Statistically Significant Stopping of Neural Network Training

The general approach taken when training deep learning classifiers is to save the parameters after every few iterations, train until either a human observer or a simple metric-based heuristic decides the network isn't learning anymore, and then backtrack and pick the saved parameters with the best validation accuracy. Simple methods are used to determine if a neural network isn't learning anymore because, as long as it's well after the optimal values are found, the condition doesn't impact the final accuracy of the model. However from a runtime perspective, this is of great significance to the many cases where numerous neural networks are trained simultaneously (e.g. hyper-parameter tuning). Motivated by this, we introduce a statistical significance test to determine if a neural network has stopped learning. This stopping criterion appears to represent a happy medium compared to other popular stopping criterions, achieving comparable accuracy to the criterions that achieve the highest final accuracies in 77% or fewer epochs, while the criterions which stop sooner do so with an appreciable loss to final accuracy. Additionally, we use this as the basis of a new learning rate scheduler, removing the need to manually choose learning rate schedules and acting as a quasi-line search, achieving superior or comparable empirical performance to existing methods.

==> GoogLeNetscheduled2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285650in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850699in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850699in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415748in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980797in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.830418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.777404in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.435254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.382240in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.040089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.987075in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.644925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=2.591911in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.249761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.196747in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.854597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.801583in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495139in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123336in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{0.703402in}}%
\pgfpathlineto{\pgfqpoint{1.134861in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.142149in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{1.147957in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{0.939288in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.701381in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{1.203065in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.227217in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{0.884853in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.740696in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.302190in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.474568in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.698357in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.979606in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.495737in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{2.043114in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.109645in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.713478in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.958437in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.383843in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{0.651991in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.037065in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{0.999772in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.321338in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.067307in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.940291in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.614683in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.644925in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.348556in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.629804in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.547148in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.079404in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{3.001778in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.092504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135554in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.138464in}{0.809249in}}%
\pgfpathlineto{\pgfqpoint{1.141192in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.155951in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{1.274972in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{1.683236in}}%
\pgfpathlineto{\pgfqpoint{1.178678in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.201801in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{1.556221in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{1.084449in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{1.619729in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{2.000775in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.544124in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{2.070331in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.907025in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.873760in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.094525in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.643922in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.158032in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{2.321338in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.631825in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.327386in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.118718in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.463474in}}%
\pgfpathlineto{\pgfqpoint{1.442387in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.445217in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.897953in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.130815in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.448353in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.393918in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.390894in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.565293in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.227588in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.696336in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.460450in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.617707in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.448353in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.209443in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.170129in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.708433in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.590490in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.387870in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.386867in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.756820in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.747747in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.802182in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.499765in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.442305in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.369725in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.720530in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.684239in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.318314in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.690288in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.402991in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.859642in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.729602in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.799158in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.578393in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.647949in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.327386in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.717505in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.735650in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.844521in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.617707in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.793110in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.971536in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.811255in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.759844in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.647949in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.781013in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.711457in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.823352in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.732626in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.826376in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.720530in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.765892in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.796134in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.717505in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.817303in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.820327in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.602587in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.632828in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.814279in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.768916in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.805207in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.738675in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.702384in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.829400in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.714481in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.938270in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.971536in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.935246in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.010851in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.968512in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.968512in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.971536in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.001778in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.953391in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.847545in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.747747in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.744723in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.203395in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.493716in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.726578in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.705409in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.650973in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.693312in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.820327in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.765892in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.756820in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.750771in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.823352in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.678191in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.962464in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.935246in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.998754in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.944319in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.705409in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.844521in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.835448in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.711457in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.850569in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.953391in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.965488in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.959440in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.805207in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.820327in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.944319in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.853593in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.959440in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.729602in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.959440in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.847545in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.938270in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.992706in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.992706in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.001778in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.971536in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.995730in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.125770in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.140890in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.162060in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.165084in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.162060in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.180205in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.128794in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.171132in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.168108in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.140890in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.128794in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.162060in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.140890in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.168108in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.125770in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.125770in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.177181in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.140890in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.168108in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.165084in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.128794in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.140890in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.171132in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.177181in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.165084in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.131818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167359in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{1.147957in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.204187in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{1.459447in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{0.797152in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{0.751789in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.931219in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{0.915095in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.677188in}}%
\pgfpathlineto{\pgfqpoint{1.281154in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.295798in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{0.576387in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.649970in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.034041in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{2.064283in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.513882in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.665091in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{0.670136in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.338480in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.208440in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.297145in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.876784in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.043114in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.580414in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.297145in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.342507in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.702384in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.589487in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.623756in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.802182in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.853593in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.956415in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.986657in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.974561in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.977585in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.001778in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.025972in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.025972in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.025972in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.007827in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.053189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101046in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.104561in}{0.730620in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{0.733644in}}%
\pgfpathlineto{\pgfqpoint{1.119852in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.131050in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.138464in}{1.271948in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{1.498761in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{1.931219in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{1.846542in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{2.034041in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{2.130815in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{2.124766in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{2.006823in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{2.357628in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{2.442305in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{2.330411in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{2.472547in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{2.421136in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{2.424160in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{2.505813in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.581417in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.569321in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.505813in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.584442in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.496740in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.584442in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.569321in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.493716in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.493716in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.581417in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.499765in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.569321in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.569321in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.578393in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.505813in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.496740in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.499765in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.584442in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.557224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152253in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{1.371746in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{1.371746in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{1.840494in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.658040in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{1.256827in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{0.981627in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.011869in}}%
\pgfpathlineto{\pgfqpoint{1.265373in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.275697in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.686260in}}%
\pgfpathlineto{\pgfqpoint{1.295367in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.301793in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.703402in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{0.830418in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{2.738675in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{2.832424in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.817303in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{2.835448in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.787061in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.826376in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.820327in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.835448in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.835448in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.847545in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.935246in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.859642in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.850569in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.938270in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.935246in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.938270in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.850569in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.859642in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.944319in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.859642in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.859642in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.892908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302264in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{0.521952in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.573363in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.763886in}}%
\pgfpathlineto{\pgfqpoint{1.357303in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.368835in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.202392in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{0.936264in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.244730in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.250779in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.123763in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.302190in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.471544in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.190295in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.184247in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.665091in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.226585in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.120739in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{0.531024in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.767913in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.039086in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{0.757838in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.516906in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.471544in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.477592in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{1.916098in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.640898in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{0.688281in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.281020in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.716502in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{1.486665in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{1.622753in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.686260in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.386867in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.486665in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{1.616704in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{1.350577in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.689285in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{1.665091in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{1.432229in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{1.659043in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.843518in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{1.492713in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{1.477592in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{1.607632in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{1.383843in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{0.642919in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{1.432229in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{1.870735in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{1.468520in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.061259in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{1.695333in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{1.704406in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{1.837469in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{1.776986in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{1.997751in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{1.516906in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{1.640898in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{1.846542in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{1.831421in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{1.495737in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{1.716502in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{1.719526in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{1.997751in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{1.786058in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{1.725575in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{1.589487in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{1.928195in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{1.326383in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.006823in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{1.529003in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{1.891905in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.040089in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{1.897953in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{1.955412in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{1.994727in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{1.698357in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.151984in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{1.728599in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.061259in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.849566in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.913074in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{1.722551in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{1.362673in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.046138in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.067307in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{1.988678in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.031017in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.021944in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{1.997751in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{1.982630in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.031017in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{1.964485in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.103597in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.124766in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.967509in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{1.916098in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.121742in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.076379in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{1.876784in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.015896in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.245734in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{1.958437in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.227588in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.076379in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.139887in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{1.967509in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.097549in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.127791in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.348556in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.973557in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{1.825373in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.336459in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.040089in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{1.550172in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.185250in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.082428in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.212468in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.233637in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.109645in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.079404in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.209443in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.288072in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.185250in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{1.937267in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.164081in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.218516in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.245734in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.188274in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.315290in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.297145in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.155008in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.315290in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.185250in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{1.783034in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{1.646946in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.224564in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.291096in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.015896in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{1.940291in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.424160in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.103597in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.073355in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.031017in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.082428in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.257830in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.027993in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.245734in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.151984in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{1.979606in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.224564in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.085452in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.269927in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{1.855614in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.315290in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.433233in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{1.970533in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.230613in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.133839in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.375773in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.369725in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{1.955412in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.375773in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.454402in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.415088in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.348556in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.112670in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.427184in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.463474in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.312265in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.478595in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.109645in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.176177in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.306217in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.285048in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.115694in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.197347in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.306217in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.390894in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.164081in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.052186in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.197347in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.390894in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.185250in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.460450in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.318314in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.209443in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.330411in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.230613in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.321338in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.493716in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.354604in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.418112in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.266903in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.164081in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.484644in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.593514in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.372749in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.442305in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.043114in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.460450in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{1.831421in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.496740in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.354604in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.451378in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.614683in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.212468in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.412063in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.448353in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.602587in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.396942in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.272951in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.439281in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.333435in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.164081in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.221540in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.372749in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.393918in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.242709in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.197347in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.396942in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.245734in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.381822in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.242709in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.297145in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.191298in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.294120in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{1.804203in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.185250in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.375773in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.399967in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.158032in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.484644in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.327386in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.330411in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.124766in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.415088in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.342507in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.424160in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.312265in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.227588in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.188274in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.139887in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.366701in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.288072in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.481619in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.188274in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.463474in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.390894in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.291096in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.366701in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.469523in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.345531in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.384846in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.269927in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.333435in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.115694in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.031017in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.151984in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.285048in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.218516in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.266903in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.418112in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.251782in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.451378in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.221540in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.300169in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.375773in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.227588in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.427184in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.345531in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.448353in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.300169in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.269927in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.188274in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.369725in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.209443in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.176177in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.170129in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.439281in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.366701in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.330411in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.260854in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.230613in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.058234in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.351580in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.336459in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.336459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553889in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.914916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.945471in}}{\pgfqpoint{5.653056in}{1.945471in}}%
\pgfpathlineto{\pgfqpoint{3.553889in}{1.945471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523333in}{1.945471in}}{\pgfqpoint{3.523333in}{1.914916in}}%
\pgfpathlineto{\pgfqpoint{3.523333in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523333in}{0.604389in}}{\pgfqpoint{3.553889in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.830888in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.830888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.777416in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.617916in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.617916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.564444in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.404333in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.404333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.350860in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont StepLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.190749in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.190749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.137277in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ExponentialLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{0.977777in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.977777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=0.924305in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ReduceLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{0.757166in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.757166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=0.703694in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ADAM w/o Scheduler}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ASWSStandardComp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.180940in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.180940in}{3.410247in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.410247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491912in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.647398in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.647398in}{1.205303in}}%
\pgfpathlineto{\pgfqpoint{1.491912in}{1.205303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958370in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.113856in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.113856in}{2.453618in}}%
\pgfpathlineto{\pgfqpoint{1.958370in}{2.453618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424828in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.580313in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.580313in}{3.363281in}}%
\pgfpathlineto{\pgfqpoint{2.424828in}{3.363281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891285in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.046771in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.046771in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{2.737888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357743in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.513229in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.513229in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{3.357743in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824201in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{2.834292in}}%
\pgfpathlineto{\pgfqpoint{3.824201in}{2.834292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290658in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.446144in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.446144in}{3.237213in}}%
\pgfpathlineto{\pgfqpoint{4.290658in}{3.237213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757116in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.912602in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.912602in}{3.452270in}}%
\pgfpathlineto{\pgfqpoint{4.757116in}{3.452270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223574in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.379060in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.379060in}{2.888674in}}%
\pgfpathlineto{\pgfqpoint{5.223574in}{2.888674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180940in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.336426in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.336426in}{2.453618in}}%
\pgfpathlineto{\pgfqpoint{1.180940in}{2.453618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647398in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.802884in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.802884in}{0.935865in}}%
\pgfpathlineto{\pgfqpoint{1.647398in}{0.935865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113856in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.269342in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.269342in}{1.338787in}}%
\pgfpathlineto{\pgfqpoint{2.113856in}{1.338787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580313in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.735799in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.735799in}{2.342382in}}%
\pgfpathlineto{\pgfqpoint{2.580313in}{2.342382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046771in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.202257in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.202257in}{2.058112in}}%
\pgfpathlineto{\pgfqpoint{3.046771in}{2.058112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513229in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.668715in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.668715in}{2.742831in}}%
\pgfpathlineto{\pgfqpoint{3.513229in}{2.742831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979687in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.135172in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.135172in}{1.833169in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{1.833169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446144in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.601630in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.601630in}{2.268225in}}%
\pgfpathlineto{\pgfqpoint{4.446144in}{2.268225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912602in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.068088in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.068088in}{1.991371in}}%
\pgfpathlineto{\pgfqpoint{4.912602in}{1.991371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379060in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.929573in}}%
\pgfpathlineto{\pgfqpoint{5.379060in}{1.929573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180940in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in,y=0.133108in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AlexNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647398in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583400in,y=0.270049in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fc1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113856in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049858in,y=0.270049in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fc2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580313in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282471in,y=0.050605in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GoogLeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046771in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799812in,y=0.099416in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ResNet34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513229in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266270in,y=0.099416in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979687in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701258in,y=0.070068in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ResNet101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446144in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253626in,y=0.150189in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VGG11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720084in,y=0.150189in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VGG16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379060in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186542in,y=0.150189in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VGG19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=0.479806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.145978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=1.097783in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.763955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=1.715761in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.381933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=2.333738in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.999910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=2.951716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.617888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=3.569693in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703056in}{3.719417in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.719417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.719417in}}{\pgfqpoint{5.690556in}{3.747195in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.703056in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675278in}{4.154556in}}{\pgfqpoint{3.675278in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.675278in}{3.747195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675278in}{3.719417in}}{\pgfqpoint{3.703056in}{3.719417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730833in}{4.001083in}}%
\pgfpathlineto{\pgfqpoint{4.008611in}{4.001083in}}%
\pgfpathlineto{\pgfqpoint{4.008611in}{4.098306in}}%
\pgfpathlineto{\pgfqpoint{3.730833in}{4.098306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.119722in,y=4.001083in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Stopping Point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730833in}{3.803584in}}%
\pgfpathlineto{\pgfqpoint{4.008611in}{3.803584in}}%
\pgfpathlineto{\pgfqpoint{4.008611in}{3.900806in}}%
\pgfpathlineto{\pgfqpoint{3.730833in}{3.900806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.119722in,y=3.803584in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASWT Stopping Point}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ASWSStandardComp2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{3.410247in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.410247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.560431in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.560431in}{1.205303in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.205303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942558in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{2.453618in}}%
\pgfpathlineto{\pgfqpoint{1.942558in}{2.453618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401109in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.477535in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.477535in}{3.363281in}}%
\pgfpathlineto{\pgfqpoint{2.401109in}{3.363281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859661in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.936086in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.936086in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{2.859661in}{2.737888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318213in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.394638in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.394638in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{3.318213in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776764in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.853190in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.853190in}{2.834292in}}%
\pgfpathlineto{\pgfqpoint{3.776764in}{2.834292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235316in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.311741in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.311741in}{3.237213in}}%
\pgfpathlineto{\pgfqpoint{4.235316in}{3.237213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693867in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.770293in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.770293in}{3.452270in}}%
\pgfpathlineto{\pgfqpoint{4.693867in}{3.452270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152419in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.228844in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.228844in}{2.888674in}}%
\pgfpathlineto{\pgfqpoint{5.152419in}{2.888674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101880in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.178305in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.178305in}{1.645303in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{1.645303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560431in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{0.923506in}}%
\pgfpathlineto{\pgfqpoint{1.560431in}{0.923506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018983in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.095408in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.095408in}{1.279461in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{1.279461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477535in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.553960in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.553960in}{1.566202in}}%
\pgfpathlineto{\pgfqpoint{2.477535in}{1.566202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936086in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.012512in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.012512in}{1.390697in}}%
\pgfpathlineto{\pgfqpoint{2.936086in}{1.390697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394638in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.471063in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.471063in}{2.982607in}}%
\pgfpathlineto{\pgfqpoint{3.394638in}{2.982607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853190in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.929615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.929615in}{1.719461in}}%
\pgfpathlineto{\pgfqpoint{3.853190in}{1.719461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311741in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{2.161933in}}%
\pgfpathlineto{\pgfqpoint{4.311741in}{2.161933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770293in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.846718in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.846718in}{2.063056in}}%
\pgfpathlineto{\pgfqpoint{4.770293in}{2.063056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228844in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.305270in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.305270in}{1.543955in}}%
\pgfpathlineto{\pgfqpoint{5.228844in}{1.543955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178305in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.254730in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.254730in}{1.561258in}}%
\pgfpathlineto{\pgfqpoint{1.178305in}{1.561258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{0.972944in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{0.972944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095408in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{0.921034in}}%
\pgfpathlineto{\pgfqpoint{2.095408in}{0.921034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553960in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{2.553960in}{1.005079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012512in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.088937in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.088937in}{1.400584in}}%
\pgfpathlineto{\pgfqpoint{3.012512in}{1.400584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471063in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.547488in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.547488in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{3.471063in}{1.195416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.006040in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.006040in}{1.118787in}}%
\pgfpathlineto{\pgfqpoint{3.929615in}{1.118787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388166in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.464592in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.464592in}{0.938337in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{0.938337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846718in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.923143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.923143in}{1.128674in}}%
\pgfpathlineto{\pgfqpoint{4.846718in}{1.128674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305270in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.381695in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.381695in}{1.314067in}}%
\pgfpathlineto{\pgfqpoint{5.305270in}{1.314067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254730in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.331156in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.331156in}{1.603281in}}%
\pgfpathlineto{\pgfqpoint{1.254730in}{1.603281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713282in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{2.119910in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{2.119910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171834in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.248259in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.248259in}{2.211371in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{2.211371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.706810in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.706810in}{2.013618in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{2.013618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088937in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.165362in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.165362in}{2.060584in}}%
\pgfpathlineto{\pgfqpoint{3.088937in}{2.060584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547488in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.623914in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.623914in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{3.547488in}{1.667551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006040in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.082465in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.082465in}{1.590921in}}%
\pgfpathlineto{\pgfqpoint{4.006040in}{1.590921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464592in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.541017in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.541017in}{1.835640in}}%
\pgfpathlineto{\pgfqpoint{4.464592in}{1.835640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.999569in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.999569in}{1.830697in}}%
\pgfpathlineto{\pgfqpoint{4.923143in}{1.830697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381695in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.458120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.458120in}{1.835640in}}%
\pgfpathlineto{\pgfqpoint{5.381695in}{1.835640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331156in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.407581in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.407581in}{2.503056in}}%
\pgfpathlineto{\pgfqpoint{1.331156in}{2.503056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789707in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.866133in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.866133in}{2.381933in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{2.381933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248259in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.324684in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.324684in}{2.381933in}}%
\pgfpathlineto{\pgfqpoint{2.248259in}{2.381933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706810in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.783236in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.783236in}{2.436315in}}%
\pgfpathlineto{\pgfqpoint{2.706810in}{2.436315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165362in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{2.461034in}}%
\pgfpathlineto{\pgfqpoint{3.165362in}{2.461034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623914in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.700339in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.700339in}{2.458562in}}%
\pgfpathlineto{\pgfqpoint{3.623914in}{2.458562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082465in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.158891in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.158891in}{2.461034in}}%
\pgfpathlineto{\pgfqpoint{4.082465in}{2.461034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541017in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.617442in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.617442in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{4.541017in}{2.446202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999569in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.075994in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.075994in}{2.443730in}}%
\pgfpathlineto{\pgfqpoint{4.999569in}{2.443730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.468449in}}%
\pgfpathlineto{\pgfqpoint{5.458120in}{2.468449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216518in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019841in, y=0.136206in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont alexnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675069in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606471in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133621in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065023in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592173in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271677in, y=0.019376in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont GoogLeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050724in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821647in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509276in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280198in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967827in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704826in, y=0.074351in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426379in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270323in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884931in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728875in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343482in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187426in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626736in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.145978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.092964in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.763955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=1.710941in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.381933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=2.328919in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.999910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=2.946896in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.617888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=3.564874in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419097in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906944in}{3.022403in}}%
\pgfpathlineto{\pgfqpoint{2.952028in}{3.022403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982583in}{3.022403in}}{\pgfqpoint{2.982583in}{3.052959in}}%
\pgfpathlineto{\pgfqpoint{2.982583in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982583in}{4.147611in}}{\pgfqpoint{2.952028in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{4.147611in}}{\pgfqpoint{0.876389in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{3.052959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{3.022403in}}{\pgfqpoint{0.906944in}{3.022403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.978944in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.978944in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{4.085889in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.085889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.978944in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Standard Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.762153in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.762153in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.869097in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.869097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.762153in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.546889in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.546889in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.653834in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.653834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.546889in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Patience Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.331625in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.331625in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.438570in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.438570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.331625in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Minimum Diff Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.114834in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.114834in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.221778in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.221778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.114834in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Average Diff Stopping}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ASWSStandardCompByAcc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.180940in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.180940in}{3.692514in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.692514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491912in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.647398in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.647398in}{1.974968in}}%
\pgfpathlineto{\pgfqpoint{1.491912in}{1.974968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958370in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.113856in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.113856in}{1.992250in}}%
\pgfpathlineto{\pgfqpoint{1.958370in}{1.992250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424828in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.580313in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.580313in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{2.424828in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891285in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.046771in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.046771in}{4.031169in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{4.031169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357743in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.513229in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.513229in}{4.033423in}}%
\pgfpathlineto{\pgfqpoint{3.357743in}{4.033423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824201in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{4.022903in}}%
\pgfpathlineto{\pgfqpoint{3.824201in}{4.022903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290658in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.446144in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.446144in}{3.934163in}}%
\pgfpathlineto{\pgfqpoint{4.290658in}{3.934163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757116in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.912602in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.912602in}{4.001789in}}%
\pgfpathlineto{\pgfqpoint{4.757116in}{4.001789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223574in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.379060in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.379060in}{3.989241in}}%
\pgfpathlineto{\pgfqpoint{5.223574in}{3.989241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180940in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.336426in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.336426in}{3.675156in}}%
\pgfpathlineto{\pgfqpoint{1.180940in}{3.675156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647398in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.802884in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.802884in}{1.956183in}}%
\pgfpathlineto{\pgfqpoint{1.647398in}{1.956183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113856in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.269342in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.269342in}{1.973615in}}%
\pgfpathlineto{\pgfqpoint{2.113856in}{1.973615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580313in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.735799in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.735799in}{4.029966in}}%
\pgfpathlineto{\pgfqpoint{2.580313in}{4.029966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046771in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.202257in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.202257in}{4.013210in}}%
\pgfpathlineto{\pgfqpoint{3.046771in}{4.013210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513229in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.668715in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.668715in}{4.014863in}}%
\pgfpathlineto{\pgfqpoint{3.513229in}{4.014863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979687in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.135172in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.135172in}{4.005020in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{4.005020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446144in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.601630in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.601630in}{3.918384in}}%
\pgfpathlineto{\pgfqpoint{4.446144in}{3.918384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912602in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.068088in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.068088in}{3.983154in}}%
\pgfpathlineto{\pgfqpoint{4.912602in}{3.983154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379060in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.970907in}}%
\pgfpathlineto{\pgfqpoint{5.379060in}{3.970907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180940in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in,y=0.133108in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AlexNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647398in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583400in,y=0.270049in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fc1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113856in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049858in,y=0.270049in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fc2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580313in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282471in,y=0.050605in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GoogLeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046771in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799812in,y=0.099416in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ResNet34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513229in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266270in,y=0.099416in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979687in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701258in,y=0.070068in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ResNet101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446144in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253626in,y=0.150189in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VGG11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720084in,y=0.150189in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VGG16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379060in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186542in,y=0.150189in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VGG19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.479806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.279398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.231204in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.030796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.982602in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.782195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.734000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.533593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.485398in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703056in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.004805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.032583in}}{\pgfqpoint{5.662778in}{1.032583in}}%
\pgfpathlineto{\pgfqpoint{3.703056in}{1.032583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675278in}{1.032583in}}{\pgfqpoint{3.675278in}{1.004805in}}%
\pgfpathlineto{\pgfqpoint{3.675278in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675278in}{0.597444in}}{\pgfqpoint{3.703056in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730833in}{0.879111in}}%
\pgfpathlineto{\pgfqpoint{4.008611in}{0.879111in}}%
\pgfpathlineto{\pgfqpoint{4.008611in}{0.976333in}}%
\pgfpathlineto{\pgfqpoint{3.730833in}{0.976333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.119722in,y=0.879111in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Stopping Point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730833in}{0.681611in}}%
\pgfpathlineto{\pgfqpoint{4.008611in}{0.681611in}}%
\pgfpathlineto{\pgfqpoint{4.008611in}{0.778833in}}%
\pgfpathlineto{\pgfqpoint{3.730833in}{0.778833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.119722in,y=0.681611in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASWT Stopping Point}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ASWSStandardCompByAcc2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{3.692514in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.692514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.560431in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.560431in}{1.974968in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.974968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942558in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{1.992250in}}%
\pgfpathlineto{\pgfqpoint{1.942558in}{1.992250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401109in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.477535in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.477535in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{2.401109in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859661in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.936086in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.936086in}{4.031169in}}%
\pgfpathlineto{\pgfqpoint{2.859661in}{4.031169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318213in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.394638in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.394638in}{4.033423in}}%
\pgfpathlineto{\pgfqpoint{3.318213in}{4.033423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776764in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.853190in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.853190in}{4.022903in}}%
\pgfpathlineto{\pgfqpoint{3.776764in}{4.022903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235316in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.311741in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.311741in}{3.934163in}}%
\pgfpathlineto{\pgfqpoint{4.235316in}{3.934163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693867in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.770293in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.770293in}{4.001789in}}%
\pgfpathlineto{\pgfqpoint{4.693867in}{4.001789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152419in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.228844in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.228844in}{3.989241in}}%
\pgfpathlineto{\pgfqpoint{5.152419in}{3.989241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101880in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.178305in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.178305in}{3.656747in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{3.656747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560431in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{1.948067in}}%
\pgfpathlineto{\pgfqpoint{1.560431in}{1.948067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018983in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.095408in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.095408in}{1.969557in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{1.969557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477535in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.553960in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.553960in}{3.993448in}}%
\pgfpathlineto{\pgfqpoint{2.477535in}{3.993448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936086in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.012512in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.012512in}{3.974889in}}%
\pgfpathlineto{\pgfqpoint{2.936086in}{3.974889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394638in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.471063in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.471063in}{3.984657in}}%
\pgfpathlineto{\pgfqpoint{3.394638in}{3.984657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853190in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.929615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.929615in}{3.981877in}}%
\pgfpathlineto{\pgfqpoint{3.853190in}{3.981877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311741in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{3.907413in}}%
\pgfpathlineto{\pgfqpoint{4.311741in}{3.907413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770293in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.846718in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.846718in}{3.979698in}}%
\pgfpathlineto{\pgfqpoint{4.770293in}{3.979698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228844in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.305270in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.305270in}{3.944683in}}%
\pgfpathlineto{\pgfqpoint{5.228844in}{3.944683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178305in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.254730in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.254730in}{3.640442in}}%
\pgfpathlineto{\pgfqpoint{1.178305in}{3.640442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{1.959864in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{1.959864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095408in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{1.955206in}}%
\pgfpathlineto{\pgfqpoint{2.095408in}{1.955206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553960in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{3.916881in}}%
\pgfpathlineto{\pgfqpoint{2.553960in}{3.916881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012512in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.088937in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.088937in}{3.946561in}}%
\pgfpathlineto{\pgfqpoint{3.012512in}{3.946561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471063in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.547488in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.547488in}{3.937845in}}%
\pgfpathlineto{\pgfqpoint{3.471063in}{3.937845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.006040in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.006040in}{3.911020in}}%
\pgfpathlineto{\pgfqpoint{3.929615in}{3.911020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388166in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.464592in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.464592in}{3.711824in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{3.711824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846718in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.923143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.923143in}{3.927701in}}%
\pgfpathlineto{\pgfqpoint{4.846718in}{3.927701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305270in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.381695in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.381695in}{3.922892in}}%
\pgfpathlineto{\pgfqpoint{5.305270in}{3.922892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254730in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.331156in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.331156in}{3.648106in}}%
\pgfpathlineto{\pgfqpoint{1.254730in}{3.648106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713282in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{1.975869in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{1.975869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171834in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.248259in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.248259in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{1.983007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.706810in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.706810in}{4.025082in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{4.025082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088937in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.165362in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.165362in}{4.013887in}}%
\pgfpathlineto{\pgfqpoint{3.088937in}{4.013887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547488in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.623914in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.623914in}{3.991871in}}%
\pgfpathlineto{\pgfqpoint{3.547488in}{3.991871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006040in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.082465in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.082465in}{3.989241in}}%
\pgfpathlineto{\pgfqpoint{4.006040in}{3.989241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464592in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.541017in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.541017in}{3.906587in}}%
\pgfpathlineto{\pgfqpoint{4.464592in}{3.906587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.999569in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.999569in}{3.975190in}}%
\pgfpathlineto{\pgfqpoint{4.923143in}{3.975190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381695in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.458120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.458120in}{3.967676in}}%
\pgfpathlineto{\pgfqpoint{5.381695in}{3.967676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331156in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.407581in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.407581in}{3.674931in}}%
\pgfpathlineto{\pgfqpoint{1.331156in}{3.674931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789707in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.866133in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.866133in}{1.974742in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{1.974742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248259in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.324684in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.324684in}{1.988643in}}%
\pgfpathlineto{\pgfqpoint{2.248259in}{1.988643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706810in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.783236in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.783236in}{4.032596in}}%
\pgfpathlineto{\pgfqpoint{2.706810in}{4.032596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165362in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{4.024181in}}%
\pgfpathlineto{\pgfqpoint{3.165362in}{4.024181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623914in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.700339in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.700339in}{4.009829in}}%
\pgfpathlineto{\pgfqpoint{3.623914in}{4.009829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082465in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.158891in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.158891in}{4.015089in}}%
\pgfpathlineto{\pgfqpoint{4.082465in}{4.015089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541017in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.617442in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.617442in}{3.920939in}}%
\pgfpathlineto{\pgfqpoint{4.541017in}{3.920939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999569in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.075994in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.075994in}{3.989842in}}%
\pgfpathlineto{\pgfqpoint{4.999569in}{3.989842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.982328in}}%
\pgfpathlineto{\pgfqpoint{5.458120in}{3.982328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216518in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019841in, y=0.136206in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont alexnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675069in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606471in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133621in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065023in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592173in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271677in, y=0.019376in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont GoogLeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050724in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821647in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509276in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280198in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967827in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704826in, y=0.074351in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426379in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270323in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884931in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728875in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343482in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187426in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.279398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=1.226384in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.030796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=1.977783in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.782195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=2.729181in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.533593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=3.480579in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452893in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607972in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.699041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.729597in}}{\pgfqpoint{5.653056in}{1.729597in}}%
\pgfpathlineto{\pgfqpoint{3.607972in}{1.729597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577417in}{1.729597in}}{\pgfqpoint{3.577417in}{1.699041in}}%
\pgfpathlineto{\pgfqpoint{3.577417in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577417in}{0.604389in}}{\pgfqpoint{3.607972in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{1.560930in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.560930in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.667874in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{1.667874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=1.560930in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Standard Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{1.344138in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.344138in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.451083in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{1.451083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=1.344138in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{1.128875in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.128875in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.235819in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{1.235819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=1.128875in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Patience Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{0.913611in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{0.913611in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.020555in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{1.020555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=0.913611in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Minimum Diff Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{0.803764in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{0.803764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=0.696819in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Average Diff Stopping}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ASWTStandardComp4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115636in}{3.558955in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.558955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{1.507490in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.507490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.017455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.017455in}{2.391694in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.391694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{3.364178in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{3.364178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{3.155389in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{3.155389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.821091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.821091in}{3.486089in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{3.486089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.644433in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{3.644433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.722909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.722909in}{3.874242in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{3.874242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.173818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.173818in}{3.395006in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{3.395006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{2.314624in}}%
\pgfpathlineto{\pgfqpoint{1.115636in}{2.314624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{1.517299in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{1.517299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{2.530420in}}%
\pgfpathlineto{\pgfqpoint{2.017455in}{2.530420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{1.765325in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{1.765325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{2.351057in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{2.351057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{2.519210in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{2.519210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{2.337045in}}%
\pgfpathlineto{\pgfqpoint{3.821091in}{2.337045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.362182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.362182in}{2.571057in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.571057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{2.203924in}}%
\pgfpathlineto{\pgfqpoint{4.722909in}{2.203924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.920866in}}%
\pgfpathlineto{\pgfqpoint{5.173818in}{1.920866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{1.824178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{1.196408in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{1.196408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{1.070293in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{1.070293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{1.378573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{1.555134in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{1.555134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{1.189401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{1.165580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.452364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.452364in}{1.286089in}}%
\pgfpathlineto{\pgfqpoint{4.362182in}{1.286089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{1.375771in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{1.375771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{1.489274in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.489274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{1.622395in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.622395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{2.187108in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{2.187108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.958701in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{1.958701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{2.087618in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{2.087618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{2.100229in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{2.100229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{1.996535in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{1.996535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.091636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.091636in}{1.793350in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{1.793350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.542545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.542545in}{2.011949in}}%
\pgfpathlineto{\pgfqpoint{4.452364in}{2.011949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.993455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.993455in}{1.888637in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{1.888637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{1.916662in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{1.916662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.767236in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{2.767236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.629911in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{2.629911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.629911in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.629911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.692968in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{2.692968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.720994in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{2.720994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{2.722395in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{2.722395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{2.719592in}}%
\pgfpathlineto{\pgfqpoint{4.091636in}{2.719592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.704178in}}%
\pgfpathlineto{\pgfqpoint{4.542545in}{2.704178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.704178in}}%
\pgfpathlineto{\pgfqpoint{4.993455in}{2.704178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.720994in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{2.720994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964050in, y=0.136206in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont alexnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611636in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543038in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993947in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192959in, y=0.019376in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont GoogLeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735286in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186195in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866182in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603181in, y=0.074351in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161035in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611944in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218909in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062853in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626736in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.228637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.175623in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.929274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=1.876260in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.629911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=2.576897in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.330548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=3.277534in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.031185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=3.978171in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419097in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607972in}{3.022403in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{3.022403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{3.022403in}}{\pgfqpoint{5.683611in}{3.052959in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{4.147611in}}{\pgfqpoint{5.653056in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{3.607972in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577417in}{4.147611in}}{\pgfqpoint{3.577417in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{3.577417in}{3.052959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577417in}{3.022403in}}{\pgfqpoint{3.607972in}{3.022403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{3.978944in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{3.978944in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{4.085889in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{4.085889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=3.978944in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Performance Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{3.762153in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{3.762153in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{3.869097in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{3.869097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=3.762153in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{3.546889in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{3.546889in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{3.653834in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{3.653834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=3.546889in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Patience Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{3.331625in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{3.331625in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{3.438570in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{3.438570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=3.331625in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Minimum Diff Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{3.114834in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{3.114834in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{3.221778in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{3.221778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=3.114834in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Average Diff Stopping}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ASWTStandardCompAugment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.141072in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.141072in}{1.773674in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.773674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487925in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{0.830596in}}%
\pgfpathlineto{\pgfqpoint{1.487925in}{0.830596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950396in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{1.008802in}}%
\pgfpathlineto{\pgfqpoint{1.950396in}{1.008802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412867in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.567238in}}%
\pgfpathlineto{\pgfqpoint{2.412867in}{1.567238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875338in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{1.671338in}}%
\pgfpathlineto{\pgfqpoint{2.875338in}{1.671338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337809in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.453427in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.453427in}{2.130967in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{2.130967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800280in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.915897in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.915897in}{1.849544in}}%
\pgfpathlineto{\pgfqpoint{3.800280in}{1.849544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262751in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{1.747208in}}%
\pgfpathlineto{\pgfqpoint{4.262751in}{1.747208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725221in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{1.877774in}}%
\pgfpathlineto{\pgfqpoint{4.725221in}{1.877774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.303310in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.303310in}{1.623699in}}%
\pgfpathlineto{\pgfqpoint{5.187692in}{1.623699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141072in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.256690in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.256690in}{1.140251in}}%
\pgfpathlineto{\pgfqpoint{1.141072in}{1.140251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603543in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{0.803248in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{0.803248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066014in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.181632in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.181632in}{0.967338in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{0.967338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{1.199358in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.199358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990956in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{1.259348in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{1.259348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453427in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{1.478135in}}%
\pgfpathlineto{\pgfqpoint{3.453427in}{1.478135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915897in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.270817in}}%
\pgfpathlineto{\pgfqpoint{3.915897in}{1.270817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378368in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{1.581353in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{1.581353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840839in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{1.621053in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{1.621053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303310in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.418928in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.418928in}{1.128782in}}%
\pgfpathlineto{\pgfqpoint{5.303310in}{1.128782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256690in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{1.256690in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719161in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181632in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.297249in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.297249in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{2.181632in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644103in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106573in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.222191in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.222191in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569044in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031515in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.147133in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.147133in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493986in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.609604in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.609604in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956457in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.072075in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.072075in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418928in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.418928in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198881in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002204in, y=0.136206in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont alexnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661352in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592754in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123823in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055225in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586294in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265798in, y=0.019376in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont GoogLeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048765in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819687in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511235in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282158in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973706in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710705in, y=0.074351in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436177in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280121in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898648in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742592in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361119in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205063in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626736in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.969103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.916089in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=1.357192in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.851308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=1.798294in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.292411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=2.239397in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.733514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=2.680500in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.174617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=3.121603in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.615719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=3.562705in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=4.003808in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419097in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314944in}{3.451403in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{3.451403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{3.451403in}}{\pgfqpoint{5.683611in}{3.481959in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{4.147611in}}{\pgfqpoint{5.653056in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{3.314944in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284389in}{4.147611in}}{\pgfqpoint{3.284389in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{3.284389in}{3.481959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284389in}{3.451403in}}{\pgfqpoint{3.314944in}{3.451403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345500in}{3.977417in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{3.977417in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{4.084361in}}%
\pgfpathlineto{\pgfqpoint{3.345500in}{4.084361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773278in,y=3.977417in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345500in}{3.760625in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{3.760625in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{3.867570in}}%
\pgfpathlineto{\pgfqpoint{3.345500in}{3.867570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773278in,y=3.760625in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS No T-Test Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345500in}{3.543834in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{3.543834in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{3.650778in}}%
\pgfpathlineto{\pgfqpoint{3.345500in}{3.650778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773278in,y=3.543834in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS No Shapiro Stopping}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ASWTStandardCompAugmentAcc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.141072in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.141072in}{3.678591in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.678591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487925in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{1.962707in}}%
\pgfpathlineto{\pgfqpoint{1.487925in}{1.962707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950396in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.950396in}{1.972414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412867in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.028472in}}%
\pgfpathlineto{\pgfqpoint{2.412867in}{4.028472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875338in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{4.021511in}}%
\pgfpathlineto{\pgfqpoint{2.875338in}{4.021511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337809in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.453427in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.453427in}{4.018426in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{4.018426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800280in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.915897in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.915897in}{4.014588in}}%
\pgfpathlineto{\pgfqpoint{3.800280in}{4.014588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262751in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{3.916837in}}%
\pgfpathlineto{\pgfqpoint{4.262751in}{3.916837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725221in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{3.990357in}}%
\pgfpathlineto{\pgfqpoint{4.725221in}{3.990357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.303310in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.303310in}{3.980725in}}%
\pgfpathlineto{\pgfqpoint{5.187692in}{3.980725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141072in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.256690in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.256690in}{3.639761in}}%
\pgfpathlineto{\pgfqpoint{1.141072in}{3.639761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603543in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{1.957590in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{1.957590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066014in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.181632in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.181632in}{1.968125in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{1.968125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{4.001457in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.001457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990956in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{3.992088in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{3.992088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453427in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{3.983585in}}%
\pgfpathlineto{\pgfqpoint{3.453427in}{3.983585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915897in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.971168in}}%
\pgfpathlineto{\pgfqpoint{3.915897in}{3.971168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378368in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{3.907092in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{3.907092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840839in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{3.979484in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{3.979484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303310in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.418928in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.418928in}{3.941030in}}%
\pgfpathlineto{\pgfqpoint{5.303310in}{3.941030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256690in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{3.683369in}}%
\pgfpathlineto{\pgfqpoint{1.256690in}{3.683369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719161in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{1.922673in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{1.922673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181632in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.297249in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.297249in}{1.952999in}}%
\pgfpathlineto{\pgfqpoint{2.181632in}{1.952999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644103in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106573in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.222191in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.222191in}{4.032762in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{4.032762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569044in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{4.022640in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{4.022640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031515in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.147133in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.147133in}{4.026478in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.026478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493986in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.609604in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.609604in}{3.928614in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{3.928614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956457in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.072075in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.072075in}{3.995738in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{3.995738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418928in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.994797in}}%
\pgfpathlineto{\pgfqpoint{5.418928in}{3.994797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198881in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002204in, y=0.136206in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont alexnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661352in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592754in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123823in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055225in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586294in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265798in, y=0.019376in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont GoogLeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048765in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819687in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511235in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282158in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973706in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710705in, y=0.074351in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436177in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280121in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898648in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742592in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361119in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205063in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.280515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=1.227501in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.033029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=1.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.785544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=2.732530in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.538058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=3.485045in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452893in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314944in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.270041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.300597in}}{\pgfqpoint{5.653056in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{3.314944in}{1.300597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284389in}{1.300597in}}{\pgfqpoint{3.284389in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{3.284389in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284389in}{0.604389in}}{\pgfqpoint{3.314944in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345500in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{1.237347in}}%
\pgfpathlineto{\pgfqpoint{3.345500in}{1.237347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773278in,y=1.130402in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345500in}{0.913611in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{0.913611in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{1.020555in}}%
\pgfpathlineto{\pgfqpoint{3.345500in}{1.020555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773278in,y=0.913611in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS No T-Test Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345500in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{3.651055in}{0.803764in}}%
\pgfpathlineto{\pgfqpoint{3.345500in}{0.803764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773278in,y=0.696819in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS No Shapiro Stopping}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ASWTStandardCompByAcc4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.135432in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.135432in}{3.697539in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.697539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465366in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{1.977381in}}%
\pgfpathlineto{\pgfqpoint{1.465366in}{1.977381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905277in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.990103in}}%
\pgfpathlineto{\pgfqpoint{1.905277in}{1.990103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345188in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.455166in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.455166in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{2.345188in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785100in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{4.041074in}}%
\pgfpathlineto{\pgfqpoint{2.785100in}{4.041074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225011in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.334989in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.334989in}{4.037687in}}%
\pgfpathlineto{\pgfqpoint{3.225011in}{4.037687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664922in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.774900in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.774900in}{4.034036in}}%
\pgfpathlineto{\pgfqpoint{3.664922in}{4.034036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104834in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.214812in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.214812in}{3.936738in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{3.936738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544745in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.654723in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.654723in}{4.006258in}}%
\pgfpathlineto{\pgfqpoint{4.544745in}{4.006258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984656in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.094634in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.094634in}{3.999633in}}%
\pgfpathlineto{\pgfqpoint{4.984656in}{3.999633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135432in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.245410in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.245410in}{3.672434in}}%
\pgfpathlineto{\pgfqpoint{1.135432in}{3.672434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575344in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.685322in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.685322in}{1.966277in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{1.966277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015255in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{1.980430in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.980430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455166in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.565144in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.565144in}{4.017888in}}%
\pgfpathlineto{\pgfqpoint{2.455166in}{4.017888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895078in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.005055in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.005055in}{4.020900in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{4.020900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334989in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.444967in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.444967in}{4.009533in}}%
\pgfpathlineto{\pgfqpoint{3.334989in}{4.009533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774900in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.884878in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.884878in}{4.011490in}}%
\pgfpathlineto{\pgfqpoint{3.774900in}{4.011490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214812in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.324789in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.324789in}{3.907756in}}%
\pgfpathlineto{\pgfqpoint{4.214812in}{3.907756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654723in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.764701in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.764701in}{3.979346in}}%
\pgfpathlineto{\pgfqpoint{4.654723in}{3.979346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094634in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.204612in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.204612in}{3.969672in}}%
\pgfpathlineto{\pgfqpoint{5.094634in}{3.969672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245410in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{3.655835in}}%
\pgfpathlineto{\pgfqpoint{1.245410in}{3.655835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685322in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{1.964358in}}%
\pgfpathlineto{\pgfqpoint{1.685322in}{1.964358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125233in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.961083in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{1.961083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565144in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.675122in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.675122in}{3.930941in}}%
\pgfpathlineto{\pgfqpoint{2.565144in}{3.930941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005055in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.115033in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.115033in}{3.956574in}}%
\pgfpathlineto{\pgfqpoint{3.005055in}{3.956574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444967in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.554945in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.554945in}{3.930000in}}%
\pgfpathlineto{\pgfqpoint{3.444967in}{3.930000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884878in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.994856in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.994856in}{3.916714in}}%
\pgfpathlineto{\pgfqpoint{3.884878in}{3.916714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324789in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.434767in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.434767in}{3.772818in}}%
\pgfpathlineto{\pgfqpoint{4.324789in}{3.772818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764701in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{3.936550in}}%
\pgfpathlineto{\pgfqpoint{4.764701in}{3.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204612in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.314590in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.314590in}{3.935646in}}%
\pgfpathlineto{\pgfqpoint{5.204612in}{3.935646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355388in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.465366in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.465366in}{3.653050in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{3.653050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795299in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.905277in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.905277in}{1.456338in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{1.456338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235211in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.345188in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.345188in}{1.980392in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.980392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675122in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.785100in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.785100in}{4.026282in}}%
\pgfpathlineto{\pgfqpoint{2.675122in}{4.026282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115033in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.225011in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.225011in}{4.017776in}}%
\pgfpathlineto{\pgfqpoint{3.115033in}{4.017776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554945in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.664922in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.664922in}{4.002645in}}%
\pgfpathlineto{\pgfqpoint{3.554945in}{4.002645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994856in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{4.000913in}}%
\pgfpathlineto{\pgfqpoint{3.994856in}{4.000913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434767in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.544745in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.544745in}{3.911331in}}%
\pgfpathlineto{\pgfqpoint{4.434767in}{3.911331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874678in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.984656in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.984656in}{3.975281in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{3.975281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314590in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.424568in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.424568in}{3.972684in}}%
\pgfpathlineto{\pgfqpoint{5.314590in}{3.972684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465366in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{3.682860in}}%
\pgfpathlineto{\pgfqpoint{1.465366in}{3.682860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905277in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.979150in}}%
\pgfpathlineto{\pgfqpoint{1.905277in}{1.979150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345188in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.455166in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.455166in}{1.988710in}}%
\pgfpathlineto{\pgfqpoint{2.345188in}{1.988710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785100in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{4.039456in}}%
\pgfpathlineto{\pgfqpoint{2.785100in}{4.039456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225011in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.334989in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.334989in}{4.034224in}}%
\pgfpathlineto{\pgfqpoint{3.225011in}{4.034224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664922in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.774900in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.774900in}{4.018905in}}%
\pgfpathlineto{\pgfqpoint{3.664922in}{4.018905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104834in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.214812in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.214812in}{4.022819in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{4.022819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544745in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.654723in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.654723in}{3.924430in}}%
\pgfpathlineto{\pgfqpoint{4.544745in}{3.924430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984656in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.094634in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.094634in}{3.992934in}}%
\pgfpathlineto{\pgfqpoint{4.984656in}{3.992934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424568in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.990412in}}%
\pgfpathlineto{\pgfqpoint{5.424568in}{3.990412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190421in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993744in, y=0.136206in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont alexnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561735in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070244in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001646in, y=0.255654in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fc2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510155in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189659in, y=0.019376in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont GoogLeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720989in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389978in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160900in, y=0.105989in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829889in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566888in, y=0.074351in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont resnet101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269800in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113745in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709712in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553656in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149623in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.993567in, y=0.176275in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont vgg19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.280788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=1.227774in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.033576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=1.980563in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.786365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=2.733351in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.539153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in, y=3.486139in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452893in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607972in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.699041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.729597in}}{\pgfqpoint{5.653056in}{1.729597in}}%
\pgfpathlineto{\pgfqpoint{3.607972in}{1.729597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577417in}{1.729597in}}{\pgfqpoint{3.577417in}{1.699041in}}%
\pgfpathlineto{\pgfqpoint{3.577417in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577417in}{0.604389in}}{\pgfqpoint{3.607972in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{1.560930in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.560930in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.667874in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{1.667874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=1.560930in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Performance Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{1.344138in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.344138in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.451083in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{1.451083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=1.344138in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{1.128875in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.128875in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.235819in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{1.235819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=1.128875in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Patience Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{0.913611in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{0.913611in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.020555in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{1.020555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=0.913611in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Minimum Diff Stopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638528in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{0.803764in}}%
\pgfpathlineto{\pgfqpoint{3.638528in}{0.803764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066306in,y=0.696819in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Average Diff Stopping}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BestMultiwalkerGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{0.384764in}{1.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736470in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736470in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088176in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088176in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439882in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791588in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791588in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143294in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143294in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{0.511732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.487620in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{0.739205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160225in, y=0.715093in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{0.966678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240280in, y=0.942566in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.739205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.284259in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.387015in}{0.474007in}}%
\pgfpathlineto{\pgfqpoint{0.401083in}{0.494966in}}%
\pgfpathlineto{\pgfqpoint{0.410860in}{0.503452in}}%
\pgfpathlineto{\pgfqpoint{0.420110in}{0.508337in}}%
\pgfpathlineto{\pgfqpoint{0.446980in}{0.520081in}}%
\pgfpathlineto{\pgfqpoint{0.459712in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{0.469208in}{0.542097in}}%
\pgfpathlineto{\pgfqpoint{0.475011in}{0.551001in}}%
\pgfpathlineto{\pgfqpoint{0.478634in}{0.560429in}}%
\pgfpathlineto{\pgfqpoint{0.486512in}{0.587406in}}%
\pgfpathlineto{\pgfqpoint{0.494390in}{0.615891in}}%
\pgfpathlineto{\pgfqpoint{0.501636in}{0.641439in}}%
\pgfpathlineto{\pgfqpoint{0.516055in}{0.738646in}}%
\pgfpathlineto{\pgfqpoint{0.526360in}{0.806685in}}%
\pgfpathlineto{\pgfqpoint{0.527908in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{0.531144in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{0.535997in}{0.791409in}}%
\pgfpathlineto{\pgfqpoint{0.537193in}{0.793394in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{0.827521in}}%
\pgfpathlineto{\pgfqpoint{0.549643in}{0.892280in}}%
\pgfpathlineto{\pgfqpoint{0.550980in}{0.894282in}}%
\pgfpathlineto{\pgfqpoint{0.552352in}{0.893745in}}%
\pgfpathlineto{\pgfqpoint{0.555658in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{0.557768in}{0.859752in}}%
\pgfpathlineto{\pgfqpoint{0.564591in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{0.566174in}{0.793098in}}%
\pgfpathlineto{\pgfqpoint{0.566631in}{0.793336in}}%
\pgfpathlineto{\pgfqpoint{0.568389in}{0.794213in}}%
\pgfpathlineto{\pgfqpoint{0.569902in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{0.573665in}{0.732625in}}%
\pgfpathlineto{\pgfqpoint{0.577710in}{0.641434in}}%
\pgfpathlineto{\pgfqpoint{0.581051in}{0.606048in}}%
\pgfpathlineto{\pgfqpoint{0.583196in}{0.595377in}}%
\pgfpathlineto{\pgfqpoint{0.583653in}{0.595633in}}%
\pgfpathlineto{\pgfqpoint{0.584920in}{0.601305in}}%
\pgfpathlineto{\pgfqpoint{0.593853in}{0.711810in}}%
\pgfpathlineto{\pgfqpoint{0.595436in}{0.704991in}}%
\pgfpathlineto{\pgfqpoint{0.597546in}{0.692753in}}%
\pgfpathlineto{\pgfqpoint{0.597897in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.598425in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{0.600184in}{0.714796in}}%
\pgfpathlineto{\pgfqpoint{0.604052in}{0.777829in}}%
\pgfpathlineto{\pgfqpoint{0.608484in}{0.802750in}}%
\pgfpathlineto{\pgfqpoint{0.608906in}{0.803195in}}%
\pgfpathlineto{\pgfqpoint{0.609504in}{0.802379in}}%
\pgfpathlineto{\pgfqpoint{0.610559in}{0.797776in}}%
\pgfpathlineto{\pgfqpoint{0.612634in}{0.784681in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{0.774119in}}%
\pgfpathlineto{\pgfqpoint{0.616046in}{0.774945in}}%
\pgfpathlineto{\pgfqpoint{0.616749in}{0.776019in}}%
\pgfpathlineto{\pgfqpoint{0.621110in}{0.797308in}}%
\pgfpathlineto{\pgfqpoint{0.624662in}{0.810704in}}%
\pgfpathlineto{\pgfqpoint{0.625506in}{0.809844in}}%
\pgfpathlineto{\pgfqpoint{0.625964in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{0.626667in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.627722in}{0.810235in}}%
\pgfpathlineto{\pgfqpoint{0.632541in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{0.634827in}{0.907326in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{0.639610in}{0.926606in}}%
\pgfpathlineto{\pgfqpoint{0.641087in}{0.925494in}}%
\pgfpathlineto{\pgfqpoint{0.643479in}{0.920074in}}%
\pgfpathlineto{\pgfqpoint{0.646538in}{0.912156in}}%
\pgfpathlineto{\pgfqpoint{0.648227in}{0.911635in}}%
\pgfpathlineto{\pgfqpoint{0.649633in}{0.913739in}}%
\pgfpathlineto{\pgfqpoint{0.653854in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{0.945329in}}%
\pgfpathlineto{\pgfqpoint{0.658321in}{0.961084in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{0.665531in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{0.665953in}{0.979330in}}%
\pgfpathlineto{\pgfqpoint{0.668379in}{0.974284in}}%
\pgfpathlineto{\pgfqpoint{0.668977in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{0.671123in}{0.983236in}}%
\pgfpathlineto{\pgfqpoint{0.672705in}{0.988412in}}%
\pgfpathlineto{\pgfqpoint{0.673057in}{0.987850in}}%
\pgfpathlineto{\pgfqpoint{0.673479in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{0.675976in}{0.992775in}}%
\pgfpathlineto{\pgfqpoint{0.677524in}{0.989724in}}%
\pgfpathlineto{\pgfqpoint{0.684382in}{0.971494in}}%
\pgfpathlineto{\pgfqpoint{0.685613in}{0.970227in}}%
\pgfpathlineto{\pgfqpoint{0.686176in}{0.971523in}}%
\pgfpathlineto{\pgfqpoint{0.687336in}{0.976633in}}%
\pgfpathlineto{\pgfqpoint{0.690009in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{0.690853in}{0.986654in}}%
\pgfpathlineto{\pgfqpoint{0.694476in}{0.979135in}}%
\pgfpathlineto{\pgfqpoint{0.695461in}{0.980111in}}%
\pgfpathlineto{\pgfqpoint{0.697923in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{0.701721in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{0.702178in}{1.029213in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{0.705942in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{0.707559in}{1.010811in}}%
\pgfpathlineto{\pgfqpoint{0.709599in}{0.999582in}}%
\pgfpathlineto{\pgfqpoint{0.713609in}{0.967714in}}%
\pgfpathlineto{\pgfqpoint{0.713960in}{0.968754in}}%
\pgfpathlineto{\pgfqpoint{0.715930in}{0.988374in}}%
\pgfpathlineto{\pgfqpoint{0.721206in}{1.060180in}}%
\pgfpathlineto{\pgfqpoint{0.722999in}{1.070260in}}%
\pgfpathlineto{\pgfqpoint{0.725918in}{1.067859in}}%
\pgfpathlineto{\pgfqpoint{0.727149in}{1.068771in}}%
\pgfpathlineto{\pgfqpoint{0.727853in}{1.067523in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{0.729541in}{1.069415in}}%
\pgfpathlineto{\pgfqpoint{0.729858in}{1.068313in}}%
\pgfpathlineto{\pgfqpoint{0.731933in}{1.060548in}}%
\pgfpathlineto{\pgfqpoint{0.733656in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{0.735450in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{0.736751in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.739811in}{1.058529in}}%
\pgfpathlineto{\pgfqpoint{0.740972in}{1.059801in}}%
\pgfpathlineto{\pgfqpoint{0.744172in}{1.055497in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{1.054930in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.053572in}}%
\pgfpathlineto{\pgfqpoint{0.753070in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{0.753563in}{1.040884in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.079179in}}%
\pgfpathlineto{\pgfqpoint{0.761441in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{0.763340in}{1.082663in}}%
\pgfpathlineto{\pgfqpoint{0.764254in}{1.081924in}}%
\pgfpathlineto{\pgfqpoint{0.767877in}{1.072316in}}%
\pgfpathlineto{\pgfqpoint{0.769600in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{0.772731in}{1.043316in}}%
\pgfpathlineto{\pgfqpoint{0.774559in}{1.039152in}}%
\pgfpathlineto{\pgfqpoint{0.776001in}{1.039425in}}%
\pgfpathlineto{\pgfqpoint{0.777092in}{1.042295in}}%
\pgfpathlineto{\pgfqpoint{0.783915in}{1.069846in}}%
\pgfpathlineto{\pgfqpoint{0.786306in}{1.077695in}}%
\pgfpathlineto{\pgfqpoint{0.787397in}{1.078113in}}%
\pgfpathlineto{\pgfqpoint{0.787678in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{0.788206in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{0.790175in}{1.071421in}}%
\pgfpathlineto{\pgfqpoint{0.793833in}{1.059659in}}%
\pgfpathlineto{\pgfqpoint{0.795205in}{1.056438in}}%
\pgfpathlineto{\pgfqpoint{0.798124in}{1.055652in}}%
\pgfpathlineto{\pgfqpoint{0.802731in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{0.806565in}{1.006594in}}%
\pgfpathlineto{\pgfqpoint{0.808112in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{0.809765in}{1.011606in}}%
\pgfpathlineto{\pgfqpoint{0.811840in}{1.028356in}}%
\pgfpathlineto{\pgfqpoint{0.815111in}{1.062776in}}%
\pgfpathlineto{\pgfqpoint{0.815463in}{1.062604in}}%
\pgfpathlineto{\pgfqpoint{0.816518in}{1.059675in}}%
\pgfpathlineto{\pgfqpoint{0.818910in}{1.051142in}}%
\pgfpathlineto{\pgfqpoint{0.819472in}{1.051548in}}%
\pgfpathlineto{\pgfqpoint{0.821160in}{1.055620in}}%
\pgfpathlineto{\pgfqpoint{0.822356in}{1.053247in}}%
\pgfpathlineto{\pgfqpoint{0.828089in}{1.021870in}}%
\pgfpathlineto{\pgfqpoint{0.828933in}{1.020976in}}%
\pgfpathlineto{\pgfqpoint{0.829461in}{1.021599in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{1.022217in}}%
\pgfpathlineto{\pgfqpoint{0.834349in}{1.010713in}}%
\pgfpathlineto{\pgfqpoint{0.835721in}{1.014266in}}%
\pgfpathlineto{\pgfqpoint{0.839590in}{1.017891in}}%
\pgfpathlineto{\pgfqpoint{0.841313in}{1.023327in}}%
\pgfpathlineto{\pgfqpoint{0.845463in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{0.846061in}{1.052845in}}%
\pgfpathlineto{\pgfqpoint{0.848453in}{1.048700in}}%
\pgfpathlineto{\pgfqpoint{0.848910in}{1.049347in}}%
\pgfpathlineto{\pgfqpoint{0.856050in}{1.074433in}}%
\pgfpathlineto{\pgfqpoint{0.860341in}{1.090849in}}%
\pgfpathlineto{\pgfqpoint{0.861853in}{1.085994in}}%
\pgfpathlineto{\pgfqpoint{0.863611in}{1.080078in}}%
\pgfpathlineto{\pgfqpoint{0.870329in}{1.058414in}}%
\pgfpathlineto{\pgfqpoint{0.870857in}{1.059382in}}%
\pgfpathlineto{\pgfqpoint{0.873811in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{0.874585in}{1.065610in}}%
\pgfpathlineto{\pgfqpoint{0.876976in}{1.062495in}}%
\pgfpathlineto{\pgfqpoint{0.877961in}{1.062964in}}%
\pgfpathlineto{\pgfqpoint{0.880036in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.880353in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.881478in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{1.056418in}}%
\pgfpathlineto{\pgfqpoint{0.884432in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{0.884890in}{1.056699in}}%
\pgfpathlineto{\pgfqpoint{0.889567in}{1.072249in}}%
\pgfpathlineto{\pgfqpoint{0.892275in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{0.896215in}{1.112147in}}%
\pgfpathlineto{\pgfqpoint{0.898079in}{1.114067in}}%
\pgfpathlineto{\pgfqpoint{0.899239in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{0.901385in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{0.904515in}{1.066977in}}%
\pgfpathlineto{\pgfqpoint{0.909966in}{1.033560in}}%
\pgfpathlineto{\pgfqpoint{0.911232in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{0.913272in}{1.037043in}}%
\pgfpathlineto{\pgfqpoint{0.916543in}{1.050299in}}%
\pgfpathlineto{\pgfqpoint{0.919533in}{1.054892in}}%
\pgfpathlineto{\pgfqpoint{0.922487in}{1.049852in}}%
\pgfpathlineto{\pgfqpoint{0.926567in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{0.927833in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{1.012712in}}%
\pgfpathlineto{\pgfqpoint{0.931385in}{1.011380in}}%
\pgfpathlineto{\pgfqpoint{0.935184in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{0.935570in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{0.935922in}{1.014691in}}%
\pgfpathlineto{\pgfqpoint{0.938912in}{1.020257in}}%
\pgfpathlineto{\pgfqpoint{0.939967in}{1.022375in}}%
\pgfpathlineto{\pgfqpoint{0.940354in}{1.021754in}}%
\pgfpathlineto{\pgfqpoint{0.944293in}{1.013091in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{1.014148in}}%
\pgfpathlineto{\pgfqpoint{0.946051in}{1.015842in}}%
\pgfpathlineto{\pgfqpoint{0.947634in}{1.014991in}}%
\pgfpathlineto{\pgfqpoint{0.950131in}{1.007305in}}%
\pgfpathlineto{\pgfqpoint{0.950588in}{1.008118in}}%
\pgfpathlineto{\pgfqpoint{0.954422in}{1.024589in}}%
\pgfpathlineto{\pgfqpoint{0.957271in}{1.023808in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{1.014932in}}%
\pgfpathlineto{\pgfqpoint{0.964305in}{0.977492in}}%
\pgfpathlineto{\pgfqpoint{0.966169in}{0.966231in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{0.964897in}}%
\pgfpathlineto{\pgfqpoint{0.968596in}{0.967649in}}%
\pgfpathlineto{\pgfqpoint{0.971058in}{0.981640in}}%
\pgfpathlineto{\pgfqpoint{0.973027in}{1.000798in}}%
\pgfpathlineto{\pgfqpoint{0.976368in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{0.977529in}{1.032170in}}%
\pgfpathlineto{\pgfqpoint{0.977740in}{1.031811in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{0.997852in}}%
\pgfpathlineto{\pgfqpoint{0.989909in}{0.964345in}}%
\pgfpathlineto{\pgfqpoint{0.993074in}{0.957448in}}%
\pgfpathlineto{\pgfqpoint{0.993532in}{0.958471in}}%
\pgfpathlineto{\pgfqpoint{0.997541in}{0.969994in}}%
\pgfpathlineto{\pgfqpoint{0.998174in}{0.969416in}}%
\pgfpathlineto{\pgfqpoint{0.999933in}{0.967295in}}%
\pgfpathlineto{\pgfqpoint{1.001058in}{0.965955in}}%
\pgfpathlineto{\pgfqpoint{1.001551in}{0.966283in}}%
\pgfpathlineto{\pgfqpoint{1.003379in}{0.966598in}}%
\pgfpathlineto{\pgfqpoint{1.007002in}{0.960144in}}%
\pgfpathlineto{\pgfqpoint{1.007389in}{0.960504in}}%
\pgfpathlineto{\pgfqpoint{1.008936in}{0.956336in}}%
\pgfpathlineto{\pgfqpoint{1.011293in}{0.950673in}}%
\pgfpathlineto{\pgfqpoint{1.015759in}{0.959409in}}%
\pgfpathlineto{\pgfqpoint{1.016217in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{1.020367in}{0.948879in}}%
\pgfpathlineto{\pgfqpoint{1.024658in}{0.924053in}}%
\pgfpathlineto{\pgfqpoint{1.025889in}{0.924795in}}%
\pgfpathlineto{\pgfqpoint{1.026838in}{0.927676in}}%
\pgfpathlineto{\pgfqpoint{1.027858in}{0.932127in}}%
\pgfpathlineto{\pgfqpoint{1.028315in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.029370in}{0.930113in}}%
\pgfpathlineto{\pgfqpoint{1.031410in}{0.923878in}}%
\pgfpathlineto{\pgfqpoint{1.032219in}{0.923101in}}%
\pgfpathlineto{\pgfqpoint{1.034435in}{0.925868in}}%
\pgfpathlineto{\pgfqpoint{1.034681in}{0.924536in}}%
\pgfpathlineto{\pgfqpoint{1.035983in}{0.921745in}}%
\pgfpathlineto{\pgfqpoint{1.038163in}{0.907990in}}%
\pgfpathlineto{\pgfqpoint{1.041610in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{1.042665in}{0.879998in}}%
\pgfpathlineto{\pgfqpoint{1.047800in}{0.862946in}}%
\pgfpathlineto{\pgfqpoint{1.049172in}{0.854436in}}%
\pgfpathlineto{\pgfqpoint{1.049594in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{0.860546in}}%
\pgfpathlineto{\pgfqpoint{1.053462in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{1.054342in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{0.867667in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{0.868424in}}%
\pgfpathlineto{\pgfqpoint{1.058738in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{1.059723in}{0.871479in}}%
\pgfpathlineto{\pgfqpoint{1.066475in}{0.819464in}}%
\pgfpathlineto{\pgfqpoint{1.069324in}{0.806684in}}%
\pgfpathlineto{\pgfqpoint{1.072068in}{0.799046in}}%
\pgfpathlineto{\pgfqpoint{1.074670in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{1.076288in}{0.829590in}}%
\pgfpathlineto{\pgfqpoint{1.080016in}{0.845715in}}%
\pgfpathlineto{\pgfqpoint{1.081282in}{0.842624in}}%
\pgfpathlineto{\pgfqpoint{1.083393in}{0.833528in}}%
\pgfpathlineto{\pgfqpoint{1.083920in}{0.833911in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{0.859563in}}%
\pgfpathlineto{\pgfqpoint{1.090286in}{0.899313in}}%
\pgfpathlineto{\pgfqpoint{1.091376in}{0.903587in}}%
\pgfpathlineto{\pgfqpoint{1.091904in}{0.902293in}}%
\pgfpathlineto{\pgfqpoint{1.093768in}{0.886471in}}%
\pgfpathlineto{\pgfqpoint{1.097601in}{0.785101in}}%
\pgfpathlineto{\pgfqpoint{1.100274in}{0.723253in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{0.680909in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{0.498628in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{0.482729in}}%
\pgfpathlineto{\pgfqpoint{1.132139in}{0.474908in}}%
\pgfpathlineto{\pgfqpoint{1.136219in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{1.138259in}{0.475756in}}%
\pgfpathlineto{\pgfqpoint{1.144449in}{0.491457in}}%
\pgfpathlineto{\pgfqpoint{1.156442in}{0.531179in}}%
\pgfpathlineto{\pgfqpoint{1.158447in}{0.532803in}}%
\pgfpathlineto{\pgfqpoint{1.160522in}{0.532395in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{1.168541in}{0.529145in}}%
\pgfpathlineto{\pgfqpoint{1.172480in}{0.527202in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{0.527214in}}%
\pgfpathlineto{\pgfqpoint{1.182679in}{0.528415in}}%
\pgfpathlineto{\pgfqpoint{1.200898in}{0.528273in}}%
\pgfpathlineto{\pgfqpoint{1.204907in}{0.530386in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{0.531173in}}%
\pgfpathlineto{\pgfqpoint{1.211203in}{0.530172in}}%
\pgfpathlineto{\pgfqpoint{1.217076in}{0.533075in}}%
\pgfpathlineto{\pgfqpoint{1.223231in}{0.537657in}}%
\pgfpathlineto{\pgfqpoint{1.225376in}{0.537989in}}%
\pgfpathlineto{\pgfqpoint{1.233149in}{0.544460in}}%
\pgfpathlineto{\pgfqpoint{1.237440in}{0.545533in}}%
\pgfpathlineto{\pgfqpoint{1.253759in}{0.540418in}}%
\pgfpathlineto{\pgfqpoint{1.259879in}{0.540653in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.538700in}}%
\pgfpathlineto{\pgfqpoint{1.284322in}{0.541478in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{0.543408in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{0.544249in}}%
\pgfpathlineto{\pgfqpoint{1.296456in}{0.545451in}}%
\pgfpathlineto{\pgfqpoint{1.300430in}{0.544546in}}%
\pgfpathlineto{\pgfqpoint{1.304369in}{0.545848in}}%
\pgfpathlineto{\pgfqpoint{1.308590in}{0.548404in}}%
\pgfpathlineto{\pgfqpoint{1.341334in}{0.550138in}}%
\pgfpathlineto{\pgfqpoint{1.349282in}{0.553201in}}%
\pgfpathlineto{\pgfqpoint{1.353432in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{1.357618in}{0.552205in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.553550in}}%
\pgfpathlineto{\pgfqpoint{1.373726in}{0.549206in}}%
\pgfpathlineto{\pgfqpoint{1.388111in}{0.549043in}}%
\pgfpathlineto{\pgfqpoint{1.392261in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{1.406399in}{0.546485in}}%
\pgfpathlineto{\pgfqpoint{1.420679in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{0.548013in}}%
\pgfpathlineto{\pgfqpoint{1.434923in}{0.554818in}}%
\pgfpathlineto{\pgfqpoint{1.438827in}{0.555398in}}%
\pgfpathlineto{\pgfqpoint{1.447162in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{1.451312in}{0.561225in}}%
\pgfpathlineto{\pgfqpoint{1.459366in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{1.461371in}{0.563927in}}%
\pgfpathlineto{\pgfqpoint{1.471852in}{0.567275in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{1.477620in}{0.565251in}}%
\pgfpathlineto{\pgfqpoint{1.485779in}{0.562739in}}%
\pgfpathlineto{\pgfqpoint{1.490211in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{1.502169in}{0.557415in}}%
\pgfpathlineto{\pgfqpoint{1.508429in}{0.556811in}}%
\pgfpathlineto{\pgfqpoint{1.520704in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{1.524784in}{0.554456in}}%
\pgfpathlineto{\pgfqpoint{1.530833in}{0.557430in}}%
\pgfpathlineto{\pgfqpoint{1.551337in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{1.555241in}{0.568043in}}%
\pgfpathlineto{\pgfqpoint{1.567621in}{0.572406in}}%
\pgfpathlineto{\pgfqpoint{1.573741in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{1.577821in}{0.571234in}}%
\pgfpathlineto{\pgfqpoint{1.584046in}{0.570828in}}%
\pgfpathlineto{\pgfqpoint{1.589955in}{0.570048in}}%
\pgfpathlineto{\pgfqpoint{1.604234in}{0.573471in}}%
\pgfpathlineto{\pgfqpoint{1.610459in}{0.571921in}}%
\pgfpathlineto{\pgfqpoint{1.614609in}{0.572201in}}%
\pgfpathlineto{\pgfqpoint{1.618689in}{0.573640in}}%
\pgfpathlineto{\pgfqpoint{1.624668in}{0.573441in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{1.632863in}{0.574182in}}%
\pgfpathlineto{\pgfqpoint{1.638807in}{0.575287in}}%
\pgfpathlineto{\pgfqpoint{1.647107in}{0.574308in}}%
\pgfpathlineto{\pgfqpoint{1.653016in}{0.574166in}}%
\pgfpathlineto{\pgfqpoint{1.661351in}{0.570399in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{0.566002in}}%
\pgfpathlineto{\pgfqpoint{1.679640in}{0.566375in}}%
\pgfpathlineto{\pgfqpoint{1.685654in}{0.565058in}}%
\pgfpathlineto{\pgfqpoint{1.696100in}{0.563830in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{0.564586in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.563257in}}%
\pgfpathlineto{\pgfqpoint{1.716323in}{0.563529in}}%
\pgfpathlineto{\pgfqpoint{1.724799in}{0.567056in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{1.734752in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{1.738937in}{0.566767in}}%
\pgfpathlineto{\pgfqpoint{1.753357in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{1.757437in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{1.761517in}{0.568291in}}%
\pgfpathlineto{\pgfqpoint{1.771822in}{0.564222in}}%
\pgfpathlineto{\pgfqpoint{1.780157in}{0.561768in}}%
\pgfpathlineto{\pgfqpoint{1.782057in}{0.560734in}}%
\pgfpathlineto{\pgfqpoint{1.790322in}{0.560983in}}%
\pgfpathlineto{\pgfqpoint{1.794507in}{0.560174in}}%
\pgfpathlineto{\pgfqpoint{1.815047in}{0.554134in}}%
\pgfpathlineto{\pgfqpoint{1.827251in}{0.557303in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{0.558607in}}%
\pgfpathlineto{\pgfqpoint{1.837380in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.849760in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{1.857884in}{0.563426in}}%
\pgfpathlineto{\pgfqpoint{1.870265in}{0.565024in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{0.566346in}}%
\pgfpathlineto{\pgfqpoint{1.886584in}{0.563905in}}%
\pgfpathlineto{\pgfqpoint{1.900968in}{0.556786in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{1.909093in}{0.555739in}}%
\pgfpathlineto{\pgfqpoint{1.915353in}{0.557715in}}%
\pgfpathlineto{\pgfqpoint{1.919433in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{1.925482in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{1.929633in}{0.557874in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.565043in}}%
\pgfpathlineto{\pgfqpoint{1.968391in}{0.565375in}}%
\pgfpathlineto{\pgfqpoint{1.972435in}{0.566514in}}%
\pgfpathlineto{\pgfqpoint{1.984956in}{0.566091in}}%
\pgfpathlineto{\pgfqpoint{1.996914in}{0.569957in}}%
\pgfpathlineto{\pgfqpoint{2.001170in}{0.568812in}}%
\pgfpathlineto{\pgfqpoint{2.005179in}{0.569726in}}%
\pgfpathlineto{\pgfqpoint{2.015378in}{0.569847in}}%
\pgfpathlineto{\pgfqpoint{2.031698in}{0.567585in}}%
\pgfpathlineto{\pgfqpoint{2.035742in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{2.050092in}{0.565765in}}%
\pgfpathlineto{\pgfqpoint{2.056317in}{0.565084in}}%
\pgfpathlineto{\pgfqpoint{2.078510in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{2.082554in}{0.572613in}}%
\pgfpathlineto{\pgfqpoint{2.090890in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{2.094899in}{0.575322in}}%
\pgfpathlineto{\pgfqpoint{2.099014in}{0.574943in}}%
\pgfpathlineto{\pgfqpoint{2.104817in}{0.573189in}}%
\pgfpathlineto{\pgfqpoint{2.123493in}{0.568854in}}%
\pgfpathlineto{\pgfqpoint{2.129507in}{0.566474in}}%
\pgfpathlineto{\pgfqpoint{2.131547in}{0.566489in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{0.569339in}}%
\pgfpathlineto{\pgfqpoint{2.141782in}{0.569379in}}%
\pgfpathlineto{\pgfqpoint{2.152298in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{2.160387in}{0.570461in}}%
\pgfpathlineto{\pgfqpoint{2.166507in}{0.571883in}}%
\pgfpathlineto{\pgfqpoint{2.170621in}{0.572235in}}%
\pgfpathlineto{\pgfqpoint{2.174736in}{0.571616in}}%
\pgfpathlineto{\pgfqpoint{2.180751in}{0.567944in}}%
\pgfpathlineto{\pgfqpoint{2.188945in}{0.565575in}}%
\pgfpathlineto{\pgfqpoint{2.193166in}{0.563592in}}%
\pgfpathlineto{\pgfqpoint{2.205265in}{0.559617in}}%
\pgfpathlineto{\pgfqpoint{2.213354in}{0.559281in}}%
\pgfpathlineto{\pgfqpoint{2.217539in}{0.560380in}}%
\pgfpathlineto{\pgfqpoint{2.230060in}{0.564265in}}%
\pgfpathlineto{\pgfqpoint{2.233929in}{0.564194in}}%
\pgfpathlineto{\pgfqpoint{2.248313in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{2.256332in}{0.567012in}}%
\pgfpathlineto{\pgfqpoint{2.262593in}{0.566383in}}%
\pgfpathlineto{\pgfqpoint{2.266672in}{0.564435in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{0.565205in}}%
\pgfpathlineto{\pgfqpoint{2.276766in}{0.563739in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{0.559410in}}%
\pgfpathlineto{\pgfqpoint{2.299416in}{0.559932in}}%
\pgfpathlineto{\pgfqpoint{2.305677in}{0.557737in}}%
\pgfpathlineto{\pgfqpoint{2.313625in}{0.558420in}}%
\pgfpathlineto{\pgfqpoint{2.327869in}{0.559537in}}%
\pgfpathlineto{\pgfqpoint{2.330015in}{0.559143in}}%
\pgfpathlineto{\pgfqpoint{2.354458in}{0.569809in}}%
\pgfpathlineto{\pgfqpoint{2.368562in}{0.571111in}}%
\pgfpathlineto{\pgfqpoint{2.374681in}{0.573936in}}%
\pgfpathlineto{\pgfqpoint{2.380871in}{0.574293in}}%
\pgfpathlineto{\pgfqpoint{2.419770in}{0.561317in}}%
\pgfpathlineto{\pgfqpoint{2.426101in}{0.560052in}}%
\pgfpathlineto{\pgfqpoint{2.432115in}{0.558671in}}%
\pgfpathlineto{\pgfqpoint{2.442455in}{0.559353in}}%
\pgfpathlineto{\pgfqpoint{2.452584in}{0.562780in}}%
\pgfpathlineto{\pgfqpoint{2.467110in}{0.570812in}}%
\pgfpathlineto{\pgfqpoint{2.477028in}{0.575766in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{0.576470in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{0.575205in}}%
\pgfpathlineto{\pgfqpoint{2.491342in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{2.495528in}{0.566316in}}%
\pgfpathlineto{\pgfqpoint{2.495528in}{0.566316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.284259in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.387050in}{0.481432in}}%
\pgfpathlineto{\pgfqpoint{0.406042in}{0.504758in}}%
\pgfpathlineto{\pgfqpoint{0.416206in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.515897in}}%
\pgfpathlineto{\pgfqpoint{0.442725in}{0.518943in}}%
\pgfpathlineto{\pgfqpoint{0.464777in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.477684in}{0.528760in}}%
\pgfpathlineto{\pgfqpoint{0.487321in}{0.535105in}}%
\pgfpathlineto{\pgfqpoint{0.495481in}{0.543794in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{0.551966in}}%
\pgfpathlineto{\pgfqpoint{0.506032in}{0.563584in}}%
\pgfpathlineto{\pgfqpoint{0.509865in}{0.576995in}}%
\pgfpathlineto{\pgfqpoint{0.520557in}{0.614354in}}%
\pgfpathlineto{\pgfqpoint{0.526747in}{0.635213in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{0.664071in}}%
\pgfpathlineto{\pgfqpoint{0.538002in}{0.705157in}}%
\pgfpathlineto{\pgfqpoint{0.543453in}{0.731180in}}%
\pgfpathlineto{\pgfqpoint{0.547287in}{0.752469in}}%
\pgfpathlineto{\pgfqpoint{0.556396in}{0.791263in}}%
\pgfpathlineto{\pgfqpoint{0.560546in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{0.866554in}}%
\pgfpathlineto{\pgfqpoint{0.580347in}{1.081174in}}%
\pgfpathlineto{\pgfqpoint{0.584392in}{1.082434in}}%
\pgfpathlineto{\pgfqpoint{0.585342in}{1.080587in}}%
\pgfpathlineto{\pgfqpoint{0.587839in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{0.591321in}{1.053666in}}%
\pgfpathlineto{\pgfqpoint{0.595049in}{1.046803in}}%
\pgfpathlineto{\pgfqpoint{0.595787in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{0.596385in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{0.597546in}{1.047457in}}%
\pgfpathlineto{\pgfqpoint{0.600676in}{1.053787in}}%
\pgfpathlineto{\pgfqpoint{0.601907in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{0.608695in}{1.078674in}}%
\pgfpathlineto{\pgfqpoint{0.609293in}{1.078461in}}%
\pgfpathlineto{\pgfqpoint{0.610700in}{1.076197in}}%
\pgfpathlineto{\pgfqpoint{0.615131in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{0.617628in}{1.036169in}}%
\pgfpathlineto{\pgfqpoint{0.619422in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{0.620653in}{1.034580in}}%
\pgfpathlineto{\pgfqpoint{0.622833in}{1.038437in}}%
\pgfpathlineto{\pgfqpoint{0.625858in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{0.629375in}{1.063003in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{1.075555in}}%
\pgfpathlineto{\pgfqpoint{0.634018in}{1.074934in}}%
\pgfpathlineto{\pgfqpoint{0.637711in}{1.058645in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{0.994876in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{0.655437in}{1.015506in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{1.027303in}}%
\pgfpathlineto{\pgfqpoint{0.660536in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{0.660888in}{1.029440in}}%
\pgfpathlineto{\pgfqpoint{0.669048in}{1.020887in}}%
\pgfpathlineto{\pgfqpoint{0.672846in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{0.674112in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{0.677031in}{1.020936in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.036678in}}%
\pgfpathlineto{\pgfqpoint{0.688708in}{1.035384in}}%
\pgfpathlineto{\pgfqpoint{0.691873in}{1.027328in}}%
\pgfpathlineto{\pgfqpoint{0.693210in}{1.027957in}}%
\pgfpathlineto{\pgfqpoint{0.698450in}{1.038234in}}%
\pgfpathlineto{\pgfqpoint{0.700314in}{1.049393in}}%
\pgfpathlineto{\pgfqpoint{0.704007in}{1.075732in}}%
\pgfpathlineto{\pgfqpoint{0.708720in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{0.711639in}{1.104035in}}%
\pgfpathlineto{\pgfqpoint{0.713644in}{1.099626in}}%
\pgfpathlineto{\pgfqpoint{0.728205in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{0.729541in}{1.045695in}}%
\pgfpathlineto{\pgfqpoint{0.733551in}{1.052589in}}%
\pgfpathlineto{\pgfqpoint{0.734957in}{1.055016in}}%
\pgfpathlineto{\pgfqpoint{0.736892in}{1.064097in}}%
\pgfpathlineto{\pgfqpoint{0.739846in}{1.074187in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.743961in}{1.066838in}}%
\pgfpathlineto{\pgfqpoint{0.746071in}{1.062305in}}%
\pgfpathlineto{\pgfqpoint{0.755321in}{1.027255in}}%
\pgfpathlineto{\pgfqpoint{0.757713in}{1.025690in}}%
\pgfpathlineto{\pgfqpoint{0.759120in}{1.027715in}}%
\pgfpathlineto{\pgfqpoint{0.760702in}{1.031507in}}%
\pgfpathlineto{\pgfqpoint{0.772520in}{1.090678in}}%
\pgfpathlineto{\pgfqpoint{0.772906in}{1.090478in}}%
\pgfpathlineto{\pgfqpoint{0.773926in}{1.088694in}}%
\pgfpathlineto{\pgfqpoint{0.776635in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{0.782789in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{0.784689in}{1.042842in}}%
\pgfpathlineto{\pgfqpoint{0.788206in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{0.790843in}{1.038186in}}%
\pgfpathlineto{\pgfqpoint{0.793763in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{0.798546in}{1.038853in}}%
\pgfpathlineto{\pgfqpoint{0.798827in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{0.801535in}{1.036035in}}%
\pgfpathlineto{\pgfqpoint{0.805404in}{1.037078in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.039474in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{1.044397in}}%
\pgfpathlineto{\pgfqpoint{0.817819in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{0.822040in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{0.826717in}{1.027402in}}%
\pgfpathlineto{\pgfqpoint{0.834596in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{0.835967in}{1.031314in}}%
\pgfpathlineto{\pgfqpoint{0.839203in}{1.028106in}}%
\pgfpathlineto{\pgfqpoint{0.841911in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{0.843423in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{0.850176in}{1.036337in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{1.037030in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{1.038795in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{0.858934in}{1.035975in}}%
\pgfpathlineto{\pgfqpoint{0.862310in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{0.868570in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{0.870188in}{1.015071in}}%
\pgfpathlineto{\pgfqpoint{0.873916in}{1.015397in}}%
\pgfpathlineto{\pgfqpoint{0.875605in}{1.018438in}}%
\pgfpathlineto{\pgfqpoint{0.876906in}{1.018243in}}%
\pgfpathlineto{\pgfqpoint{0.879755in}{1.015407in}}%
\pgfpathlineto{\pgfqpoint{0.882041in}{1.012958in}}%
\pgfpathlineto{\pgfqpoint{0.884925in}{1.009616in}}%
\pgfpathlineto{\pgfqpoint{0.890411in}{1.009778in}}%
\pgfpathlineto{\pgfqpoint{0.892170in}{1.008842in}}%
\pgfpathlineto{\pgfqpoint{0.893542in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.014640in}}%
\pgfpathlineto{\pgfqpoint{0.897868in}{1.012354in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.008976in}}%
\pgfpathlineto{\pgfqpoint{0.900189in}{1.009204in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{1.013545in}}%
\pgfpathlineto{\pgfqpoint{0.906238in}{1.012930in}}%
\pgfpathlineto{\pgfqpoint{0.909157in}{1.014540in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{0.913800in}{1.024955in}}%
\pgfpathlineto{\pgfqpoint{0.917422in}{1.029955in}}%
\pgfpathlineto{\pgfqpoint{0.922452in}{1.022326in}}%
\pgfpathlineto{\pgfqpoint{0.925406in}{1.017491in}}%
\pgfpathlineto{\pgfqpoint{0.927305in}{1.016081in}}%
\pgfpathlineto{\pgfqpoint{0.930822in}{1.011914in}}%
\pgfpathlineto{\pgfqpoint{0.933742in}{1.011573in}}%
\pgfpathlineto{\pgfqpoint{0.935535in}{1.016118in}}%
\pgfpathlineto{\pgfqpoint{0.941972in}{1.032543in}}%
\pgfpathlineto{\pgfqpoint{0.944891in}{1.035680in}}%
\pgfpathlineto{\pgfqpoint{0.947212in}{1.035840in}}%
\pgfpathlineto{\pgfqpoint{0.955090in}{1.037223in}}%
\pgfpathlineto{\pgfqpoint{0.956462in}{1.039184in}}%
\pgfpathlineto{\pgfqpoint{0.958185in}{1.039055in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{0.961632in}{1.034072in}}%
\pgfpathlineto{\pgfqpoint{0.963320in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{0.965677in}{1.033461in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.031305in}}%
\pgfpathlineto{\pgfqpoint{0.970952in}{1.023552in}}%
\pgfpathlineto{\pgfqpoint{0.973414in}{1.022686in}}%
\pgfpathlineto{\pgfqpoint{0.975278in}{1.024225in}}%
\pgfpathlineto{\pgfqpoint{0.978057in}{1.026697in}}%
\pgfpathlineto{\pgfqpoint{0.979499in}{1.023801in}}%
\pgfpathlineto{\pgfqpoint{0.983438in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{0.987166in}{0.996380in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{0.989027in}}%
\pgfpathlineto{\pgfqpoint{0.993391in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{0.998667in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{0.999511in}{0.988925in}}%
\pgfpathlineto{\pgfqpoint{1.001445in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{1.010836in}{0.994118in}}%
\pgfpathlineto{\pgfqpoint{1.014599in}{0.998187in}}%
\pgfpathlineto{\pgfqpoint{1.017870in}{1.006143in}}%
\pgfpathlineto{\pgfqpoint{1.020613in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{1.028104in}{1.021984in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{1.021193in}}%
\pgfpathlineto{\pgfqpoint{1.044564in}{1.036186in}}%
\pgfpathlineto{\pgfqpoint{1.046463in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{1.049769in}{1.028179in}}%
\pgfpathlineto{\pgfqpoint{1.055291in}{1.023416in}}%
\pgfpathlineto{\pgfqpoint{1.057226in}{1.021179in}}%
\pgfpathlineto{\pgfqpoint{1.058527in}{1.021161in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{1.061833in}{1.022262in}}%
\pgfpathlineto{\pgfqpoint{1.066475in}{1.029508in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{1.076042in}{1.018744in}}%
\pgfpathlineto{\pgfqpoint{1.079207in}{1.014684in}}%
\pgfpathlineto{\pgfqpoint{1.082548in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{1.016040in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{1.021368in}}%
\pgfpathlineto{\pgfqpoint{1.089864in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.018537in}}%
\pgfpathlineto{\pgfqpoint{1.102877in}{0.990215in}}%
\pgfpathlineto{\pgfqpoint{1.109524in}{0.991181in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{1.002318in}}%
\pgfpathlineto{\pgfqpoint{1.120849in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{1.123135in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{1.128622in}{1.012054in}}%
\pgfpathlineto{\pgfqpoint{1.130556in}{1.012418in}}%
\pgfpathlineto{\pgfqpoint{1.136606in}{1.005866in}}%
\pgfpathlineto{\pgfqpoint{1.137837in}{1.006715in}}%
\pgfpathlineto{\pgfqpoint{1.139771in}{1.007029in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.004657in}}%
\pgfpathlineto{\pgfqpoint{1.150744in}{0.997566in}}%
\pgfpathlineto{\pgfqpoint{1.154015in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{0.995999in}}%
\pgfpathlineto{\pgfqpoint{1.164390in}{1.007770in}}%
\pgfpathlineto{\pgfqpoint{1.167028in}{1.005645in}}%
\pgfpathlineto{\pgfqpoint{1.169736in}{1.000092in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{0.983627in}}%
\pgfpathlineto{\pgfqpoint{1.178494in}{0.983852in}}%
\pgfpathlineto{\pgfqpoint{1.180780in}{0.988371in}}%
\pgfpathlineto{\pgfqpoint{1.184895in}{1.002130in}}%
\pgfpathlineto{\pgfqpoint{1.189819in}{1.017484in}}%
\pgfpathlineto{\pgfqpoint{1.191226in}{1.017519in}}%
\pgfpathlineto{\pgfqpoint{1.193512in}{1.011243in}}%
\pgfpathlineto{\pgfqpoint{1.202340in}{0.980285in}}%
\pgfpathlineto{\pgfqpoint{1.203887in}{0.980560in}}%
\pgfpathlineto{\pgfqpoint{1.207088in}{0.986363in}}%
\pgfpathlineto{\pgfqpoint{1.210464in}{0.996338in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.008372in}}%
\pgfpathlineto{\pgfqpoint{1.217287in}{1.012890in}}%
\pgfpathlineto{\pgfqpoint{1.219538in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{1.221367in}{1.019989in}}%
\pgfpathlineto{\pgfqpoint{1.222668in}{1.017382in}}%
\pgfpathlineto{\pgfqpoint{1.225904in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{1.231039in}{0.985128in}}%
\pgfpathlineto{\pgfqpoint{1.232903in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.980322in}}%
\pgfpathlineto{\pgfqpoint{1.241484in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{1.246021in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{1.247745in}{1.008069in}}%
\pgfpathlineto{\pgfqpoint{1.249890in}{1.008202in}}%
\pgfpathlineto{\pgfqpoint{1.252915in}{1.002959in}}%
\pgfpathlineto{\pgfqpoint{1.257030in}{0.985123in}}%
\pgfpathlineto{\pgfqpoint{1.259808in}{0.980783in}}%
\pgfpathlineto{\pgfqpoint{1.262165in}{0.980211in}}%
\pgfpathlineto{\pgfqpoint{1.263677in}{0.981332in}}%
\pgfpathlineto{\pgfqpoint{1.273243in}{1.002507in}}%
\pgfpathlineto{\pgfqpoint{1.275494in}{1.003240in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{0.999167in}}%
\pgfpathlineto{\pgfqpoint{1.281895in}{0.995111in}}%
\pgfpathlineto{\pgfqpoint{1.283443in}{0.996257in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{0.997023in}}%
\pgfpathlineto{\pgfqpoint{1.288754in}{0.996152in}}%
\pgfpathlineto{\pgfqpoint{1.292411in}{0.997422in}}%
\pgfpathlineto{\pgfqpoint{1.294944in}{0.997261in}}%
\pgfpathlineto{\pgfqpoint{1.299235in}{0.996136in}}%
\pgfpathlineto{\pgfqpoint{1.306550in}{0.984153in}}%
\pgfpathlineto{\pgfqpoint{1.308414in}{0.983704in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{0.987943in}}%
\pgfpathlineto{\pgfqpoint{1.315730in}{0.996986in}}%
\pgfpathlineto{\pgfqpoint{1.318016in}{0.997646in}}%
\pgfpathlineto{\pgfqpoint{1.322553in}{0.994830in}}%
\pgfpathlineto{\pgfqpoint{1.324382in}{0.990706in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{0.975745in}}%
\pgfpathlineto{\pgfqpoint{1.334616in}{0.964677in}}%
\pgfpathlineto{\pgfqpoint{1.336093in}{0.964825in}}%
\pgfpathlineto{\pgfqpoint{1.337852in}{0.969169in}}%
\pgfpathlineto{\pgfqpoint{1.343057in}{0.988126in}}%
\pgfpathlineto{\pgfqpoint{1.345695in}{0.996537in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{1.351639in}{1.002107in}}%
\pgfpathlineto{\pgfqpoint{1.354523in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{1.356211in}{0.993746in}}%
\pgfpathlineto{\pgfqpoint{1.361557in}{0.987575in}}%
\pgfpathlineto{\pgfqpoint{1.364406in}{0.988315in}}%
\pgfpathlineto{\pgfqpoint{1.366199in}{0.991442in}}%
\pgfpathlineto{\pgfqpoint{1.373550in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.378615in}{1.002507in}}%
\pgfpathlineto{\pgfqpoint{1.381393in}{1.001356in}}%
\pgfpathlineto{\pgfqpoint{1.385965in}{1.003536in}}%
\pgfpathlineto{\pgfqpoint{1.388990in}{1.005337in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{1.006047in}}%
\pgfpathlineto{\pgfqpoint{1.392718in}{1.005482in}}%
\pgfpathlineto{\pgfqpoint{1.399928in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{1.402284in}{0.998511in}}%
\pgfpathlineto{\pgfqpoint{1.404500in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{1.407595in}{1.003658in}}%
\pgfpathlineto{\pgfqpoint{1.410338in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{1.413891in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{1.418076in}{1.007569in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{1.427572in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{1.429823in}{1.001260in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{1.002550in}}%
\pgfpathlineto{\pgfqpoint{1.442203in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{1.444700in}{1.006883in}}%
\pgfpathlineto{\pgfqpoint{1.451207in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{1.454864in}{1.004476in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.001991in}}%
\pgfpathlineto{\pgfqpoint{1.469742in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{1.473013in}{1.003687in}}%
\pgfpathlineto{\pgfqpoint{1.480363in}{1.000420in}}%
\pgfpathlineto{\pgfqpoint{1.504033in}{0.970672in}}%
\pgfpathlineto{\pgfqpoint{1.505545in}{0.972534in}}%
\pgfpathlineto{\pgfqpoint{1.511348in}{0.975139in}}%
\pgfpathlineto{\pgfqpoint{1.515639in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{1.518172in}{0.976447in}}%
\pgfpathlineto{\pgfqpoint{1.526472in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{1.528441in}{0.983937in}}%
\pgfpathlineto{\pgfqpoint{1.531009in}{0.985479in}}%
\pgfpathlineto{\pgfqpoint{1.538535in}{0.984611in}}%
\pgfpathlineto{\pgfqpoint{1.543600in}{0.976754in}}%
\pgfpathlineto{\pgfqpoint{1.545007in}{0.978196in}}%
\pgfpathlineto{\pgfqpoint{1.550845in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{1.552920in}{0.993661in}}%
\pgfpathlineto{\pgfqpoint{1.554643in}{0.995777in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.995343in}}%
\pgfpathlineto{\pgfqpoint{1.568079in}{0.975197in}}%
\pgfpathlineto{\pgfqpoint{1.570822in}{0.973850in}}%
\pgfpathlineto{\pgfqpoint{1.572721in}{0.974101in}}%
\pgfpathlineto{\pgfqpoint{1.580846in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.582850in}{0.987335in}}%
\pgfpathlineto{\pgfqpoint{1.587774in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{1.591573in}{0.975592in}}%
\pgfpathlineto{\pgfqpoint{1.595371in}{0.974927in}}%
\pgfpathlineto{\pgfqpoint{1.597657in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.601385in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{1.603214in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.612429in}{0.979395in}}%
\pgfpathlineto{\pgfqpoint{1.624950in}{0.995111in}}%
\pgfpathlineto{\pgfqpoint{1.626743in}{0.997676in}}%
\pgfpathlineto{\pgfqpoint{1.632160in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{1.637576in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{1.639932in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{1.645278in}{0.995240in}}%
\pgfpathlineto{\pgfqpoint{1.651503in}{0.991308in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{0.996728in}}%
\pgfpathlineto{\pgfqpoint{1.658502in}{0.995008in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{1.666908in}{0.976156in}}%
\pgfpathlineto{\pgfqpoint{1.668913in}{0.975466in}}%
\pgfpathlineto{\pgfqpoint{1.671410in}{0.976639in}}%
\pgfpathlineto{\pgfqpoint{1.674153in}{0.978555in}}%
\pgfpathlineto{\pgfqpoint{1.677143in}{0.979616in}}%
\pgfpathlineto{\pgfqpoint{1.679183in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{1.683931in}{0.983783in}}%
\pgfpathlineto{\pgfqpoint{1.689734in}{0.984140in}}%
\pgfpathlineto{\pgfqpoint{1.691352in}{0.983173in}}%
\pgfpathlineto{\pgfqpoint{1.692442in}{0.984473in}}%
\pgfpathlineto{\pgfqpoint{1.694693in}{0.988835in}}%
\pgfpathlineto{\pgfqpoint{1.695924in}{0.988730in}}%
\pgfpathlineto{\pgfqpoint{1.698175in}{0.986107in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{0.982708in}}%
\pgfpathlineto{\pgfqpoint{1.702993in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{1.705139in}{0.970853in}}%
\pgfpathlineto{\pgfqpoint{1.706932in}{0.966673in}}%
\pgfpathlineto{\pgfqpoint{1.708445in}{0.965868in}}%
\pgfpathlineto{\pgfqpoint{1.711645in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{1.717800in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{1.725748in}{0.988282in}}%
\pgfpathlineto{\pgfqpoint{1.727753in}{0.987051in}}%
\pgfpathlineto{\pgfqpoint{1.730110in}{0.982609in}}%
\pgfpathlineto{\pgfqpoint{1.731446in}{0.981950in}}%
\pgfpathlineto{\pgfqpoint{1.731763in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{1.735596in}{0.984286in}}%
\pgfpathlineto{\pgfqpoint{1.747414in}{0.976311in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{0.978520in}}%
\pgfpathlineto{\pgfqpoint{1.758070in}{0.981619in}}%
\pgfpathlineto{\pgfqpoint{1.759934in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{1.762256in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{0.943477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.284259in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.480799in}}%
\pgfpathlineto{\pgfqpoint{0.391516in}{0.529762in}}%
\pgfpathlineto{\pgfqpoint{0.394893in}{0.509713in}}%
\pgfpathlineto{\pgfqpoint{0.398269in}{0.524956in}}%
\pgfpathlineto{\pgfqpoint{0.401646in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{0.408398in}{0.507644in}}%
\pgfpathlineto{\pgfqpoint{0.411775in}{0.515426in}}%
\pgfpathlineto{\pgfqpoint{0.418527in}{0.474602in}}%
\pgfpathlineto{\pgfqpoint{0.421904in}{0.506708in}}%
\pgfpathlineto{\pgfqpoint{0.425280in}{0.487748in}}%
\pgfpathlineto{\pgfqpoint{0.432033in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{0.435409in}{0.483328in}}%
\pgfpathlineto{\pgfqpoint{0.438786in}{0.490102in}}%
\pgfpathlineto{\pgfqpoint{0.442162in}{0.506769in}}%
\pgfpathlineto{\pgfqpoint{0.445538in}{0.512620in}}%
\pgfpathlineto{\pgfqpoint{0.455668in}{0.489236in}}%
\pgfpathlineto{\pgfqpoint{0.459044in}{0.494242in}}%
\pgfpathlineto{\pgfqpoint{0.462420in}{0.524653in}}%
\pgfpathlineto{\pgfqpoint{0.465797in}{0.499606in}}%
\pgfpathlineto{\pgfqpoint{0.469173in}{0.488941in}}%
\pgfpathlineto{\pgfqpoint{0.475926in}{0.486104in}}%
\pgfpathlineto{\pgfqpoint{0.479302in}{0.499661in}}%
\pgfpathlineto{\pgfqpoint{0.482679in}{0.494465in}}%
\pgfpathlineto{\pgfqpoint{0.489431in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{0.492808in}{0.485383in}}%
\pgfpathlineto{\pgfqpoint{0.499560in}{0.507346in}}%
\pgfpathlineto{\pgfqpoint{0.502937in}{0.477562in}}%
\pgfpathlineto{\pgfqpoint{0.506313in}{0.492550in}}%
\pgfpathlineto{\pgfqpoint{0.509690in}{0.517519in}}%
\pgfpathlineto{\pgfqpoint{0.516442in}{0.493039in}}%
\pgfpathlineto{\pgfqpoint{0.523195in}{0.511109in}}%
\pgfpathlineto{\pgfqpoint{0.526571in}{0.493260in}}%
\pgfpathlineto{\pgfqpoint{0.529948in}{0.507213in}}%
\pgfpathlineto{\pgfqpoint{0.533324in}{0.493597in}}%
\pgfpathlineto{\pgfqpoint{0.536701in}{0.487033in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.490205in}}%
\pgfpathlineto{\pgfqpoint{0.543453in}{0.489933in}}%
\pgfpathlineto{\pgfqpoint{0.546830in}{0.493422in}}%
\pgfpathlineto{\pgfqpoint{0.550206in}{0.506181in}}%
\pgfpathlineto{\pgfqpoint{0.553583in}{0.484727in}}%
\pgfpathlineto{\pgfqpoint{0.560335in}{0.505375in}}%
\pgfpathlineto{\pgfqpoint{0.567088in}{0.497567in}}%
\pgfpathlineto{\pgfqpoint{0.577217in}{0.504279in}}%
\pgfpathlineto{\pgfqpoint{0.580594in}{0.484280in}}%
\pgfpathlineto{\pgfqpoint{0.583970in}{0.473816in}}%
\pgfpathlineto{\pgfqpoint{0.587346in}{0.481938in}}%
\pgfpathlineto{\pgfqpoint{0.594099in}{0.488527in}}%
\pgfpathlineto{\pgfqpoint{0.597475in}{0.510285in}}%
\pgfpathlineto{\pgfqpoint{0.600852in}{0.517082in}}%
\pgfpathlineto{\pgfqpoint{0.604228in}{0.519585in}}%
\pgfpathlineto{\pgfqpoint{0.610981in}{0.498239in}}%
\pgfpathlineto{\pgfqpoint{0.614357in}{0.496264in}}%
\pgfpathlineto{\pgfqpoint{0.617734in}{0.486799in}}%
\pgfpathlineto{\pgfqpoint{0.621110in}{0.514931in}}%
\pgfpathlineto{\pgfqpoint{0.624486in}{0.501281in}}%
\pgfpathlineto{\pgfqpoint{0.627863in}{0.499366in}}%
\pgfpathlineto{\pgfqpoint{0.631239in}{0.508938in}}%
\pgfpathlineto{\pgfqpoint{0.634616in}{0.485413in}}%
\pgfpathlineto{\pgfqpoint{0.637992in}{0.510466in}}%
\pgfpathlineto{\pgfqpoint{0.641368in}{0.498223in}}%
\pgfpathlineto{\pgfqpoint{0.644745in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{0.648121in}{0.501777in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{0.503008in}}%
\pgfpathlineto{\pgfqpoint{0.654874in}{0.489375in}}%
\pgfpathlineto{\pgfqpoint{0.661627in}{0.513721in}}%
\pgfpathlineto{\pgfqpoint{0.665003in}{0.497146in}}%
\pgfpathlineto{\pgfqpoint{0.668379in}{0.493466in}}%
\pgfpathlineto{\pgfqpoint{0.675132in}{0.519155in}}%
\pgfpathlineto{\pgfqpoint{0.678509in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{0.681885in}{0.513872in}}%
\pgfpathlineto{\pgfqpoint{0.685261in}{0.512124in}}%
\pgfpathlineto{\pgfqpoint{0.688638in}{0.499306in}}%
\pgfpathlineto{\pgfqpoint{0.692014in}{0.481862in}}%
\pgfpathlineto{\pgfqpoint{0.695390in}{0.475408in}}%
\pgfpathlineto{\pgfqpoint{0.698767in}{0.521302in}}%
\pgfpathlineto{\pgfqpoint{0.702143in}{0.502240in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{0.514352in}}%
\pgfpathlineto{\pgfqpoint{0.708896in}{0.508067in}}%
\pgfpathlineto{\pgfqpoint{0.712272in}{0.485643in}}%
\pgfpathlineto{\pgfqpoint{0.715649in}{0.497453in}}%
\pgfpathlineto{\pgfqpoint{0.719025in}{0.494196in}}%
\pgfpathlineto{\pgfqpoint{0.722401in}{0.520039in}}%
\pgfpathlineto{\pgfqpoint{0.725778in}{0.500568in}}%
\pgfpathlineto{\pgfqpoint{0.729154in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{0.732531in}{0.523266in}}%
\pgfpathlineto{\pgfqpoint{0.735907in}{0.507880in}}%
\pgfpathlineto{\pgfqpoint{0.739283in}{0.514082in}}%
\pgfpathlineto{\pgfqpoint{0.746036in}{0.474359in}}%
\pgfpathlineto{\pgfqpoint{0.749412in}{0.501792in}}%
\pgfpathlineto{\pgfqpoint{0.752789in}{0.509406in}}%
\pgfpathlineto{\pgfqpoint{0.756165in}{0.494632in}}%
\pgfpathlineto{\pgfqpoint{0.759542in}{0.516862in}}%
\pgfpathlineto{\pgfqpoint{0.762918in}{0.525943in}}%
\pgfpathlineto{\pgfqpoint{0.766294in}{0.500138in}}%
\pgfpathlineto{\pgfqpoint{0.769671in}{0.504484in}}%
\pgfpathlineto{\pgfqpoint{0.773047in}{0.500731in}}%
\pgfpathlineto{\pgfqpoint{0.776423in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{0.786553in}{0.488471in}}%
\pgfpathlineto{\pgfqpoint{0.789929in}{0.499871in}}%
\pgfpathlineto{\pgfqpoint{0.793305in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.796682in}{0.508853in}}%
\pgfpathlineto{\pgfqpoint{0.800058in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{0.803435in}{0.493200in}}%
\pgfpathlineto{\pgfqpoint{0.813564in}{0.515938in}}%
\pgfpathlineto{\pgfqpoint{0.816940in}{0.505729in}}%
\pgfpathlineto{\pgfqpoint{0.820316in}{0.483225in}}%
\pgfpathlineto{\pgfqpoint{0.823693in}{0.496749in}}%
\pgfpathlineto{\pgfqpoint{0.827069in}{0.500175in}}%
\pgfpathlineto{\pgfqpoint{0.830446in}{0.500656in}}%
\pgfpathlineto{\pgfqpoint{0.833822in}{0.495550in}}%
\pgfpathlineto{\pgfqpoint{0.837198in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{0.840575in}{0.492314in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{0.509253in}}%
\pgfpathlineto{\pgfqpoint{0.847327in}{0.478348in}}%
\pgfpathlineto{\pgfqpoint{0.850704in}{0.511505in}}%
\pgfpathlineto{\pgfqpoint{0.854080in}{0.500954in}}%
\pgfpathlineto{\pgfqpoint{0.857457in}{0.517099in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{0.495047in}}%
\pgfpathlineto{\pgfqpoint{0.864209in}{0.498637in}}%
\pgfpathlineto{\pgfqpoint{0.867586in}{0.522660in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{0.497763in}}%
\pgfpathlineto{\pgfqpoint{0.874338in}{0.512877in}}%
\pgfpathlineto{\pgfqpoint{0.877715in}{0.487840in}}%
\pgfpathlineto{\pgfqpoint{0.881091in}{0.492805in}}%
\pgfpathlineto{\pgfqpoint{0.887844in}{0.506970in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{0.504603in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{0.509018in}}%
\pgfpathlineto{\pgfqpoint{0.897973in}{0.516440in}}%
\pgfpathlineto{\pgfqpoint{0.901349in}{0.502126in}}%
\pgfpathlineto{\pgfqpoint{0.904726in}{0.509436in}}%
\pgfpathlineto{\pgfqpoint{0.908102in}{0.497669in}}%
\pgfpathlineto{\pgfqpoint{0.911479in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{0.914855in}{0.520712in}}%
\pgfpathlineto{\pgfqpoint{0.918231in}{0.488222in}}%
\pgfpathlineto{\pgfqpoint{0.921608in}{0.497868in}}%
\pgfpathlineto{\pgfqpoint{0.928361in}{0.506595in}}%
\pgfpathlineto{\pgfqpoint{0.931737in}{0.494387in}}%
\pgfpathlineto{\pgfqpoint{0.938490in}{0.505735in}}%
\pgfpathlineto{\pgfqpoint{0.941866in}{0.482791in}}%
\pgfpathlineto{\pgfqpoint{0.945242in}{0.502545in}}%
\pgfpathlineto{\pgfqpoint{0.948619in}{0.497376in}}%
\pgfpathlineto{\pgfqpoint{0.951995in}{0.479035in}}%
\pgfpathlineto{\pgfqpoint{0.955372in}{0.494570in}}%
\pgfpathlineto{\pgfqpoint{0.958748in}{0.479591in}}%
\pgfpathlineto{\pgfqpoint{0.962124in}{0.501869in}}%
\pgfpathlineto{\pgfqpoint{0.965501in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{0.968877in}{0.510602in}}%
\pgfpathlineto{\pgfqpoint{0.972253in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.509334in}}%
\pgfpathlineto{\pgfqpoint{0.979006in}{0.500822in}}%
\pgfpathlineto{\pgfqpoint{0.982383in}{0.497763in}}%
\pgfpathlineto{\pgfqpoint{0.985759in}{0.509100in}}%
\pgfpathlineto{\pgfqpoint{0.989135in}{0.509969in}}%
\pgfpathlineto{\pgfqpoint{0.992512in}{0.516474in}}%
\pgfpathlineto{\pgfqpoint{0.995888in}{0.471600in}}%
\pgfpathlineto{\pgfqpoint{0.999264in}{0.508768in}}%
\pgfpathlineto{\pgfqpoint{1.002641in}{0.489385in}}%
\pgfpathlineto{\pgfqpoint{1.006017in}{0.500054in}}%
\pgfpathlineto{\pgfqpoint{1.009394in}{0.483264in}}%
\pgfpathlineto{\pgfqpoint{1.012770in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{1.016146in}{0.505521in}}%
\pgfpathlineto{\pgfqpoint{1.019523in}{0.488844in}}%
\pgfpathlineto{\pgfqpoint{1.022899in}{0.504943in}}%
\pgfpathlineto{\pgfqpoint{1.026275in}{0.503180in}}%
\pgfpathlineto{\pgfqpoint{1.029652in}{0.513738in}}%
\pgfpathlineto{\pgfqpoint{1.036405in}{0.498376in}}%
\pgfpathlineto{\pgfqpoint{1.039781in}{0.484351in}}%
\pgfpathlineto{\pgfqpoint{1.043157in}{0.478065in}}%
\pgfpathlineto{\pgfqpoint{1.046534in}{0.480072in}}%
\pgfpathlineto{\pgfqpoint{1.049910in}{0.499775in}}%
\pgfpathlineto{\pgfqpoint{1.053286in}{0.493133in}}%
\pgfpathlineto{\pgfqpoint{1.056663in}{0.510058in}}%
\pgfpathlineto{\pgfqpoint{1.060039in}{0.506290in}}%
\pgfpathlineto{\pgfqpoint{1.066792in}{0.503389in}}%
\pgfpathlineto{\pgfqpoint{1.076921in}{0.500077in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{0.513201in}}%
\pgfpathlineto{\pgfqpoint{1.083674in}{0.497909in}}%
\pgfpathlineto{\pgfqpoint{1.087050in}{0.490204in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{0.498880in}}%
\pgfpathlineto{\pgfqpoint{1.093803in}{0.475898in}}%
\pgfpathlineto{\pgfqpoint{1.097179in}{0.496226in}}%
\pgfpathlineto{\pgfqpoint{1.100556in}{0.497896in}}%
\pgfpathlineto{\pgfqpoint{1.103932in}{0.509211in}}%
\pgfpathlineto{\pgfqpoint{1.107309in}{0.493049in}}%
\pgfpathlineto{\pgfqpoint{1.110685in}{0.504608in}}%
\pgfpathlineto{\pgfqpoint{1.114061in}{0.500307in}}%
\pgfpathlineto{\pgfqpoint{1.117438in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{1.120814in}{0.500380in}}%
\pgfpathlineto{\pgfqpoint{1.124190in}{0.505506in}}%
\pgfpathlineto{\pgfqpoint{1.127567in}{0.514102in}}%
\pgfpathlineto{\pgfqpoint{1.130943in}{0.505256in}}%
\pgfpathlineto{\pgfqpoint{1.134320in}{0.509499in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{0.492335in}}%
\pgfpathlineto{\pgfqpoint{1.141072in}{0.492964in}}%
\pgfpathlineto{\pgfqpoint{1.144449in}{0.496879in}}%
\pgfpathlineto{\pgfqpoint{1.147825in}{0.495565in}}%
\pgfpathlineto{\pgfqpoint{1.151201in}{0.491028in}}%
\pgfpathlineto{\pgfqpoint{1.154578in}{0.507679in}}%
\pgfpathlineto{\pgfqpoint{1.157954in}{0.504650in}}%
\pgfpathlineto{\pgfqpoint{1.161331in}{0.490525in}}%
\pgfpathlineto{\pgfqpoint{1.164707in}{0.502963in}}%
\pgfpathlineto{\pgfqpoint{1.168083in}{0.497342in}}%
\pgfpathlineto{\pgfqpoint{1.171460in}{0.518682in}}%
\pgfpathlineto{\pgfqpoint{1.178212in}{0.480616in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{0.482210in}}%
\pgfpathlineto{\pgfqpoint{1.184965in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{1.188342in}{0.511431in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{0.504395in}}%
\pgfpathlineto{\pgfqpoint{1.195094in}{0.485154in}}%
\pgfpathlineto{\pgfqpoint{1.198471in}{0.494712in}}%
\pgfpathlineto{\pgfqpoint{1.201847in}{0.473522in}}%
\pgfpathlineto{\pgfqpoint{1.205224in}{0.501335in}}%
\pgfpathlineto{\pgfqpoint{1.208600in}{0.504904in}}%
\pgfpathlineto{\pgfqpoint{1.211976in}{0.502735in}}%
\pgfpathlineto{\pgfqpoint{1.215353in}{0.502535in}}%
\pgfpathlineto{\pgfqpoint{1.218729in}{0.498555in}}%
\pgfpathlineto{\pgfqpoint{1.222105in}{0.496918in}}%
\pgfpathlineto{\pgfqpoint{1.225482in}{0.486813in}}%
\pgfpathlineto{\pgfqpoint{1.228858in}{0.504363in}}%
\pgfpathlineto{\pgfqpoint{1.232235in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{1.235611in}{0.503045in}}%
\pgfpathlineto{\pgfqpoint{1.238987in}{0.513160in}}%
\pgfpathlineto{\pgfqpoint{1.242364in}{0.499787in}}%
\pgfpathlineto{\pgfqpoint{1.245740in}{0.501822in}}%
\pgfpathlineto{\pgfqpoint{1.249116in}{0.511682in}}%
\pgfpathlineto{\pgfqpoint{1.252493in}{0.492301in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{0.505789in}}%
\pgfpathlineto{\pgfqpoint{1.259246in}{0.502331in}}%
\pgfpathlineto{\pgfqpoint{1.265998in}{0.508588in}}%
\pgfpathlineto{\pgfqpoint{1.269375in}{0.498434in}}%
\pgfpathlineto{\pgfqpoint{1.272751in}{0.521905in}}%
\pgfpathlineto{\pgfqpoint{1.276127in}{0.482383in}}%
\pgfpathlineto{\pgfqpoint{1.279504in}{0.488503in}}%
\pgfpathlineto{\pgfqpoint{1.282880in}{0.485887in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{0.489662in}}%
\pgfpathlineto{\pgfqpoint{1.289633in}{0.507752in}}%
\pgfpathlineto{\pgfqpoint{1.293009in}{0.506326in}}%
\pgfpathlineto{\pgfqpoint{1.296386in}{0.494715in}}%
\pgfpathlineto{\pgfqpoint{1.299762in}{0.513451in}}%
\pgfpathlineto{\pgfqpoint{1.303138in}{0.466150in}}%
\pgfpathlineto{\pgfqpoint{1.306515in}{0.501472in}}%
\pgfpathlineto{\pgfqpoint{1.309891in}{0.493869in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{0.494162in}}%
\pgfpathlineto{\pgfqpoint{1.316644in}{0.503473in}}%
\pgfpathlineto{\pgfqpoint{1.320020in}{0.497540in}}%
\pgfpathlineto{\pgfqpoint{1.323397in}{0.509601in}}%
\pgfpathlineto{\pgfqpoint{1.326773in}{0.472288in}}%
\pgfpathlineto{\pgfqpoint{1.330150in}{0.495201in}}%
\pgfpathlineto{\pgfqpoint{1.333526in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{1.336902in}{0.502435in}}%
\pgfpathlineto{\pgfqpoint{1.340279in}{0.495482in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.497346in}}%
\pgfpathlineto{\pgfqpoint{1.347031in}{0.501672in}}%
\pgfpathlineto{\pgfqpoint{1.350408in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{1.357161in}{0.508894in}}%
\pgfpathlineto{\pgfqpoint{1.360537in}{0.500673in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{0.483821in}}%
\pgfpathlineto{\pgfqpoint{1.367290in}{0.506482in}}%
\pgfpathlineto{\pgfqpoint{1.370666in}{0.514612in}}%
\pgfpathlineto{\pgfqpoint{1.374042in}{0.512923in}}%
\pgfpathlineto{\pgfqpoint{1.377419in}{0.478783in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{0.491731in}}%
\pgfpathlineto{\pgfqpoint{1.384172in}{0.497014in}}%
\pgfpathlineto{\pgfqpoint{1.387548in}{0.506426in}}%
\pgfpathlineto{\pgfqpoint{1.394301in}{0.503394in}}%
\pgfpathlineto{\pgfqpoint{1.397677in}{0.495267in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{0.508648in}}%
\pgfpathlineto{\pgfqpoint{1.404430in}{0.517081in}}%
\pgfpathlineto{\pgfqpoint{1.414559in}{0.474168in}}%
\pgfpathlineto{\pgfqpoint{1.417935in}{0.509386in}}%
\pgfpathlineto{\pgfqpoint{1.421312in}{0.495318in}}%
\pgfpathlineto{\pgfqpoint{1.424688in}{0.505912in}}%
\pgfpathlineto{\pgfqpoint{1.428064in}{0.502528in}}%
\pgfpathlineto{\pgfqpoint{1.434817in}{0.519135in}}%
\pgfpathlineto{\pgfqpoint{1.438194in}{0.483844in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{0.496380in}}%
\pgfpathlineto{\pgfqpoint{1.444946in}{0.485253in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{0.493627in}}%
\pgfpathlineto{\pgfqpoint{1.455076in}{0.525232in}}%
\pgfpathlineto{\pgfqpoint{1.458452in}{0.503704in}}%
\pgfpathlineto{\pgfqpoint{1.461828in}{0.494609in}}%
\pgfpathlineto{\pgfqpoint{1.465205in}{0.510631in}}%
\pgfpathlineto{\pgfqpoint{1.468581in}{0.510658in}}%
\pgfpathlineto{\pgfqpoint{1.471957in}{0.509472in}}%
\pgfpathlineto{\pgfqpoint{1.475334in}{0.496757in}}%
\pgfpathlineto{\pgfqpoint{1.478710in}{0.489369in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{0.501800in}}%
\pgfpathlineto{\pgfqpoint{1.485463in}{0.507524in}}%
\pgfpathlineto{\pgfqpoint{1.488839in}{0.493017in}}%
\pgfpathlineto{\pgfqpoint{1.492216in}{0.487812in}}%
\pgfpathlineto{\pgfqpoint{1.495592in}{0.492646in}}%
\pgfpathlineto{\pgfqpoint{1.498968in}{0.493501in}}%
\pgfpathlineto{\pgfqpoint{1.502345in}{0.489179in}}%
\pgfpathlineto{\pgfqpoint{1.509098in}{0.510884in}}%
\pgfpathlineto{\pgfqpoint{1.512474in}{0.503416in}}%
\pgfpathlineto{\pgfqpoint{1.515850in}{0.493235in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{0.499720in}}%
\pgfpathlineto{\pgfqpoint{1.525979in}{0.491512in}}%
\pgfpathlineto{\pgfqpoint{1.529356in}{0.510753in}}%
\pgfpathlineto{\pgfqpoint{1.532732in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{1.536109in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{1.539485in}{0.507520in}}%
\pgfpathlineto{\pgfqpoint{1.542861in}{0.498792in}}%
\pgfpathlineto{\pgfqpoint{1.546238in}{0.520658in}}%
\pgfpathlineto{\pgfqpoint{1.549614in}{0.515171in}}%
\pgfpathlineto{\pgfqpoint{1.552990in}{0.472249in}}%
\pgfpathlineto{\pgfqpoint{1.556367in}{0.514013in}}%
\pgfpathlineto{\pgfqpoint{1.563120in}{0.497402in}}%
\pgfpathlineto{\pgfqpoint{1.566496in}{0.501109in}}%
\pgfpathlineto{\pgfqpoint{1.573249in}{0.504612in}}%
\pgfpathlineto{\pgfqpoint{1.576625in}{0.518652in}}%
\pgfpathlineto{\pgfqpoint{1.580002in}{0.492707in}}%
\pgfpathlineto{\pgfqpoint{1.583378in}{0.499970in}}%
\pgfpathlineto{\pgfqpoint{1.586754in}{0.501874in}}%
\pgfpathlineto{\pgfqpoint{1.590131in}{0.516516in}}%
\pgfpathlineto{\pgfqpoint{1.593507in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{1.596883in}{0.481175in}}%
\pgfpathlineto{\pgfqpoint{1.603636in}{0.503722in}}%
\pgfpathlineto{\pgfqpoint{1.610389in}{0.510136in}}%
\pgfpathlineto{\pgfqpoint{1.613765in}{0.507419in}}%
\pgfpathlineto{\pgfqpoint{1.617142in}{0.502977in}}%
\pgfpathlineto{\pgfqpoint{1.620518in}{0.510457in}}%
\pgfpathlineto{\pgfqpoint{1.623894in}{0.511492in}}%
\pgfpathlineto{\pgfqpoint{1.627271in}{0.496284in}}%
\pgfpathlineto{\pgfqpoint{1.630647in}{0.492715in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{0.492874in}}%
\pgfpathlineto{\pgfqpoint{1.640776in}{0.506691in}}%
\pgfpathlineto{\pgfqpoint{1.644153in}{0.511790in}}%
\pgfpathlineto{\pgfqpoint{1.647529in}{0.491977in}}%
\pgfpathlineto{\pgfqpoint{1.654282in}{0.499935in}}%
\pgfpathlineto{\pgfqpoint{1.657658in}{0.501483in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{0.506043in}}%
\pgfpathlineto{\pgfqpoint{1.664411in}{0.514088in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{0.489125in}}%
\pgfpathlineto{\pgfqpoint{1.671164in}{0.495298in}}%
\pgfpathlineto{\pgfqpoint{1.674540in}{0.504950in}}%
\pgfpathlineto{\pgfqpoint{1.677916in}{0.522597in}}%
\pgfpathlineto{\pgfqpoint{1.681293in}{0.505378in}}%
\pgfpathlineto{\pgfqpoint{1.684669in}{0.499208in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{0.498251in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{0.483193in}}%
\pgfpathlineto{\pgfqpoint{1.694798in}{0.503209in}}%
\pgfpathlineto{\pgfqpoint{1.698175in}{0.501232in}}%
\pgfpathlineto{\pgfqpoint{1.701551in}{0.487079in}}%
\pgfpathlineto{\pgfqpoint{1.708304in}{0.504640in}}%
\pgfpathlineto{\pgfqpoint{1.711680in}{0.485156in}}%
\pgfpathlineto{\pgfqpoint{1.715057in}{0.508878in}}%
\pgfpathlineto{\pgfqpoint{1.718433in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.721809in}{0.497310in}}%
\pgfpathlineto{\pgfqpoint{1.725186in}{0.500847in}}%
\pgfpathlineto{\pgfqpoint{1.728562in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{1.731939in}{0.497247in}}%
\pgfpathlineto{\pgfqpoint{1.735315in}{0.509812in}}%
\pgfpathlineto{\pgfqpoint{1.738691in}{0.492456in}}%
\pgfpathlineto{\pgfqpoint{1.742068in}{0.503018in}}%
\pgfpathlineto{\pgfqpoint{1.745444in}{0.507148in}}%
\pgfpathlineto{\pgfqpoint{1.748820in}{0.498271in}}%
\pgfpathlineto{\pgfqpoint{1.752197in}{0.463721in}}%
\pgfpathlineto{\pgfqpoint{1.755573in}{0.476768in}}%
\pgfpathlineto{\pgfqpoint{1.758950in}{0.505840in}}%
\pgfpathlineto{\pgfqpoint{1.762326in}{0.497971in}}%
\pgfpathlineto{\pgfqpoint{1.765702in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{1.769079in}{0.480050in}}%
\pgfpathlineto{\pgfqpoint{1.772455in}{0.507062in}}%
\pgfpathlineto{\pgfqpoint{1.775831in}{0.490662in}}%
\pgfpathlineto{\pgfqpoint{1.779208in}{0.502308in}}%
\pgfpathlineto{\pgfqpoint{1.782584in}{0.487961in}}%
\pgfpathlineto{\pgfqpoint{1.785961in}{0.492170in}}%
\pgfpathlineto{\pgfqpoint{1.789337in}{0.506479in}}%
\pgfpathlineto{\pgfqpoint{1.792713in}{0.506189in}}%
\pgfpathlineto{\pgfqpoint{1.796090in}{0.503514in}}%
\pgfpathlineto{\pgfqpoint{1.799466in}{0.514799in}}%
\pgfpathlineto{\pgfqpoint{1.802842in}{0.494234in}}%
\pgfpathlineto{\pgfqpoint{1.806219in}{0.509148in}}%
\pgfpathlineto{\pgfqpoint{1.809595in}{0.499105in}}%
\pgfpathlineto{\pgfqpoint{1.812972in}{0.514970in}}%
\pgfpathlineto{\pgfqpoint{1.816348in}{0.512652in}}%
\pgfpathlineto{\pgfqpoint{1.819724in}{0.498625in}}%
\pgfpathlineto{\pgfqpoint{1.826477in}{0.512549in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{0.493006in}}%
\pgfpathlineto{\pgfqpoint{1.833230in}{0.492142in}}%
\pgfpathlineto{\pgfqpoint{1.836606in}{0.503616in}}%
\pgfpathlineto{\pgfqpoint{1.839983in}{0.500534in}}%
\pgfpathlineto{\pgfqpoint{1.843359in}{0.500452in}}%
\pgfpathlineto{\pgfqpoint{1.846735in}{0.496562in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{0.496674in}}%
\pgfpathlineto{\pgfqpoint{1.853488in}{0.503330in}}%
\pgfpathlineto{\pgfqpoint{1.856865in}{0.497237in}}%
\pgfpathlineto{\pgfqpoint{1.860241in}{0.504435in}}%
\pgfpathlineto{\pgfqpoint{1.863617in}{0.515358in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{0.496162in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{0.497913in}}%
\pgfpathlineto{\pgfqpoint{1.873746in}{0.486767in}}%
\pgfpathlineto{\pgfqpoint{1.877123in}{0.510697in}}%
\pgfpathlineto{\pgfqpoint{1.880499in}{0.502171in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{0.504104in}}%
\pgfpathlineto{\pgfqpoint{1.887252in}{0.488912in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{0.503871in}}%
\pgfpathlineto{\pgfqpoint{1.894005in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{1.897381in}{0.506614in}}%
\pgfpathlineto{\pgfqpoint{1.900757in}{0.509130in}}%
\pgfpathlineto{\pgfqpoint{1.904134in}{0.509749in}}%
\pgfpathlineto{\pgfqpoint{1.907510in}{0.484991in}}%
\pgfpathlineto{\pgfqpoint{1.910887in}{0.501948in}}%
\pgfpathlineto{\pgfqpoint{1.914263in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.917639in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{1.921016in}{0.506234in}}%
\pgfpathlineto{\pgfqpoint{1.924392in}{0.505151in}}%
\pgfpathlineto{\pgfqpoint{1.927768in}{0.515656in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{0.508899in}}%
\pgfpathlineto{\pgfqpoint{1.934521in}{0.510036in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{0.492334in}}%
\pgfpathlineto{\pgfqpoint{1.944650in}{0.498480in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{0.497631in}}%
\pgfpathlineto{\pgfqpoint{1.958156in}{0.506560in}}%
\pgfpathlineto{\pgfqpoint{1.961532in}{0.478407in}}%
\pgfpathlineto{\pgfqpoint{1.964909in}{0.506596in}}%
\pgfpathlineto{\pgfqpoint{1.971661in}{0.485438in}}%
\pgfpathlineto{\pgfqpoint{1.975038in}{0.496657in}}%
\pgfpathlineto{\pgfqpoint{1.978414in}{0.502285in}}%
\pgfpathlineto{\pgfqpoint{1.981791in}{0.493069in}}%
\pgfpathlineto{\pgfqpoint{1.985167in}{0.509464in}}%
\pgfpathlineto{\pgfqpoint{1.988543in}{0.485884in}}%
\pgfpathlineto{\pgfqpoint{1.991920in}{0.490867in}}%
\pgfpathlineto{\pgfqpoint{1.995296in}{0.509424in}}%
\pgfpathlineto{\pgfqpoint{1.998672in}{0.496229in}}%
\pgfpathlineto{\pgfqpoint{2.002049in}{0.513910in}}%
\pgfpathlineto{\pgfqpoint{2.005425in}{0.482333in}}%
\pgfpathlineto{\pgfqpoint{2.008802in}{0.495648in}}%
\pgfpathlineto{\pgfqpoint{2.012178in}{0.514499in}}%
\pgfpathlineto{\pgfqpoint{2.015554in}{0.510868in}}%
\pgfpathlineto{\pgfqpoint{2.018931in}{0.501071in}}%
\pgfpathlineto{\pgfqpoint{2.022307in}{0.523403in}}%
\pgfpathlineto{\pgfqpoint{2.025683in}{0.496025in}}%
\pgfpathlineto{\pgfqpoint{2.032436in}{0.500853in}}%
\pgfpathlineto{\pgfqpoint{2.035813in}{0.497819in}}%
\pgfpathlineto{\pgfqpoint{2.039189in}{0.507412in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{0.502288in}}%
\pgfpathlineto{\pgfqpoint{2.049318in}{0.511720in}}%
\pgfpathlineto{\pgfqpoint{2.052694in}{0.501936in}}%
\pgfpathlineto{\pgfqpoint{2.056071in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{2.059447in}{0.511153in}}%
\pgfpathlineto{\pgfqpoint{2.062824in}{0.480837in}}%
\pgfpathlineto{\pgfqpoint{2.066200in}{0.512424in}}%
\pgfpathlineto{\pgfqpoint{2.069576in}{0.494047in}}%
\pgfpathlineto{\pgfqpoint{2.072953in}{0.513878in}}%
\pgfpathlineto{\pgfqpoint{2.079705in}{0.508571in}}%
\pgfpathlineto{\pgfqpoint{2.086458in}{0.493704in}}%
\pgfpathlineto{\pgfqpoint{2.089835in}{0.500789in}}%
\pgfpathlineto{\pgfqpoint{2.093211in}{0.517748in}}%
\pgfpathlineto{\pgfqpoint{2.096587in}{0.515818in}}%
\pgfpathlineto{\pgfqpoint{2.099964in}{0.489560in}}%
\pgfpathlineto{\pgfqpoint{2.103340in}{0.497891in}}%
\pgfpathlineto{\pgfqpoint{2.106717in}{0.502196in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{0.509116in}}%
\pgfpathlineto{\pgfqpoint{2.113469in}{0.508217in}}%
\pgfpathlineto{\pgfqpoint{2.116846in}{0.499774in}}%
\pgfpathlineto{\pgfqpoint{2.120222in}{0.514253in}}%
\pgfpathlineto{\pgfqpoint{2.123598in}{0.515980in}}%
\pgfpathlineto{\pgfqpoint{2.126975in}{0.511510in}}%
\pgfpathlineto{\pgfqpoint{2.130351in}{0.502857in}}%
\pgfpathlineto{\pgfqpoint{2.133728in}{0.486708in}}%
\pgfpathlineto{\pgfqpoint{2.137104in}{0.487776in}}%
\pgfpathlineto{\pgfqpoint{2.140480in}{0.492554in}}%
\pgfpathlineto{\pgfqpoint{2.143857in}{0.483522in}}%
\pgfpathlineto{\pgfqpoint{2.150609in}{0.511703in}}%
\pgfpathlineto{\pgfqpoint{2.153986in}{0.500180in}}%
\pgfpathlineto{\pgfqpoint{2.157362in}{0.500546in}}%
\pgfpathlineto{\pgfqpoint{2.160739in}{0.496306in}}%
\pgfpathlineto{\pgfqpoint{2.167491in}{0.510118in}}%
\pgfpathlineto{\pgfqpoint{2.170868in}{0.504643in}}%
\pgfpathlineto{\pgfqpoint{2.174244in}{0.486416in}}%
\pgfpathlineto{\pgfqpoint{2.177620in}{0.484607in}}%
\pgfpathlineto{\pgfqpoint{2.180997in}{0.505535in}}%
\pgfpathlineto{\pgfqpoint{2.184373in}{0.502310in}}%
\pgfpathlineto{\pgfqpoint{2.187750in}{0.504826in}}%
\pgfpathlineto{\pgfqpoint{2.191126in}{0.485344in}}%
\pgfpathlineto{\pgfqpoint{2.194502in}{0.491846in}}%
\pgfpathlineto{\pgfqpoint{2.197879in}{0.491518in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{0.496754in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{0.505008in}}%
\pgfpathlineto{\pgfqpoint{2.211384in}{0.494412in}}%
\pgfpathlineto{\pgfqpoint{2.214761in}{0.504460in}}%
\pgfpathlineto{\pgfqpoint{2.218137in}{0.500185in}}%
\pgfpathlineto{\pgfqpoint{2.221513in}{0.508426in}}%
\pgfpathlineto{\pgfqpoint{2.224890in}{0.491719in}}%
\pgfpathlineto{\pgfqpoint{2.228266in}{0.511793in}}%
\pgfpathlineto{\pgfqpoint{2.231642in}{0.511982in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{0.499373in}}%
\pgfpathlineto{\pgfqpoint{2.238395in}{0.504130in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.483247in}}%
\pgfpathlineto{\pgfqpoint{2.245148in}{0.503329in}}%
\pgfpathlineto{\pgfqpoint{2.248524in}{0.509898in}}%
\pgfpathlineto{\pgfqpoint{2.255277in}{0.495086in}}%
\pgfpathlineto{\pgfqpoint{2.258654in}{0.492732in}}%
\pgfpathlineto{\pgfqpoint{2.262030in}{0.513619in}}%
\pgfpathlineto{\pgfqpoint{2.268783in}{0.497171in}}%
\pgfpathlineto{\pgfqpoint{2.272159in}{0.506426in}}%
\pgfpathlineto{\pgfqpoint{2.275535in}{0.508029in}}%
\pgfpathlineto{\pgfqpoint{2.278912in}{0.507347in}}%
\pgfpathlineto{\pgfqpoint{2.282288in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{2.285665in}{0.515731in}}%
\pgfpathlineto{\pgfqpoint{2.292417in}{0.501207in}}%
\pgfpathlineto{\pgfqpoint{2.295794in}{0.501658in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.506256in}}%
\pgfpathlineto{\pgfqpoint{2.302546in}{0.504740in}}%
\pgfpathlineto{\pgfqpoint{2.305923in}{0.496462in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{0.509628in}}%
\pgfpathlineto{\pgfqpoint{2.312676in}{0.504736in}}%
\pgfpathlineto{\pgfqpoint{2.316052in}{0.509793in}}%
\pgfpathlineto{\pgfqpoint{2.322805in}{0.499767in}}%
\pgfpathlineto{\pgfqpoint{2.326181in}{0.500988in}}%
\pgfpathlineto{\pgfqpoint{2.329557in}{0.504857in}}%
\pgfpathlineto{\pgfqpoint{2.332934in}{0.504987in}}%
\pgfpathlineto{\pgfqpoint{2.336310in}{0.500602in}}%
\pgfpathlineto{\pgfqpoint{2.339687in}{0.513353in}}%
\pgfpathlineto{\pgfqpoint{2.346439in}{0.491298in}}%
\pgfpathlineto{\pgfqpoint{2.349816in}{0.502377in}}%
\pgfpathlineto{\pgfqpoint{2.353192in}{0.499354in}}%
\pgfpathlineto{\pgfqpoint{2.356568in}{0.493692in}}%
\pgfpathlineto{\pgfqpoint{2.359945in}{0.506360in}}%
\pgfpathlineto{\pgfqpoint{2.363321in}{0.497708in}}%
\pgfpathlineto{\pgfqpoint{2.366698in}{0.493666in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{0.507672in}}%
\pgfpathlineto{\pgfqpoint{2.376827in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{2.380203in}{0.516514in}}%
\pgfpathlineto{\pgfqpoint{2.383580in}{0.479839in}}%
\pgfpathlineto{\pgfqpoint{2.386956in}{0.485180in}}%
\pgfpathlineto{\pgfqpoint{2.390332in}{0.517163in}}%
\pgfpathlineto{\pgfqpoint{2.393709in}{0.501179in}}%
\pgfpathlineto{\pgfqpoint{2.397085in}{0.475949in}}%
\pgfpathlineto{\pgfqpoint{2.400461in}{0.479372in}}%
\pgfpathlineto{\pgfqpoint{2.403838in}{0.503905in}}%
\pgfpathlineto{\pgfqpoint{2.407214in}{0.500129in}}%
\pgfpathlineto{\pgfqpoint{2.410591in}{0.485232in}}%
\pgfpathlineto{\pgfqpoint{2.413967in}{0.488096in}}%
\pgfpathlineto{\pgfqpoint{2.417343in}{0.496963in}}%
\pgfpathlineto{\pgfqpoint{2.420720in}{0.482286in}}%
\pgfpathlineto{\pgfqpoint{2.424096in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{2.430849in}{0.483665in}}%
\pgfpathlineto{\pgfqpoint{2.437602in}{0.505272in}}%
\pgfpathlineto{\pgfqpoint{2.440978in}{0.492191in}}%
\pgfpathlineto{\pgfqpoint{2.444354in}{0.498017in}}%
\pgfpathlineto{\pgfqpoint{2.447731in}{0.485782in}}%
\pgfpathlineto{\pgfqpoint{2.451107in}{0.510271in}}%
\pgfpathlineto{\pgfqpoint{2.454483in}{0.507407in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.494194in}}%
\pgfpathlineto{\pgfqpoint{2.461236in}{0.494320in}}%
\pgfpathlineto{\pgfqpoint{2.464613in}{0.498988in}}%
\pgfpathlineto{\pgfqpoint{2.467989in}{0.484196in}}%
\pgfpathlineto{\pgfqpoint{2.471365in}{0.501119in}}%
\pgfpathlineto{\pgfqpoint{2.474742in}{0.496030in}}%
\pgfpathlineto{\pgfqpoint{2.478118in}{0.497672in}}%
\pgfpathlineto{\pgfqpoint{2.481494in}{0.504314in}}%
\pgfpathlineto{\pgfqpoint{2.484871in}{0.496978in}}%
\pgfpathlineto{\pgfqpoint{2.488247in}{0.506846in}}%
\pgfpathlineto{\pgfqpoint{2.491624in}{0.508859in}}%
\pgfpathlineto{\pgfqpoint{2.491624in}{0.508859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.384764in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=1.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Multiwalker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428824in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{0.607454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{0.607454in}}{\pgfqpoint{2.460278in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{2.460278in}{0.857068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{0.870957in}}{\pgfqpoint{2.446389in}{0.870957in}}%
\pgfpathlineto{\pgfqpoint{1.428824in}{0.870957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.414935in}{0.870957in}}{\pgfqpoint{1.414935in}{0.857068in}}%
\pgfpathlineto{\pgfqpoint{1.414935in}{0.621343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.414935in}{0.607454in}}{\pgfqpoint{1.428824in}{0.607454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.432296in}{0.825818in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.825818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626741in,y=0.801512in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont PPO (Independent)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.432296in}{0.742485in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.742485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626741in,y=0.718179in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont PPO (Shared)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432296in}{0.662624in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.662624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626741in,y=0.638318in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont MADDPG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BestPursuitGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718301in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718301in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073640in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073640in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428980in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784320in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784320in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139660in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139660in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.435908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214813in, y=0.406973in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.587557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.558622in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.739205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.710270in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.890854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.861919in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{1.042503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=1.013568in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.739205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372342in}{0.640541in}}%
\pgfpathlineto{\pgfqpoint{0.376321in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{0.382291in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.384850in}{0.689483in}}%
\pgfpathlineto{\pgfqpoint{0.387408in}{0.690140in}}%
\pgfpathlineto{\pgfqpoint{0.389114in}{0.691292in}}%
\pgfpathlineto{\pgfqpoint{0.391388in}{0.691407in}}%
\pgfpathlineto{\pgfqpoint{0.393378in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{0.395083in}{0.692781in}}%
\pgfpathlineto{\pgfqpoint{0.397358in}{0.697795in}}%
\pgfpathlineto{\pgfqpoint{0.400769in}{0.703096in}}%
\pgfpathlineto{\pgfqpoint{0.403327in}{0.702552in}}%
\pgfpathlineto{\pgfqpoint{0.405601in}{0.704896in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{0.411003in}{0.714014in}}%
\pgfpathlineto{\pgfqpoint{0.414414in}{0.714487in}}%
\pgfpathlineto{\pgfqpoint{0.416120in}{0.714643in}}%
\pgfpathlineto{\pgfqpoint{0.417825in}{0.716555in}}%
\pgfpathlineto{\pgfqpoint{0.425216in}{0.737313in}}%
\pgfpathlineto{\pgfqpoint{0.427775in}{0.740084in}}%
\pgfpathlineto{\pgfqpoint{0.429480in}{0.744939in}}%
\pgfpathlineto{\pgfqpoint{0.434597in}{0.758945in}}%
\pgfpathlineto{\pgfqpoint{0.436871in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{0.440851in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{0.444547in}{0.830487in}}%
\pgfpathlineto{\pgfqpoint{0.446252in}{0.833722in}}%
\pgfpathlineto{\pgfqpoint{0.450516in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{0.456770in}{0.835058in}}%
\pgfpathlineto{\pgfqpoint{0.458760in}{0.844865in}}%
\pgfpathlineto{\pgfqpoint{0.462172in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{0.465583in}{0.876168in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{0.474111in}{0.898701in}}%
\pgfpathlineto{\pgfqpoint{0.474751in}{0.898053in}}%
\pgfpathlineto{\pgfqpoint{0.482248in}{0.896818in}}%
\pgfpathlineto{\pgfqpoint{0.485091in}{0.898244in}}%
\pgfpathlineto{\pgfqpoint{0.489248in}{0.895923in}}%
\pgfpathlineto{\pgfqpoint{0.491203in}{0.898028in}}%
\pgfpathlineto{\pgfqpoint{0.495254in}{0.899510in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{0.898747in}}%
\pgfpathlineto{\pgfqpoint{0.501614in}{0.890246in}}%
\pgfpathlineto{\pgfqpoint{0.502183in}{0.891219in}}%
\pgfpathlineto{\pgfqpoint{0.506447in}{0.898071in}}%
\pgfpathlineto{\pgfqpoint{0.513554in}{0.903511in}}%
\pgfpathlineto{\pgfqpoint{0.515508in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{0.517072in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{0.518244in}{0.906789in}}%
\pgfpathlineto{\pgfqpoint{0.519666in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{0.523788in}{0.911903in}}%
\pgfpathlineto{\pgfqpoint{0.526559in}{0.907868in}}%
\pgfpathlineto{\pgfqpoint{0.527981in}{0.909563in}}%
\pgfpathlineto{\pgfqpoint{0.530681in}{0.914663in}}%
\pgfpathlineto{\pgfqpoint{0.532849in}{0.915126in}}%
\pgfpathlineto{\pgfqpoint{0.534910in}{0.911437in}}%
\pgfpathlineto{\pgfqpoint{0.536971in}{0.909168in}}%
\pgfpathlineto{\pgfqpoint{0.538392in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{0.540524in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{0.541803in}{0.909622in}}%
\pgfpathlineto{\pgfqpoint{0.543935in}{0.905920in}}%
\pgfpathlineto{\pgfqpoint{0.545286in}{0.906841in}}%
\pgfpathlineto{\pgfqpoint{0.550793in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{0.552250in}{0.910406in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{0.903179in}}%
\pgfpathlineto{\pgfqpoint{0.556301in}{0.904266in}}%
\pgfpathlineto{\pgfqpoint{0.561844in}{0.913515in}}%
\pgfpathlineto{\pgfqpoint{0.563195in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{0.566642in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.568063in}{0.906555in}}%
\pgfpathlineto{\pgfqpoint{0.571545in}{0.914362in}}%
\pgfpathlineto{\pgfqpoint{0.573606in}{0.916069in}}%
\pgfpathlineto{\pgfqpoint{0.575774in}{0.911746in}}%
\pgfpathlineto{\pgfqpoint{0.576982in}{0.909596in}}%
\pgfpathlineto{\pgfqpoint{0.579789in}{0.908741in}}%
\pgfpathlineto{\pgfqpoint{0.581886in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{0.583271in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{0.584657in}{0.907026in}}%
\pgfpathlineto{\pgfqpoint{0.588175in}{0.899267in}}%
\pgfpathlineto{\pgfqpoint{0.594962in}{0.913838in}}%
\pgfpathlineto{\pgfqpoint{0.596348in}{0.913622in}}%
\pgfpathlineto{\pgfqpoint{0.603277in}{0.897561in}}%
\pgfpathlineto{\pgfqpoint{0.604592in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{0.608678in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{0.610135in}{0.920910in}}%
\pgfpathlineto{\pgfqpoint{0.612232in}{0.915636in}}%
\pgfpathlineto{\pgfqpoint{0.616354in}{0.904456in}}%
\pgfpathlineto{\pgfqpoint{0.618343in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{0.625308in}{0.917509in}}%
\pgfpathlineto{\pgfqpoint{0.626694in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{0.632806in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{0.636963in}{0.916695in}}%
\pgfpathlineto{\pgfqpoint{0.638349in}{0.914889in}}%
\pgfpathlineto{\pgfqpoint{0.643040in}{0.908174in}}%
\pgfpathlineto{\pgfqpoint{0.644496in}{0.910669in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.921503in}}%
\pgfpathlineto{\pgfqpoint{0.648618in}{0.921171in}}%
\pgfpathlineto{\pgfqpoint{0.650715in}{0.917820in}}%
\pgfpathlineto{\pgfqpoint{0.651319in}{0.918521in}}%
\pgfpathlineto{\pgfqpoint{0.655512in}{0.923250in}}%
\pgfpathlineto{\pgfqpoint{0.657502in}{0.923349in}}%
\pgfpathlineto{\pgfqpoint{0.658994in}{0.920094in}}%
\pgfpathlineto{\pgfqpoint{0.663081in}{0.907097in}}%
\pgfpathlineto{\pgfqpoint{0.669264in}{0.913070in}}%
\pgfpathlineto{\pgfqpoint{0.670578in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.674096in}{0.902215in}}%
\pgfpathlineto{\pgfqpoint{0.675447in}{0.903641in}}%
\pgfpathlineto{\pgfqpoint{0.681665in}{0.918248in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{0.916123in}}%
\pgfpathlineto{\pgfqpoint{0.686427in}{0.911915in}}%
\pgfpathlineto{\pgfqpoint{0.688665in}{0.913670in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.915749in}}%
\pgfpathlineto{\pgfqpoint{0.692041in}{0.916421in}}%
\pgfpathlineto{\pgfqpoint{0.693462in}{0.917130in}}%
\pgfpathlineto{\pgfqpoint{0.695417in}{0.913452in}}%
\pgfpathlineto{\pgfqpoint{0.698188in}{0.908644in}}%
\pgfpathlineto{\pgfqpoint{0.699574in}{0.910538in}}%
\pgfpathlineto{\pgfqpoint{0.701600in}{0.913560in}}%
\pgfpathlineto{\pgfqpoint{0.703767in}{0.912509in}}%
\pgfpathlineto{\pgfqpoint{0.705011in}{0.913915in}}%
\pgfpathlineto{\pgfqpoint{0.707214in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{0.712615in}{0.918612in}}%
\pgfpathlineto{\pgfqpoint{0.715387in}{0.919546in}}%
\pgfpathlineto{\pgfqpoint{0.718123in}{0.917258in}}%
\pgfpathlineto{\pgfqpoint{0.719615in}{0.912595in}}%
\pgfpathlineto{\pgfqpoint{0.722956in}{0.897818in}}%
\pgfpathlineto{\pgfqpoint{0.723773in}{0.896624in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.897250in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.897362in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{0.901070in}}%
\pgfpathlineto{\pgfqpoint{0.731306in}{0.929084in}}%
\pgfpathlineto{\pgfqpoint{0.732621in}{0.927750in}}%
\pgfpathlineto{\pgfqpoint{0.734717in}{0.917707in}}%
\pgfpathlineto{\pgfqpoint{0.738093in}{0.903759in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.904192in}}%
\pgfpathlineto{\pgfqpoint{0.742926in}{0.916587in}}%
\pgfpathlineto{\pgfqpoint{0.744311in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.747723in}{0.907937in}}%
\pgfpathlineto{\pgfqpoint{0.748398in}{0.908382in}}%
\pgfpathlineto{\pgfqpoint{0.751916in}{0.923545in}}%
\pgfpathlineto{\pgfqpoint{0.753977in}{0.927349in}}%
\pgfpathlineto{\pgfqpoint{0.754687in}{0.926841in}}%
\pgfpathlineto{\pgfqpoint{0.760160in}{0.912959in}}%
\pgfpathlineto{\pgfqpoint{0.762221in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{0.766947in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{0.767657in}{0.926265in}}%
\pgfpathlineto{\pgfqpoint{0.773272in}{0.918474in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{0.918953in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.927570in}}%
\pgfpathlineto{\pgfqpoint{0.784074in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{0.784749in}{0.917770in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{0.918578in}}%
\pgfpathlineto{\pgfqpoint{0.786881in}{0.918528in}}%
\pgfpathlineto{\pgfqpoint{0.789617in}{0.919094in}}%
\pgfpathlineto{\pgfqpoint{0.793704in}{0.916235in}}%
\pgfpathlineto{\pgfqpoint{0.797186in}{0.908686in}}%
\pgfpathlineto{\pgfqpoint{0.799887in}{0.910113in}}%
\pgfpathlineto{\pgfqpoint{0.802054in}{0.909800in}}%
\pgfpathlineto{\pgfqpoint{0.802765in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{0.807491in}{0.925167in}}%
\pgfpathlineto{\pgfqpoint{0.810298in}{0.931011in}}%
\pgfpathlineto{\pgfqpoint{0.811613in}{0.927442in}}%
\pgfpathlineto{\pgfqpoint{0.814456in}{0.918956in}}%
\pgfpathlineto{\pgfqpoint{0.817156in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{0.821385in}{0.914159in}}%
\pgfpathlineto{\pgfqpoint{0.824725in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{0.914201in}}%
\pgfpathlineto{\pgfqpoint{0.831547in}{0.915066in}}%
\pgfpathlineto{\pgfqpoint{0.834923in}{0.918272in}}%
\pgfpathlineto{\pgfqpoint{0.836451in}{0.913745in}}%
\pgfpathlineto{\pgfqpoint{0.840537in}{0.893367in}}%
\pgfpathlineto{\pgfqpoint{0.841177in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{0.844624in}{0.910304in}}%
\pgfpathlineto{\pgfqpoint{0.848639in}{0.926937in}}%
\pgfpathlineto{\pgfqpoint{0.852157in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{0.853401in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{0.857558in}{0.914546in}}%
\pgfpathlineto{\pgfqpoint{0.858304in}{0.914596in}}%
\pgfpathlineto{\pgfqpoint{0.859690in}{0.919262in}}%
\pgfpathlineto{\pgfqpoint{0.863173in}{0.937972in}}%
\pgfpathlineto{\pgfqpoint{0.864452in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{0.870741in}{0.920571in}}%
\pgfpathlineto{\pgfqpoint{0.871488in}{0.920909in}}%
\pgfpathlineto{\pgfqpoint{0.872838in}{0.922359in}}%
\pgfpathlineto{\pgfqpoint{0.874295in}{0.919971in}}%
\pgfpathlineto{\pgfqpoint{0.877635in}{0.908578in}}%
\pgfpathlineto{\pgfqpoint{0.878950in}{0.910995in}}%
\pgfpathlineto{\pgfqpoint{0.883711in}{0.930437in}}%
\pgfpathlineto{\pgfqpoint{0.885168in}{0.933019in}}%
\pgfpathlineto{\pgfqpoint{0.885843in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{0.891316in}{0.920785in}}%
\pgfpathlineto{\pgfqpoint{0.894052in}{0.920885in}}%
\pgfpathlineto{\pgfqpoint{0.896113in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{0.900235in}{0.933063in}}%
\pgfpathlineto{\pgfqpoint{0.902331in}{0.932965in}}%
\pgfpathlineto{\pgfqpoint{0.908514in}{0.920002in}}%
\pgfpathlineto{\pgfqpoint{0.912565in}{0.925147in}}%
\pgfpathlineto{\pgfqpoint{0.913951in}{0.924375in}}%
\pgfpathlineto{\pgfqpoint{0.918073in}{0.913071in}}%
\pgfpathlineto{\pgfqpoint{0.920205in}{0.914719in}}%
\pgfpathlineto{\pgfqpoint{0.925570in}{0.917578in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{0.915224in}}%
\pgfpathlineto{\pgfqpoint{0.930438in}{0.915828in}}%
\pgfpathlineto{\pgfqpoint{0.931824in}{0.917635in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{0.921145in}}%
\pgfpathlineto{\pgfqpoint{0.935875in}{0.919134in}}%
\pgfpathlineto{\pgfqpoint{0.937261in}{0.918267in}}%
\pgfpathlineto{\pgfqpoint{0.939393in}{0.920487in}}%
\pgfpathlineto{\pgfqpoint{0.946180in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{0.948987in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{0.959932in}{0.945095in}}%
\pgfpathlineto{\pgfqpoint{0.960678in}{0.944466in}}%
\pgfpathlineto{\pgfqpoint{0.966754in}{0.927928in}}%
\pgfpathlineto{\pgfqpoint{0.967429in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{0.969526in}{0.933445in}}%
\pgfpathlineto{\pgfqpoint{0.973648in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{0.974323in}{0.946865in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{0.946050in}}%
\pgfpathlineto{\pgfqpoint{0.977024in}{0.938473in}}%
\pgfpathlineto{\pgfqpoint{0.980435in}{0.923782in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{0.985267in}{0.936116in}}%
\pgfpathlineto{\pgfqpoint{0.986014in}{0.935298in}}%
\pgfpathlineto{\pgfqpoint{0.989389in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{0.990065in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{0.991450in}{0.932097in}}%
\pgfpathlineto{\pgfqpoint{0.995572in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{0.996958in}{0.943556in}}%
\pgfpathlineto{\pgfqpoint{1.003070in}{0.920298in}}%
\pgfpathlineto{\pgfqpoint{1.005202in}{0.920757in}}%
\pgfpathlineto{\pgfqpoint{1.007903in}{0.924766in}}%
\pgfpathlineto{\pgfqpoint{1.009253in}{0.927902in}}%
\pgfpathlineto{\pgfqpoint{1.009999in}{0.927492in}}%
\pgfpathlineto{\pgfqpoint{1.011314in}{0.924950in}}%
\pgfpathlineto{\pgfqpoint{1.013446in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{1.014014in}{0.919202in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.920091in}}%
\pgfpathlineto{\pgfqpoint{1.020268in}{0.940724in}}%
\pgfpathlineto{\pgfqpoint{1.023680in}{0.931489in}}%
\pgfpathlineto{\pgfqpoint{1.024248in}{0.931787in}}%
\pgfpathlineto{\pgfqpoint{1.029116in}{0.943129in}}%
\pgfpathlineto{\pgfqpoint{1.030502in}{0.940261in}}%
\pgfpathlineto{\pgfqpoint{1.034518in}{0.925473in}}%
\pgfpathlineto{\pgfqpoint{1.036650in}{0.920591in}}%
\pgfpathlineto{\pgfqpoint{1.040061in}{0.909607in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{0.910016in}}%
\pgfpathlineto{\pgfqpoint{1.043472in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.048909in}{0.938801in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.937941in}}%
\pgfpathlineto{\pgfqpoint{1.052391in}{0.936311in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{0.925070in}}%
\pgfpathlineto{\pgfqpoint{1.057899in}{0.908699in}}%
\pgfpathlineto{\pgfqpoint{1.059924in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{1.061275in}{0.905932in}}%
\pgfpathlineto{\pgfqpoint{1.063300in}{0.913079in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{1.069519in}{0.929613in}}%
\pgfpathlineto{\pgfqpoint{1.071544in}{0.926168in}}%
\pgfpathlineto{\pgfqpoint{1.077087in}{0.911275in}}%
\pgfpathlineto{\pgfqpoint{1.078366in}{0.912026in}}%
\pgfpathlineto{\pgfqpoint{1.081813in}{0.919075in}}%
\pgfpathlineto{\pgfqpoint{1.083945in}{0.922744in}}%
\pgfpathlineto{\pgfqpoint{1.085971in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{1.087357in}{0.926392in}}%
\pgfpathlineto{\pgfqpoint{1.091479in}{0.947204in}}%
\pgfpathlineto{\pgfqpoint{1.092260in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{1.094215in}{0.941397in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{0.927035in}}%
\pgfpathlineto{\pgfqpoint{1.101037in}{0.925804in}}%
\pgfpathlineto{\pgfqpoint{1.102459in}{0.924593in}}%
\pgfpathlineto{\pgfqpoint{1.105870in}{0.917049in}}%
\pgfpathlineto{\pgfqpoint{1.106545in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{1.110525in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{1.111235in}{0.922770in}}%
\pgfpathlineto{\pgfqpoint{1.113367in}{0.919851in}}%
\pgfpathlineto{\pgfqpoint{1.116068in}{0.912981in}}%
\pgfpathlineto{\pgfqpoint{1.120190in}{0.904739in}}%
\pgfpathlineto{\pgfqpoint{1.122180in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{1.126337in}{0.919747in}}%
\pgfpathlineto{\pgfqpoint{1.129038in}{0.925539in}}%
\pgfpathlineto{\pgfqpoint{1.134652in}{0.919977in}}%
\pgfpathlineto{\pgfqpoint{1.136607in}{0.923024in}}%
\pgfpathlineto{\pgfqpoint{1.140764in}{0.933671in}}%
\pgfpathlineto{\pgfqpoint{1.142825in}{0.925697in}}%
\pgfpathlineto{\pgfqpoint{1.144851in}{0.918629in}}%
\pgfpathlineto{\pgfqpoint{1.146947in}{0.915380in}}%
\pgfpathlineto{\pgfqpoint{1.149683in}{0.912629in}}%
\pgfpathlineto{\pgfqpoint{1.152419in}{0.907975in}}%
\pgfpathlineto{\pgfqpoint{1.154516in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{1.157181in}{0.910875in}}%
\pgfpathlineto{\pgfqpoint{1.164110in}{0.927126in}}%
\pgfpathlineto{\pgfqpoint{1.164750in}{0.926564in}}%
\pgfpathlineto{\pgfqpoint{1.166064in}{0.924769in}}%
\pgfpathlineto{\pgfqpoint{1.170151in}{0.912415in}}%
\pgfpathlineto{\pgfqpoint{1.172922in}{0.915827in}}%
\pgfpathlineto{\pgfqpoint{1.176334in}{0.922378in}}%
\pgfpathlineto{\pgfqpoint{1.178395in}{0.915968in}}%
\pgfpathlineto{\pgfqpoint{1.179780in}{0.911968in}}%
\pgfpathlineto{\pgfqpoint{1.180456in}{0.912630in}}%
\pgfpathlineto{\pgfqpoint{1.185928in}{0.927950in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.928599in}}%
\pgfpathlineto{\pgfqpoint{1.188735in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{1.190654in}{0.924272in}}%
\pgfpathlineto{\pgfqpoint{1.192111in}{0.925838in}}%
\pgfpathlineto{\pgfqpoint{1.194101in}{0.927761in}}%
\pgfpathlineto{\pgfqpoint{1.195522in}{0.927075in}}%
\pgfpathlineto{\pgfqpoint{1.196872in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{1.200959in}{0.930170in}}%
\pgfpathlineto{\pgfqpoint{1.202984in}{0.928676in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{1.205010in}{0.927312in}}%
\pgfpathlineto{\pgfqpoint{1.206467in}{0.930526in}}%
\pgfpathlineto{\pgfqpoint{1.208421in}{0.941946in}}%
\pgfpathlineto{\pgfqpoint{1.211299in}{0.951728in}}%
\pgfpathlineto{\pgfqpoint{1.212507in}{0.950376in}}%
\pgfpathlineto{\pgfqpoint{1.216665in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{1.220112in}{0.942545in}}%
\pgfpathlineto{\pgfqpoint{1.221568in}{0.941377in}}%
\pgfpathlineto{\pgfqpoint{1.226934in}{0.925223in}}%
\pgfpathlineto{\pgfqpoint{1.228391in}{0.924438in}}%
\pgfpathlineto{\pgfqpoint{1.230381in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{1.232548in}{0.932047in}}%
\pgfpathlineto{\pgfqpoint{1.235178in}{0.937258in}}%
\pgfpathlineto{\pgfqpoint{1.236599in}{0.936520in}}%
\pgfpathlineto{\pgfqpoint{1.240046in}{0.929560in}}%
\pgfpathlineto{\pgfqpoint{1.241503in}{0.933021in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{0.958329in}}%
\pgfpathlineto{\pgfqpoint{1.248397in}{0.951162in}}%
\pgfpathlineto{\pgfqpoint{1.251168in}{0.940952in}}%
\pgfpathlineto{\pgfqpoint{1.252554in}{0.939710in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{0.940215in}}%
\pgfpathlineto{\pgfqpoint{1.256641in}{0.935325in}}%
\pgfpathlineto{\pgfqpoint{1.259306in}{0.928170in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{0.929971in}}%
\pgfpathlineto{\pgfqpoint{1.264174in}{0.934058in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.945612in}}%
\pgfpathlineto{\pgfqpoint{1.271067in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{1.276433in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{1.283398in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{0.926003in}}%
\pgfpathlineto{\pgfqpoint{1.291499in}{0.916629in}}%
\pgfpathlineto{\pgfqpoint{1.292139in}{0.917499in}}%
\pgfpathlineto{\pgfqpoint{1.296332in}{0.928849in}}%
\pgfpathlineto{\pgfqpoint{1.297043in}{0.928274in}}%
\pgfpathlineto{\pgfqpoint{1.298393in}{0.927411in}}%
\pgfpathlineto{\pgfqpoint{1.300489in}{0.926630in}}%
\pgfpathlineto{\pgfqpoint{1.301804in}{0.927764in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{0.930847in}}%
\pgfpathlineto{\pgfqpoint{1.306530in}{0.941151in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.938237in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{1.316302in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.317581in}{0.933222in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.926010in}}%
\pgfpathlineto{\pgfqpoint{1.320993in}{0.926128in}}%
\pgfpathlineto{\pgfqpoint{1.324404in}{0.934432in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{1.332079in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{1.333501in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{1.337587in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{1.338262in}{0.913275in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{1.347856in}{0.931180in}}%
\pgfpathlineto{\pgfqpoint{1.350486in}{0.936807in}}%
\pgfpathlineto{\pgfqpoint{1.354714in}{0.937979in}}%
\pgfpathlineto{\pgfqpoint{1.358872in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{1.359547in}{0.927832in}}%
\pgfpathlineto{\pgfqpoint{1.360933in}{0.931889in}}%
\pgfpathlineto{\pgfqpoint{1.366369in}{0.955011in}}%
\pgfpathlineto{\pgfqpoint{1.368359in}{0.955851in}}%
\pgfpathlineto{\pgfqpoint{1.369816in}{0.955326in}}%
\pgfpathlineto{\pgfqpoint{1.371842in}{0.957830in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{0.955662in}}%
\pgfpathlineto{\pgfqpoint{1.376603in}{0.943741in}}%
\pgfpathlineto{\pgfqpoint{1.378025in}{0.943404in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{0.939678in}}%
\pgfpathlineto{\pgfqpoint{1.385593in}{0.944236in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{0.943373in}}%
\pgfpathlineto{\pgfqpoint{1.387619in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{1.390390in}{0.949892in}}%
\pgfpathlineto{\pgfqpoint{1.394406in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{1.397213in}{0.936829in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.941195in}}%
\pgfpathlineto{\pgfqpoint{1.400660in}{0.940980in}}%
\pgfpathlineto{\pgfqpoint{1.402792in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{1.404888in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{1.406168in}{0.930322in}}%
\pgfpathlineto{\pgfqpoint{1.409614in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{1.410325in}{0.939349in}}%
\pgfpathlineto{\pgfqpoint{1.411746in}{0.934859in}}%
\pgfpathlineto{\pgfqpoint{1.415229in}{0.917373in}}%
\pgfpathlineto{\pgfqpoint{1.417148in}{0.914578in}}%
\pgfpathlineto{\pgfqpoint{1.418640in}{0.914564in}}%
\pgfpathlineto{\pgfqpoint{1.420594in}{0.921014in}}%
\pgfpathlineto{\pgfqpoint{1.423366in}{0.931037in}}%
\pgfpathlineto{\pgfqpoint{1.425534in}{0.929379in}}%
\pgfpathlineto{\pgfqpoint{1.428909in}{0.923828in}}%
\pgfpathlineto{\pgfqpoint{1.432392in}{0.924475in}}%
\pgfpathlineto{\pgfqpoint{1.437295in}{0.916452in}}%
\pgfpathlineto{\pgfqpoint{1.438681in}{0.920452in}}%
\pgfpathlineto{\pgfqpoint{1.444153in}{0.942553in}}%
\pgfpathlineto{\pgfqpoint{1.447565in}{0.941155in}}%
\pgfpathlineto{\pgfqpoint{1.450301in}{0.944473in}}%
\pgfpathlineto{\pgfqpoint{1.451687in}{0.944238in}}%
\pgfpathlineto{\pgfqpoint{1.453143in}{0.942741in}}%
\pgfpathlineto{\pgfqpoint{1.457301in}{0.937552in}}%
\pgfpathlineto{\pgfqpoint{1.458722in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.462098in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{1.466824in}{0.945192in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{0.939619in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{1.479225in}{0.944816in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{0.942369in}}%
\pgfpathlineto{\pgfqpoint{1.484769in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.930719in}}%
\pgfpathlineto{\pgfqpoint{1.488216in}{0.935525in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.945870in}}%
\pgfpathlineto{\pgfqpoint{1.491556in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{1.492977in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{0.930313in}}%
\pgfpathlineto{\pgfqpoint{1.497810in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{1.501221in}{0.933455in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{0.933102in}}%
\pgfpathlineto{\pgfqpoint{1.507404in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{1.508790in}{0.938522in}}%
\pgfpathlineto{\pgfqpoint{1.510886in}{0.935056in}}%
\pgfpathlineto{\pgfqpoint{1.518348in}{0.922982in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{0.936679in}}%
\pgfpathlineto{\pgfqpoint{1.525277in}{0.936105in}}%
\pgfpathlineto{\pgfqpoint{1.528049in}{0.933803in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{0.940340in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{0.935589in}}%
\pgfpathlineto{\pgfqpoint{1.543329in}{0.925366in}}%
\pgfpathlineto{\pgfqpoint{1.547415in}{0.925019in}}%
\pgfpathlineto{\pgfqpoint{1.550151in}{0.923594in}}%
\pgfpathlineto{\pgfqpoint{1.552248in}{0.927378in}}%
\pgfpathlineto{\pgfqpoint{1.556299in}{0.944295in}}%
\pgfpathlineto{\pgfqpoint{1.557720in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{1.559212in}{0.943879in}}%
\pgfpathlineto{\pgfqpoint{1.563938in}{0.927863in}}%
\pgfpathlineto{\pgfqpoint{1.564543in}{0.928204in}}%
\pgfpathlineto{\pgfqpoint{1.566746in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.568700in}{0.938473in}}%
\pgfpathlineto{\pgfqpoint{1.571436in}{0.940520in}}%
\pgfpathlineto{\pgfqpoint{1.572857in}{0.940517in}}%
\pgfpathlineto{\pgfqpoint{1.574847in}{0.938484in}}%
\pgfpathlineto{\pgfqpoint{1.577015in}{0.937967in}}%
\pgfpathlineto{\pgfqpoint{1.579644in}{0.940995in}}%
\pgfpathlineto{\pgfqpoint{1.581705in}{0.947483in}}%
\pgfpathlineto{\pgfqpoint{1.583056in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{1.583837in}{0.951093in}}%
\pgfpathlineto{\pgfqpoint{1.585117in}{0.942286in}}%
\pgfpathlineto{\pgfqpoint{1.589345in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{1.590660in}{0.918548in}}%
\pgfpathlineto{\pgfqpoint{1.594107in}{0.927433in}}%
\pgfpathlineto{\pgfqpoint{1.596132in}{0.924544in}}%
\pgfpathlineto{\pgfqpoint{1.598193in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{1.600290in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{1.603061in}{0.939075in}}%
\pgfpathlineto{\pgfqpoint{1.605833in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{1.610595in}{0.936586in}}%
\pgfpathlineto{\pgfqpoint{1.612798in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{1.614717in}{0.934115in}}%
\pgfpathlineto{\pgfqpoint{1.616138in}{0.934278in}}%
\pgfpathlineto{\pgfqpoint{1.618199in}{0.933602in}}%
\pgfpathlineto{\pgfqpoint{1.624453in}{0.933957in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{1.629285in}{0.927811in}}%
\pgfpathlineto{\pgfqpoint{1.631311in}{0.935366in}}%
\pgfpathlineto{\pgfqpoint{1.634083in}{0.945003in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{0.946832in}}%
\pgfpathlineto{\pgfqpoint{1.637565in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.642433in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{1.644387in}{0.931435in}}%
\pgfpathlineto{\pgfqpoint{1.647266in}{0.925193in}}%
\pgfpathlineto{\pgfqpoint{1.648651in}{0.926319in}}%
\pgfpathlineto{\pgfqpoint{1.651388in}{0.927579in}}%
\pgfpathlineto{\pgfqpoint{1.654834in}{0.923533in}}%
\pgfpathlineto{\pgfqpoint{1.657464in}{0.919030in}}%
\pgfpathlineto{\pgfqpoint{1.659560in}{0.919904in}}%
\pgfpathlineto{\pgfqpoint{1.665175in}{0.931901in}}%
\pgfpathlineto{\pgfqpoint{1.669226in}{0.946210in}}%
\pgfpathlineto{\pgfqpoint{1.671251in}{0.946634in}}%
\pgfpathlineto{\pgfqpoint{1.673312in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{1.676084in}{0.939192in}}%
\pgfpathlineto{\pgfqpoint{1.677541in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{1.681023in}{0.963772in}}%
\pgfpathlineto{\pgfqpoint{1.681698in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{1.687170in}{0.937189in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{0.939739in}}%
\pgfpathlineto{\pgfqpoint{1.691363in}{0.949964in}}%
\pgfpathlineto{\pgfqpoint{1.692038in}{0.949083in}}%
\pgfpathlineto{\pgfqpoint{1.696054in}{0.934554in}}%
\pgfpathlineto{\pgfqpoint{1.697511in}{0.937163in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.941841in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{0.938714in}}%
\pgfpathlineto{\pgfqpoint{1.705684in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{1.707140in}{0.935322in}}%
\pgfpathlineto{\pgfqpoint{1.712613in}{0.946691in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.942883in}}%
\pgfpathlineto{\pgfqpoint{1.718191in}{0.924993in}}%
\pgfpathlineto{\pgfqpoint{1.723557in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{1.727750in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{0.938730in}}%
\pgfpathlineto{\pgfqpoint{1.735319in}{0.936924in}}%
\pgfpathlineto{\pgfqpoint{1.735958in}{0.937775in}}%
\pgfpathlineto{\pgfqpoint{1.738695in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{1.742141in}{0.935250in}}%
\pgfpathlineto{\pgfqpoint{1.744913in}{0.935689in}}%
\pgfpathlineto{\pgfqpoint{1.747010in}{0.931199in}}%
\pgfpathlineto{\pgfqpoint{1.750492in}{0.932726in}}%
\pgfpathlineto{\pgfqpoint{1.753157in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{1.755182in}{0.927511in}}%
\pgfpathlineto{\pgfqpoint{1.758594in}{0.928247in}}%
\pgfpathlineto{\pgfqpoint{1.760086in}{0.933465in}}%
\pgfpathlineto{\pgfqpoint{1.762787in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{1.764244in}{0.942658in}}%
\pgfpathlineto{\pgfqpoint{1.765594in}{0.940678in}}%
\pgfpathlineto{\pgfqpoint{1.768294in}{0.930460in}}%
\pgfpathlineto{\pgfqpoint{1.771102in}{0.925892in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.775899in}{0.932957in}}%
\pgfpathlineto{\pgfqpoint{1.779345in}{0.944149in}}%
\pgfpathlineto{\pgfqpoint{1.780056in}{0.944640in}}%
\pgfpathlineto{\pgfqpoint{1.781442in}{0.941294in}}%
\pgfpathlineto{\pgfqpoint{1.784853in}{0.928879in}}%
\pgfpathlineto{\pgfqpoint{1.786310in}{0.931389in}}%
\pgfpathlineto{\pgfqpoint{1.788975in}{0.937082in}}%
\pgfpathlineto{\pgfqpoint{1.791143in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{1.793950in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{1.795975in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{1.798107in}{0.933050in}}%
\pgfpathlineto{\pgfqpoint{1.799387in}{0.932825in}}%
\pgfpathlineto{\pgfqpoint{1.801519in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.803473in}{0.924405in}}%
\pgfpathlineto{\pgfqpoint{1.806316in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.812428in}{0.938319in}}%
\pgfpathlineto{\pgfqpoint{1.813138in}{0.937793in}}%
\pgfpathlineto{\pgfqpoint{1.815164in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{1.817829in}{0.944583in}}%
\pgfpathlineto{\pgfqpoint{1.821986in}{0.955927in}}%
\pgfpathlineto{\pgfqpoint{1.822697in}{0.956295in}}%
\pgfpathlineto{\pgfqpoint{1.824829in}{0.952757in}}%
\pgfpathlineto{\pgfqpoint{1.831012in}{0.931598in}}%
\pgfpathlineto{\pgfqpoint{1.832327in}{0.935484in}}%
\pgfpathlineto{\pgfqpoint{1.835098in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{1.836449in}{0.942121in}}%
\pgfpathlineto{\pgfqpoint{1.840642in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{1.841281in}{0.928512in}}%
\pgfpathlineto{\pgfqpoint{1.843413in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{1.845439in}{0.937944in}}%
\pgfpathlineto{\pgfqpoint{1.846825in}{0.935948in}}%
\pgfpathlineto{\pgfqpoint{1.850271in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{1.851622in}{0.928674in}}%
\pgfpathlineto{\pgfqpoint{1.857805in}{0.918924in}}%
\pgfpathlineto{\pgfqpoint{1.859297in}{0.919797in}}%
\pgfpathlineto{\pgfqpoint{1.861287in}{0.923349in}}%
\pgfpathlineto{\pgfqpoint{1.864698in}{0.928462in}}%
\pgfpathlineto{\pgfqpoint{1.870277in}{0.926304in}}%
\pgfpathlineto{\pgfqpoint{1.873688in}{0.936071in}}%
\pgfpathlineto{\pgfqpoint{1.878521in}{0.953400in}}%
\pgfpathlineto{\pgfqpoint{1.879232in}{0.953251in}}%
\pgfpathlineto{\pgfqpoint{1.881257in}{0.947624in}}%
\pgfpathlineto{\pgfqpoint{1.885414in}{0.931841in}}%
\pgfpathlineto{\pgfqpoint{1.887475in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{1.890140in}{0.933423in}}%
\pgfpathlineto{\pgfqpoint{1.891597in}{0.931173in}}%
\pgfpathlineto{\pgfqpoint{1.894298in}{0.925773in}}%
\pgfpathlineto{\pgfqpoint{1.895790in}{0.930310in}}%
\pgfpathlineto{\pgfqpoint{1.898562in}{0.938270in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{1.903324in}{0.937561in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{0.930789in}}%
\pgfpathlineto{\pgfqpoint{1.906806in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{1.908796in}{0.935478in}}%
\pgfpathlineto{\pgfqpoint{1.912243in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{1.914304in}{0.927385in}}%
\pgfpathlineto{\pgfqpoint{1.916329in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{1.917786in}{0.929041in}}%
\pgfpathlineto{\pgfqpoint{1.921268in}{0.943238in}}%
\pgfpathlineto{\pgfqpoint{1.923933in}{0.945474in}}%
\pgfpathlineto{\pgfqpoint{1.928091in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{1.930898in}{0.945618in}}%
\pgfpathlineto{\pgfqpoint{1.933705in}{0.938967in}}%
\pgfpathlineto{\pgfqpoint{1.938467in}{0.924934in}}%
\pgfpathlineto{\pgfqpoint{1.941203in}{0.923581in}}%
\pgfpathlineto{\pgfqpoint{1.944010in}{0.925706in}}%
\pgfpathlineto{\pgfqpoint{1.948132in}{0.933976in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.944879in}}%
\pgfpathlineto{\pgfqpoint{1.957726in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{1.959858in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{1.963269in}{0.956252in}}%
\pgfpathlineto{\pgfqpoint{1.966006in}{0.955025in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{0.952163in}}%
\pgfpathlineto{\pgfqpoint{1.974960in}{0.947685in}}%
\pgfpathlineto{\pgfqpoint{1.979082in}{0.946290in}}%
\pgfpathlineto{\pgfqpoint{1.981854in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{1.983311in}{0.945815in}}%
\pgfpathlineto{\pgfqpoint{1.985265in}{0.941067in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{0.927907in}}%
\pgfpathlineto{\pgfqpoint{1.995534in}{0.932390in}}%
\pgfpathlineto{\pgfqpoint{1.999052in}{0.932860in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.926944in}}%
\pgfpathlineto{\pgfqpoint{2.009321in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{2.012129in}{0.931538in}}%
\pgfpathlineto{\pgfqpoint{2.014119in}{0.938124in}}%
\pgfpathlineto{\pgfqpoint{2.016890in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{0.941607in}}%
\pgfpathlineto{\pgfqpoint{2.023926in}{0.939022in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{2.031388in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{2.034160in}{0.933618in}}%
\pgfpathlineto{\pgfqpoint{2.041693in}{0.939391in}}%
\pgfpathlineto{\pgfqpoint{2.047272in}{0.935551in}}%
\pgfpathlineto{\pgfqpoint{2.050079in}{0.938885in}}%
\pgfpathlineto{\pgfqpoint{2.054876in}{0.948965in}}%
\pgfpathlineto{\pgfqpoint{2.059033in}{0.945161in}}%
\pgfpathlineto{\pgfqpoint{2.064541in}{0.933409in}}%
\pgfpathlineto{\pgfqpoint{2.067313in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{2.074135in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{2.075557in}{0.949155in}}%
\pgfpathlineto{\pgfqpoint{2.079004in}{0.944936in}}%
\pgfpathlineto{\pgfqpoint{2.081633in}{0.943954in}}%
\pgfpathlineto{\pgfqpoint{2.088598in}{0.939245in}}%
\pgfpathlineto{\pgfqpoint{2.096842in}{0.946168in}}%
\pgfpathlineto{\pgfqpoint{2.098227in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{2.099542in}{0.946690in}}%
\pgfpathlineto{\pgfqpoint{2.102243in}{0.941508in}}%
\pgfpathlineto{\pgfqpoint{2.105157in}{0.940127in}}%
\pgfpathlineto{\pgfqpoint{2.106507in}{0.940956in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{0.951511in}}%
\pgfpathlineto{\pgfqpoint{2.118162in}{0.951485in}}%
\pgfpathlineto{\pgfqpoint{2.120969in}{0.948995in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{2.127969in}{0.952390in}}%
\pgfpathlineto{\pgfqpoint{2.129853in}{0.955242in}}%
\pgfpathlineto{\pgfqpoint{2.134046in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{2.135432in}{0.957753in}}%
\pgfpathlineto{\pgfqpoint{2.137386in}{0.952360in}}%
\pgfpathlineto{\pgfqpoint{2.140229in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{2.144422in}{0.937588in}}%
\pgfpathlineto{\pgfqpoint{2.149858in}{0.929176in}}%
\pgfpathlineto{\pgfqpoint{2.152630in}{0.931039in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{2.161585in}{0.954966in}}%
\pgfpathlineto{\pgfqpoint{2.162970in}{0.955155in}}%
\pgfpathlineto{\pgfqpoint{2.164285in}{0.952728in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{0.944925in}}%
\pgfpathlineto{\pgfqpoint{2.169153in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{2.171925in}{0.943248in}}%
\pgfpathlineto{\pgfqpoint{2.176047in}{0.946377in}}%
\pgfpathlineto{\pgfqpoint{2.179529in}{0.942944in}}%
\pgfpathlineto{\pgfqpoint{2.184966in}{0.948586in}}%
\pgfpathlineto{\pgfqpoint{2.188484in}{0.952418in}}%
\pgfpathlineto{\pgfqpoint{2.190509in}{0.950659in}}%
\pgfpathlineto{\pgfqpoint{2.193921in}{0.947290in}}%
\pgfpathlineto{\pgfqpoint{2.199393in}{0.931989in}}%
\pgfpathlineto{\pgfqpoint{2.201489in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{2.209769in}{0.934470in}}%
\pgfpathlineto{\pgfqpoint{2.212469in}{0.933553in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{2.217302in}{0.929060in}}%
\pgfpathlineto{\pgfqpoint{2.220749in}{0.920340in}}%
\pgfpathlineto{\pgfqpoint{2.222063in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{2.227003in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{2.236561in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{2.239368in}{0.943572in}}%
\pgfpathlineto{\pgfqpoint{2.241358in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{2.245516in}{0.942600in}}%
\pgfpathlineto{\pgfqpoint{2.248216in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{2.251024in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{2.255856in}{0.940623in}}%
\pgfpathlineto{\pgfqpoint{2.258628in}{0.936313in}}%
\pgfpathlineto{\pgfqpoint{2.264065in}{0.922233in}}%
\pgfpathlineto{\pgfqpoint{2.270248in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{2.273090in}{0.926880in}}%
\pgfpathlineto{\pgfqpoint{2.276502in}{0.933503in}}%
\pgfpathlineto{\pgfqpoint{2.279877in}{0.931931in}}%
\pgfpathlineto{\pgfqpoint{2.282578in}{0.933514in}}%
\pgfpathlineto{\pgfqpoint{2.288867in}{0.939233in}}%
\pgfpathlineto{\pgfqpoint{2.290218in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{2.292279in}{0.935128in}}%
\pgfpathlineto{\pgfqpoint{2.295050in}{0.934761in}}%
\pgfpathlineto{\pgfqpoint{2.299812in}{0.936718in}}%
\pgfpathlineto{\pgfqpoint{2.302583in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{2.304609in}{0.949347in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.955255in}}%
\pgfpathlineto{\pgfqpoint{2.310188in}{0.956409in}}%
\pgfpathlineto{\pgfqpoint{2.316371in}{0.952691in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{0.948477in}}%
\pgfpathlineto{\pgfqpoint{2.325183in}{0.932360in}}%
\pgfpathlineto{\pgfqpoint{2.328736in}{0.928671in}}%
\pgfpathlineto{\pgfqpoint{2.332219in}{0.929284in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{0.916086in}}%
\pgfpathlineto{\pgfqpoint{2.342488in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{2.345260in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{2.349275in}{0.913738in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{0.914282in}}%
\pgfpathlineto{\pgfqpoint{2.359651in}{0.918202in}}%
\pgfpathlineto{\pgfqpoint{2.367966in}{0.942438in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{0.942107in}}%
\pgfpathlineto{\pgfqpoint{2.377596in}{0.935006in}}%
\pgfpathlineto{\pgfqpoint{2.380971in}{0.932697in}}%
\pgfpathlineto{\pgfqpoint{2.386408in}{0.929678in}}%
\pgfpathlineto{\pgfqpoint{2.390566in}{0.935633in}}%
\pgfpathlineto{\pgfqpoint{2.392698in}{0.940002in}}%
\pgfpathlineto{\pgfqpoint{2.395434in}{0.939760in}}%
\pgfpathlineto{\pgfqpoint{2.401510in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{0.944089in}}%
\pgfpathlineto{\pgfqpoint{2.425069in}{0.956731in}}%
\pgfpathlineto{\pgfqpoint{2.426384in}{0.956308in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{0.944006in}}%
\pgfpathlineto{\pgfqpoint{2.438110in}{0.942189in}}%
\pgfpathlineto{\pgfqpoint{2.440100in}{0.943407in}}%
\pgfpathlineto{\pgfqpoint{2.443582in}{0.949029in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{0.952065in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{2.469735in}{0.945643in}}%
\pgfpathlineto{\pgfqpoint{2.475172in}{0.948771in}}%
\pgfpathlineto{\pgfqpoint{2.479330in}{0.944647in}}%
\pgfpathlineto{\pgfqpoint{2.482066in}{0.945249in}}%
\pgfpathlineto{\pgfqpoint{2.484908in}{0.949590in}}%
\pgfpathlineto{\pgfqpoint{2.490274in}{0.962582in}}%
\pgfpathlineto{\pgfqpoint{2.491766in}{0.962852in}}%
\pgfpathlineto{\pgfqpoint{2.493721in}{0.951038in}}%
\pgfpathlineto{\pgfqpoint{2.495178in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{2.495178in}{0.935168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372057in}{0.906685in}}%
\pgfpathlineto{\pgfqpoint{0.374616in}{0.939419in}}%
\pgfpathlineto{\pgfqpoint{0.375184in}{0.941379in}}%
\pgfpathlineto{\pgfqpoint{0.378596in}{0.937114in}}%
\pgfpathlineto{\pgfqpoint{0.380301in}{0.943177in}}%
\pgfpathlineto{\pgfqpoint{0.383997in}{0.962834in}}%
\pgfpathlineto{\pgfqpoint{0.385702in}{0.967531in}}%
\pgfpathlineto{\pgfqpoint{0.389114in}{0.982697in}}%
\pgfpathlineto{\pgfqpoint{0.390819in}{0.973051in}}%
\pgfpathlineto{\pgfqpoint{0.393094in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{0.398210in}{0.975876in}}%
\pgfpathlineto{\pgfqpoint{0.400769in}{0.985932in}}%
\pgfpathlineto{\pgfqpoint{0.402474in}{0.977077in}}%
\pgfpathlineto{\pgfqpoint{0.405033in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{0.406739in}{0.960925in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{0.410150in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{0.413561in}{0.998521in}}%
\pgfpathlineto{\pgfqpoint{0.414414in}{0.997913in}}%
\pgfpathlineto{\pgfqpoint{0.416120in}{0.989596in}}%
\pgfpathlineto{\pgfqpoint{0.421236in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.956408in}}%
\pgfpathlineto{\pgfqpoint{0.426353in}{0.968467in}}%
\pgfpathlineto{\pgfqpoint{0.429196in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{0.430617in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{0.432323in}{0.949928in}}%
\pgfpathlineto{\pgfqpoint{0.434029in}{0.957678in}}%
\pgfpathlineto{\pgfqpoint{0.440851in}{1.005782in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{1.005916in}}%
\pgfpathlineto{\pgfqpoint{0.444262in}{1.001657in}}%
\pgfpathlineto{\pgfqpoint{0.446821in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{0.449664in}{1.001998in}}%
\pgfpathlineto{\pgfqpoint{0.450516in}{1.001299in}}%
\pgfpathlineto{\pgfqpoint{0.457339in}{0.975999in}}%
\pgfpathlineto{\pgfqpoint{0.461319in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{0.462172in}{0.957711in}}%
\pgfpathlineto{\pgfqpoint{0.463877in}{0.968501in}}%
\pgfpathlineto{\pgfqpoint{0.467288in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{0.468141in}{1.011542in}}%
\pgfpathlineto{\pgfqpoint{0.468994in}{1.009635in}}%
\pgfpathlineto{\pgfqpoint{0.474111in}{0.979722in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{0.980433in}}%
\pgfpathlineto{\pgfqpoint{0.477522in}{0.990838in}}%
\pgfpathlineto{\pgfqpoint{0.480081in}{0.999556in}}%
\pgfpathlineto{\pgfqpoint{0.480934in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{0.483776in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{0.488040in}{1.010093in}}%
\pgfpathlineto{\pgfqpoint{0.488893in}{1.008852in}}%
\pgfpathlineto{\pgfqpoint{0.490599in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.494010in}{0.965878in}}%
\pgfpathlineto{\pgfqpoint{0.494863in}{0.966011in}}%
\pgfpathlineto{\pgfqpoint{0.496568in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{0.498274in}{1.000821in}}%
\pgfpathlineto{\pgfqpoint{0.499980in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{0.500833in}{1.006689in}}%
\pgfpathlineto{\pgfqpoint{0.504244in}{0.996672in}}%
\pgfpathlineto{\pgfqpoint{0.505949in}{1.000069in}}%
\pgfpathlineto{\pgfqpoint{0.512772in}{1.023276in}}%
\pgfpathlineto{\pgfqpoint{0.513625in}{1.022551in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{1.007687in}}%
\pgfpathlineto{\pgfqpoint{0.519879in}{0.944059in}}%
\pgfpathlineto{\pgfqpoint{0.520732in}{0.943031in}}%
\pgfpathlineto{\pgfqpoint{0.521584in}{0.946151in}}%
\pgfpathlineto{\pgfqpoint{0.527554in}{0.994644in}}%
\pgfpathlineto{\pgfqpoint{0.528407in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{0.532671in}{0.989482in}}%
\pgfpathlineto{\pgfqpoint{0.533808in}{0.986451in}}%
\pgfpathlineto{\pgfqpoint{0.534661in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{0.535514in}{0.987566in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.993696in}}%
\pgfpathlineto{\pgfqpoint{0.538925in}{0.994698in}}%
\pgfpathlineto{\pgfqpoint{0.540915in}{0.990130in}}%
\pgfpathlineto{\pgfqpoint{0.545179in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{0.546032in}{0.979824in}}%
\pgfpathlineto{\pgfqpoint{0.547737in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{0.551149in}{1.003801in}}%
\pgfpathlineto{\pgfqpoint{0.552002in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{0.557971in}{0.977720in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.978760in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{0.991157in}}%
\pgfpathlineto{\pgfqpoint{0.563088in}{1.017096in}}%
\pgfpathlineto{\pgfqpoint{0.563941in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{0.566784in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{0.979493in}}%
\pgfpathlineto{\pgfqpoint{0.575880in}{0.998255in}}%
\pgfpathlineto{\pgfqpoint{0.576733in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{0.577586in}{0.995339in}}%
\pgfpathlineto{\pgfqpoint{0.578439in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{0.582987in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{0.587251in}{1.008372in}}%
\pgfpathlineto{\pgfqpoint{0.589810in}{0.999295in}}%
\pgfpathlineto{\pgfqpoint{0.590662in}{0.999277in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{1.011953in}}%
\pgfpathlineto{\pgfqpoint{0.600043in}{0.992405in}}%
\pgfpathlineto{\pgfqpoint{0.602602in}{0.978832in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{0.979771in}}%
\pgfpathlineto{\pgfqpoint{0.605160in}{0.991887in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.609140in}{1.019300in}}%
\pgfpathlineto{\pgfqpoint{0.615110in}{0.970410in}}%
\pgfpathlineto{\pgfqpoint{0.617953in}{0.980916in}}%
\pgfpathlineto{\pgfqpoint{0.621364in}{0.997231in}}%
\pgfpathlineto{\pgfqpoint{0.623069in}{0.998199in}}%
\pgfpathlineto{\pgfqpoint{0.623922in}{0.998331in}}%
\pgfpathlineto{\pgfqpoint{0.626481in}{1.000313in}}%
\pgfpathlineto{\pgfqpoint{0.629892in}{0.984421in}}%
\pgfpathlineto{\pgfqpoint{0.630745in}{0.985184in}}%
\pgfpathlineto{\pgfqpoint{0.632450in}{0.991675in}}%
\pgfpathlineto{\pgfqpoint{0.635293in}{1.001503in}}%
\pgfpathlineto{\pgfqpoint{0.636999in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{0.637852in}{1.002750in}}%
\pgfpathlineto{\pgfqpoint{0.639557in}{0.997102in}}%
\pgfpathlineto{\pgfqpoint{0.642116in}{0.984835in}}%
\pgfpathlineto{\pgfqpoint{0.642969in}{0.985737in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{0.649791in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{1.011607in}}%
\pgfpathlineto{\pgfqpoint{0.655192in}{0.992041in}}%
\pgfpathlineto{\pgfqpoint{0.656898in}{1.003580in}}%
\pgfpathlineto{\pgfqpoint{0.661162in}{1.046992in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{0.667132in}{0.972297in}}%
\pgfpathlineto{\pgfqpoint{0.667984in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{0.668837in}{0.974543in}}%
\pgfpathlineto{\pgfqpoint{0.672533in}{1.016049in}}%
\pgfpathlineto{\pgfqpoint{0.675091in}{1.042197in}}%
\pgfpathlineto{\pgfqpoint{0.675944in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{0.678503in}{1.018413in}}%
\pgfpathlineto{\pgfqpoint{0.682767in}{0.973208in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{0.687599in}{1.006284in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{1.005590in}}%
\pgfpathlineto{\pgfqpoint{0.693569in}{0.989375in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.991510in}}%
\pgfpathlineto{\pgfqpoint{0.702381in}{1.010416in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{1.004015in}}%
\pgfpathlineto{\pgfqpoint{0.708351in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{0.709204in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.999727in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.993477in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.984818in}}%
\pgfpathlineto{\pgfqpoint{0.718585in}{0.983806in}}%
\pgfpathlineto{\pgfqpoint{0.719438in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{0.721143in}{0.995618in}}%
\pgfpathlineto{\pgfqpoint{0.723702in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{1.015926in}}%
\pgfpathlineto{\pgfqpoint{0.728250in}{1.003121in}}%
\pgfpathlineto{\pgfqpoint{0.729956in}{0.999515in}}%
\pgfpathlineto{\pgfqpoint{0.734220in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{0.974858in}}%
\pgfpathlineto{\pgfqpoint{0.739337in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{0.744454in}{0.973875in}}%
\pgfpathlineto{\pgfqpoint{0.746159in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{0.748718in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{0.749855in}{1.005234in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.983169in}}%
\pgfpathlineto{\pgfqpoint{0.754972in}{0.982143in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{0.984707in}}%
\pgfpathlineto{\pgfqpoint{0.761510in}{1.002022in}}%
\pgfpathlineto{\pgfqpoint{0.762363in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{0.764068in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{0.765774in}{1.003087in}}%
\pgfpathlineto{\pgfqpoint{0.768332in}{1.002056in}}%
\pgfpathlineto{\pgfqpoint{0.772028in}{1.007474in}}%
\pgfpathlineto{\pgfqpoint{0.772881in}{1.006285in}}%
\pgfpathlineto{\pgfqpoint{0.775439in}{1.000142in}}%
\pgfpathlineto{\pgfqpoint{0.777998in}{1.004113in}}%
\pgfpathlineto{\pgfqpoint{0.783967in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{0.784820in}{1.011243in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{1.004195in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{0.990327in}}%
\pgfpathlineto{\pgfqpoint{0.791927in}{0.962327in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{0.797044in}{0.990883in}}%
\pgfpathlineto{\pgfqpoint{0.797897in}{0.989164in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.971557in}}%
\pgfpathlineto{\pgfqpoint{0.803582in}{0.980775in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{1.004416in}}%
\pgfpathlineto{\pgfqpoint{0.808131in}{1.003237in}}%
\pgfpathlineto{\pgfqpoint{0.811542in}{0.987824in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.994559in}}%
\pgfpathlineto{\pgfqpoint{0.816659in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.012880in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.984027in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{0.823197in}{0.966858in}}%
\pgfpathlineto{\pgfqpoint{0.824903in}{0.976137in}}%
\pgfpathlineto{\pgfqpoint{0.829451in}{1.007208in}}%
\pgfpathlineto{\pgfqpoint{0.831157in}{1.010727in}}%
\pgfpathlineto{\pgfqpoint{0.836273in}{1.006247in}}%
\pgfpathlineto{\pgfqpoint{0.837979in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{0.839685in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{0.841390in}{0.994131in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.969885in}}%
\pgfpathlineto{\pgfqpoint{0.845939in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{0.850203in}{1.005050in}}%
\pgfpathlineto{\pgfqpoint{0.851056in}{1.004114in}}%
\pgfpathlineto{\pgfqpoint{0.853614in}{0.983302in}}%
\pgfpathlineto{\pgfqpoint{0.856172in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{0.857878in}{0.982047in}}%
\pgfpathlineto{\pgfqpoint{0.861289in}{1.011489in}}%
\pgfpathlineto{\pgfqpoint{0.862142in}{1.011260in}}%
\pgfpathlineto{\pgfqpoint{0.864701in}{0.995812in}}%
\pgfpathlineto{\pgfqpoint{0.867543in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{0.868396in}{0.982360in}}%
\pgfpathlineto{\pgfqpoint{0.870955in}{1.000453in}}%
\pgfpathlineto{\pgfqpoint{0.874366in}{1.025107in}}%
\pgfpathlineto{\pgfqpoint{0.875219in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{0.881757in}{0.995413in}}%
\pgfpathlineto{\pgfqpoint{0.883463in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{0.887158in}{1.017349in}}%
\pgfpathlineto{\pgfqpoint{0.888864in}{1.010854in}}%
\pgfpathlineto{\pgfqpoint{0.892275in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{0.950225in}}%
\pgfpathlineto{\pgfqpoint{0.895686in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{0.896539in}{0.950023in}}%
\pgfpathlineto{\pgfqpoint{0.899098in}{0.971952in}}%
\pgfpathlineto{\pgfqpoint{0.903362in}{1.020068in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{1.018135in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{0.914732in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{0.917291in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{0.920702in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{0.923261in}{0.997305in}}%
\pgfpathlineto{\pgfqpoint{0.925251in}{0.995350in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{0.930936in}{0.953131in}}%
\pgfpathlineto{\pgfqpoint{0.931789in}{0.954578in}}%
\pgfpathlineto{\pgfqpoint{0.936906in}{0.989144in}}%
\pgfpathlineto{\pgfqpoint{0.939464in}{0.986027in}}%
\pgfpathlineto{\pgfqpoint{0.941170in}{0.989867in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{0.946571in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{0.949129in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{0.951688in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{1.043871in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{0.956805in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{0.960500in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.962206in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{0.963912in}{1.012541in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{1.002623in}}%
\pgfpathlineto{\pgfqpoint{0.970734in}{1.008145in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{1.010506in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.010391in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{1.008103in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{0.984354in}}%
\pgfpathlineto{\pgfqpoint{0.984663in}{0.984644in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{0.988075in}{1.004991in}}%
\pgfpathlineto{\pgfqpoint{0.989780in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{0.991486in}{1.008295in}}%
\pgfpathlineto{\pgfqpoint{0.996034in}{0.977306in}}%
\pgfpathlineto{\pgfqpoint{0.996887in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{0.984244in}}%
\pgfpathlineto{\pgfqpoint{1.000298in}{0.994598in}}%
\pgfpathlineto{\pgfqpoint{1.001151in}{0.993705in}}%
\pgfpathlineto{\pgfqpoint{1.002857in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{1.005131in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{1.005984in}{0.957170in}}%
\pgfpathlineto{\pgfqpoint{1.008542in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{1.011953in}{1.010002in}}%
\pgfpathlineto{\pgfqpoint{1.016218in}{0.977180in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{1.023040in}{1.007832in}}%
\pgfpathlineto{\pgfqpoint{1.025599in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{1.026451in}{0.998651in}}%
\pgfpathlineto{\pgfqpoint{1.027304in}{0.998798in}}%
\pgfpathlineto{\pgfqpoint{1.031852in}{1.004543in}}%
\pgfpathlineto{\pgfqpoint{1.033558in}{1.004177in}}%
\pgfpathlineto{\pgfqpoint{1.035264in}{1.004343in}}%
\pgfpathlineto{\pgfqpoint{1.037822in}{1.009076in}}%
\pgfpathlineto{\pgfqpoint{1.038675in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{1.041233in}{1.004491in}}%
\pgfpathlineto{\pgfqpoint{1.042086in}{1.003966in}}%
\pgfpathlineto{\pgfqpoint{1.044645in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{1.046350in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{1.047203in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{1.050899in}{1.011539in}}%
\pgfpathlineto{\pgfqpoint{1.056016in}{0.994006in}}%
\pgfpathlineto{\pgfqpoint{1.056868in}{0.994467in}}%
\pgfpathlineto{\pgfqpoint{1.061985in}{1.008298in}}%
\pgfpathlineto{\pgfqpoint{1.062838in}{1.007561in}}%
\pgfpathlineto{\pgfqpoint{1.068239in}{0.980146in}}%
\pgfpathlineto{\pgfqpoint{1.070798in}{0.996689in}}%
\pgfpathlineto{\pgfqpoint{1.073356in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{1.075915in}{1.005281in}}%
\pgfpathlineto{\pgfqpoint{1.077620in}{1.009636in}}%
\pgfpathlineto{\pgfqpoint{1.081884in}{1.026203in}}%
\pgfpathlineto{\pgfqpoint{1.082737in}{1.023984in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{1.088138in}{0.985654in}}%
\pgfpathlineto{\pgfqpoint{1.089844in}{0.992675in}}%
\pgfpathlineto{\pgfqpoint{1.095814in}{1.027294in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{1.025328in}}%
\pgfpathlineto{\pgfqpoint{1.099225in}{1.018442in}}%
\pgfpathlineto{\pgfqpoint{1.102636in}{0.995324in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{1.106332in}{0.998783in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.113154in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{1.114860in}{0.993883in}}%
\pgfpathlineto{\pgfqpoint{1.119124in}{1.026029in}}%
\pgfpathlineto{\pgfqpoint{1.121114in}{1.023204in}}%
\pgfpathlineto{\pgfqpoint{1.122820in}{1.014345in}}%
\pgfpathlineto{\pgfqpoint{1.128789in}{0.967447in}}%
\pgfpathlineto{\pgfqpoint{1.129642in}{0.968628in}}%
\pgfpathlineto{\pgfqpoint{1.131348in}{0.981797in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{1.013054in}}%
\pgfpathlineto{\pgfqpoint{1.135612in}{1.013570in}}%
\pgfpathlineto{\pgfqpoint{1.138170in}{1.007557in}}%
\pgfpathlineto{\pgfqpoint{1.142719in}{0.990314in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{1.146983in}{1.003777in}}%
\pgfpathlineto{\pgfqpoint{1.148688in}{1.002552in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.013585in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{1.012385in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{0.968070in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{0.963322in}}%
\pgfpathlineto{\pgfqpoint{1.162618in}{0.976156in}}%
\pgfpathlineto{\pgfqpoint{1.165176in}{0.989843in}}%
\pgfpathlineto{\pgfqpoint{1.166882in}{0.993933in}}%
\pgfpathlineto{\pgfqpoint{1.173988in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{1.175694in}{1.027521in}}%
\pgfpathlineto{\pgfqpoint{1.178253in}{1.025865in}}%
\pgfpathlineto{\pgfqpoint{1.179105in}{1.025272in}}%
\pgfpathlineto{\pgfqpoint{1.183369in}{1.033555in}}%
\pgfpathlineto{\pgfqpoint{1.184222in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{1.186781in}{1.001443in}}%
\pgfpathlineto{\pgfqpoint{1.191329in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{1.192182in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{1.193887in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{1.197299in}{1.012518in}}%
\pgfpathlineto{\pgfqpoint{1.198152in}{1.014461in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.013634in}}%
\pgfpathlineto{\pgfqpoint{1.202416in}{0.995815in}}%
\pgfpathlineto{\pgfqpoint{1.203553in}{0.996630in}}%
\pgfpathlineto{\pgfqpoint{1.207817in}{1.010455in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{1.002150in}}%
\pgfpathlineto{\pgfqpoint{1.213787in}{1.006371in}}%
\pgfpathlineto{\pgfqpoint{1.219188in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{1.220893in}{1.049130in}}%
\pgfpathlineto{\pgfqpoint{1.222599in}{1.031170in}}%
\pgfpathlineto{\pgfqpoint{1.226863in}{0.962384in}}%
\pgfpathlineto{\pgfqpoint{1.227716in}{0.960405in}}%
\pgfpathlineto{\pgfqpoint{1.228569in}{0.964523in}}%
\pgfpathlineto{\pgfqpoint{1.233686in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{1.234538in}{1.029301in}}%
\pgfpathlineto{\pgfqpoint{1.239940in}{0.996302in}}%
\pgfpathlineto{\pgfqpoint{1.242498in}{0.992952in}}%
\pgfpathlineto{\pgfqpoint{1.244204in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{1.245056in}{0.994763in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{1.010656in}}%
\pgfpathlineto{\pgfqpoint{1.251879in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{1.253869in}{1.027360in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{1.023235in}}%
\pgfpathlineto{\pgfqpoint{1.269504in}{1.002835in}}%
\pgfpathlineto{\pgfqpoint{1.272062in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{1.272915in}{0.996147in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{1.280875in}{1.008665in}}%
\pgfpathlineto{\pgfqpoint{1.285139in}{0.986058in}}%
\pgfpathlineto{\pgfqpoint{1.285992in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{1.287697in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{1.291108in}{1.017872in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{1.020411in}}%
\pgfpathlineto{\pgfqpoint{1.292814in}{1.019423in}}%
\pgfpathlineto{\pgfqpoint{1.295373in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{1.297078in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{1.298215in}{0.985175in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.995098in}}%
\pgfpathlineto{\pgfqpoint{1.301627in}{1.002948in}}%
\pgfpathlineto{\pgfqpoint{1.303332in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.305891in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.981732in}}%
\pgfpathlineto{\pgfqpoint{1.307596in}{0.982386in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{0.993060in}}%
\pgfpathlineto{\pgfqpoint{1.311860in}{1.010444in}}%
\pgfpathlineto{\pgfqpoint{1.312997in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{1.319820in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.320673in}{1.011442in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.981174in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{0.982474in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{0.997186in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{1.332612in}{1.019620in}}%
\pgfpathlineto{\pgfqpoint{1.338013in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{1.341425in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.994957in}}%
\pgfpathlineto{\pgfqpoint{1.347394in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{1.348247in}{0.986634in}}%
\pgfpathlineto{\pgfqpoint{1.351943in}{0.995418in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{0.989655in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{0.969879in}}%
\pgfpathlineto{\pgfqpoint{1.358765in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{1.360471in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{1.363029in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{1.009746in}}%
\pgfpathlineto{\pgfqpoint{1.369283in}{0.985879in}}%
\pgfpathlineto{\pgfqpoint{1.370989in}{0.982206in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{1.374400in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{1.375253in}{0.999049in}}%
\pgfpathlineto{\pgfqpoint{1.376959in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{0.973162in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.972999in}}%
\pgfpathlineto{\pgfqpoint{1.382928in}{0.982469in}}%
\pgfpathlineto{\pgfqpoint{1.387477in}{1.002541in}}%
\pgfpathlineto{\pgfqpoint{1.389182in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{0.990355in}}%
\pgfpathlineto{\pgfqpoint{1.395152in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{1.401122in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{1.401975in}{1.005995in}}%
\pgfpathlineto{\pgfqpoint{1.403112in}{1.006302in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{1.411640in}{1.004498in}}%
\pgfpathlineto{\pgfqpoint{1.412493in}{0.998166in}}%
\pgfpathlineto{\pgfqpoint{1.415051in}{0.991759in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{0.991558in}}%
\pgfpathlineto{\pgfqpoint{1.420168in}{0.999108in}}%
\pgfpathlineto{\pgfqpoint{1.422158in}{1.016702in}}%
\pgfpathlineto{\pgfqpoint{1.423579in}{1.019964in}}%
\pgfpathlineto{\pgfqpoint{1.426138in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{1.428128in}{0.978982in}}%
\pgfpathlineto{\pgfqpoint{1.430686in}{0.966118in}}%
\pgfpathlineto{\pgfqpoint{1.431539in}{0.965819in}}%
\pgfpathlineto{\pgfqpoint{1.432960in}{0.966927in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{0.979441in}}%
\pgfpathlineto{\pgfqpoint{1.441488in}{1.027190in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{1.023816in}}%
\pgfpathlineto{\pgfqpoint{1.445184in}{1.011811in}}%
\pgfpathlineto{\pgfqpoint{1.452006in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{1.453428in}{0.981737in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{1.460535in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{1.462809in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{1.464230in}{0.995297in}}%
\pgfpathlineto{\pgfqpoint{1.467641in}{1.005716in}}%
\pgfpathlineto{\pgfqpoint{1.471053in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{1.472474in}{1.027648in}}%
\pgfpathlineto{\pgfqpoint{1.474748in}{1.000956in}}%
\pgfpathlineto{\pgfqpoint{1.478444in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{1.480434in}{0.943078in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.975707in}}%
\pgfpathlineto{\pgfqpoint{1.487825in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{1.492657in}{1.015216in}}%
\pgfpathlineto{\pgfqpoint{1.498627in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{1.501185in}{0.998044in}}%
\pgfpathlineto{\pgfqpoint{1.505449in}{1.015432in}}%
\pgfpathlineto{\pgfqpoint{1.507155in}{1.015288in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{1.011305in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{1.013710in}}%
\pgfpathlineto{\pgfqpoint{1.516536in}{1.007841in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{1.008135in}}%
\pgfpathlineto{\pgfqpoint{1.522222in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{1.523643in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{1.526201in}{1.000683in}}%
\pgfpathlineto{\pgfqpoint{1.527054in}{1.000803in}}%
\pgfpathlineto{\pgfqpoint{1.533024in}{1.010219in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{1.015666in}}%
\pgfpathlineto{\pgfqpoint{1.538141in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{1.019885in}}%
\pgfpathlineto{\pgfqpoint{1.540415in}{1.016964in}}%
\pgfpathlineto{\pgfqpoint{1.546385in}{0.989528in}}%
\pgfpathlineto{\pgfqpoint{1.547522in}{0.988078in}}%
\pgfpathlineto{\pgfqpoint{1.548659in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{1.000519in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{1.559745in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{1.564010in}{1.026180in}}%
\pgfpathlineto{\pgfqpoint{1.565715in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{1.572538in}{0.985400in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.977751in}}%
\pgfpathlineto{\pgfqpoint{1.576233in}{0.975847in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{1.578792in}{0.979469in}}%
\pgfpathlineto{\pgfqpoint{1.582203in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{1.585614in}{1.003930in}}%
\pgfpathlineto{\pgfqpoint{1.588173in}{0.998930in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{0.988412in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{0.988891in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{1.596701in}{1.013326in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{1.014912in}}%
\pgfpathlineto{\pgfqpoint{1.599259in}{1.012921in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{0.975655in}}%
\pgfpathlineto{\pgfqpoint{1.605229in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{1.607503in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{1.039855in}}%
\pgfpathlineto{\pgfqpoint{1.614894in}{1.029638in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{0.988390in}}%
\pgfpathlineto{\pgfqpoint{1.621717in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{1.623422in}{0.988519in}}%
\pgfpathlineto{\pgfqpoint{1.625697in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{1.627971in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{1.630529in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{1.632803in}{1.003385in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{1.001794in}}%
\pgfpathlineto{\pgfqpoint{1.636499in}{1.008984in}}%
\pgfpathlineto{\pgfqpoint{1.639910in}{1.019683in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{0.992145in}}%
\pgfpathlineto{\pgfqpoint{1.647301in}{0.991612in}}%
\pgfpathlineto{\pgfqpoint{1.649575in}{0.994660in}}%
\pgfpathlineto{\pgfqpoint{1.651850in}{1.002688in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{1.014965in}}%
\pgfpathlineto{\pgfqpoint{1.658104in}{1.014857in}}%
\pgfpathlineto{\pgfqpoint{1.664073in}{1.007727in}}%
\pgfpathlineto{\pgfqpoint{1.665210in}{1.005290in}}%
\pgfpathlineto{\pgfqpoint{1.666632in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{1.670043in}{1.015916in}}%
\pgfpathlineto{\pgfqpoint{1.671180in}{1.014229in}}%
\pgfpathlineto{\pgfqpoint{1.672601in}{1.009688in}}%
\pgfpathlineto{\pgfqpoint{1.679424in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{1.680845in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{1.689089in}{0.995859in}}%
\pgfpathlineto{\pgfqpoint{1.691648in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{1.693922in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{1.697617in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{1.698754in}{1.014330in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.987091in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{0.970621in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{1.710694in}{0.971281in}}%
\pgfpathlineto{\pgfqpoint{1.712968in}{0.987481in}}%
\pgfpathlineto{\pgfqpoint{1.716664in}{1.013631in}}%
\pgfpathlineto{\pgfqpoint{1.721496in}{1.020777in}}%
\pgfpathlineto{\pgfqpoint{1.722633in}{1.021270in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{1.016112in}}%
\pgfpathlineto{\pgfqpoint{1.730024in}{1.015563in}}%
\pgfpathlineto{\pgfqpoint{1.731161in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.735994in}{1.005423in}}%
\pgfpathlineto{\pgfqpoint{1.737131in}{1.006083in}}%
\pgfpathlineto{\pgfqpoint{1.741679in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{1.744238in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{1.749355in}{1.010035in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{0.999261in}}%
\pgfpathlineto{\pgfqpoint{1.753619in}{0.999728in}}%
\pgfpathlineto{\pgfqpoint{1.757314in}{1.009142in}}%
\pgfpathlineto{\pgfqpoint{1.758736in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.765843in}{0.976785in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.983276in}}%
\pgfpathlineto{\pgfqpoint{1.770959in}{0.990807in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.774371in}{0.998850in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{0.993696in}}%
\pgfpathlineto{\pgfqpoint{1.780340in}{0.994624in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{1.024842in}}%
\pgfpathlineto{\pgfqpoint{1.790006in}{1.022298in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.999944in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{1.798534in}{0.974847in}}%
\pgfpathlineto{\pgfqpoint{1.805641in}{1.002319in}}%
\pgfpathlineto{\pgfqpoint{1.810473in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.812747in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{1.816443in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{1.818717in}{1.017162in}}%
\pgfpathlineto{\pgfqpoint{1.821276in}{1.021814in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{1.043982in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{1.838048in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{1.839469in}{1.000863in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{1.037614in}}%
\pgfpathlineto{\pgfqpoint{1.850556in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{1.851693in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{1.019686in}}%
\pgfpathlineto{\pgfqpoint{1.857662in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{1.858515in}{1.007702in}}%
\pgfpathlineto{\pgfqpoint{1.860221in}{1.005783in}}%
\pgfpathlineto{\pgfqpoint{1.864769in}{1.017644in}}%
\pgfpathlineto{\pgfqpoint{1.869602in}{1.037422in}}%
\pgfpathlineto{\pgfqpoint{1.874719in}{1.020301in}}%
\pgfpathlineto{\pgfqpoint{1.876993in}{1.020867in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{1.011658in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{1.887795in}{1.011701in}}%
\pgfpathlineto{\pgfqpoint{1.890354in}{1.013701in}}%
\pgfpathlineto{\pgfqpoint{1.893765in}{1.025588in}}%
\pgfpathlineto{\pgfqpoint{1.896323in}{1.015735in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{1.902293in}{1.002515in}}%
\pgfpathlineto{\pgfqpoint{1.903714in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{1.910537in}{1.036610in}}%
\pgfpathlineto{\pgfqpoint{1.912243in}{1.034615in}}%
\pgfpathlineto{\pgfqpoint{1.917928in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{1.919065in}{0.993000in}}%
\pgfpathlineto{\pgfqpoint{1.920486in}{0.994916in}}%
\pgfpathlineto{\pgfqpoint{1.923898in}{1.005416in}}%
\pgfpathlineto{\pgfqpoint{1.926456in}{1.005827in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.998868in}}%
\pgfpathlineto{\pgfqpoint{1.932426in}{1.004491in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{1.003311in}}%
\pgfpathlineto{\pgfqpoint{1.935837in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.998407in}}%
\pgfpathlineto{\pgfqpoint{1.944081in}{0.992032in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{1.947777in}{0.980943in}}%
\pgfpathlineto{\pgfqpoint{1.950051in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{1.951756in}{0.961485in}}%
\pgfpathlineto{\pgfqpoint{1.953746in}{0.973022in}}%
\pgfpathlineto{\pgfqpoint{1.957726in}{0.998126in}}%
\pgfpathlineto{\pgfqpoint{1.958863in}{0.994375in}}%
\pgfpathlineto{\pgfqpoint{1.961137in}{0.980855in}}%
\pgfpathlineto{\pgfqpoint{1.963127in}{0.975420in}}%
\pgfpathlineto{\pgfqpoint{1.965686in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{1.967107in}{0.981924in}}%
\pgfpathlineto{\pgfqpoint{1.973361in}{1.036069in}}%
\pgfpathlineto{\pgfqpoint{1.974214in}{1.035328in}}%
\pgfpathlineto{\pgfqpoint{1.982742in}{1.001531in}}%
\pgfpathlineto{\pgfqpoint{1.985016in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{1.026819in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{1.021035in}}%
\pgfpathlineto{\pgfqpoint{2.000935in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{2.001788in}{0.995826in}}%
\pgfpathlineto{\pgfqpoint{2.003210in}{0.999003in}}%
\pgfpathlineto{\pgfqpoint{2.009179in}{1.023625in}}%
\pgfpathlineto{\pgfqpoint{2.015149in}{1.029829in}}%
\pgfpathlineto{\pgfqpoint{2.016570in}{1.023602in}}%
\pgfpathlineto{\pgfqpoint{2.023961in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{2.024814in}{0.965013in}}%
\pgfpathlineto{\pgfqpoint{2.026236in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{1.020221in}}%
\pgfpathlineto{\pgfqpoint{2.033342in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{2.037038in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{2.039596in}{1.004802in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{1.004993in}}%
\pgfpathlineto{\pgfqpoint{2.043008in}{1.006751in}}%
\pgfpathlineto{\pgfqpoint{2.044145in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{2.045566in}{1.005927in}}%
\pgfpathlineto{\pgfqpoint{2.048977in}{0.999478in}}%
\pgfpathlineto{\pgfqpoint{2.050399in}{1.000648in}}%
\pgfpathlineto{\pgfqpoint{2.054094in}{1.017494in}}%
\pgfpathlineto{\pgfqpoint{2.056368in}{1.026400in}}%
\pgfpathlineto{\pgfqpoint{2.060064in}{1.033654in}}%
\pgfpathlineto{\pgfqpoint{2.062622in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{2.064897in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{2.066034in}{0.997414in}}%
\pgfpathlineto{\pgfqpoint{2.067171in}{0.998216in}}%
\pgfpathlineto{\pgfqpoint{2.070866in}{1.010570in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{1.012022in}}%
\pgfpathlineto{\pgfqpoint{2.074562in}{1.008746in}}%
\pgfpathlineto{\pgfqpoint{2.078257in}{0.991984in}}%
\pgfpathlineto{\pgfqpoint{2.080816in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{2.082521in}{1.001449in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{1.025812in}}%
\pgfpathlineto{\pgfqpoint{2.087638in}{1.024862in}}%
\pgfpathlineto{\pgfqpoint{2.090197in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{2.093892in}{0.986891in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.981058in}}%
\pgfpathlineto{\pgfqpoint{2.097304in}{0.983025in}}%
\pgfpathlineto{\pgfqpoint{2.100715in}{0.993275in}}%
\pgfpathlineto{\pgfqpoint{2.102420in}{0.993815in}}%
\pgfpathlineto{\pgfqpoint{2.103273in}{0.992278in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{0.979008in}}%
\pgfpathlineto{\pgfqpoint{2.108390in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{2.112939in}{1.019751in}}%
\pgfpathlineto{\pgfqpoint{2.114360in}{1.023569in}}%
\pgfpathlineto{\pgfqpoint{2.115497in}{1.023142in}}%
\pgfpathlineto{\pgfqpoint{2.116918in}{1.018662in}}%
\pgfpathlineto{\pgfqpoint{2.122888in}{0.985937in}}%
\pgfpathlineto{\pgfqpoint{2.124878in}{0.986317in}}%
\pgfpathlineto{\pgfqpoint{2.127436in}{0.989082in}}%
\pgfpathlineto{\pgfqpoint{2.128858in}{0.988388in}}%
\pgfpathlineto{\pgfqpoint{2.131132in}{0.984185in}}%
\pgfpathlineto{\pgfqpoint{2.133406in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{0.987218in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{0.990487in}}%
\pgfpathlineto{\pgfqpoint{2.142219in}{0.988840in}}%
\pgfpathlineto{\pgfqpoint{2.145630in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{1.007048in}}%
\pgfpathlineto{\pgfqpoint{2.150747in}{1.021594in}}%
\pgfpathlineto{\pgfqpoint{2.151600in}{1.021733in}}%
\pgfpathlineto{\pgfqpoint{2.153021in}{1.017335in}}%
\pgfpathlineto{\pgfqpoint{2.157854in}{0.983466in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{0.979621in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{0.980508in}}%
\pgfpathlineto{\pgfqpoint{2.161549in}{0.984344in}}%
\pgfpathlineto{\pgfqpoint{2.163823in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{1.047496in}}%
\pgfpathlineto{\pgfqpoint{2.170077in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{2.174910in}{1.005536in}}%
\pgfpathlineto{\pgfqpoint{2.177184in}{0.987742in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{2.180880in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{2.183154in}{1.007554in}}%
\pgfpathlineto{\pgfqpoint{2.185712in}{1.010109in}}%
\pgfpathlineto{\pgfqpoint{2.187134in}{1.006479in}}%
\pgfpathlineto{\pgfqpoint{2.190545in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{2.191682in}{0.989905in}}%
\pgfpathlineto{\pgfqpoint{2.194240in}{0.995426in}}%
\pgfpathlineto{\pgfqpoint{2.197652in}{1.016627in}}%
\pgfpathlineto{\pgfqpoint{2.200210in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{2.201347in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{0.997215in}}%
\pgfpathlineto{\pgfqpoint{2.212434in}{0.968440in}}%
\pgfpathlineto{\pgfqpoint{2.213287in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{2.214708in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.002398in}}%
\pgfpathlineto{\pgfqpoint{2.221815in}{1.003940in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{1.002715in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{0.976678in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{0.973974in}}%
\pgfpathlineto{\pgfqpoint{2.231764in}{0.977064in}}%
\pgfpathlineto{\pgfqpoint{2.238587in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{2.240292in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{2.242567in}{1.026354in}}%
\pgfpathlineto{\pgfqpoint{2.245125in}{1.014459in}}%
\pgfpathlineto{\pgfqpoint{2.247115in}{1.001227in}}%
\pgfpathlineto{\pgfqpoint{2.248821in}{0.998592in}}%
\pgfpathlineto{\pgfqpoint{2.252232in}{1.015359in}}%
\pgfpathlineto{\pgfqpoint{2.254790in}{1.021762in}}%
\pgfpathlineto{\pgfqpoint{2.255927in}{1.021974in}}%
\pgfpathlineto{\pgfqpoint{2.256780in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{2.259339in}{1.020391in}}%
\pgfpathlineto{\pgfqpoint{2.264455in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{2.267014in}{0.996573in}}%
\pgfpathlineto{\pgfqpoint{2.267867in}{0.993733in}}%
\pgfpathlineto{\pgfqpoint{2.269288in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{2.270425in}{0.993813in}}%
\pgfpathlineto{\pgfqpoint{2.272699in}{1.002738in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{1.033530in}}%
\pgfpathlineto{\pgfqpoint{2.281228in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{2.286344in}{1.020990in}}%
\pgfpathlineto{\pgfqpoint{2.290040in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{2.300842in}{0.996331in}}%
\pgfpathlineto{\pgfqpoint{2.304538in}{1.006650in}}%
\pgfpathlineto{\pgfqpoint{2.306812in}{1.013597in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{2.312782in}{1.032154in}}%
\pgfpathlineto{\pgfqpoint{2.313919in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{1.019593in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{0.997044in}}%
\pgfpathlineto{\pgfqpoint{2.321310in}{0.996250in}}%
\pgfpathlineto{\pgfqpoint{2.322163in}{0.997552in}}%
\pgfpathlineto{\pgfqpoint{2.324721in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{2.327280in}{1.022831in}}%
\pgfpathlineto{\pgfqpoint{2.328417in}{1.023995in}}%
\pgfpathlineto{\pgfqpoint{2.329838in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{2.333534in}{0.984098in}}%
\pgfpathlineto{\pgfqpoint{2.335808in}{0.967177in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.966016in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{2.339503in}{0.977075in}}%
\pgfpathlineto{\pgfqpoint{2.342915in}{1.011806in}}%
\pgfpathlineto{\pgfqpoint{2.344336in}{1.016343in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{1.015165in}}%
\pgfpathlineto{\pgfqpoint{2.348031in}{0.998170in}}%
\pgfpathlineto{\pgfqpoint{2.350306in}{0.975512in}}%
\pgfpathlineto{\pgfqpoint{2.352580in}{0.969666in}}%
\pgfpathlineto{\pgfqpoint{2.354001in}{0.972517in}}%
\pgfpathlineto{\pgfqpoint{2.356275in}{0.989093in}}%
\pgfpathlineto{\pgfqpoint{2.358549in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{2.361108in}{1.019120in}}%
\pgfpathlineto{\pgfqpoint{2.362245in}{1.016035in}}%
\pgfpathlineto{\pgfqpoint{2.368215in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{0.991089in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{0.996366in}}%
\pgfpathlineto{\pgfqpoint{2.374469in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.996359in}}%
\pgfpathlineto{\pgfqpoint{2.385555in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{2.387545in}{0.985556in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{2.396358in}{1.021829in}}%
\pgfpathlineto{\pgfqpoint{2.398916in}{1.015555in}}%
\pgfpathlineto{\pgfqpoint{2.402327in}{0.995877in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{2.410856in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{2.415688in}{0.999733in}}%
\pgfpathlineto{\pgfqpoint{2.418247in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{2.420236in}{0.985391in}}%
\pgfpathlineto{\pgfqpoint{2.421658in}{0.985400in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{1.001609in}}%
\pgfpathlineto{\pgfqpoint{2.429049in}{1.049068in}}%
\pgfpathlineto{\pgfqpoint{2.429902in}{1.050259in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{1.048412in}}%
\pgfpathlineto{\pgfqpoint{2.435019in}{1.039250in}}%
\pgfpathlineto{\pgfqpoint{2.438430in}{1.018614in}}%
\pgfpathlineto{\pgfqpoint{2.440988in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.019875in}}%
\pgfpathlineto{\pgfqpoint{2.447242in}{1.018855in}}%
\pgfpathlineto{\pgfqpoint{2.449801in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{2.453212in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{2.455770in}{1.031140in}}%
\pgfpathlineto{\pgfqpoint{2.458329in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{2.461740in}{1.005032in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.986460in}}%
\pgfpathlineto{\pgfqpoint{2.465436in}{0.982220in}}%
\pgfpathlineto{\pgfqpoint{2.466857in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{2.468847in}{0.997404in}}%
\pgfpathlineto{\pgfqpoint{2.473964in}{1.019113in}}%
\pgfpathlineto{\pgfqpoint{2.477375in}{1.002879in}}%
\pgfpathlineto{\pgfqpoint{2.479081in}{1.002481in}}%
\pgfpathlineto{\pgfqpoint{2.485903in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.487325in}{1.029402in}}%
\pgfpathlineto{\pgfqpoint{2.489599in}{1.007246in}}%
\pgfpathlineto{\pgfqpoint{2.493294in}{0.961171in}}%
\pgfpathlineto{\pgfqpoint{2.494431in}{0.964443in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.993447in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.993447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.467683in}}%
\pgfpathlineto{\pgfqpoint{0.369783in}{0.468056in}}%
\pgfpathlineto{\pgfqpoint{0.373194in}{0.468278in}}%
\pgfpathlineto{\pgfqpoint{0.376606in}{0.467023in}}%
\pgfpathlineto{\pgfqpoint{0.380017in}{0.470231in}}%
\pgfpathlineto{\pgfqpoint{0.386840in}{0.466405in}}%
\pgfpathlineto{\pgfqpoint{0.393662in}{0.469340in}}%
\pgfpathlineto{\pgfqpoint{0.397073in}{0.467652in}}%
\pgfpathlineto{\pgfqpoint{0.400485in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.490259in}}%
\pgfpathlineto{\pgfqpoint{0.407307in}{0.496378in}}%
\pgfpathlineto{\pgfqpoint{0.410718in}{0.487607in}}%
\pgfpathlineto{\pgfqpoint{0.414130in}{0.492543in}}%
\pgfpathlineto{\pgfqpoint{0.417541in}{0.512050in}}%
\pgfpathlineto{\pgfqpoint{0.420952in}{0.484702in}}%
\pgfpathlineto{\pgfqpoint{0.424363in}{0.494472in}}%
\pgfpathlineto{\pgfqpoint{0.427775in}{0.486614in}}%
\pgfpathlineto{\pgfqpoint{0.431186in}{0.494629in}}%
\pgfpathlineto{\pgfqpoint{0.434597in}{0.487637in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.489271in}}%
\pgfpathlineto{\pgfqpoint{0.441420in}{0.493192in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{0.507417in}}%
\pgfpathlineto{\pgfqpoint{0.448242in}{0.510388in}}%
\pgfpathlineto{\pgfqpoint{0.451654in}{0.498481in}}%
\pgfpathlineto{\pgfqpoint{0.455065in}{0.513211in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.491633in}}%
\pgfpathlineto{\pgfqpoint{0.461887in}{0.496339in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.492248in}}%
\pgfpathlineto{\pgfqpoint{0.468710in}{0.502683in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.496988in}}%
\pgfpathlineto{\pgfqpoint{0.475532in}{0.500498in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.505709in}}%
\pgfpathlineto{\pgfqpoint{0.482355in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.494428in}}%
\pgfpathlineto{\pgfqpoint{0.489177in}{0.500767in}}%
\pgfpathlineto{\pgfqpoint{0.492589in}{0.498836in}}%
\pgfpathlineto{\pgfqpoint{0.496000in}{0.499143in}}%
\pgfpathlineto{\pgfqpoint{0.499411in}{0.508033in}}%
\pgfpathlineto{\pgfqpoint{0.502822in}{0.502421in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{0.513566in}}%
\pgfpathlineto{\pgfqpoint{0.509645in}{0.500661in}}%
\pgfpathlineto{\pgfqpoint{0.513056in}{0.522791in}}%
\pgfpathlineto{\pgfqpoint{0.516468in}{0.509524in}}%
\pgfpathlineto{\pgfqpoint{0.519879in}{0.537389in}}%
\pgfpathlineto{\pgfqpoint{0.523290in}{0.540615in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.531610in}}%
\pgfpathlineto{\pgfqpoint{0.530113in}{0.544878in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{0.545890in}}%
\pgfpathlineto{\pgfqpoint{0.536935in}{0.530584in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.538523in}}%
\pgfpathlineto{\pgfqpoint{0.543758in}{0.534308in}}%
\pgfpathlineto{\pgfqpoint{0.547169in}{0.548957in}}%
\pgfpathlineto{\pgfqpoint{0.550580in}{0.535641in}}%
\pgfpathlineto{\pgfqpoint{0.553991in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{0.557403in}{0.535618in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.516817in}}%
\pgfpathlineto{\pgfqpoint{0.564225in}{0.519468in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{0.571048in}{0.530801in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.532317in}}%
\pgfpathlineto{\pgfqpoint{0.577870in}{0.521607in}}%
\pgfpathlineto{\pgfqpoint{0.581282in}{0.532517in}}%
\pgfpathlineto{\pgfqpoint{0.588104in}{0.501898in}}%
\pgfpathlineto{\pgfqpoint{0.591515in}{0.505397in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.531402in}}%
\pgfpathlineto{\pgfqpoint{0.598338in}{0.537523in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.515695in}}%
\pgfpathlineto{\pgfqpoint{0.605160in}{0.520130in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.527812in}}%
\pgfpathlineto{\pgfqpoint{0.611983in}{0.498880in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.502696in}}%
\pgfpathlineto{\pgfqpoint{0.618805in}{0.523343in}}%
\pgfpathlineto{\pgfqpoint{0.625628in}{0.517031in}}%
\pgfpathlineto{\pgfqpoint{0.629039in}{0.514341in}}%
\pgfpathlineto{\pgfqpoint{0.632450in}{0.500995in}}%
\pgfpathlineto{\pgfqpoint{0.635862in}{0.510665in}}%
\pgfpathlineto{\pgfqpoint{0.639273in}{0.515074in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.512834in}}%
\pgfpathlineto{\pgfqpoint{0.646096in}{0.543099in}}%
\pgfpathlineto{\pgfqpoint{0.649507in}{0.540856in}}%
\pgfpathlineto{\pgfqpoint{0.656329in}{0.520070in}}%
\pgfpathlineto{\pgfqpoint{0.659741in}{0.530136in}}%
\pgfpathlineto{\pgfqpoint{0.663152in}{0.507599in}}%
\pgfpathlineto{\pgfqpoint{0.666563in}{0.527793in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{0.501206in}}%
\pgfpathlineto{\pgfqpoint{0.673386in}{0.523914in}}%
\pgfpathlineto{\pgfqpoint{0.676797in}{0.528865in}}%
\pgfpathlineto{\pgfqpoint{0.680208in}{0.508561in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.527845in}}%
\pgfpathlineto{\pgfqpoint{0.687031in}{0.524601in}}%
\pgfpathlineto{\pgfqpoint{0.690442in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.693853in}{0.516951in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.490999in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{0.707498in}{0.521316in}}%
\pgfpathlineto{\pgfqpoint{0.710910in}{0.503656in}}%
\pgfpathlineto{\pgfqpoint{0.714321in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.501904in}}%
\pgfpathlineto{\pgfqpoint{0.721143in}{0.515066in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.498645in}}%
\pgfpathlineto{\pgfqpoint{0.727966in}{0.548403in}}%
\pgfpathlineto{\pgfqpoint{0.731377in}{0.499594in}}%
\pgfpathlineto{\pgfqpoint{0.734788in}{0.553410in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.550183in}}%
\pgfpathlineto{\pgfqpoint{0.741611in}{0.544335in}}%
\pgfpathlineto{\pgfqpoint{0.745022in}{0.560346in}}%
\pgfpathlineto{\pgfqpoint{0.748433in}{0.542301in}}%
\pgfpathlineto{\pgfqpoint{0.751845in}{0.559000in}}%
\pgfpathlineto{\pgfqpoint{0.755256in}{0.525631in}}%
\pgfpathlineto{\pgfqpoint{0.758667in}{0.536992in}}%
\pgfpathlineto{\pgfqpoint{0.762078in}{0.531999in}}%
\pgfpathlineto{\pgfqpoint{0.765490in}{0.503494in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{0.557456in}}%
\pgfpathlineto{\pgfqpoint{0.772312in}{0.560314in}}%
\pgfpathlineto{\pgfqpoint{0.782546in}{0.500407in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.505089in}}%
\pgfpathlineto{\pgfqpoint{0.789369in}{0.552597in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.535535in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.552134in}}%
\pgfpathlineto{\pgfqpoint{0.803014in}{0.559762in}}%
\pgfpathlineto{\pgfqpoint{0.806425in}{0.542655in}}%
\pgfpathlineto{\pgfqpoint{0.809836in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.536999in}}%
\pgfpathlineto{\pgfqpoint{0.816659in}{0.550516in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.546943in}}%
\pgfpathlineto{\pgfqpoint{0.830304in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.554994in}}%
\pgfpathlineto{\pgfqpoint{0.837126in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{0.840537in}{0.554403in}}%
\pgfpathlineto{\pgfqpoint{0.843949in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.543455in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{0.514619in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{0.857594in}{0.548824in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.506360in}}%
\pgfpathlineto{\pgfqpoint{0.864416in}{0.512705in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.525398in}}%
\pgfpathlineto{\pgfqpoint{0.871239in}{0.513727in}}%
\pgfpathlineto{\pgfqpoint{0.874650in}{0.537600in}}%
\pgfpathlineto{\pgfqpoint{0.878061in}{0.524224in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{0.524822in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.527433in}}%
\pgfpathlineto{\pgfqpoint{0.891706in}{0.510943in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{0.898529in}{0.518867in}}%
\pgfpathlineto{\pgfqpoint{0.901940in}{0.519319in}}%
\pgfpathlineto{\pgfqpoint{0.905351in}{0.526934in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.517454in}}%
\pgfpathlineto{\pgfqpoint{0.912174in}{0.528177in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.526893in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.516875in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.521007in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.532347in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.555836in}}%
\pgfpathlineto{\pgfqpoint{0.932642in}{0.539677in}}%
\pgfpathlineto{\pgfqpoint{0.936053in}{0.507828in}}%
\pgfpathlineto{\pgfqpoint{0.939464in}{0.504770in}}%
\pgfpathlineto{\pgfqpoint{0.942875in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.527276in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.545366in}}%
\pgfpathlineto{\pgfqpoint{0.953109in}{0.554180in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.541731in}}%
\pgfpathlineto{\pgfqpoint{0.959932in}{0.550762in}}%
\pgfpathlineto{\pgfqpoint{0.966754in}{0.522607in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.517140in}}%
\pgfpathlineto{\pgfqpoint{0.973577in}{0.556587in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{0.558449in}}%
\pgfpathlineto{\pgfqpoint{0.980399in}{0.546839in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{0.552446in}}%
\pgfpathlineto{\pgfqpoint{0.987222in}{0.523912in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.532539in}}%
\pgfpathlineto{\pgfqpoint{0.994044in}{0.535635in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.553709in}}%
\pgfpathlineto{\pgfqpoint{1.000867in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.544571in}}%
\pgfpathlineto{\pgfqpoint{1.007689in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{1.014512in}{0.514788in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.537728in}}%
\pgfpathlineto{\pgfqpoint{1.024746in}{0.564533in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.540260in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.563885in}}%
\pgfpathlineto{\pgfqpoint{1.034979in}{0.534026in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.557848in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{0.552829in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{0.537659in}}%
\pgfpathlineto{\pgfqpoint{1.055447in}{0.548874in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.548316in}}%
\pgfpathlineto{\pgfqpoint{1.062270in}{0.543478in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.541652in}}%
\pgfpathlineto{\pgfqpoint{1.069092in}{0.546983in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{0.537054in}}%
\pgfpathlineto{\pgfqpoint{1.075915in}{0.521879in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{0.539987in}}%
\pgfpathlineto{\pgfqpoint{1.082737in}{0.525287in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{1.089560in}{0.551177in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{0.543936in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{1.103205in}{0.546229in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{1.110027in}{0.574215in}}%
\pgfpathlineto{\pgfqpoint{1.113439in}{0.553513in}}%
\pgfpathlineto{\pgfqpoint{1.116850in}{0.548474in}}%
\pgfpathlineto{\pgfqpoint{1.123672in}{0.575751in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{0.554098in}}%
\pgfpathlineto{\pgfqpoint{1.130495in}{0.556762in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{1.137317in}{0.542657in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.552622in}}%
\pgfpathlineto{\pgfqpoint{1.150962in}{0.573681in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.570438in}}%
\pgfpathlineto{\pgfqpoint{1.157785in}{0.544049in}}%
\pgfpathlineto{\pgfqpoint{1.161196in}{0.588016in}}%
\pgfpathlineto{\pgfqpoint{1.164607in}{0.564826in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.581016in}}%
\pgfpathlineto{\pgfqpoint{1.171430in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{1.174841in}{0.578118in}}%
\pgfpathlineto{\pgfqpoint{1.181664in}{0.561937in}}%
\pgfpathlineto{\pgfqpoint{1.185075in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.570339in}}%
\pgfpathlineto{\pgfqpoint{1.191898in}{0.586722in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.537162in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{0.549484in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.537058in}}%
\pgfpathlineto{\pgfqpoint{1.205543in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{0.537106in}}%
\pgfpathlineto{\pgfqpoint{1.212365in}{0.543688in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.532103in}}%
\pgfpathlineto{\pgfqpoint{1.219188in}{0.548179in}}%
\pgfpathlineto{\pgfqpoint{1.226010in}{0.525398in}}%
\pgfpathlineto{\pgfqpoint{1.229421in}{0.559091in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.581173in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.577769in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.548956in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.548547in}}%
\pgfpathlineto{\pgfqpoint{1.246478in}{0.550903in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.565838in}}%
\pgfpathlineto{\pgfqpoint{1.253300in}{0.566909in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.576140in}}%
\pgfpathlineto{\pgfqpoint{1.260123in}{0.527518in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.545452in}}%
\pgfpathlineto{\pgfqpoint{1.266945in}{0.553097in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.273768in}{0.575581in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.562783in}}%
\pgfpathlineto{\pgfqpoint{1.280590in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{0.525927in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{0.515829in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{1.294235in}{0.500150in}}%
\pgfpathlineto{\pgfqpoint{1.297647in}{0.508716in}}%
\pgfpathlineto{\pgfqpoint{1.301058in}{0.520378in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{0.527530in}}%
\pgfpathlineto{\pgfqpoint{1.307881in}{0.559378in}}%
\pgfpathlineto{\pgfqpoint{1.314703in}{0.583405in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.574790in}}%
\pgfpathlineto{\pgfqpoint{1.321526in}{0.570568in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.585816in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{0.589831in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.580810in}}%
\pgfpathlineto{\pgfqpoint{1.335171in}{0.540662in}}%
\pgfpathlineto{\pgfqpoint{1.338582in}{0.559436in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{0.547232in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.541973in}}%
\pgfpathlineto{\pgfqpoint{1.348816in}{0.519975in}}%
\pgfpathlineto{\pgfqpoint{1.352227in}{0.531306in}}%
\pgfpathlineto{\pgfqpoint{1.355638in}{0.556284in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{0.559996in}}%
\pgfpathlineto{\pgfqpoint{1.362461in}{0.577445in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.588630in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{0.563520in}}%
\pgfpathlineto{\pgfqpoint{1.382928in}{0.541618in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{1.389751in}{0.568947in}}%
\pgfpathlineto{\pgfqpoint{1.396573in}{0.583467in}}%
\pgfpathlineto{\pgfqpoint{1.399985in}{0.560425in}}%
\pgfpathlineto{\pgfqpoint{1.403396in}{0.567945in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.579411in}}%
\pgfpathlineto{\pgfqpoint{1.410218in}{0.580525in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.584370in}}%
\pgfpathlineto{\pgfqpoint{1.417041in}{0.596076in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.554301in}}%
\pgfpathlineto{\pgfqpoint{1.423863in}{0.550394in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{0.523292in}}%
\pgfpathlineto{\pgfqpoint{1.437509in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.548034in}}%
\pgfpathlineto{\pgfqpoint{1.444331in}{0.546043in}}%
\pgfpathlineto{\pgfqpoint{1.447742in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{1.451154in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.576626in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.558055in}}%
\pgfpathlineto{\pgfqpoint{1.464799in}{0.569202in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.570475in}}%
\pgfpathlineto{\pgfqpoint{1.471621in}{0.557756in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.568671in}}%
\pgfpathlineto{\pgfqpoint{1.478444in}{0.558309in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{1.485266in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{1.492089in}{0.541451in}}%
\pgfpathlineto{\pgfqpoint{1.495500in}{0.570986in}}%
\pgfpathlineto{\pgfqpoint{1.498911in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{0.562857in}}%
\pgfpathlineto{\pgfqpoint{1.505734in}{0.583573in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.571747in}}%
\pgfpathlineto{\pgfqpoint{1.512556in}{0.582848in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{0.536097in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.568040in}}%
\pgfpathlineto{\pgfqpoint{1.526201in}{0.569622in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.567878in}}%
\pgfpathlineto{\pgfqpoint{1.533024in}{0.568160in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{0.566641in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{0.561102in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{0.578031in}}%
\pgfpathlineto{\pgfqpoint{1.546669in}{0.580442in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.580568in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{0.586167in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.547646in}}%
\pgfpathlineto{\pgfqpoint{1.560314in}{0.581477in}}%
\pgfpathlineto{\pgfqpoint{1.563725in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{1.567136in}{0.576031in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.581568in}}%
\pgfpathlineto{\pgfqpoint{1.573959in}{0.555653in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.555005in}}%
\pgfpathlineto{\pgfqpoint{1.580782in}{0.563535in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.548064in}}%
\pgfpathlineto{\pgfqpoint{1.587604in}{0.521467in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.519263in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{0.543521in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{0.510467in}}%
\pgfpathlineto{\pgfqpoint{1.604660in}{0.542163in}}%
\pgfpathlineto{\pgfqpoint{1.608072in}{0.549477in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.520628in}}%
\pgfpathlineto{\pgfqpoint{1.614894in}{0.525550in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.546946in}}%
\pgfpathlineto{\pgfqpoint{1.621717in}{0.544946in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{1.628539in}{0.586931in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.585566in}}%
\pgfpathlineto{\pgfqpoint{1.635362in}{0.571482in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.575589in}}%
\pgfpathlineto{\pgfqpoint{1.642184in}{0.565207in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.589249in}}%
\pgfpathlineto{\pgfqpoint{1.649007in}{0.571683in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.546110in}}%
\pgfpathlineto{\pgfqpoint{1.655829in}{0.554849in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.552390in}}%
\pgfpathlineto{\pgfqpoint{1.662652in}{0.567229in}}%
\pgfpathlineto{\pgfqpoint{1.666063in}{0.527859in}}%
\pgfpathlineto{\pgfqpoint{1.669474in}{0.542936in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.545625in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{0.533375in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.530674in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{0.540264in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.581412in}}%
\pgfpathlineto{\pgfqpoint{1.689942in}{0.572033in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.544110in}}%
\pgfpathlineto{\pgfqpoint{1.696764in}{0.548053in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.564600in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{0.549169in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.553106in}}%
\pgfpathlineto{\pgfqpoint{1.710410in}{0.560136in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.593896in}}%
\pgfpathlineto{\pgfqpoint{1.717232in}{0.591323in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{0.575751in}}%
\pgfpathlineto{\pgfqpoint{1.724055in}{0.573696in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{0.566977in}}%
\pgfpathlineto{\pgfqpoint{1.730877in}{0.546268in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{0.536502in}}%
\pgfpathlineto{\pgfqpoint{1.737700in}{0.548038in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{1.751345in}{0.511102in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.555688in}}%
\pgfpathlineto{\pgfqpoint{1.758167in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{1.764990in}{0.583051in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.563103in}}%
\pgfpathlineto{\pgfqpoint{1.771812in}{0.555694in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{0.555242in}}%
\pgfpathlineto{\pgfqpoint{1.778635in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.537093in}}%
\pgfpathlineto{\pgfqpoint{1.785457in}{0.554140in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.551853in}}%
\pgfpathlineto{\pgfqpoint{1.792280in}{0.559569in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.582863in}}%
\pgfpathlineto{\pgfqpoint{1.799102in}{0.571416in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{0.546462in}}%
\pgfpathlineto{\pgfqpoint{1.805925in}{0.551063in}}%
\pgfpathlineto{\pgfqpoint{1.809336in}{0.539806in}}%
\pgfpathlineto{\pgfqpoint{1.812747in}{0.557024in}}%
\pgfpathlineto{\pgfqpoint{1.816159in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.819570in}{0.566739in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{0.572003in}}%
\pgfpathlineto{\pgfqpoint{1.826392in}{0.537361in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.519773in}}%
\pgfpathlineto{\pgfqpoint{1.833215in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{0.538495in}}%
\pgfpathlineto{\pgfqpoint{1.840038in}{0.517280in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.540821in}}%
\pgfpathlineto{\pgfqpoint{1.846860in}{0.522776in}}%
\pgfpathlineto{\pgfqpoint{1.850271in}{0.531457in}}%
\pgfpathlineto{\pgfqpoint{1.853683in}{0.526283in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.526772in}}%
\pgfpathlineto{\pgfqpoint{1.860505in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.521836in}}%
\pgfpathlineto{\pgfqpoint{1.867328in}{0.530761in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.514774in}}%
\pgfpathlineto{\pgfqpoint{1.874150in}{0.512087in}}%
\pgfpathlineto{\pgfqpoint{1.877561in}{0.516422in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{0.514560in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{0.553075in}}%
\pgfpathlineto{\pgfqpoint{1.887795in}{0.562111in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{1.894618in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.555681in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{0.547264in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.554670in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.522160in}}%
\pgfpathlineto{\pgfqpoint{1.915085in}{0.496103in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.505933in}}%
\pgfpathlineto{\pgfqpoint{1.921908in}{0.510361in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.499744in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{0.484074in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{0.503494in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{0.500434in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.525014in}}%
\pgfpathlineto{\pgfqpoint{1.949198in}{0.524134in}}%
\pgfpathlineto{\pgfqpoint{1.952609in}{0.531950in}}%
\pgfpathlineto{\pgfqpoint{1.956020in}{0.506603in}}%
\pgfpathlineto{\pgfqpoint{1.959432in}{0.518984in}}%
\pgfpathlineto{\pgfqpoint{1.962843in}{0.519105in}}%
\pgfpathlineto{\pgfqpoint{1.966254in}{0.504124in}}%
\pgfpathlineto{\pgfqpoint{1.969666in}{0.513950in}}%
\pgfpathlineto{\pgfqpoint{1.973077in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{1.976488in}{0.509821in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.508371in}}%
\pgfpathlineto{\pgfqpoint{1.983311in}{0.508638in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{0.512669in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.519818in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{0.507329in}}%
\pgfpathlineto{\pgfqpoint{1.996956in}{0.517550in}}%
\pgfpathlineto{\pgfqpoint{2.003778in}{0.503554in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{0.517941in}}%
\pgfpathlineto{\pgfqpoint{2.010601in}{0.507857in}}%
\pgfpathlineto{\pgfqpoint{2.014012in}{0.517098in}}%
\pgfpathlineto{\pgfqpoint{2.017423in}{0.510324in}}%
\pgfpathlineto{\pgfqpoint{2.020834in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{2.024246in}{0.544140in}}%
\pgfpathlineto{\pgfqpoint{2.027657in}{0.518697in}}%
\pgfpathlineto{\pgfqpoint{2.031068in}{0.533399in}}%
\pgfpathlineto{\pgfqpoint{2.037891in}{0.546868in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{0.536606in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{0.541430in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{0.522042in}}%
\pgfpathlineto{\pgfqpoint{2.058358in}{0.536671in}}%
\pgfpathlineto{\pgfqpoint{2.061770in}{0.527729in}}%
\pgfpathlineto{\pgfqpoint{2.065181in}{0.534290in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{0.531399in}}%
\pgfpathlineto{\pgfqpoint{2.072003in}{0.524969in}}%
\pgfpathlineto{\pgfqpoint{2.075415in}{0.512211in}}%
\pgfpathlineto{\pgfqpoint{2.078826in}{0.538231in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.540813in}}%
\pgfpathlineto{\pgfqpoint{2.085648in}{0.533046in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{0.519734in}}%
\pgfpathlineto{\pgfqpoint{2.092471in}{0.519895in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.509572in}}%
\pgfpathlineto{\pgfqpoint{2.099294in}{0.522941in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.507021in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.514995in}}%
\pgfpathlineto{\pgfqpoint{2.116350in}{0.504557in}}%
\pgfpathlineto{\pgfqpoint{2.119761in}{0.503434in}}%
\pgfpathlineto{\pgfqpoint{2.126584in}{0.498757in}}%
\pgfpathlineto{\pgfqpoint{2.129995in}{0.516965in}}%
\pgfpathlineto{\pgfqpoint{2.133406in}{0.501565in}}%
\pgfpathlineto{\pgfqpoint{2.140229in}{0.510373in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{0.519130in}}%
\pgfpathlineto{\pgfqpoint{2.147051in}{0.542513in}}%
\pgfpathlineto{\pgfqpoint{2.150462in}{0.552571in}}%
\pgfpathlineto{\pgfqpoint{2.153874in}{0.550327in}}%
\pgfpathlineto{\pgfqpoint{2.157285in}{0.551509in}}%
\pgfpathlineto{\pgfqpoint{2.160696in}{0.514209in}}%
\pgfpathlineto{\pgfqpoint{2.167519in}{0.539672in}}%
\pgfpathlineto{\pgfqpoint{2.174341in}{0.544866in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.549361in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{0.530681in}}%
\pgfpathlineto{\pgfqpoint{2.184575in}{0.533710in}}%
\pgfpathlineto{\pgfqpoint{2.187986in}{0.545047in}}%
\pgfpathlineto{\pgfqpoint{2.191398in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{0.559894in}}%
\pgfpathlineto{\pgfqpoint{2.201631in}{0.551678in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{0.561327in}}%
\pgfpathlineto{\pgfqpoint{2.208454in}{0.550230in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.567374in}}%
\pgfpathlineto{\pgfqpoint{2.222099in}{0.553482in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.554394in}}%
\pgfpathlineto{\pgfqpoint{2.228921in}{0.558480in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.555958in}}%
\pgfpathlineto{\pgfqpoint{2.235744in}{0.547002in}}%
\pgfpathlineto{\pgfqpoint{2.239155in}{0.522818in}}%
\pgfpathlineto{\pgfqpoint{2.242567in}{0.544061in}}%
\pgfpathlineto{\pgfqpoint{2.245978in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{2.249389in}{0.534177in}}%
\pgfpathlineto{\pgfqpoint{2.252800in}{0.564436in}}%
\pgfpathlineto{\pgfqpoint{2.256212in}{0.558250in}}%
\pgfpathlineto{\pgfqpoint{2.259623in}{0.558575in}}%
\pgfpathlineto{\pgfqpoint{2.263034in}{0.538439in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{0.567888in}}%
\pgfpathlineto{\pgfqpoint{2.269857in}{0.535597in}}%
\pgfpathlineto{\pgfqpoint{2.273268in}{0.514043in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{0.515220in}}%
\pgfpathlineto{\pgfqpoint{2.283502in}{0.506397in}}%
\pgfpathlineto{\pgfqpoint{2.286913in}{0.511174in}}%
\pgfpathlineto{\pgfqpoint{2.290324in}{0.490152in}}%
\pgfpathlineto{\pgfqpoint{2.293735in}{0.502466in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{0.507504in}}%
\pgfpathlineto{\pgfqpoint{2.303969in}{0.519665in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.503794in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{0.551225in}}%
\pgfpathlineto{\pgfqpoint{2.324437in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.327848in}{0.517198in}}%
\pgfpathlineto{\pgfqpoint{2.331259in}{0.537179in}}%
\pgfpathlineto{\pgfqpoint{2.334671in}{0.548699in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.546170in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.536082in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{0.564417in}}%
\pgfpathlineto{\pgfqpoint{2.351727in}{0.536353in}}%
\pgfpathlineto{\pgfqpoint{2.355138in}{0.557133in}}%
\pgfpathlineto{\pgfqpoint{2.358549in}{0.548118in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.554121in}}%
\pgfpathlineto{\pgfqpoint{2.365372in}{0.548511in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.532824in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{0.536360in}}%
\pgfpathlineto{\pgfqpoint{2.375606in}{0.533301in}}%
\pgfpathlineto{\pgfqpoint{2.385840in}{0.549382in}}%
\pgfpathlineto{\pgfqpoint{2.389251in}{0.539154in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{0.549457in}}%
\pgfpathlineto{\pgfqpoint{2.396073in}{0.546519in}}%
\pgfpathlineto{\pgfqpoint{2.399485in}{0.525059in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{0.552283in}}%
\pgfpathlineto{\pgfqpoint{2.406307in}{0.569743in}}%
\pgfpathlineto{\pgfqpoint{2.409718in}{0.566482in}}%
\pgfpathlineto{\pgfqpoint{2.413130in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.416541in}{0.515093in}}%
\pgfpathlineto{\pgfqpoint{2.419952in}{0.525428in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{0.524979in}}%
\pgfpathlineto{\pgfqpoint{2.426775in}{0.528954in}}%
\pgfpathlineto{\pgfqpoint{2.433597in}{0.526543in}}%
\pgfpathlineto{\pgfqpoint{2.440420in}{0.548891in}}%
\pgfpathlineto{\pgfqpoint{2.447242in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.544443in}}%
\pgfpathlineto{\pgfqpoint{2.454065in}{0.526407in}}%
\pgfpathlineto{\pgfqpoint{2.460887in}{0.516038in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.538296in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.526248in}}%
\pgfpathlineto{\pgfqpoint{2.474532in}{0.545046in}}%
\pgfpathlineto{\pgfqpoint{2.477944in}{0.538071in}}%
\pgfpathlineto{\pgfqpoint{2.481355in}{0.542713in}}%
\pgfpathlineto{\pgfqpoint{2.484766in}{0.523493in}}%
\pgfpathlineto{\pgfqpoint{2.488177in}{0.525291in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.509404in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.509404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=1.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Pursuit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150077in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{0.607454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{0.607454in}}{\pgfqpoint{2.460278in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{2.460278in}{0.857068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{0.870957in}}{\pgfqpoint{2.446389in}{0.870957in}}%
\pgfpathlineto{\pgfqpoint{1.150077in}{0.870957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.136188in}{0.870957in}}{\pgfqpoint{1.136188in}{0.857068in}}%
\pgfpathlineto{\pgfqpoint{1.136188in}{0.621343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.136188in}{0.607454in}}{\pgfqpoint{1.150077in}{0.607454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.153549in}{0.825818in}}%
\pgfpathlineto{\pgfqpoint{1.292438in}{0.825818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347994in,y=0.801512in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DQN (Independent)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.153549in}{0.742485in}}%
\pgfpathlineto{\pgfqpoint{1.292438in}{0.742485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347994in,y=0.718179in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DQN (Shared)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153549in}{0.662624in}}%
\pgfpathlineto{\pgfqpoint{1.292438in}{0.662624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347994in,y=0.638318in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont MADDPG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BestWaterworldGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{0.312036in}{1.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675863in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675863in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039690in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039690in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403518in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403518in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767345in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767345in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131173in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131173in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403518in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{0.466238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163888in, y=0.437303in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{0.648216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.619281in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{0.830195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.801259in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{1.012173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.983238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.739205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349291in}{0.483889in}}%
\pgfpathlineto{\pgfqpoint{0.351329in}{0.487127in}}%
\pgfpathlineto{\pgfqpoint{0.355404in}{0.490341in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.484257in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.485488in}}%
\pgfpathlineto{\pgfqpoint{0.380435in}{0.486074in}}%
\pgfpathlineto{\pgfqpoint{0.394697in}{0.498530in}}%
\pgfpathlineto{\pgfqpoint{0.397899in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{0.400809in}{0.502602in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.500657in}}%
\pgfpathlineto{\pgfqpoint{0.408959in}{0.490716in}}%
\pgfpathlineto{\pgfqpoint{0.415363in}{0.484072in}}%
\pgfpathlineto{\pgfqpoint{0.419437in}{0.481507in}}%
\pgfpathlineto{\pgfqpoint{0.422348in}{0.481278in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.481838in}}%
\pgfpathlineto{\pgfqpoint{0.438065in}{0.483835in}}%
\pgfpathlineto{\pgfqpoint{0.441267in}{0.485166in}}%
\pgfpathlineto{\pgfqpoint{0.450290in}{0.488725in}}%
\pgfpathlineto{\pgfqpoint{0.453492in}{0.490542in}}%
\pgfpathlineto{\pgfqpoint{0.457275in}{0.491390in}}%
\pgfpathlineto{\pgfqpoint{0.467754in}{0.494802in}}%
\pgfpathlineto{\pgfqpoint{0.470955in}{0.494779in}}%
\pgfpathlineto{\pgfqpoint{0.473866in}{0.495371in}}%
\pgfpathlineto{\pgfqpoint{0.479978in}{0.494934in}}%
\pgfpathlineto{\pgfqpoint{0.489292in}{0.494266in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{0.511334in}}%
\pgfpathlineto{\pgfqpoint{0.508793in}{0.511068in}}%
\pgfpathlineto{\pgfqpoint{0.514033in}{0.508438in}}%
\pgfpathlineto{\pgfqpoint{0.524511in}{0.498350in}}%
\pgfpathlineto{\pgfqpoint{0.528295in}{0.492617in}}%
\pgfpathlineto{\pgfqpoint{0.534407in}{0.488947in}}%
\pgfpathlineto{\pgfqpoint{0.536735in}{0.488030in}}%
\pgfpathlineto{\pgfqpoint{0.540519in}{0.486005in}}%
\pgfpathlineto{\pgfqpoint{0.544012in}{0.485038in}}%
\pgfpathlineto{\pgfqpoint{0.548087in}{0.484266in}}%
\pgfpathlineto{\pgfqpoint{0.552162in}{0.486938in}}%
\pgfpathlineto{\pgfqpoint{0.556237in}{0.485891in}}%
\pgfpathlineto{\pgfqpoint{0.558274in}{0.484768in}}%
\pgfpathlineto{\pgfqpoint{0.566715in}{0.488929in}}%
\pgfpathlineto{\pgfqpoint{0.577775in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{0.583014in}{0.508748in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{0.507779in}}%
\pgfpathlineto{\pgfqpoint{0.591164in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.493170in}}%
\pgfpathlineto{\pgfqpoint{0.606590in}{0.480503in}}%
\pgfpathlineto{\pgfqpoint{0.613867in}{0.472231in}}%
\pgfpathlineto{\pgfqpoint{0.616777in}{0.472021in}}%
\pgfpathlineto{\pgfqpoint{0.619106in}{0.474744in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{0.483283in}}%
\pgfpathlineto{\pgfqpoint{0.634532in}{0.492087in}}%
\pgfpathlineto{\pgfqpoint{0.639771in}{0.491035in}}%
\pgfpathlineto{\pgfqpoint{0.647921in}{0.488924in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{0.487959in}}%
\pgfpathlineto{\pgfqpoint{0.657235in}{0.489076in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.491562in}}%
\pgfpathlineto{\pgfqpoint{0.664512in}{0.493262in}}%
\pgfpathlineto{\pgfqpoint{0.669460in}{0.497708in}}%
\pgfpathlineto{\pgfqpoint{0.679065in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{0.683140in}{0.494025in}}%
\pgfpathlineto{\pgfqpoint{0.687214in}{0.492849in}}%
\pgfpathlineto{\pgfqpoint{0.690125in}{0.493196in}}%
\pgfpathlineto{\pgfqpoint{0.694491in}{0.495853in}}%
\pgfpathlineto{\pgfqpoint{0.698275in}{0.496680in}}%
\pgfpathlineto{\pgfqpoint{0.700603in}{0.498154in}}%
\pgfpathlineto{\pgfqpoint{0.703514in}{0.501572in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.502249in}}%
\pgfpathlineto{\pgfqpoint{0.713119in}{0.504536in}}%
\pgfpathlineto{\pgfqpoint{0.716030in}{0.505313in}}%
\pgfpathlineto{\pgfqpoint{0.725052in}{0.501531in}}%
\pgfpathlineto{\pgfqpoint{0.730292in}{0.502543in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{0.501188in}}%
\pgfpathlineto{\pgfqpoint{0.739606in}{0.502656in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.502858in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.495744in}}%
\pgfpathlineto{\pgfqpoint{0.762599in}{0.496949in}}%
\pgfpathlineto{\pgfqpoint{0.765510in}{0.500158in}}%
\pgfpathlineto{\pgfqpoint{0.768712in}{0.501963in}}%
\pgfpathlineto{\pgfqpoint{0.772496in}{0.503985in}}%
\pgfpathlineto{\pgfqpoint{0.782101in}{0.505083in}}%
\pgfpathlineto{\pgfqpoint{0.785011in}{0.506570in}}%
\pgfpathlineto{\pgfqpoint{0.788213in}{0.504561in}}%
\pgfpathlineto{\pgfqpoint{0.794616in}{0.496119in}}%
\pgfpathlineto{\pgfqpoint{0.798400in}{0.492435in}}%
\pgfpathlineto{\pgfqpoint{0.806841in}{0.485685in}}%
\pgfpathlineto{\pgfqpoint{0.808878in}{0.487552in}}%
\pgfpathlineto{\pgfqpoint{0.812953in}{0.495059in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.504513in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{0.508215in}}%
\pgfpathlineto{\pgfqpoint{0.827506in}{0.510963in}}%
\pgfpathlineto{\pgfqpoint{0.830417in}{0.510966in}}%
\pgfpathlineto{\pgfqpoint{0.835656in}{0.506959in}}%
\pgfpathlineto{\pgfqpoint{0.839731in}{0.499657in}}%
\pgfpathlineto{\pgfqpoint{0.844970in}{0.484840in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{0.475688in}}%
\pgfpathlineto{\pgfqpoint{0.851955in}{0.473175in}}%
\pgfpathlineto{\pgfqpoint{0.856321in}{0.474403in}}%
\pgfpathlineto{\pgfqpoint{0.860396in}{0.479726in}}%
\pgfpathlineto{\pgfqpoint{0.865635in}{0.489211in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{0.526749in}}%
\pgfpathlineto{\pgfqpoint{0.886301in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{0.889211in}{0.539304in}}%
\pgfpathlineto{\pgfqpoint{0.891540in}{0.538885in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.519270in}}%
\pgfpathlineto{\pgfqpoint{0.909004in}{0.512727in}}%
\pgfpathlineto{\pgfqpoint{0.914243in}{0.501163in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{0.499033in}}%
\pgfpathlineto{\pgfqpoint{0.923266in}{0.496766in}}%
\pgfpathlineto{\pgfqpoint{0.930542in}{0.498034in}}%
\pgfpathlineto{\pgfqpoint{0.932580in}{0.498127in}}%
\pgfpathlineto{\pgfqpoint{0.943931in}{0.498924in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{0.498620in}}%
\pgfpathlineto{\pgfqpoint{0.951208in}{0.500398in}}%
\pgfpathlineto{\pgfqpoint{0.955573in}{0.503943in}}%
\pgfpathlineto{\pgfqpoint{0.958484in}{0.506115in}}%
\pgfpathlineto{\pgfqpoint{0.963723in}{0.513097in}}%
\pgfpathlineto{\pgfqpoint{0.965470in}{0.512621in}}%
\pgfpathlineto{\pgfqpoint{0.968962in}{0.512969in}}%
\pgfpathlineto{\pgfqpoint{0.972746in}{0.513107in}}%
\pgfpathlineto{\pgfqpoint{0.979149in}{0.513362in}}%
\pgfpathlineto{\pgfqpoint{0.992538in}{0.500582in}}%
\pgfpathlineto{\pgfqpoint{0.998651in}{0.501376in}}%
\pgfpathlineto{\pgfqpoint{1.000979in}{0.503316in}}%
\pgfpathlineto{\pgfqpoint{1.003890in}{0.504887in}}%
\pgfpathlineto{\pgfqpoint{1.004763in}{0.504427in}}%
\pgfpathlineto{\pgfqpoint{1.010002in}{0.507008in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.505370in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.502070in}}%
\pgfpathlineto{\pgfqpoint{1.023391in}{0.499261in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{0.493711in}}%
\pgfpathlineto{\pgfqpoint{1.030667in}{0.495610in}}%
\pgfpathlineto{\pgfqpoint{1.037071in}{0.508322in}}%
\pgfpathlineto{\pgfqpoint{1.050460in}{0.546354in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.548815in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.547372in}}%
\pgfpathlineto{\pgfqpoint{1.057736in}{0.545336in}}%
\pgfpathlineto{\pgfqpoint{1.064722in}{0.524747in}}%
\pgfpathlineto{\pgfqpoint{1.070834in}{0.508553in}}%
\pgfpathlineto{\pgfqpoint{1.075200in}{0.500540in}}%
\pgfpathlineto{\pgfqpoint{1.078402in}{0.493717in}}%
\pgfpathlineto{\pgfqpoint{1.082185in}{0.491913in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{0.493094in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.501781in}}%
\pgfpathlineto{\pgfqpoint{1.092373in}{0.517557in}}%
\pgfpathlineto{\pgfqpoint{1.104015in}{0.539013in}}%
\pgfpathlineto{\pgfqpoint{1.107217in}{0.540156in}}%
\pgfpathlineto{\pgfqpoint{1.108963in}{0.539544in}}%
\pgfpathlineto{\pgfqpoint{1.116531in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{1.120897in}{0.526403in}}%
\pgfpathlineto{\pgfqpoint{1.127882in}{0.512362in}}%
\pgfpathlineto{\pgfqpoint{1.134868in}{0.504070in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{0.504021in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.513356in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{0.522579in}}%
\pgfpathlineto{\pgfqpoint{1.152331in}{0.527847in}}%
\pgfpathlineto{\pgfqpoint{1.157570in}{0.527535in}}%
\pgfpathlineto{\pgfqpoint{1.159899in}{0.529153in}}%
\pgfpathlineto{\pgfqpoint{1.164847in}{0.536233in}}%
\pgfpathlineto{\pgfqpoint{1.167175in}{0.537195in}}%
\pgfpathlineto{\pgfqpoint{1.172124in}{0.536967in}}%
\pgfpathlineto{\pgfqpoint{1.176198in}{0.537399in}}%
\pgfpathlineto{\pgfqpoint{1.181438in}{0.536906in}}%
\pgfpathlineto{\pgfqpoint{1.184348in}{0.539825in}}%
\pgfpathlineto{\pgfqpoint{1.186677in}{0.540591in}}%
\pgfpathlineto{\pgfqpoint{1.191625in}{0.538061in}}%
\pgfpathlineto{\pgfqpoint{1.196864in}{0.538787in}}%
\pgfpathlineto{\pgfqpoint{1.200065in}{0.537225in}}%
\pgfpathlineto{\pgfqpoint{1.202976in}{0.536896in}}%
\pgfpathlineto{\pgfqpoint{1.206469in}{0.536082in}}%
\pgfpathlineto{\pgfqpoint{1.213454in}{0.530187in}}%
\pgfpathlineto{\pgfqpoint{1.218402in}{0.529383in}}%
\pgfpathlineto{\pgfqpoint{1.219858in}{0.528463in}}%
\pgfpathlineto{\pgfqpoint{1.226843in}{0.513606in}}%
\pgfpathlineto{\pgfqpoint{1.230918in}{0.512095in}}%
\pgfpathlineto{\pgfqpoint{1.235284in}{0.513501in}}%
\pgfpathlineto{\pgfqpoint{1.238195in}{0.510436in}}%
\pgfpathlineto{\pgfqpoint{1.240523in}{0.510702in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.512392in}}%
\pgfpathlineto{\pgfqpoint{1.248382in}{0.515287in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{0.515517in}}%
\pgfpathlineto{\pgfqpoint{1.258569in}{0.519961in}}%
\pgfpathlineto{\pgfqpoint{1.267010in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{1.280108in}{0.526641in}}%
\pgfpathlineto{\pgfqpoint{1.282727in}{0.527101in}}%
\pgfpathlineto{\pgfqpoint{1.285347in}{0.529177in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.529273in}}%
\pgfpathlineto{\pgfqpoint{1.292914in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{1.295825in}{0.533315in}}%
\pgfpathlineto{\pgfqpoint{1.299900in}{0.536119in}}%
\pgfpathlineto{\pgfqpoint{1.304266in}{0.538982in}}%
\pgfpathlineto{\pgfqpoint{1.306012in}{0.538751in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{0.536575in}}%
\pgfpathlineto{\pgfqpoint{1.311251in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.314453in}{0.533583in}}%
\pgfpathlineto{\pgfqpoint{1.319692in}{0.529968in}}%
\pgfpathlineto{\pgfqpoint{1.321729in}{0.527183in}}%
\pgfpathlineto{\pgfqpoint{1.329297in}{0.529579in}}%
\pgfpathlineto{\pgfqpoint{1.331043in}{0.526876in}}%
\pgfpathlineto{\pgfqpoint{1.333081in}{0.523504in}}%
\pgfpathlineto{\pgfqpoint{1.337156in}{0.522254in}}%
\pgfpathlineto{\pgfqpoint{1.341522in}{0.528287in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.536682in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{0.549115in}}%
\pgfpathlineto{\pgfqpoint{1.353746in}{0.554615in}}%
\pgfpathlineto{\pgfqpoint{1.365098in}{0.568537in}}%
\pgfpathlineto{\pgfqpoint{1.372374in}{0.570495in}}%
\pgfpathlineto{\pgfqpoint{1.377613in}{0.560247in}}%
\pgfpathlineto{\pgfqpoint{1.381688in}{0.550102in}}%
\pgfpathlineto{\pgfqpoint{1.386927in}{0.542886in}}%
\pgfpathlineto{\pgfqpoint{1.391002in}{0.533611in}}%
\pgfpathlineto{\pgfqpoint{1.393040in}{0.531706in}}%
\pgfpathlineto{\pgfqpoint{1.395077in}{0.534343in}}%
\pgfpathlineto{\pgfqpoint{1.399152in}{0.540002in}}%
\pgfpathlineto{\pgfqpoint{1.408466in}{0.542501in}}%
\pgfpathlineto{\pgfqpoint{1.410503in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{1.412541in}{0.542547in}}%
\pgfpathlineto{\pgfqpoint{1.427094in}{0.533533in}}%
\pgfpathlineto{\pgfqpoint{1.438445in}{0.547367in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{0.566520in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{0.582530in}}%
\pgfpathlineto{\pgfqpoint{1.456782in}{0.587516in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.588286in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.589933in}}%
\pgfpathlineto{\pgfqpoint{1.470462in}{0.585630in}}%
\pgfpathlineto{\pgfqpoint{1.474537in}{0.578855in}}%
\pgfpathlineto{\pgfqpoint{1.477448in}{0.575959in}}%
\pgfpathlineto{\pgfqpoint{1.486761in}{0.550959in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{0.536423in}}%
\pgfpathlineto{\pgfqpoint{1.494620in}{0.534947in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.536455in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.558576in}}%
\pgfpathlineto{\pgfqpoint{1.517905in}{0.574906in}}%
\pgfpathlineto{\pgfqpoint{1.519651in}{0.573858in}}%
\pgfpathlineto{\pgfqpoint{1.523726in}{0.568140in}}%
\pgfpathlineto{\pgfqpoint{1.528092in}{0.565209in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.561678in}}%
\pgfpathlineto{\pgfqpoint{1.534205in}{0.559844in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{0.553996in}}%
\pgfpathlineto{\pgfqpoint{1.542354in}{0.546582in}}%
\pgfpathlineto{\pgfqpoint{1.545556in}{0.545562in}}%
\pgfpathlineto{\pgfqpoint{1.549631in}{0.546775in}}%
\pgfpathlineto{\pgfqpoint{1.552833in}{0.547627in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{0.550675in}}%
\pgfpathlineto{\pgfqpoint{1.560982in}{0.549175in}}%
\pgfpathlineto{\pgfqpoint{1.563893in}{0.551209in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{0.550706in}}%
\pgfpathlineto{\pgfqpoint{1.571169in}{0.547140in}}%
\pgfpathlineto{\pgfqpoint{1.582521in}{0.528268in}}%
\pgfpathlineto{\pgfqpoint{1.585723in}{0.520009in}}%
\pgfpathlineto{\pgfqpoint{1.592126in}{0.510107in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.509229in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{0.510208in}}%
\pgfpathlineto{\pgfqpoint{1.602313in}{0.515986in}}%
\pgfpathlineto{\pgfqpoint{1.610463in}{0.531705in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{0.536052in}}%
\pgfpathlineto{\pgfqpoint{1.624725in}{0.536221in}}%
\pgfpathlineto{\pgfqpoint{1.627053in}{0.533262in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.529351in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.528824in}}%
\pgfpathlineto{\pgfqpoint{1.645681in}{0.533864in}}%
\pgfpathlineto{\pgfqpoint{1.649465in}{0.536714in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{0.536848in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.533344in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{0.533860in}}%
\pgfpathlineto{\pgfqpoint{1.672168in}{0.533255in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{0.533114in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.541066in}}%
\pgfpathlineto{\pgfqpoint{1.691960in}{0.542469in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.546220in}}%
\pgfpathlineto{\pgfqpoint{1.698072in}{0.544521in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.542169in}}%
\pgfpathlineto{\pgfqpoint{1.706513in}{0.538940in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.536024in}}%
\pgfpathlineto{\pgfqpoint{1.712626in}{0.535820in}}%
\pgfpathlineto{\pgfqpoint{1.715827in}{0.537785in}}%
\pgfpathlineto{\pgfqpoint{1.726014in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{1.729798in}{0.538360in}}%
\pgfpathlineto{\pgfqpoint{1.735037in}{0.535490in}}%
\pgfpathlineto{\pgfqpoint{1.737366in}{0.535141in}}%
\pgfpathlineto{\pgfqpoint{1.742314in}{0.537432in}}%
\pgfpathlineto{\pgfqpoint{1.745516in}{0.535131in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{0.539096in}}%
\pgfpathlineto{\pgfqpoint{1.752792in}{0.547369in}}%
\pgfpathlineto{\pgfqpoint{1.757740in}{0.553915in}}%
\pgfpathlineto{\pgfqpoint{1.760069in}{0.554495in}}%
\pgfpathlineto{\pgfqpoint{1.765308in}{0.560575in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{0.560655in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{0.550838in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{0.534001in}}%
\pgfpathlineto{\pgfqpoint{1.790921in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{1.793832in}{0.526976in}}%
\pgfpathlineto{\pgfqpoint{1.806347in}{0.536708in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.542813in}}%
\pgfpathlineto{\pgfqpoint{1.812751in}{0.547398in}}%
\pgfpathlineto{\pgfqpoint{1.814497in}{0.548081in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{0.547885in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.550245in}}%
\pgfpathlineto{\pgfqpoint{1.824684in}{0.551331in}}%
\pgfpathlineto{\pgfqpoint{1.827013in}{0.549699in}}%
\pgfpathlineto{\pgfqpoint{1.831961in}{0.542246in}}%
\pgfpathlineto{\pgfqpoint{1.834289in}{0.540166in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{0.527083in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{1.856701in}{0.529794in}}%
\pgfpathlineto{\pgfqpoint{1.861940in}{0.529186in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{0.528929in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{0.524877in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.517921in}}%
\pgfpathlineto{\pgfqpoint{1.887554in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{0.522854in}}%
\pgfpathlineto{\pgfqpoint{1.895121in}{0.533207in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.537566in}}%
\pgfpathlineto{\pgfqpoint{1.905309in}{0.541933in}}%
\pgfpathlineto{\pgfqpoint{1.907346in}{0.539649in}}%
\pgfpathlineto{\pgfqpoint{1.912585in}{0.530920in}}%
\pgfpathlineto{\pgfqpoint{1.916660in}{0.529622in}}%
\pgfpathlineto{\pgfqpoint{1.923645in}{0.535296in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.540547in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{0.542776in}}%
\pgfpathlineto{\pgfqpoint{1.937034in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{0.547256in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.554101in}}%
\pgfpathlineto{\pgfqpoint{1.947513in}{0.554946in}}%
\pgfpathlineto{\pgfqpoint{1.949550in}{0.554189in}}%
\pgfpathlineto{\pgfqpoint{1.957700in}{0.548530in}}%
\pgfpathlineto{\pgfqpoint{1.960028in}{0.546237in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.542233in}}%
\pgfpathlineto{\pgfqpoint{1.966140in}{0.541038in}}%
\pgfpathlineto{\pgfqpoint{1.968178in}{0.538361in}}%
\pgfpathlineto{\pgfqpoint{1.971089in}{0.534571in}}%
\pgfpathlineto{\pgfqpoint{1.979529in}{0.530425in}}%
\pgfpathlineto{\pgfqpoint{1.982731in}{0.528913in}}%
\pgfpathlineto{\pgfqpoint{1.986806in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{1.994956in}{0.527065in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.530609in}}%
\pgfpathlineto{\pgfqpoint{2.002232in}{0.528996in}}%
\pgfpathlineto{\pgfqpoint{2.005143in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{2.014748in}{0.524480in}}%
\pgfpathlineto{\pgfqpoint{2.019987in}{0.531247in}}%
\pgfpathlineto{\pgfqpoint{2.023771in}{0.540616in}}%
\pgfpathlineto{\pgfqpoint{2.026972in}{0.550191in}}%
\pgfpathlineto{\pgfqpoint{2.030174in}{0.557869in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.571507in}}%
\pgfpathlineto{\pgfqpoint{2.038033in}{0.574213in}}%
\pgfpathlineto{\pgfqpoint{2.042399in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.574491in}}%
\pgfpathlineto{\pgfqpoint{2.055788in}{0.560587in}}%
\pgfpathlineto{\pgfqpoint{2.062191in}{0.543691in}}%
\pgfpathlineto{\pgfqpoint{2.064810in}{0.536080in}}%
\pgfpathlineto{\pgfqpoint{2.075289in}{0.525907in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.529329in}}%
\pgfpathlineto{\pgfqpoint{2.084603in}{0.527388in}}%
\pgfpathlineto{\pgfqpoint{2.087804in}{0.528401in}}%
\pgfpathlineto{\pgfqpoint{2.090715in}{0.530255in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{0.533562in}}%
\pgfpathlineto{\pgfqpoint{2.099156in}{0.532446in}}%
\pgfpathlineto{\pgfqpoint{2.103231in}{0.527136in}}%
\pgfpathlineto{\pgfqpoint{2.111380in}{0.521949in}}%
\pgfpathlineto{\pgfqpoint{2.114873in}{0.519749in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{0.517868in}}%
\pgfpathlineto{\pgfqpoint{2.125060in}{0.523146in}}%
\pgfpathlineto{\pgfqpoint{2.127680in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.131173in}{0.526335in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{0.527772in}}%
\pgfpathlineto{\pgfqpoint{2.139031in}{0.527075in}}%
\pgfpathlineto{\pgfqpoint{2.142524in}{0.527158in}}%
\pgfpathlineto{\pgfqpoint{2.145435in}{0.525126in}}%
\pgfpathlineto{\pgfqpoint{2.153584in}{0.524700in}}%
\pgfpathlineto{\pgfqpoint{2.157077in}{0.524372in}}%
\pgfpathlineto{\pgfqpoint{2.162025in}{0.527331in}}%
\pgfpathlineto{\pgfqpoint{2.171921in}{0.538943in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.539965in}}%
\pgfpathlineto{\pgfqpoint{2.180362in}{0.539778in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.535438in}}%
\pgfpathlineto{\pgfqpoint{2.193751in}{0.527322in}}%
\pgfpathlineto{\pgfqpoint{2.208886in}{0.516500in}}%
\pgfpathlineto{\pgfqpoint{2.216454in}{0.518784in}}%
\pgfpathlineto{\pgfqpoint{2.222566in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.226932in}{0.527192in}}%
\pgfpathlineto{\pgfqpoint{2.230425in}{0.532495in}}%
\pgfpathlineto{\pgfqpoint{2.233917in}{0.534710in}}%
\pgfpathlineto{\pgfqpoint{2.239157in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{2.240903in}{0.542080in}}%
\pgfpathlineto{\pgfqpoint{2.246142in}{0.541330in}}%
\pgfpathlineto{\pgfqpoint{2.248471in}{0.541848in}}%
\pgfpathlineto{\pgfqpoint{2.261568in}{0.534889in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{0.530464in}}%
\pgfpathlineto{\pgfqpoint{2.271756in}{0.526527in}}%
\pgfpathlineto{\pgfqpoint{2.284853in}{0.506133in}}%
\pgfpathlineto{\pgfqpoint{2.296496in}{0.499310in}}%
\pgfpathlineto{\pgfqpoint{2.310758in}{0.504426in}}%
\pgfpathlineto{\pgfqpoint{2.318325in}{0.502882in}}%
\pgfpathlineto{\pgfqpoint{2.323273in}{0.495511in}}%
\pgfpathlineto{\pgfqpoint{2.325311in}{0.492914in}}%
\pgfpathlineto{\pgfqpoint{2.327348in}{0.490191in}}%
\pgfpathlineto{\pgfqpoint{2.335789in}{0.485499in}}%
\pgfpathlineto{\pgfqpoint{2.348014in}{0.489197in}}%
\pgfpathlineto{\pgfqpoint{2.354126in}{0.490805in}}%
\pgfpathlineto{\pgfqpoint{2.362567in}{0.492340in}}%
\pgfpathlineto{\pgfqpoint{2.365186in}{0.491342in}}%
\pgfpathlineto{\pgfqpoint{2.368679in}{0.492493in}}%
\pgfpathlineto{\pgfqpoint{2.383232in}{0.504569in}}%
\pgfpathlineto{\pgfqpoint{2.387016in}{0.507798in}}%
\pgfpathlineto{\pgfqpoint{2.390218in}{0.508369in}}%
\pgfpathlineto{\pgfqpoint{2.393419in}{0.506672in}}%
\pgfpathlineto{\pgfqpoint{2.396330in}{0.505698in}}%
\pgfpathlineto{\pgfqpoint{2.399532in}{0.503097in}}%
\pgfpathlineto{\pgfqpoint{2.402442in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.406517in}{0.498115in}}%
\pgfpathlineto{\pgfqpoint{2.416122in}{0.496548in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{0.495885in}}%
\pgfpathlineto{\pgfqpoint{2.422235in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{2.425145in}{0.499321in}}%
\pgfpathlineto{\pgfqpoint{2.437661in}{0.502347in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{0.502251in}}%
\pgfpathlineto{\pgfqpoint{2.444646in}{0.503204in}}%
\pgfpathlineto{\pgfqpoint{2.458035in}{0.514931in}}%
\pgfpathlineto{\pgfqpoint{2.470551in}{0.517428in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.515510in}}%
\pgfpathlineto{\pgfqpoint{2.490925in}{0.519072in}}%
\pgfpathlineto{\pgfqpoint{2.493836in}{0.524558in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{0.527080in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{0.527080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.312909in}{0.492660in}}%
\pgfpathlineto{\pgfqpoint{0.313782in}{0.488245in}}%
\pgfpathlineto{\pgfqpoint{0.315528in}{0.487145in}}%
\pgfpathlineto{\pgfqpoint{0.318148in}{0.492438in}}%
\pgfpathlineto{\pgfqpoint{0.327753in}{0.547912in}}%
\pgfpathlineto{\pgfqpoint{0.334447in}{0.568317in}}%
\pgfpathlineto{\pgfqpoint{0.337067in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{0.339686in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{0.343470in}{0.561160in}}%
\pgfpathlineto{\pgfqpoint{0.349583in}{0.544378in}}%
\pgfpathlineto{\pgfqpoint{0.352202in}{0.543974in}}%
\pgfpathlineto{\pgfqpoint{0.354822in}{0.545794in}}%
\pgfpathlineto{\pgfqpoint{0.359770in}{0.554018in}}%
\pgfpathlineto{\pgfqpoint{0.361516in}{0.556605in}}%
\pgfpathlineto{\pgfqpoint{0.365882in}{0.579819in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{0.371121in}{0.593323in}}%
\pgfpathlineto{\pgfqpoint{0.375487in}{0.599178in}}%
\pgfpathlineto{\pgfqpoint{0.377524in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{0.380144in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{0.382764in}{0.604204in}}%
\pgfpathlineto{\pgfqpoint{0.385092in}{0.598733in}}%
\pgfpathlineto{\pgfqpoint{0.386547in}{0.598675in}}%
\pgfpathlineto{\pgfqpoint{0.394115in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.635095in}}%
\pgfpathlineto{\pgfqpoint{0.401974in}{0.670260in}}%
\pgfpathlineto{\pgfqpoint{0.405757in}{0.716873in}}%
\pgfpathlineto{\pgfqpoint{0.410706in}{0.773126in}}%
\pgfpathlineto{\pgfqpoint{0.414489in}{0.815214in}}%
\pgfpathlineto{\pgfqpoint{0.417109in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{0.424677in}{0.850520in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.849174in}}%
\pgfpathlineto{\pgfqpoint{0.432244in}{0.828107in}}%
\pgfpathlineto{\pgfqpoint{0.433699in}{0.829720in}}%
\pgfpathlineto{\pgfqpoint{0.438356in}{0.844366in}}%
\pgfpathlineto{\pgfqpoint{0.440103in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{0.442722in}{0.854334in}}%
\pgfpathlineto{\pgfqpoint{0.452327in}{0.948087in}}%
\pgfpathlineto{\pgfqpoint{0.453783in}{0.948691in}}%
\pgfpathlineto{\pgfqpoint{0.455820in}{0.946941in}}%
\pgfpathlineto{\pgfqpoint{0.457567in}{0.948249in}}%
\pgfpathlineto{\pgfqpoint{0.460186in}{0.962596in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.967054in}}%
\pgfpathlineto{\pgfqpoint{0.462515in}{0.965659in}}%
\pgfpathlineto{\pgfqpoint{0.464552in}{0.958530in}}%
\pgfpathlineto{\pgfqpoint{0.467172in}{0.948517in}}%
\pgfpathlineto{\pgfqpoint{0.468918in}{0.940497in}}%
\pgfpathlineto{\pgfqpoint{0.473284in}{0.894635in}}%
\pgfpathlineto{\pgfqpoint{0.475030in}{0.889907in}}%
\pgfpathlineto{\pgfqpoint{0.478523in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{0.482598in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.484635in}{0.854209in}}%
\pgfpathlineto{\pgfqpoint{0.487255in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{0.494822in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{0.495987in}{0.855932in}}%
\pgfpathlineto{\pgfqpoint{0.497442in}{0.854210in}}%
\pgfpathlineto{\pgfqpoint{0.500062in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{0.500935in}{0.842263in}}%
\pgfpathlineto{\pgfqpoint{0.502390in}{0.841818in}}%
\pgfpathlineto{\pgfqpoint{0.504719in}{0.849125in}}%
\pgfpathlineto{\pgfqpoint{0.507047in}{0.858320in}}%
\pgfpathlineto{\pgfqpoint{0.508793in}{0.859894in}}%
\pgfpathlineto{\pgfqpoint{0.511122in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.852905in}}%
\pgfpathlineto{\pgfqpoint{0.517525in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{0.522182in}{0.940884in}}%
\pgfpathlineto{\pgfqpoint{0.527130in}{0.962091in}}%
\pgfpathlineto{\pgfqpoint{0.529750in}{0.987228in}}%
\pgfpathlineto{\pgfqpoint{0.533534in}{1.022335in}}%
\pgfpathlineto{\pgfqpoint{0.537317in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{0.538482in}{1.034798in}}%
\pgfpathlineto{\pgfqpoint{0.539937in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{0.542266in}{1.025702in}}%
\pgfpathlineto{\pgfqpoint{0.546049in}{1.005930in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{0.993147in}}%
\pgfpathlineto{\pgfqpoint{0.556237in}{0.939120in}}%
\pgfpathlineto{\pgfqpoint{0.562640in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{0.566133in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.922995in}}%
\pgfpathlineto{\pgfqpoint{0.569625in}{0.928012in}}%
\pgfpathlineto{\pgfqpoint{0.571081in}{0.929181in}}%
\pgfpathlineto{\pgfqpoint{0.574864in}{0.948654in}}%
\pgfpathlineto{\pgfqpoint{0.582432in}{0.999246in}}%
\pgfpathlineto{\pgfqpoint{0.585925in}{1.008592in}}%
\pgfpathlineto{\pgfqpoint{0.587380in}{1.009204in}}%
\pgfpathlineto{\pgfqpoint{0.594657in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{0.604844in}{0.979207in}}%
\pgfpathlineto{\pgfqpoint{0.607463in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{0.608628in}{0.961955in}}%
\pgfpathlineto{\pgfqpoint{0.609792in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{0.613576in}{0.970571in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.970594in}}%
\pgfpathlineto{\pgfqpoint{0.617360in}{0.974395in}}%
\pgfpathlineto{\pgfqpoint{0.619979in}{0.982405in}}%
\pgfpathlineto{\pgfqpoint{0.621143in}{0.983566in}}%
\pgfpathlineto{\pgfqpoint{0.624636in}{0.972497in}}%
\pgfpathlineto{\pgfqpoint{0.635987in}{0.980402in}}%
\pgfpathlineto{\pgfqpoint{0.638607in}{0.976235in}}%
\pgfpathlineto{\pgfqpoint{0.641227in}{0.978246in}}%
\pgfpathlineto{\pgfqpoint{0.644719in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{0.645884in}{0.972665in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.975120in}}%
\pgfpathlineto{\pgfqpoint{0.650832in}{0.984986in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{0.950037in}}%
\pgfpathlineto{\pgfqpoint{0.661019in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{0.663638in}{0.911750in}}%
\pgfpathlineto{\pgfqpoint{0.669751in}{0.889660in}}%
\pgfpathlineto{\pgfqpoint{0.672370in}{0.885258in}}%
\pgfpathlineto{\pgfqpoint{0.674990in}{0.868281in}}%
\pgfpathlineto{\pgfqpoint{0.677318in}{0.847167in}}%
\pgfpathlineto{\pgfqpoint{0.679647in}{0.838031in}}%
\pgfpathlineto{\pgfqpoint{0.681102in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{0.681975in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{0.686050in}{0.840649in}}%
\pgfpathlineto{\pgfqpoint{0.687214in}{0.841780in}}%
\pgfpathlineto{\pgfqpoint{0.689834in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{0.692453in}{0.861381in}}%
\pgfpathlineto{\pgfqpoint{0.693327in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{0.695073in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{0.699439in}{0.878182in}}%
\pgfpathlineto{\pgfqpoint{0.703514in}{0.874163in}}%
\pgfpathlineto{\pgfqpoint{0.712246in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{0.714865in}{0.907617in}}%
\pgfpathlineto{\pgfqpoint{0.718358in}{0.913067in}}%
\pgfpathlineto{\pgfqpoint{0.722142in}{0.922912in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.925391in}}%
\pgfpathlineto{\pgfqpoint{0.728254in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{0.729709in}{0.917644in}}%
\pgfpathlineto{\pgfqpoint{0.732329in}{0.900567in}}%
\pgfpathlineto{\pgfqpoint{0.734366in}{0.869733in}}%
\pgfpathlineto{\pgfqpoint{0.739606in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{0.750666in}{0.738178in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{0.759398in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{0.761144in}{0.697083in}}%
\pgfpathlineto{\pgfqpoint{0.762017in}{0.698082in}}%
\pgfpathlineto{\pgfqpoint{0.764637in}{0.705081in}}%
\pgfpathlineto{\pgfqpoint{0.768130in}{0.699748in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{0.709216in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{0.713682in}}%
\pgfpathlineto{\pgfqpoint{0.775988in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{0.779481in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{0.783265in}{0.726562in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{0.789668in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{0.792288in}{0.703779in}}%
\pgfpathlineto{\pgfqpoint{0.794616in}{0.705089in}}%
\pgfpathlineto{\pgfqpoint{0.797236in}{0.703469in}}%
\pgfpathlineto{\pgfqpoint{0.805968in}{0.711873in}}%
\pgfpathlineto{\pgfqpoint{0.812080in}{0.732745in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{0.755348in}}%
\pgfpathlineto{\pgfqpoint{0.817319in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{0.820812in}{0.752816in}}%
\pgfpathlineto{\pgfqpoint{0.825760in}{0.765173in}}%
\pgfpathlineto{\pgfqpoint{0.828088in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{0.831872in}{0.764505in}}%
\pgfpathlineto{\pgfqpoint{0.834492in}{0.761593in}}%
\pgfpathlineto{\pgfqpoint{0.836820in}{0.764572in}}%
\pgfpathlineto{\pgfqpoint{0.839440in}{0.761929in}}%
\pgfpathlineto{\pgfqpoint{0.843224in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.845843in}{0.778370in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{0.794566in}}%
\pgfpathlineto{\pgfqpoint{0.851955in}{0.805452in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.815366in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{0.859523in}{0.825056in}}%
\pgfpathlineto{\pgfqpoint{0.861852in}{0.833080in}}%
\pgfpathlineto{\pgfqpoint{0.865926in}{0.836030in}}%
\pgfpathlineto{\pgfqpoint{0.869419in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{0.879315in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{0.890434in}}%
\pgfpathlineto{\pgfqpoint{0.885719in}{0.894501in}}%
\pgfpathlineto{\pgfqpoint{0.886592in}{0.895476in}}%
\pgfpathlineto{\pgfqpoint{0.888338in}{0.895330in}}%
\pgfpathlineto{\pgfqpoint{0.892995in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{0.894450in}{0.877004in}}%
\pgfpathlineto{\pgfqpoint{0.899690in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{0.903182in}{0.857280in}}%
\pgfpathlineto{\pgfqpoint{0.904056in}{0.855897in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.857049in}}%
\pgfpathlineto{\pgfqpoint{0.909295in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{0.911914in}{0.861941in}}%
\pgfpathlineto{\pgfqpoint{0.921519in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{0.922975in}{0.883353in}}%
\pgfpathlineto{\pgfqpoint{0.925594in}{0.888779in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.887570in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.874670in}}%
\pgfpathlineto{\pgfqpoint{0.934326in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{0.936654in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{0.940438in}{0.856064in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.854370in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{0.948006in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{0.960522in}{0.776025in}}%
\pgfpathlineto{\pgfqpoint{0.976530in}{0.590594in}}%
\pgfpathlineto{\pgfqpoint{0.979149in}{0.574266in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.572505in}}%
\pgfpathlineto{\pgfqpoint{0.982933in}{0.578149in}}%
\pgfpathlineto{\pgfqpoint{0.989046in}{0.626146in}}%
\pgfpathlineto{\pgfqpoint{0.993994in}{0.698561in}}%
\pgfpathlineto{\pgfqpoint{0.997777in}{0.752768in}}%
\pgfpathlineto{\pgfqpoint{1.003017in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{1.014077in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{1.016696in}{0.957749in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{1.022809in}{0.947702in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.868036in}}%
\pgfpathlineto{\pgfqpoint{1.041437in}{0.862933in}}%
\pgfpathlineto{\pgfqpoint{1.045221in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{1.047549in}{0.861928in}}%
\pgfpathlineto{\pgfqpoint{1.051333in}{0.881225in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.880889in}}%
\pgfpathlineto{\pgfqpoint{1.062102in}{0.861833in}}%
\pgfpathlineto{\pgfqpoint{1.064431in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{1.068214in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{1.069379in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{1.072871in}{0.855547in}}%
\pgfpathlineto{\pgfqpoint{1.074327in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{1.080148in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{1.082476in}{0.840171in}}%
\pgfpathlineto{\pgfqpoint{1.088589in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{1.090044in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{1.099649in}{0.833163in}}%
\pgfpathlineto{\pgfqpoint{1.100813in}{0.828808in}}%
\pgfpathlineto{\pgfqpoint{1.103142in}{0.807535in}}%
\pgfpathlineto{\pgfqpoint{1.108090in}{0.754797in}}%
\pgfpathlineto{\pgfqpoint{1.113911in}{0.709122in}}%
\pgfpathlineto{\pgfqpoint{1.118859in}{0.691256in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{0.671253in}}%
\pgfpathlineto{\pgfqpoint{1.124098in}{0.642139in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.603237in}}%
\pgfpathlineto{\pgfqpoint{1.134577in}{0.575578in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{0.575844in}}%
\pgfpathlineto{\pgfqpoint{1.139816in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{0.587867in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{0.591741in}}%
\pgfpathlineto{\pgfqpoint{1.154078in}{0.591053in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{0.589734in}}%
\pgfpathlineto{\pgfqpoint{1.162227in}{0.579583in}}%
\pgfpathlineto{\pgfqpoint{1.167467in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{1.174452in}{0.531548in}}%
\pgfpathlineto{\pgfqpoint{1.178236in}{0.524733in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.523490in}}%
\pgfpathlineto{\pgfqpoint{1.183184in}{0.531573in}}%
\pgfpathlineto{\pgfqpoint{1.186677in}{0.544209in}}%
\pgfpathlineto{\pgfqpoint{1.189296in}{0.550696in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.550464in}}%
\pgfpathlineto{\pgfqpoint{1.195117in}{0.549758in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{0.546938in}}%
\pgfpathlineto{\pgfqpoint{1.198901in}{0.547068in}}%
\pgfpathlineto{\pgfqpoint{1.202685in}{0.556184in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{0.563620in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.571376in}}%
\pgfpathlineto{\pgfqpoint{1.212290in}{0.571756in}}%
\pgfpathlineto{\pgfqpoint{1.215783in}{0.567484in}}%
\pgfpathlineto{\pgfqpoint{1.224224in}{0.566978in}}%
\pgfpathlineto{\pgfqpoint{1.225388in}{0.565991in}}%
\pgfpathlineto{\pgfqpoint{1.232664in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{1.239941in}{0.537005in}}%
\pgfpathlineto{\pgfqpoint{1.246926in}{0.513024in}}%
\pgfpathlineto{\pgfqpoint{1.252166in}{0.506474in}}%
\pgfpathlineto{\pgfqpoint{1.254785in}{0.502465in}}%
\pgfpathlineto{\pgfqpoint{1.256823in}{0.501320in}}%
\pgfpathlineto{\pgfqpoint{1.261771in}{0.499930in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{0.499534in}}%
\pgfpathlineto{\pgfqpoint{1.267883in}{0.506320in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.512183in}}%
\pgfpathlineto{\pgfqpoint{1.273995in}{0.517969in}}%
\pgfpathlineto{\pgfqpoint{1.282436in}{0.548727in}}%
\pgfpathlineto{\pgfqpoint{1.283600in}{0.549417in}}%
\pgfpathlineto{\pgfqpoint{1.285056in}{0.552283in}}%
\pgfpathlineto{\pgfqpoint{1.287093in}{0.561058in}}%
\pgfpathlineto{\pgfqpoint{1.295534in}{0.577378in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{0.577207in}}%
\pgfpathlineto{\pgfqpoint{1.300773in}{0.575693in}}%
\pgfpathlineto{\pgfqpoint{1.315035in}{0.540378in}}%
\pgfpathlineto{\pgfqpoint{1.317363in}{0.537002in}}%
\pgfpathlineto{\pgfqpoint{1.319110in}{0.534363in}}%
\pgfpathlineto{\pgfqpoint{1.323476in}{0.520141in}}%
\pgfpathlineto{\pgfqpoint{1.328715in}{0.512589in}}%
\pgfpathlineto{\pgfqpoint{1.333372in}{0.502764in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{0.504871in}}%
\pgfpathlineto{\pgfqpoint{1.337156in}{0.504440in}}%
\pgfpathlineto{\pgfqpoint{1.340648in}{0.500293in}}%
\pgfpathlineto{\pgfqpoint{1.344141in}{0.502863in}}%
\pgfpathlineto{\pgfqpoint{1.346761in}{0.506178in}}%
\pgfpathlineto{\pgfqpoint{1.350253in}{0.512035in}}%
\pgfpathlineto{\pgfqpoint{1.358985in}{0.513158in}}%
\pgfpathlineto{\pgfqpoint{1.362478in}{0.511215in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{0.510223in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{0.507867in}}%
\pgfpathlineto{\pgfqpoint{1.372374in}{0.506980in}}%
\pgfpathlineto{\pgfqpoint{1.374703in}{0.507183in}}%
\pgfpathlineto{\pgfqpoint{1.381979in}{0.499988in}}%
\pgfpathlineto{\pgfqpoint{1.391875in}{0.504600in}}%
\pgfpathlineto{\pgfqpoint{1.400607in}{0.511870in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.512599in}}%
\pgfpathlineto{\pgfqpoint{1.408175in}{0.513614in}}%
\pgfpathlineto{\pgfqpoint{1.411668in}{0.509672in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.509189in}}%
\pgfpathlineto{\pgfqpoint{1.419235in}{0.497746in}}%
\pgfpathlineto{\pgfqpoint{1.425347in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{1.427967in}{0.497576in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{1.458528in}{0.597182in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{0.607233in}}%
\pgfpathlineto{\pgfqpoint{1.464641in}{0.608929in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.608429in}}%
\pgfpathlineto{\pgfqpoint{1.479194in}{0.591211in}}%
\pgfpathlineto{\pgfqpoint{1.481522in}{0.584426in}}%
\pgfpathlineto{\pgfqpoint{1.488799in}{0.569552in}}%
\pgfpathlineto{\pgfqpoint{1.491418in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{1.493747in}{0.566306in}}%
\pgfpathlineto{\pgfqpoint{1.496075in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{1.498404in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{0.573007in}}%
\pgfpathlineto{\pgfqpoint{1.504807in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{0.575348in}}%
\pgfpathlineto{\pgfqpoint{1.509755in}{0.572940in}}%
\pgfpathlineto{\pgfqpoint{1.512084in}{0.565032in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{0.552479in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.546005in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{0.524077in}}%
\pgfpathlineto{\pgfqpoint{1.525764in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{1.530421in}{0.502313in}}%
\pgfpathlineto{\pgfqpoint{1.536533in}{0.500285in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.502958in}}%
\pgfpathlineto{\pgfqpoint{1.542645in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{1.545265in}{0.511719in}}%
\pgfpathlineto{\pgfqpoint{1.549049in}{0.517405in}}%
\pgfpathlineto{\pgfqpoint{1.553997in}{0.515547in}}%
\pgfpathlineto{\pgfqpoint{1.558072in}{0.512885in}}%
\pgfpathlineto{\pgfqpoint{1.558945in}{0.513457in}}%
\pgfpathlineto{\pgfqpoint{1.564184in}{0.508011in}}%
\pgfpathlineto{\pgfqpoint{1.567677in}{0.501078in}}%
\pgfpathlineto{\pgfqpoint{1.571169in}{0.499016in}}%
\pgfpathlineto{\pgfqpoint{1.579028in}{0.495086in}}%
\pgfpathlineto{\pgfqpoint{1.581648in}{0.492180in}}%
\pgfpathlineto{\pgfqpoint{1.582521in}{0.491687in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{0.492088in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{0.512512in}}%
\pgfpathlineto{\pgfqpoint{1.596492in}{0.529168in}}%
\pgfpathlineto{\pgfqpoint{1.601149in}{0.556927in}}%
\pgfpathlineto{\pgfqpoint{1.606097in}{0.578335in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{1.614829in}{0.594879in}}%
\pgfpathlineto{\pgfqpoint{1.618613in}{0.590054in}}%
\pgfpathlineto{\pgfqpoint{1.624725in}{0.579129in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.632001in}{0.573351in}}%
\pgfpathlineto{\pgfqpoint{1.635785in}{0.574083in}}%
\pgfpathlineto{\pgfqpoint{1.636949in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.582853in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{0.605416in}}%
\pgfpathlineto{\pgfqpoint{1.648010in}{0.609653in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.611321in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.612196in}}%
\pgfpathlineto{\pgfqpoint{1.656742in}{0.612215in}}%
\pgfpathlineto{\pgfqpoint{1.661981in}{0.605750in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{0.596373in}}%
\pgfpathlineto{\pgfqpoint{1.666347in}{0.594843in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{0.594465in}}%
\pgfpathlineto{\pgfqpoint{1.672459in}{0.601203in}}%
\pgfpathlineto{\pgfqpoint{1.680318in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{1.683810in}{0.613408in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{0.617409in}}%
\pgfpathlineto{\pgfqpoint{1.691378in}{0.626786in}}%
\pgfpathlineto{\pgfqpoint{1.692542in}{0.630621in}}%
\pgfpathlineto{\pgfqpoint{1.693998in}{0.631478in}}%
\pgfpathlineto{\pgfqpoint{1.696035in}{0.634352in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.635194in}}%
\pgfpathlineto{\pgfqpoint{1.700110in}{0.632600in}}%
\pgfpathlineto{\pgfqpoint{1.702729in}{0.628392in}}%
\pgfpathlineto{\pgfqpoint{1.707095in}{0.623084in}}%
\pgfpathlineto{\pgfqpoint{1.709715in}{0.621659in}}%
\pgfpathlineto{\pgfqpoint{1.713208in}{0.625505in}}%
\pgfpathlineto{\pgfqpoint{1.715827in}{0.622839in}}%
\pgfpathlineto{\pgfqpoint{1.717574in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{1.719320in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{1.721940in}{0.607474in}}%
\pgfpathlineto{\pgfqpoint{1.724559in}{0.606579in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.599303in}}%
\pgfpathlineto{\pgfqpoint{1.734455in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.740859in}{0.592786in}}%
\pgfpathlineto{\pgfqpoint{1.750464in}{0.605541in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.607131in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.623974in}}%
\pgfpathlineto{\pgfqpoint{1.768800in}{0.626488in}}%
\pgfpathlineto{\pgfqpoint{1.771420in}{0.625739in}}%
\pgfpathlineto{\pgfqpoint{1.775204in}{0.622088in}}%
\pgfpathlineto{\pgfqpoint{1.777532in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.617270in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.616423in}}%
\pgfpathlineto{\pgfqpoint{1.787720in}{0.613263in}}%
\pgfpathlineto{\pgfqpoint{1.791503in}{0.608079in}}%
\pgfpathlineto{\pgfqpoint{1.793832in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{1.796451in}{0.603610in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{0.597073in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.598247in}}%
\pgfpathlineto{\pgfqpoint{1.807512in}{0.598065in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{0.592136in}}%
\pgfpathlineto{\pgfqpoint{1.818863in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{1.822647in}{0.597811in}}%
\pgfpathlineto{\pgfqpoint{1.824975in}{0.596129in}}%
\pgfpathlineto{\pgfqpoint{1.831379in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{1.833416in}{0.591717in}}%
\pgfpathlineto{\pgfqpoint{1.842148in}{0.596178in}}%
\pgfpathlineto{\pgfqpoint{1.843603in}{0.595382in}}%
\pgfpathlineto{\pgfqpoint{1.845932in}{0.593144in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{1.849716in}{0.595715in}}%
\pgfpathlineto{\pgfqpoint{1.854664in}{0.590421in}}%
\pgfpathlineto{\pgfqpoint{1.857283in}{0.591338in}}%
\pgfpathlineto{\pgfqpoint{1.859612in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{0.590391in}}%
\pgfpathlineto{\pgfqpoint{1.868344in}{0.588145in}}%
\pgfpathlineto{\pgfqpoint{1.875620in}{0.594317in}}%
\pgfpathlineto{\pgfqpoint{1.877076in}{0.593512in}}%
\pgfpathlineto{\pgfqpoint{1.879695in}{0.590055in}}%
\pgfpathlineto{\pgfqpoint{1.882024in}{0.588921in}}%
\pgfpathlineto{\pgfqpoint{1.895703in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{1.902980in}{0.599750in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.600430in}}%
\pgfpathlineto{\pgfqpoint{1.906764in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{1.914331in}{0.602878in}}%
\pgfpathlineto{\pgfqpoint{1.916951in}{0.598153in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{0.597863in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{0.598604in}}%
\pgfpathlineto{\pgfqpoint{1.923063in}{0.598701in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.606812in}}%
\pgfpathlineto{\pgfqpoint{1.931504in}{0.610640in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{0.611263in}}%
\pgfpathlineto{\pgfqpoint{1.935288in}{0.609070in}}%
\pgfpathlineto{\pgfqpoint{1.937616in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.942856in}{0.616763in}}%
\pgfpathlineto{\pgfqpoint{1.943729in}{0.618624in}}%
\pgfpathlineto{\pgfqpoint{1.945475in}{0.618062in}}%
\pgfpathlineto{\pgfqpoint{1.947221in}{0.613154in}}%
\pgfpathlineto{\pgfqpoint{1.955080in}{0.608386in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{1.963812in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{1.966140in}{0.602826in}}%
\pgfpathlineto{\pgfqpoint{1.969633in}{0.606894in}}%
\pgfpathlineto{\pgfqpoint{1.983022in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{1.999322in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{2.002814in}{0.597191in}}%
\pgfpathlineto{\pgfqpoint{2.005434in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{2.008053in}{0.590756in}}%
\pgfpathlineto{\pgfqpoint{2.010382in}{0.587202in}}%
\pgfpathlineto{\pgfqpoint{2.012710in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{2.017658in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{2.032503in}{0.610574in}}%
\pgfpathlineto{\pgfqpoint{2.035122in}{0.614154in}}%
\pgfpathlineto{\pgfqpoint{2.042690in}{0.627578in}}%
\pgfpathlineto{\pgfqpoint{2.046183in}{0.627781in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{2.054914in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{2.062482in}{0.604254in}}%
\pgfpathlineto{\pgfqpoint{2.067430in}{0.592986in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.591297in}}%
\pgfpathlineto{\pgfqpoint{2.072669in}{0.592806in}}%
\pgfpathlineto{\pgfqpoint{2.073542in}{0.592662in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{0.591097in}}%
\pgfpathlineto{\pgfqpoint{2.082274in}{0.596258in}}%
\pgfpathlineto{\pgfqpoint{2.084894in}{0.597086in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{2.090133in}{0.600646in}}%
\pgfpathlineto{\pgfqpoint{2.092461in}{0.599340in}}%
\pgfpathlineto{\pgfqpoint{2.093626in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{2.098865in}{0.605328in}}%
\pgfpathlineto{\pgfqpoint{2.102357in}{0.603038in}}%
\pgfpathlineto{\pgfqpoint{2.103522in}{0.603201in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.606410in}}%
\pgfpathlineto{\pgfqpoint{2.109925in}{0.605812in}}%
\pgfpathlineto{\pgfqpoint{2.112545in}{0.607947in}}%
\pgfpathlineto{\pgfqpoint{2.113709in}{0.608564in}}%
\pgfpathlineto{\pgfqpoint{2.119821in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{2.127389in}{0.592247in}}%
\pgfpathlineto{\pgfqpoint{2.130882in}{0.585146in}}%
\pgfpathlineto{\pgfqpoint{2.133501in}{0.583262in}}%
\pgfpathlineto{\pgfqpoint{2.136994in}{0.578444in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.579024in}}%
\pgfpathlineto{\pgfqpoint{2.145726in}{0.584392in}}%
\pgfpathlineto{\pgfqpoint{2.148345in}{0.587464in}}%
\pgfpathlineto{\pgfqpoint{2.158532in}{0.607515in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{0.611306in}}%
\pgfpathlineto{\pgfqpoint{2.163480in}{0.612208in}}%
\pgfpathlineto{\pgfqpoint{2.167264in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{2.169884in}{0.612042in}}%
\pgfpathlineto{\pgfqpoint{2.173377in}{0.605728in}}%
\pgfpathlineto{\pgfqpoint{2.178616in}{0.605090in}}%
\pgfpathlineto{\pgfqpoint{2.180944in}{0.600344in}}%
\pgfpathlineto{\pgfqpoint{2.184728in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{2.185601in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{2.189676in}{0.592219in}}%
\pgfpathlineto{\pgfqpoint{2.191713in}{0.593392in}}%
\pgfpathlineto{\pgfqpoint{2.196953in}{0.601673in}}%
\pgfpathlineto{\pgfqpoint{2.199572in}{0.601041in}}%
\pgfpathlineto{\pgfqpoint{2.202192in}{0.605870in}}%
\pgfpathlineto{\pgfqpoint{2.204520in}{0.609226in}}%
\pgfpathlineto{\pgfqpoint{2.206849in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{2.212961in}{0.607701in}}%
\pgfpathlineto{\pgfqpoint{2.219364in}{0.611891in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{0.611738in}}%
\pgfpathlineto{\pgfqpoint{2.225477in}{0.612389in}}%
\pgfpathlineto{\pgfqpoint{2.231589in}{0.618000in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.617730in}}%
\pgfpathlineto{\pgfqpoint{2.240321in}{0.609776in}}%
\pgfpathlineto{\pgfqpoint{2.245269in}{0.610544in}}%
\pgfpathlineto{\pgfqpoint{2.246433in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{2.252545in}{0.608689in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.607674in}}%
\pgfpathlineto{\pgfqpoint{2.260113in}{0.599260in}}%
\pgfpathlineto{\pgfqpoint{2.263897in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{2.267681in}{0.592663in}}%
\pgfpathlineto{\pgfqpoint{2.268845in}{0.592088in}}%
\pgfpathlineto{\pgfqpoint{2.270300in}{0.593537in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{2.273793in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{2.276412in}{0.606828in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.612150in}}%
\pgfpathlineto{\pgfqpoint{2.281361in}{0.613118in}}%
\pgfpathlineto{\pgfqpoint{2.283689in}{0.609496in}}%
\pgfpathlineto{\pgfqpoint{2.286018in}{0.606654in}}%
\pgfpathlineto{\pgfqpoint{2.293876in}{0.608264in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.604300in}}%
\pgfpathlineto{\pgfqpoint{2.300862in}{0.604930in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{0.602776in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{2.315706in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{2.319781in}{0.586561in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{0.598384in}}%
\pgfpathlineto{\pgfqpoint{2.327057in}{0.608141in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.609053in}}%
\pgfpathlineto{\pgfqpoint{2.329386in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.606921in}}%
\pgfpathlineto{\pgfqpoint{2.339282in}{0.604820in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{0.606040in}}%
\pgfpathlineto{\pgfqpoint{2.343357in}{0.605741in}}%
\pgfpathlineto{\pgfqpoint{2.346849in}{0.601716in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.600882in}}%
\pgfpathlineto{\pgfqpoint{2.350342in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.352089in}{0.600453in}}%
\pgfpathlineto{\pgfqpoint{2.355581in}{0.590166in}}%
\pgfpathlineto{\pgfqpoint{2.359074in}{0.589436in}}%
\pgfpathlineto{\pgfqpoint{2.360529in}{0.590044in}}%
\pgfpathlineto{\pgfqpoint{2.362858in}{0.594111in}}%
\pgfpathlineto{\pgfqpoint{2.367806in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.611178in}}%
\pgfpathlineto{\pgfqpoint{2.376538in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{2.380322in}{0.624598in}}%
\pgfpathlineto{\pgfqpoint{2.384105in}{0.622070in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{0.616324in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.601168in}}%
\pgfpathlineto{\pgfqpoint{2.398950in}{0.594567in}}%
\pgfpathlineto{\pgfqpoint{2.402442in}{0.590005in}}%
\pgfpathlineto{\pgfqpoint{2.408846in}{0.583482in}}%
\pgfpathlineto{\pgfqpoint{2.410301in}{0.582825in}}%
\pgfpathlineto{\pgfqpoint{2.414958in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{0.596834in}}%
\pgfpathlineto{\pgfqpoint{2.422526in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{2.430093in}{0.621693in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{0.630848in}}%
\pgfpathlineto{\pgfqpoint{2.437370in}{0.632125in}}%
\pgfpathlineto{\pgfqpoint{2.443482in}{0.639935in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.639396in}}%
\pgfpathlineto{\pgfqpoint{2.456289in}{0.614554in}}%
\pgfpathlineto{\pgfqpoint{2.459782in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.582965in}}%
\pgfpathlineto{\pgfqpoint{2.469678in}{0.576532in}}%
\pgfpathlineto{\pgfqpoint{2.473170in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{2.476954in}{0.573962in}}%
\pgfpathlineto{\pgfqpoint{2.479574in}{0.575887in}}%
\pgfpathlineto{\pgfqpoint{2.485686in}{0.583457in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.586450in}}%
\pgfpathlineto{\pgfqpoint{2.491798in}{0.585754in}}%
\pgfpathlineto{\pgfqpoint{2.494418in}{0.581377in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.577324in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.577324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.409078in}}%
\pgfpathlineto{\pgfqpoint{0.315528in}{0.435964in}}%
\pgfpathlineto{\pgfqpoint{0.319021in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{0.322514in}{0.418717in}}%
\pgfpathlineto{\pgfqpoint{0.326007in}{0.429735in}}%
\pgfpathlineto{\pgfqpoint{0.329499in}{0.426959in}}%
\pgfpathlineto{\pgfqpoint{0.332992in}{0.408228in}}%
\pgfpathlineto{\pgfqpoint{0.336485in}{0.406582in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.433207in}}%
\pgfpathlineto{\pgfqpoint{0.343470in}{0.409551in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.420159in}}%
\pgfpathlineto{\pgfqpoint{0.350456in}{0.449662in}}%
\pgfpathlineto{\pgfqpoint{0.353948in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.357441in}{0.448776in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.447190in}}%
\pgfpathlineto{\pgfqpoint{0.364427in}{0.451542in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.464950in}}%
\pgfpathlineto{\pgfqpoint{0.378398in}{0.440983in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.453618in}}%
\pgfpathlineto{\pgfqpoint{0.385383in}{0.443497in}}%
\pgfpathlineto{\pgfqpoint{0.388876in}{0.452932in}}%
\pgfpathlineto{\pgfqpoint{0.392369in}{0.456512in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.446716in}}%
\pgfpathlineto{\pgfqpoint{0.399354in}{0.456339in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.453137in}}%
\pgfpathlineto{\pgfqpoint{0.406340in}{0.454741in}}%
\pgfpathlineto{\pgfqpoint{0.409832in}{0.447378in}}%
\pgfpathlineto{\pgfqpoint{0.413325in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.459395in}}%
\pgfpathlineto{\pgfqpoint{0.420311in}{0.458754in}}%
\pgfpathlineto{\pgfqpoint{0.423803in}{0.448522in}}%
\pgfpathlineto{\pgfqpoint{0.427296in}{0.451925in}}%
\pgfpathlineto{\pgfqpoint{0.430789in}{0.449862in}}%
\pgfpathlineto{\pgfqpoint{0.434282in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{0.437774in}{0.448377in}}%
\pgfpathlineto{\pgfqpoint{0.441267in}{0.454039in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.450439in}}%
\pgfpathlineto{\pgfqpoint{0.448253in}{0.457370in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.444183in}}%
\pgfpathlineto{\pgfqpoint{0.455238in}{0.451578in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{0.445548in}}%
\pgfpathlineto{\pgfqpoint{0.462224in}{0.453592in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.448370in}}%
\pgfpathlineto{\pgfqpoint{0.469209in}{0.457551in}}%
\pgfpathlineto{\pgfqpoint{0.472702in}{0.448536in}}%
\pgfpathlineto{\pgfqpoint{0.476194in}{0.455923in}}%
\pgfpathlineto{\pgfqpoint{0.479687in}{0.441407in}}%
\pgfpathlineto{\pgfqpoint{0.483180in}{0.449737in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.450314in}}%
\pgfpathlineto{\pgfqpoint{0.490165in}{0.452816in}}%
\pgfpathlineto{\pgfqpoint{0.493658in}{0.449610in}}%
\pgfpathlineto{\pgfqpoint{0.497151in}{0.447924in}}%
\pgfpathlineto{\pgfqpoint{0.500644in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.504136in}{0.444030in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.450994in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.456245in}}%
\pgfpathlineto{\pgfqpoint{0.518107in}{0.455858in}}%
\pgfpathlineto{\pgfqpoint{0.521600in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{0.525093in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{0.528586in}{0.444464in}}%
\pgfpathlineto{\pgfqpoint{0.532078in}{0.450716in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{0.448218in}}%
\pgfpathlineto{\pgfqpoint{0.539064in}{0.463040in}}%
\pgfpathlineto{\pgfqpoint{0.546049in}{0.441337in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{0.553035in}{0.455642in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.445864in}}%
\pgfpathlineto{\pgfqpoint{0.560020in}{0.450207in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.451333in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.442011in}}%
\pgfpathlineto{\pgfqpoint{0.573991in}{0.455008in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.445736in}}%
\pgfpathlineto{\pgfqpoint{0.580977in}{0.452627in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.446752in}}%
\pgfpathlineto{\pgfqpoint{0.587962in}{0.450276in}}%
\pgfpathlineto{\pgfqpoint{0.591455in}{0.449973in}}%
\pgfpathlineto{\pgfqpoint{0.594948in}{0.446705in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.448881in}}%
\pgfpathlineto{\pgfqpoint{0.601933in}{0.455779in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.453225in}}%
\pgfpathlineto{\pgfqpoint{0.608919in}{0.452246in}}%
\pgfpathlineto{\pgfqpoint{0.612411in}{0.444017in}}%
\pgfpathlineto{\pgfqpoint{0.615904in}{0.447715in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.443722in}}%
\pgfpathlineto{\pgfqpoint{0.622890in}{0.452602in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.450234in}}%
\pgfpathlineto{\pgfqpoint{0.629875in}{0.455641in}}%
\pgfpathlineto{\pgfqpoint{0.633368in}{0.438733in}}%
\pgfpathlineto{\pgfqpoint{0.636861in}{0.462807in}}%
\pgfpathlineto{\pgfqpoint{0.643846in}{0.450139in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.444099in}}%
\pgfpathlineto{\pgfqpoint{0.650832in}{0.449662in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.444738in}}%
\pgfpathlineto{\pgfqpoint{0.657817in}{0.447936in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.443153in}}%
\pgfpathlineto{\pgfqpoint{0.664803in}{0.459509in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.450997in}}%
\pgfpathlineto{\pgfqpoint{0.671788in}{0.448864in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.455438in}}%
\pgfpathlineto{\pgfqpoint{0.678774in}{0.449732in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.455681in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{0.446528in}}%
\pgfpathlineto{\pgfqpoint{0.689252in}{0.451456in}}%
\pgfpathlineto{\pgfqpoint{0.692745in}{0.444716in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.452395in}}%
\pgfpathlineto{\pgfqpoint{0.699730in}{0.445090in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.459943in}}%
\pgfpathlineto{\pgfqpoint{0.706716in}{0.445339in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.449373in}}%
\pgfpathlineto{\pgfqpoint{0.713701in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.443654in}}%
\pgfpathlineto{\pgfqpoint{0.720686in}{0.456434in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{0.727672in}{0.453531in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.455202in}}%
\pgfpathlineto{\pgfqpoint{0.734657in}{0.441030in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.449815in}}%
\pgfpathlineto{\pgfqpoint{0.741643in}{0.450323in}}%
\pgfpathlineto{\pgfqpoint{0.745136in}{0.453502in}}%
\pgfpathlineto{\pgfqpoint{0.748628in}{0.449749in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.440655in}}%
\pgfpathlineto{\pgfqpoint{0.755614in}{0.448431in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.447683in}}%
\pgfpathlineto{\pgfqpoint{0.762599in}{0.452150in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.447409in}}%
\pgfpathlineto{\pgfqpoint{0.769585in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{0.773078in}{0.463568in}}%
\pgfpathlineto{\pgfqpoint{0.776570in}{0.447003in}}%
\pgfpathlineto{\pgfqpoint{0.780063in}{0.446016in}}%
\pgfpathlineto{\pgfqpoint{0.783556in}{0.447285in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.453899in}}%
\pgfpathlineto{\pgfqpoint{0.790541in}{0.453168in}}%
\pgfpathlineto{\pgfqpoint{0.794034in}{0.447457in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{0.804512in}{0.445710in}}%
\pgfpathlineto{\pgfqpoint{0.811498in}{0.457897in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.457241in}}%
\pgfpathlineto{\pgfqpoint{0.818483in}{0.443314in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.439836in}}%
\pgfpathlineto{\pgfqpoint{0.825469in}{0.446672in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.448713in}}%
\pgfpathlineto{\pgfqpoint{0.832454in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.445283in}}%
\pgfpathlineto{\pgfqpoint{0.839440in}{0.440279in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.450186in}}%
\pgfpathlineto{\pgfqpoint{0.846425in}{0.451430in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.441238in}}%
\pgfpathlineto{\pgfqpoint{0.860396in}{0.447764in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.867382in}{0.455149in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.453028in}}%
\pgfpathlineto{\pgfqpoint{0.874367in}{0.438431in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.443790in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.446957in}}%
\pgfpathlineto{\pgfqpoint{0.888338in}{0.448177in}}%
\pgfpathlineto{\pgfqpoint{0.895324in}{0.457271in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{0.452082in}}%
\pgfpathlineto{\pgfqpoint{0.902309in}{0.444311in}}%
\pgfpathlineto{\pgfqpoint{0.909295in}{0.449556in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.447676in}}%
\pgfpathlineto{\pgfqpoint{0.923266in}{0.446626in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.443458in}}%
\pgfpathlineto{\pgfqpoint{0.930251in}{0.448683in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.444071in}}%
\pgfpathlineto{\pgfqpoint{0.937237in}{0.444106in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{0.450768in}}%
\pgfpathlineto{\pgfqpoint{0.944222in}{0.445788in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.450937in}}%
\pgfpathlineto{\pgfqpoint{0.951208in}{0.443432in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{0.460807in}}%
\pgfpathlineto{\pgfqpoint{0.958193in}{0.446505in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.441863in}}%
\pgfpathlineto{\pgfqpoint{0.965179in}{0.450976in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{0.972164in}{0.442612in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.460485in}}%
\pgfpathlineto{\pgfqpoint{0.979149in}{0.453994in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.458634in}}%
\pgfpathlineto{\pgfqpoint{0.986135in}{0.445784in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{0.993120in}{0.452560in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{1.000106in}{0.448472in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.448974in}}%
\pgfpathlineto{\pgfqpoint{1.007091in}{0.444089in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.443925in}}%
\pgfpathlineto{\pgfqpoint{1.014077in}{0.450006in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{0.453492in}}%
\pgfpathlineto{\pgfqpoint{1.024555in}{0.452323in}}%
\pgfpathlineto{\pgfqpoint{1.028048in}{0.442350in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.457083in}}%
\pgfpathlineto{\pgfqpoint{1.035033in}{0.447314in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.445508in}}%
\pgfpathlineto{\pgfqpoint{1.042019in}{0.452663in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{0.448084in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.451474in}}%
\pgfpathlineto{\pgfqpoint{1.055990in}{0.451224in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.448061in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.451065in}}%
\pgfpathlineto{\pgfqpoint{1.069961in}{0.456633in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.444760in}}%
\pgfpathlineto{\pgfqpoint{1.076946in}{0.443729in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.448832in}}%
\pgfpathlineto{\pgfqpoint{1.083932in}{0.450216in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.446019in}}%
\pgfpathlineto{\pgfqpoint{1.090917in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.444297in}}%
\pgfpathlineto{\pgfqpoint{1.097903in}{0.461821in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.442833in}}%
\pgfpathlineto{\pgfqpoint{1.104888in}{0.446594in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{0.448988in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.445676in}}%
\pgfpathlineto{\pgfqpoint{1.118859in}{0.453214in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.447276in}}%
\pgfpathlineto{\pgfqpoint{1.125845in}{0.448379in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{0.440622in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{0.438732in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{0.455976in}}%
\pgfpathlineto{\pgfqpoint{1.139816in}{0.453145in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.446698in}}%
\pgfpathlineto{\pgfqpoint{1.146801in}{0.444568in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{0.448993in}}%
\pgfpathlineto{\pgfqpoint{1.153787in}{0.445475in}}%
\pgfpathlineto{\pgfqpoint{1.157279in}{0.449484in}}%
\pgfpathlineto{\pgfqpoint{1.160772in}{0.443623in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{1.167758in}{0.451797in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{0.457119in}}%
\pgfpathlineto{\pgfqpoint{1.174743in}{0.453720in}}%
\pgfpathlineto{\pgfqpoint{1.181729in}{0.438219in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.449510in}}%
\pgfpathlineto{\pgfqpoint{1.188714in}{0.443298in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{0.451968in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.445524in}}%
\pgfpathlineto{\pgfqpoint{1.199192in}{0.449510in}}%
\pgfpathlineto{\pgfqpoint{1.202685in}{0.461369in}}%
\pgfpathlineto{\pgfqpoint{1.209671in}{0.438554in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.458838in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{0.457277in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{1.223642in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.451162in}}%
\pgfpathlineto{\pgfqpoint{1.230627in}{0.446404in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.454966in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{0.446485in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.455388in}}%
\pgfpathlineto{\pgfqpoint{1.244598in}{0.446066in}}%
\pgfpathlineto{\pgfqpoint{1.248091in}{0.466511in}}%
\pgfpathlineto{\pgfqpoint{1.251583in}{0.447531in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{0.451691in}}%
\pgfpathlineto{\pgfqpoint{1.258569in}{0.458236in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.452442in}}%
\pgfpathlineto{\pgfqpoint{1.265554in}{0.452487in}}%
\pgfpathlineto{\pgfqpoint{1.269047in}{0.450746in}}%
\pgfpathlineto{\pgfqpoint{1.272540in}{0.458284in}}%
\pgfpathlineto{\pgfqpoint{1.279525in}{0.448018in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.441159in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.450871in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{0.444644in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.439906in}}%
\pgfpathlineto{\pgfqpoint{1.300482in}{0.447882in}}%
\pgfpathlineto{\pgfqpoint{1.303975in}{0.445419in}}%
\pgfpathlineto{\pgfqpoint{1.307467in}{0.455781in}}%
\pgfpathlineto{\pgfqpoint{1.314453in}{0.444286in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{0.449702in}}%
\pgfpathlineto{\pgfqpoint{1.321438in}{0.450418in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.447093in}}%
\pgfpathlineto{\pgfqpoint{1.328424in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.331917in}{0.445401in}}%
\pgfpathlineto{\pgfqpoint{1.335409in}{0.453174in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.444408in}}%
\pgfpathlineto{\pgfqpoint{1.342395in}{0.457537in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.456303in}}%
\pgfpathlineto{\pgfqpoint{1.349380in}{0.462375in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.444817in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{0.449113in}}%
\pgfpathlineto{\pgfqpoint{1.363351in}{0.445209in}}%
\pgfpathlineto{\pgfqpoint{1.370337in}{0.449586in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.453360in}}%
\pgfpathlineto{\pgfqpoint{1.377322in}{0.451312in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{0.445360in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.444741in}}%
\pgfpathlineto{\pgfqpoint{1.391293in}{0.455051in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.453180in}}%
\pgfpathlineto{\pgfqpoint{1.401771in}{0.456659in}}%
\pgfpathlineto{\pgfqpoint{1.405264in}{0.450370in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.448801in}}%
\pgfpathlineto{\pgfqpoint{1.412250in}{0.453402in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{0.448238in}}%
\pgfpathlineto{\pgfqpoint{1.419235in}{0.455052in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{0.444460in}}%
\pgfpathlineto{\pgfqpoint{1.426221in}{0.455448in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.448431in}}%
\pgfpathlineto{\pgfqpoint{1.433206in}{0.446123in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{0.451641in}}%
\pgfpathlineto{\pgfqpoint{1.440192in}{0.451938in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.439337in}}%
\pgfpathlineto{\pgfqpoint{1.447177in}{0.451940in}}%
\pgfpathlineto{\pgfqpoint{1.454163in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{0.455247in}}%
\pgfpathlineto{\pgfqpoint{1.461148in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{1.464641in}{0.446444in}}%
\pgfpathlineto{\pgfqpoint{1.468134in}{0.450962in}}%
\pgfpathlineto{\pgfqpoint{1.471626in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{1.475119in}{0.458832in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.441783in}}%
\pgfpathlineto{\pgfqpoint{1.482104in}{0.446412in}}%
\pgfpathlineto{\pgfqpoint{1.485597in}{0.455141in}}%
\pgfpathlineto{\pgfqpoint{1.489090in}{0.452573in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{0.448346in}}%
\pgfpathlineto{\pgfqpoint{1.496075in}{0.450717in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{0.457423in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.443321in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{0.454835in}}%
\pgfpathlineto{\pgfqpoint{1.513539in}{0.448546in}}%
\pgfpathlineto{\pgfqpoint{1.517032in}{0.450358in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.448202in}}%
\pgfpathlineto{\pgfqpoint{1.524017in}{0.448309in}}%
\pgfpathlineto{\pgfqpoint{1.527510in}{0.452928in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.445051in}}%
\pgfpathlineto{\pgfqpoint{1.537988in}{0.451346in}}%
\pgfpathlineto{\pgfqpoint{1.544974in}{0.440149in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{0.462659in}}%
\pgfpathlineto{\pgfqpoint{1.551959in}{0.446477in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{0.460482in}}%
\pgfpathlineto{\pgfqpoint{1.558945in}{0.451467in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.446069in}}%
\pgfpathlineto{\pgfqpoint{1.565930in}{0.449043in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.454030in}}%
\pgfpathlineto{\pgfqpoint{1.572916in}{0.446853in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.444198in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.456859in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{0.454234in}}%
\pgfpathlineto{\pgfqpoint{1.586887in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{1.590380in}{0.447549in}}%
\pgfpathlineto{\pgfqpoint{1.593872in}{0.454410in}}%
\pgfpathlineto{\pgfqpoint{1.600858in}{0.439822in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.444498in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.451640in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{0.448651in}}%
\pgfpathlineto{\pgfqpoint{1.621814in}{0.442138in}}%
\pgfpathlineto{\pgfqpoint{1.625307in}{0.457976in}}%
\pgfpathlineto{\pgfqpoint{1.628800in}{0.453717in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.442009in}}%
\pgfpathlineto{\pgfqpoint{1.635785in}{0.440500in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{1.642771in}{0.447061in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{0.438297in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{0.443803in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.447031in}}%
\pgfpathlineto{\pgfqpoint{1.656742in}{0.446099in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.663727in}{0.446426in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{0.442398in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{1.677698in}{0.445564in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.442082in}}%
\pgfpathlineto{\pgfqpoint{1.684684in}{0.446655in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.446859in}}%
\pgfpathlineto{\pgfqpoint{1.691669in}{0.444053in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.445406in}}%
\pgfpathlineto{\pgfqpoint{1.698655in}{0.451434in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.705640in}{0.445044in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.451820in}}%
\pgfpathlineto{\pgfqpoint{1.712626in}{0.439008in}}%
\pgfpathlineto{\pgfqpoint{1.716118in}{0.451161in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.441904in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.450363in}}%
\pgfpathlineto{\pgfqpoint{1.730089in}{0.450277in}}%
\pgfpathlineto{\pgfqpoint{1.733582in}{0.442761in}}%
\pgfpathlineto{\pgfqpoint{1.740567in}{0.450447in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{0.447515in}}%
\pgfpathlineto{\pgfqpoint{1.747553in}{0.452875in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{0.451517in}}%
\pgfpathlineto{\pgfqpoint{1.754538in}{0.454833in}}%
\pgfpathlineto{\pgfqpoint{1.758031in}{0.451758in}}%
\pgfpathlineto{\pgfqpoint{1.761524in}{0.456678in}}%
\pgfpathlineto{\pgfqpoint{1.765017in}{0.447550in}}%
\pgfpathlineto{\pgfqpoint{1.768509in}{0.453147in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.444070in}}%
\pgfpathlineto{\pgfqpoint{1.775495in}{0.451490in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.451365in}}%
\pgfpathlineto{\pgfqpoint{1.782480in}{0.441623in}}%
\pgfpathlineto{\pgfqpoint{1.785973in}{0.448864in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{0.445173in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{0.452614in}}%
\pgfpathlineto{\pgfqpoint{1.796451in}{0.451935in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{0.438690in}}%
\pgfpathlineto{\pgfqpoint{1.803437in}{0.443180in}}%
\pgfpathlineto{\pgfqpoint{1.806930in}{0.454991in}}%
\pgfpathlineto{\pgfqpoint{1.810422in}{0.457591in}}%
\pgfpathlineto{\pgfqpoint{1.817408in}{0.447426in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.444026in}}%
\pgfpathlineto{\pgfqpoint{1.824393in}{0.445513in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{0.444598in}}%
\pgfpathlineto{\pgfqpoint{1.831379in}{0.445543in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.444151in}}%
\pgfpathlineto{\pgfqpoint{1.838364in}{0.456722in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.449410in}}%
\pgfpathlineto{\pgfqpoint{1.845350in}{0.452860in}}%
\pgfpathlineto{\pgfqpoint{1.848843in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{1.852335in}{0.452992in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.448439in}}%
\pgfpathlineto{\pgfqpoint{1.859321in}{0.448140in}}%
\pgfpathlineto{\pgfqpoint{1.862813in}{0.454350in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{0.442599in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.452310in}}%
\pgfpathlineto{\pgfqpoint{1.873292in}{0.453826in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.446044in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.453169in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.454314in}}%
\pgfpathlineto{\pgfqpoint{1.894248in}{0.452304in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.441266in}}%
\pgfpathlineto{\pgfqpoint{1.901234in}{0.452601in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.444018in}}%
\pgfpathlineto{\pgfqpoint{1.908219in}{0.441707in}}%
\pgfpathlineto{\pgfqpoint{1.911712in}{0.450788in}}%
\pgfpathlineto{\pgfqpoint{1.915205in}{0.464312in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.448449in}}%
\pgfpathlineto{\pgfqpoint{1.922190in}{0.450779in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.448514in}}%
\pgfpathlineto{\pgfqpoint{1.929176in}{0.449527in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{0.454709in}}%
\pgfpathlineto{\pgfqpoint{1.936161in}{0.447025in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.453809in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.449269in}}%
\pgfpathlineto{\pgfqpoint{1.950132in}{0.449732in}}%
\pgfpathlineto{\pgfqpoint{1.953625in}{0.452614in}}%
\pgfpathlineto{\pgfqpoint{1.957118in}{0.450290in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{0.452689in}}%
\pgfpathlineto{\pgfqpoint{1.964103in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.967596in}{0.457261in}}%
\pgfpathlineto{\pgfqpoint{1.971089in}{0.453291in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.451945in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{0.466236in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{0.445739in}}%
\pgfpathlineto{\pgfqpoint{1.985060in}{0.453499in}}%
\pgfpathlineto{\pgfqpoint{1.988552in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{1.992045in}{0.450383in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.459404in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{0.440558in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.449955in}}%
\pgfpathlineto{\pgfqpoint{2.006016in}{0.445080in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{0.453725in}}%
\pgfpathlineto{\pgfqpoint{2.013001in}{0.453529in}}%
\pgfpathlineto{\pgfqpoint{2.016494in}{0.445889in}}%
\pgfpathlineto{\pgfqpoint{2.019987in}{0.448899in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.457743in}}%
\pgfpathlineto{\pgfqpoint{2.026972in}{0.459851in}}%
\pgfpathlineto{\pgfqpoint{2.030465in}{0.445596in}}%
\pgfpathlineto{\pgfqpoint{2.033958in}{0.440509in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{0.448188in}}%
\pgfpathlineto{\pgfqpoint{2.040943in}{0.440703in}}%
\pgfpathlineto{\pgfqpoint{2.044436in}{0.443429in}}%
\pgfpathlineto{\pgfqpoint{2.047929in}{0.449567in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.452378in}}%
\pgfpathlineto{\pgfqpoint{2.054914in}{0.446688in}}%
\pgfpathlineto{\pgfqpoint{2.058407in}{0.444959in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.446935in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.439993in}}%
\pgfpathlineto{\pgfqpoint{2.068885in}{0.448594in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.441669in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.444667in}}%
\pgfpathlineto{\pgfqpoint{2.082856in}{0.465651in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.447751in}}%
\pgfpathlineto{\pgfqpoint{2.089842in}{0.456992in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.439309in}}%
\pgfpathlineto{\pgfqpoint{2.096827in}{0.447517in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.452366in}}%
\pgfpathlineto{\pgfqpoint{2.103813in}{0.450577in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.452174in}}%
\pgfpathlineto{\pgfqpoint{2.110798in}{0.446652in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.445150in}}%
\pgfpathlineto{\pgfqpoint{2.117784in}{0.447620in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.459190in}}%
\pgfpathlineto{\pgfqpoint{2.124769in}{0.463905in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{0.445231in}}%
\pgfpathlineto{\pgfqpoint{2.138740in}{0.446430in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.456408in}}%
\pgfpathlineto{\pgfqpoint{2.145726in}{0.447145in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{2.152711in}{0.445981in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.457275in}}%
\pgfpathlineto{\pgfqpoint{2.159697in}{0.451387in}}%
\pgfpathlineto{\pgfqpoint{2.163189in}{0.449869in}}%
\pgfpathlineto{\pgfqpoint{2.170175in}{0.453819in}}%
\pgfpathlineto{\pgfqpoint{2.173668in}{0.444700in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.448344in}}%
\pgfpathlineto{\pgfqpoint{2.184146in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{2.187639in}{0.446984in}}%
\pgfpathlineto{\pgfqpoint{2.194624in}{0.452057in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.449637in}}%
\pgfpathlineto{\pgfqpoint{2.208595in}{0.445670in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.448144in}}%
\pgfpathlineto{\pgfqpoint{2.215581in}{0.452676in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.441127in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.445527in}}%
\pgfpathlineto{\pgfqpoint{2.229552in}{0.447002in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.441377in}}%
\pgfpathlineto{\pgfqpoint{2.236537in}{0.450339in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.453547in}}%
\pgfpathlineto{\pgfqpoint{2.243522in}{0.452770in}}%
\pgfpathlineto{\pgfqpoint{2.247015in}{0.458325in}}%
\pgfpathlineto{\pgfqpoint{2.250508in}{0.443565in}}%
\pgfpathlineto{\pgfqpoint{2.254001in}{0.451065in}}%
\pgfpathlineto{\pgfqpoint{2.257493in}{0.448502in}}%
\pgfpathlineto{\pgfqpoint{2.260986in}{0.450264in}}%
\pgfpathlineto{\pgfqpoint{2.264479in}{0.455113in}}%
\pgfpathlineto{\pgfqpoint{2.267972in}{0.451097in}}%
\pgfpathlineto{\pgfqpoint{2.271464in}{0.443076in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{0.460160in}}%
\pgfpathlineto{\pgfqpoint{2.278450in}{0.452096in}}%
\pgfpathlineto{\pgfqpoint{2.281943in}{0.461495in}}%
\pgfpathlineto{\pgfqpoint{2.285435in}{0.447720in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.451975in}}%
\pgfpathlineto{\pgfqpoint{2.292421in}{0.453132in}}%
\pgfpathlineto{\pgfqpoint{2.299406in}{0.450154in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.448459in}}%
\pgfpathlineto{\pgfqpoint{2.306392in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{2.313377in}{0.450176in}}%
\pgfpathlineto{\pgfqpoint{2.316870in}{0.444638in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{0.448182in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.444350in}}%
\pgfpathlineto{\pgfqpoint{2.327348in}{0.448180in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.445923in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{0.448944in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{0.453451in}}%
\pgfpathlineto{\pgfqpoint{2.341319in}{0.447014in}}%
\pgfpathlineto{\pgfqpoint{2.344812in}{0.455309in}}%
\pgfpathlineto{\pgfqpoint{2.348305in}{0.449559in}}%
\pgfpathlineto{\pgfqpoint{2.351798in}{0.446018in}}%
\pgfpathlineto{\pgfqpoint{2.355290in}{0.447698in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.443674in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{0.444226in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.450501in}}%
\pgfpathlineto{\pgfqpoint{2.369261in}{0.448706in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.440298in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.452974in}}%
\pgfpathlineto{\pgfqpoint{2.383232in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{0.445453in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.455465in}}%
\pgfpathlineto{\pgfqpoint{2.397203in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.446155in}}%
\pgfpathlineto{\pgfqpoint{2.404189in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{0.445090in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{0.444972in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.436946in}}%
\pgfpathlineto{\pgfqpoint{2.418160in}{0.454822in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.453055in}}%
\pgfpathlineto{\pgfqpoint{2.425145in}{0.444102in}}%
\pgfpathlineto{\pgfqpoint{2.428638in}{0.452850in}}%
\pgfpathlineto{\pgfqpoint{2.432131in}{0.445218in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{2.439116in}{0.463394in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.449828in}}%
\pgfpathlineto{\pgfqpoint{2.446102in}{0.453009in}}%
\pgfpathlineto{\pgfqpoint{2.449594in}{0.452072in}}%
\pgfpathlineto{\pgfqpoint{2.453087in}{0.440764in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.442931in}}%
\pgfpathlineto{\pgfqpoint{2.460073in}{0.443605in}}%
\pgfpathlineto{\pgfqpoint{2.467058in}{0.454926in}}%
\pgfpathlineto{\pgfqpoint{2.474044in}{0.447891in}}%
\pgfpathlineto{\pgfqpoint{2.477536in}{0.446869in}}%
\pgfpathlineto{\pgfqpoint{2.481029in}{0.450736in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.460782in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.448420in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.448420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.312036in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403518in,y=1.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Waterworld}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085551in}{0.895926in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{0.895926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{0.895926in}}{\pgfqpoint{2.460278in}{0.909815in}}%
\pgfpathlineto{\pgfqpoint{2.460278in}{1.145540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{1.159429in}}{\pgfqpoint{2.446389in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{1.085551in}{1.159429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.071662in}{1.159429in}}{\pgfqpoint{1.071662in}{1.145540in}}%
\pgfpathlineto{\pgfqpoint{1.071662in}{0.909815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.071662in}{0.895926in}}{\pgfqpoint{1.085551in}{0.895926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089023in}{1.114290in}}%
\pgfpathlineto{\pgfqpoint{1.227912in}{1.114290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283467in,y=1.089985in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DDPG (Independent)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089023in}{1.030957in}}%
\pgfpathlineto{\pgfqpoint{1.227912in}{1.030957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283467in,y=1.006651in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DDPG (Shared)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089023in}{0.951096in}}%
\pgfpathlineto{\pgfqpoint{1.227912in}{0.951096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283467in,y=0.926790in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont MADDPG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CombinedEpochDists.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/Mario/AppData/Local/Programs/Python/Python38/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Mario/AppData/Local/Programs/Python/Python38/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Mario/AppData/Local/Programs/Python/Python38/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161022in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161022in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529412in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529412in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897802in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897802in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529412in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slack Proportion (slackProp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.879988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=0.827227in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.451991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.399229in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.023993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.971231in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.595995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.543233in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 260}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.167997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.115236in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.739999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.687238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382126in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Average Stopping Epoch Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866310in}{1.915351in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986874in}{1.817156in}}%
\pgfpathlineto{\pgfqpoint{0.986874in}{3.933620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107438in}{1.741383in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{3.874870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228002in}{1.701103in}}%
\pgfpathlineto{\pgfqpoint{1.228002in}{3.844681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348566in}{1.612417in}}%
\pgfpathlineto{\pgfqpoint{1.348566in}{3.787897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469130in}{1.509884in}}%
\pgfpathlineto{\pgfqpoint{1.469130in}{3.718796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589694in}{1.457337in}}%
\pgfpathlineto{\pgfqpoint{1.589694in}{3.683395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710258in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{1.710258in}{3.600866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830822in}{1.195965in}}%
\pgfpathlineto{\pgfqpoint{1.830822in}{3.510206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951386in}{1.100363in}}%
\pgfpathlineto{\pgfqpoint{1.951386in}{3.464505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071949in}{0.920977in}}%
\pgfpathlineto{\pgfqpoint{2.071949in}{3.360299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.192513in}{3.176196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951386in}{1.100363in}}%
\pgfpathlineto{\pgfqpoint{1.951386in}{3.464505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071949in}{0.920977in}}%
\pgfpathlineto{\pgfqpoint{2.071949in}{3.360299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.192513in}{3.176196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866310in}{2.985676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986874in}{2.875388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107438in}{2.808126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228002in}{2.772892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348566in}{2.700157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469130in}{2.614340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589694in}{2.570366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710258in}{2.467514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830822in}{2.353085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951386in}{2.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071949in}{2.140638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192513in}{1.936098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951386in}{2.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071949in}{2.140638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192513in}{1.936098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258824in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550588in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.550588in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616898in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616898in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090542in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090542in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564186in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564186in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Sample Size (n)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{0.879988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{1.451991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{2.023993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{2.595995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{3.167997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{3.739999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185271in}{1.410506in}}%
\pgfpathlineto{\pgfqpoint{3.185271in}{3.665635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374729in}{1.560059in}}%
\pgfpathlineto{\pgfqpoint{3.374729in}{3.783053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564186in}{1.333523in}}%
\pgfpathlineto{\pgfqpoint{3.564186in}{3.672533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753644in}{1.117428in}}%
\pgfpathlineto{\pgfqpoint{3.753644in}{3.492372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943102in}{0.939133in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.434491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616898in}{1.882807in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.865457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806356in}{1.513456in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{3.832520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995814in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.995814in}{3.767279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185271in}{2.538071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374729in}{2.671556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564186in}{2.503028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753644in}{2.304900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943102in}{2.186812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616898in}{2.874132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806356in}{2.672988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995814in}{2.586322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550588in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.550588in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009412in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550588in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550588in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301176in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.301176in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620097in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620097in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041114in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.041114in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462131in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.462131in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030588in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Smoothing Factor (\(\displaystyle \gamma\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{0.879988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{1.451991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{2.023993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{2.595995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{3.167997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{3.739999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367487in}{1.513281in}}%
\pgfpathlineto{\pgfqpoint{4.367487in}{3.642758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556944in}{1.486680in}}%
\pgfpathlineto{\pgfqpoint{4.556944in}{3.674975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746402in}{1.458136in}}%
\pgfpathlineto{\pgfqpoint{4.746402in}{3.719817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935859in}{1.361767in}}%
\pgfpathlineto{\pgfqpoint{4.935859in}{3.764169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125317in}{1.381293in}}%
\pgfpathlineto{\pgfqpoint{5.125317in}{3.756686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314775in}{1.298430in}}%
\pgfpathlineto{\pgfqpoint{5.314775in}{3.751905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504232in}{1.256100in}}%
\pgfpathlineto{\pgfqpoint{5.504232in}{3.693948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693690in}{1.265544in}}%
\pgfpathlineto{\pgfqpoint{5.693690in}{3.650128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367487in}{2.578019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556944in}{2.580827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746402in}{2.588976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935859in}{2.562968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125317in}{2.568990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314775in}{2.525168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504232in}{2.475024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693690in}{2.457836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301176in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.301176in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301176in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301176in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CombinedEpochDists2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161022in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161022in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529412in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529412in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897802in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897802in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529412in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Slack Proportion (slackProp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.918962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626736in, y=0.865948in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.385734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.332720in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.852505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.799492in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.319277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=2.266263in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.786049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=2.733035in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.252820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=3.199806in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.719592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=3.666578in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.186363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=4.133350in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419097in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Average Stopping Epoch Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866310in}{2.052802in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{3.952376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986874in}{2.020615in}}%
\pgfpathlineto{\pgfqpoint{0.986874in}{3.923334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107438in}{1.946220in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{3.841754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228002in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{1.228002in}{3.803374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348566in}{1.812132in}}%
\pgfpathlineto{\pgfqpoint{1.348566in}{3.717229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469130in}{1.713846in}}%
\pgfpathlineto{\pgfqpoint{1.469130in}{3.623994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589694in}{1.659554in}}%
\pgfpathlineto{\pgfqpoint{1.589694in}{3.565363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710258in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{1.710258in}{3.436631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830822in}{1.366516in}}%
\pgfpathlineto{\pgfqpoint{1.830822in}{3.313228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951386in}{1.267940in}}%
\pgfpathlineto{\pgfqpoint{1.951386in}{3.239400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071949in}{1.003532in}}%
\pgfpathlineto{\pgfqpoint{2.071949in}{3.082349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.192513in}{2.804596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866310in}{3.002589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986874in}{2.971974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107438in}{2.893987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228002in}{2.853922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348566in}{2.764681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469130in}{2.668920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589694in}{2.612459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710258in}{2.481662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830822in}{2.339872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951386in}{2.253670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071949in}{2.042940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192513in}{1.750298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258824in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550588in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.550588in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616898in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616898in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090542in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090542in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564186in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564186in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Sample Size (n)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{0.918962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{1.385734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{1.852505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{2.319277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{2.786049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{3.252820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{3.719592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{4.186363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616898in}{2.090064in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806356in}{1.725272in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{3.778559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995814in}{1.552310in}}%
\pgfpathlineto{\pgfqpoint{2.995814in}{3.714276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185271in}{1.618296in}}%
\pgfpathlineto{\pgfqpoint{3.185271in}{3.625342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374729in}{1.827039in}}%
\pgfpathlineto{\pgfqpoint{3.374729in}{3.650497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564186in}{1.486352in}}%
\pgfpathlineto{\pgfqpoint{3.564186in}{3.490954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753644in}{1.303967in}}%
\pgfpathlineto{\pgfqpoint{3.753644in}{3.088090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943102in}{0.928712in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{2.913568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550588in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616898in}{3.073032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806356in}{2.751916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995814in}{2.633293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185271in}{2.621819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374729in}{2.738768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564186in}{2.488653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753644in}{2.196029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943102in}{1.921140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550588in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.550588in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009412in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550588in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550588in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301176in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.301176in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367487in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.367487in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114643in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114643in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030588in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Smoothing Factor (\(\displaystyle \gamma\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{0.918962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{1.385734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{1.852505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{2.319277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{2.786049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{3.252820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{3.719592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{4.186363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367487in}{1.726252in}}%
\pgfpathlineto{\pgfqpoint{4.367487in}{3.670619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516918in}{1.823251in}}%
\pgfpathlineto{\pgfqpoint{4.516918in}{3.719662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685028in}{1.851987in}}%
\pgfpathlineto{\pgfqpoint{4.685028in}{3.674320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853139in}{1.749100in}}%
\pgfpathlineto{\pgfqpoint{4.853139in}{3.687477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021249in}{1.574485in}}%
\pgfpathlineto{\pgfqpoint{5.021249in}{3.647199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189359in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{5.189359in}{3.690942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357469in}{1.280766in}}%
\pgfpathlineto{\pgfqpoint{5.357469in}{3.467565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525580in}{1.131364in}}%
\pgfpathlineto{\pgfqpoint{5.525580in}{3.337938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693690in}{1.208520in}}%
\pgfpathlineto{\pgfqpoint{5.693690in}{3.261946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.301176in}{0.528000in}}{\pgfqpoint{1.458824in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367487in}{2.698436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516918in}{2.771456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685028in}{2.763153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853139in}{2.718289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021249in}{2.610842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189359in}{2.571505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357469in}{2.374165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525580in}{2.234651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693690in}{2.235233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301176in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.301176in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301176in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301176in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/EpochVsAcc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172800in}{2.207551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924800in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941333in}{1.768738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238933in}{3.093401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.723909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.670895in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.222277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.169263in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.720646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=1.667632in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.219014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=2.166000in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.717382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=2.664368in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.215751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=3.162737in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.714119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=3.661105in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.212488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474652in, y=4.159474in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419097in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437333in, y=4.038443in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Performance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437333in, y=3.881571in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338133in, y=2.189995in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338133in, y=2.033123in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.090133in, y=0.703362in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Patience}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.090133in, y=0.546489in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in, y=1.726263in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Mininum Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in, y=1.569391in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404267in,y=3.018646in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Average Difference}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/GoogLeNetscheduled.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326864in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326864in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929684in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929684in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135323in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135323in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738143in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738143in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340963in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.340963in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943782in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943782in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.546602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.552000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=0.503806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.057263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=1.009069in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 82\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.562526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=1.514332in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.067789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=2.019595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 86\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.573053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=2.524858in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 88\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.078316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=3.030121in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.583579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=3.535385in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.088842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=4.040648in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 94\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508333in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.330526in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{2.858526in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{2.876211in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{3.421895in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{2.734737in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{2.800421in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{3.290526in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{2.466947in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{3.361263in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{2.931789in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{3.391579in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{2.722105in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{3.164211in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{2.537684in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{3.409263in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.939368in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{3.265263in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.255158in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{3.396632in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{3.434526in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.346105in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{3.282947in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.315789in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.202105in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{3.116211in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.464842in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{3.477474in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{2.815579in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.409263in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.581053in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.674526in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.644211in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.399158in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{3.472421in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.618947in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.727579in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.689684in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.270316in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.548211in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.050526in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.449684in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.702316in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.765474in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.469895in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.689684in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.682105in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.432000in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.116211in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.237474in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.265263in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.608842in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.179368in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.677053in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{3.515368in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.838737in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.553263in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.641684in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.591158in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.002526in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.621474in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.447158in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.618947in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.378947in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.583579in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.073263in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.712421in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.563368in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.732632in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.747789in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.747789in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.502737in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.725053in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.656842in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.704842in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.760421in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.467368in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.725053in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.664421in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.558316in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.803368in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.581053in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.785684in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.636632in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.692211in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.611368in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.836211in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.785684in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.709895in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.768000in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.805895in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.775579in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.838737in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.555789in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.661895in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.679579in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.639158in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.783158in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.755368in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.725053in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.765474in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.818526in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.565895in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.689684in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.742737in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.783158in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.485053in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.677053in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.497684in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.773053in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.702316in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.768000in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.732632in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.768000in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.651789in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.755368in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.677053in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.682105in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.823579in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.709895in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.699789in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.790737in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.765474in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.836211in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.836211in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.846316in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.108632in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.818526in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.702316in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.843789in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.080842in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.866526in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.788211in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.813474in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.762947in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.775579in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.762947in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.790737in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{2.924211in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.783158in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.591158in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.732632in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.267789in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.762947in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.490105in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.666947in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.697263in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.838737in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.818526in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.373895in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.896842in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.896842in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.879158in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.869053in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.904421in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.896842in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.866526in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{4.028211in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{4.050947in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{4.030737in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{4.028211in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{4.025684in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{4.030737in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{4.035789in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{4.038316in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{4.028211in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{4.033263in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{4.038316in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{4.028211in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{4.035789in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{4.048421in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{4.035789in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{4.035789in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{4.028211in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{4.035789in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{4.033263in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{4.048421in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{4.040842in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{4.028211in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{4.025684in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{4.035789in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{4.043368in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{4.030737in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{4.033263in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{4.033263in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{4.045895in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{4.038316in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.995368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{1.236632in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{3.037895in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{1.928842in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{1.309895in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{2.994947in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{2.929263in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{3.156632in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{2.818105in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{3.472421in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{3.386526in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{3.346105in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{2.979789in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{3.462316in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{3.434526in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.474947in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{3.323368in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.391579in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{3.399158in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{3.646737in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.469895in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.893895in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.351158in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.626526in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{3.560842in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.565895in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.181895in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.535579in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.538105in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.535579in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.684632in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.467368in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.596211in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{2.989895in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.482526in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.386526in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.661895in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.644211in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.682105in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.421895in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.530526in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.661895in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.467368in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.661895in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.674526in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.608842in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.626526in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.649263in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.583579in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.722526in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.646737in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{3.330947in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.639158in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.616421in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.480000in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.103579in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.586105in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.280421in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.629053in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.601263in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.568421in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.677053in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.545684in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.783158in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.747789in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.689684in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.803368in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.843789in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.217263in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.768000in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.593684in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.656842in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.757895in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.722526in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.654316in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.712421in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.616421in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.588632in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.659368in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.613895in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.618947in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.666947in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.570947in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.649263in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.439579in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.677053in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.702316in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.472421in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.858947in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.757895in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.697263in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.666947in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.401684in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.699789in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.704842in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.818526in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.783158in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.826105in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.823579in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.553263in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.565895in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.661895in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.692211in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.560842in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.851368in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.818526in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.826105in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.843789in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.838737in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.573474in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.828632in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.722526in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.641684in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.750316in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.808421in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.687158in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.783158in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.851368in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.846316in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.740211in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.805895in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.762947in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.601263in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.821053in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.785684in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{2.787789in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.866526in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.790737in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.879158in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.881684in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.805895in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.747789in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.490105in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.805895in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.879158in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.727579in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.866526in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.858947in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.896842in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.785684in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.823579in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.904421in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.851368in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{3.896842in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.879158in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.896842in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{4.040842in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{4.038316in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.992842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.121263in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{3.070737in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{2.934316in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{2.909053in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{3.323368in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{2.338105in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{3.406737in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{3.219789in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{3.222316in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{1.956632in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{3.573474in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{3.480000in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{3.517895in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{3.414316in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{3.189474in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.338526in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{3.396632in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.164211in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{3.510316in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{3.197053in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.262737in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{3.525474in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.487579in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.224842in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{3.442105in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.565895in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{3.391579in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{2.967158in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.186947in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.570947in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.548211in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.570947in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.469895in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{3.500211in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.672000in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.666947in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.588632in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.452211in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.495158in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.449684in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.689684in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.677053in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.376421in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.727579in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.672000in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.520421in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.581053in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{2.876211in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.525474in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.646737in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.639158in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.325895in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.502737in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{2.898947in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.227368in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.762947in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.717474in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.621474in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.565895in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.684632in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.611368in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.646737in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.732632in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.838737in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.603789in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.818526in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.626526in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.664421in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.725053in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.712421in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.639158in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.634105in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.692211in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.818526in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.788211in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.421895in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.775579in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.674526in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.588632in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.742737in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.773053in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.712421in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.851368in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.785684in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.783158in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.836211in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.848842in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.725053in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.869053in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.828632in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.866526in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.818526in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.881684in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.858947in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.750316in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.530526in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.808421in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.684632in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.639158in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.659368in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.672000in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.773053in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.722526in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.808421in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.573474in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.788211in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.788211in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.808421in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.775579in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.881684in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.851368in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.851368in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.712421in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.848842in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.876632in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.810947in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.803368in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.563368in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.765474in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.846316in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.866526in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.810947in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.616421in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{2.808000in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.768000in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.558316in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.492632in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.757895in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.838737in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.813474in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.846316in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.821053in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.858947in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.442105in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.823579in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.775579in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.904421in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.757895in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.697263in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.462316in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.742737in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.765474in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.747789in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.515368in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{3.674526in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.689684in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{3.543158in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.262737in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.747789in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.376421in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.621474in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.826105in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.810947in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.876632in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.727579in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.790737in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.510316in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.876632in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.858947in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.866526in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.818526in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.881684in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.886737in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.886737in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.846316in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.904421in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.828632in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{3.805895in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{3.866526in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{4.045895in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{4.030737in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{4.025684in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{4.030737in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.002947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.439158in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{2.595789in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{3.025263in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{2.835789in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{3.171789in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{3.320842in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{2.936842in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{2.987368in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{3.305684in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{3.194526in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{2.598316in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{3.265263in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{3.255158in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{3.131368in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.330947in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{3.346105in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{3.320842in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{3.396632in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.444632in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.734737in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{2.805474in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{3.404211in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.404211in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{3.171789in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.659368in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.603789in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.462316in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.414316in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.434526in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.452211in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{3.389053in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.613895in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.583579in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.540632in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.608842in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.598737in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.651789in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.608842in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.712421in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.581053in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.712421in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.439579in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.457263in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.457263in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.583579in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.487579in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.682105in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.603789in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.742737in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.459789in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{3.467368in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.735158in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.709895in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.692211in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.272842in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.578526in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.434526in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{2.141053in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.651789in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.530526in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.750316in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.717474in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{2.888842in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.333474in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.495158in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.641684in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.750316in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.649263in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.639158in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.442105in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.694737in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.742737in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.664421in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.679579in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.755368in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.740211in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.636632in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.101053in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.821053in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.644211in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.818526in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.533053in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.881684in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.846316in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.846316in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.687158in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.762947in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.851368in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.656842in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.823579in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.725053in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.768000in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.672000in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.762947in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.828632in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.773053in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.694737in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.644211in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.634105in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.805895in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.639158in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.858947in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.762947in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.750316in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.858947in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.826105in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.823579in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.586105in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.810947in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.725053in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.813474in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.768000in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.755368in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.727579in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.712421in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.699789in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.848842in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.886737in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.765474in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.808421in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.876632in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.876632in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{4.035789in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{4.030737in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.866526in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.836211in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.891789in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.773053in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.876632in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.851368in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.843789in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{3.858947in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.836211in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.510316in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.785684in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.848842in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.843789in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.896842in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.866526in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.891789in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.843789in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.904421in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.896842in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{3.851368in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{3.876632in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{3.876632in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{3.904421in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{3.563368in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{4.025684in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{3.891789in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.975158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.653895in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{3.015158in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{3.411789in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{2.573053in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{2.818105in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{3.131368in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{3.156632in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{3.255158in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{2.969684in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{2.989895in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{2.648842in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{3.141474in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{3.325895in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{3.452211in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{2.262316in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{2.691789in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.512842in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{3.598737in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.247579in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{2.118316in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{3.192000in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.184421in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{3.194526in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.452211in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.469895in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{3.568421in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.020211in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{2.790316in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.611368in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.181895in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.520421in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.682105in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.692211in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.381474in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.613895in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{3.654316in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.497684in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.666947in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.507789in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.432000in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.742737in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.389053in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.616421in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.232421in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.452211in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.406737in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.704842in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.624000in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.636632in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.656842in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.469895in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.598737in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.669474in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{1.527158in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{3.573474in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.464842in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{2.709474in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.656842in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.629053in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.315789in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.654316in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.454737in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.573474in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.679579in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.545684in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.533053in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.429474in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.601263in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.601263in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.608842in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.505263in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{2.992421in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.563368in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.661895in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.618947in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.692211in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.697263in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.768000in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.530526in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.848842in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.583579in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.722526in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.742737in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.823579in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.659368in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.669474in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.886737in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.803368in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.891789in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.823579in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.750316in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.702316in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.768000in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.886737in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.896842in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.881684in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.629053in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.725053in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.757895in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.828632in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.785684in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.603789in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.682105in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.866526in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.891789in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.886737in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.869053in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.836211in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.828632in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.805895in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.886737in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.848842in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.704842in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.813474in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.765474in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.624000in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.631579in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.578526in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.727579in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.674526in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.146526in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.641684in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.836211in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.578526in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.588632in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.674526in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.603789in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.699789in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.762947in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.434526in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.626526in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.709895in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.858947in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{2.656421in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.722526in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.851368in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.760421in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.634105in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.826105in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.788211in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.644211in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.629053in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.755368in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{3.717474in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.843789in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.803368in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.891789in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.881684in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.896842in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.891789in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{4.025684in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{3.871579in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{4.033263in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{4.028211in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{4.038316in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{4.035789in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{4.040842in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{4.043368in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{4.048421in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{4.043368in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{4.035789in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{4.045895in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{4.038316in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{4.025684in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{4.033263in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{4.035789in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{4.040842in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{4.033263in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{4.025684in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{4.033263in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.020632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.623579in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{3.080842in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{3.136421in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{2.805474in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{3.010105in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{2.530105in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.918737in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{3.075789in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{2.209263in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{3.207158in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{3.275368in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{3.313263in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{3.101053in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{2.994947in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{3.558316in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{3.583579in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.189474in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.570947in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{2.666526in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{3.111158in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{3.477474in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.881684in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.957474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.967158in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{2.939368in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{3.123789in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{3.176842in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{3.313263in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{2.737263in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{3.318316in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{3.194526in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{3.144000in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{2.957053in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{3.432000in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{1.613053in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{2.959579in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{3.154105in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{3.477474in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.419368in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{3.485053in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.373895in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{3.371368in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{2.681684in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.517895in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{3.053053in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.234947in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.485053in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{3.626526in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.429474in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{3.560842in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.419368in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.219789in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.186947in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.636632in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.538105in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.368842in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.532632in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.677053in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.669474in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.714947in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.462316in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.414316in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.525474in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.353684in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.646737in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.616421in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.310737in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.621474in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.381474in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.762947in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.654316in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.712421in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.528000in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.257684in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.586105in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.318316in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{3.644211in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.659368in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.699789in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.750316in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.560842in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.699789in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.722526in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.679579in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.586105in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.697263in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.474947in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.639158in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.732632in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.656842in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.735158in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.646737in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.608842in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.699789in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.684632in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.709895in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.644211in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.727579in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.548211in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.525474in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.573474in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.725053in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.687158in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.717474in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.661895in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.631579in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.641684in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.821053in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.828632in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.810947in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.810947in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.808421in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.788211in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.836211in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.838737in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.813474in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.836211in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.826105in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.813474in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.853895in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.881684in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.669474in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.666947in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.452211in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.214737in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.477474in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.457263in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.608842in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.651789in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.634105in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.588632in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.624000in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.684632in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.677053in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.672000in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.732632in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.611368in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.848842in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.826105in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.879158in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.634105in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.492632in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.750316in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.742737in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.810947in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.783158in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.639158in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.755368in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.813474in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.851368in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.836211in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.846316in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.808421in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.717474in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.788211in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.808421in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.783158in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.757895in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.808421in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.795789in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.798316in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.846316in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.823579in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.788211in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.654316in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.846316in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.828632in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.813474in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.874105in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.881684in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.864000in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.891789in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.876632in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.924632in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.917053in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.919579in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.922105in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.906947in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.952421in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.927158in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.965053in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.942316in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{3.947368in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.954947in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.982737in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{4.030737in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.949895in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{4.028211in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{3.975158in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{3.992842in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{4.020632in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{3.987789in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{4.002947in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{3.997895in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{3.980211in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{4.008000in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{4.028211in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{4.005474in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.990316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608333in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.966610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.994388in}}{\pgfqpoint{5.662778in}{1.994388in}}%
\pgfpathlineto{\pgfqpoint{3.608333in}{1.994388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.580555in}{1.994388in}}{\pgfqpoint{3.580555in}{1.966610in}}%
\pgfpathlineto{\pgfqpoint{3.580555in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.580555in}{0.597444in}}{\pgfqpoint{3.608333in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{1.890221in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{1.890221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=1.841610in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Trained Model 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{1.696610in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{1.696610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=1.647999in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Trained Model 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{1.502999in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{1.502999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=1.454388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Trained Model 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{1.309388in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{1.309388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=1.260777in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Trained Model 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{1.115777in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{1.115777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=1.067166in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Trained Model 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{0.922166in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{0.922166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=0.873555in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASWT Model 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{0.728555in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{0.728555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=0.679944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASWT Model 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/GoogLeNetscheduled2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285650in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850699in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850699in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415748in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980797in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.830418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.777404in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.435254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.382240in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.040089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.987075in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.644925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=2.591911in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.249761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.196747in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.854597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.801583in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495139in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123336in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{0.703402in}}%
\pgfpathlineto{\pgfqpoint{1.134861in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.142149in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{1.147957in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{0.939288in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.701381in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{1.203065in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.227217in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{0.884853in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.740696in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.302190in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.474568in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.698357in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.979606in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.495737in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{2.043114in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.109645in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.713478in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.958437in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.383843in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{0.651991in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.037065in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{0.999772in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.321338in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.067307in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.940291in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.614683in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.644925in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.348556in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.629804in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.547148in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.079404in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{3.001778in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.092504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135554in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.138464in}{0.809249in}}%
\pgfpathlineto{\pgfqpoint{1.141192in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.155951in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{1.274972in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{1.683236in}}%
\pgfpathlineto{\pgfqpoint{1.178678in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.201801in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{1.556221in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{1.084449in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{1.619729in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{2.000775in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.544124in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{2.070331in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.907025in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.873760in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.094525in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.643922in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.158032in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{2.321338in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.631825in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.327386in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.118718in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.463474in}}%
\pgfpathlineto{\pgfqpoint{1.442387in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.445217in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.897953in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.130815in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.448353in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.393918in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.390894in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.565293in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.227588in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.696336in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.460450in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.617707in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.448353in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.209443in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.170129in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.708433in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.590490in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.387870in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.386867in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.756820in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.747747in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.802182in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.499765in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.442305in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.369725in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.720530in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.684239in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.318314in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.690288in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.402991in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.859642in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.729602in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.799158in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.578393in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.647949in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.327386in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.717505in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.735650in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.844521in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.617707in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.793110in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.971536in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.811255in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.759844in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.647949in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.781013in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.711457in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.823352in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.732626in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.826376in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.720530in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.765892in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.796134in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.717505in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.817303in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.820327in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.602587in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.632828in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.814279in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.768916in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.805207in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.738675in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.702384in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.829400in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.714481in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.938270in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.971536in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.935246in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.010851in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.968512in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.968512in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.971536in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.001778in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.953391in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.847545in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.747747in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.744723in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.203395in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.493716in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.726578in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.705409in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.650973in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.693312in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.820327in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.765892in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.756820in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.750771in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.823352in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.678191in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.962464in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.935246in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.998754in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.944319in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.705409in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.844521in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.835448in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.711457in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.850569in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.953391in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.965488in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.959440in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.805207in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.820327in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.944319in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.853593in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.959440in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.729602in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.959440in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.847545in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.938270in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.992706in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.992706in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.001778in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.971536in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.995730in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.125770in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.140890in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.162060in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.104600in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.165084in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.107624in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.162060in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.180205in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.128794in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.171132in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.168108in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.095528in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.140890in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.128794in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.162060in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.140890in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.168108in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.125770in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.125770in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.177181in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.140890in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.168108in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.165084in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.128794in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.146939in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.140890in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.171132in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.177181in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.165084in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.131818in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.131818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167359in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{1.147957in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.204187in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{1.459447in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{0.797152in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{0.751789in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.931219in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{0.915095in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.677188in}}%
\pgfpathlineto{\pgfqpoint{1.281154in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.295798in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{0.576387in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.649970in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.034041in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{2.064283in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.513882in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.665091in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{0.670136in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.338480in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.208440in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.297145in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.876784in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.043114in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.580414in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.297145in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.342507in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.702384in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.589487in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.623756in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.802182in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.853593in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.956415in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.986657in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.974561in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.980609in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.977585in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.001778in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.025972in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.025972in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.025972in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.086455in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.041093in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.062262in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.083431in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.050165in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.007827in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.047141in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.068310in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.080407in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.053189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101046in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.104561in}{0.730620in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{0.733644in}}%
\pgfpathlineto{\pgfqpoint{1.119852in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.131050in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.138464in}{1.271948in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{1.498761in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{1.931219in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{1.846542in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{2.034041in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{2.130815in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{2.124766in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{2.006823in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{2.357628in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{2.442305in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{2.330411in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{2.472547in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{2.421136in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{2.424160in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{2.505813in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.581417in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.569321in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.505813in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.584442in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.496740in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.584442in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.569321in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.493716in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.493716in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.581417in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.499765in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.569321in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.569321in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.578393in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.505813in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.496740in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.499765in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.584442in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.575369in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.514885in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.560248in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.530006in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.557224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152253in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{1.371746in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{1.371746in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{1.840494in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.658040in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{1.256827in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{0.981627in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.011869in}}%
\pgfpathlineto{\pgfqpoint{1.265373in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.275697in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.686260in}}%
\pgfpathlineto{\pgfqpoint{1.295367in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.301793in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.703402in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{0.830418in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{2.738675in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{2.832424in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.817303in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{2.835448in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.787061in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.826376in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.820327in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.835448in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.835448in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.847545in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.935246in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.859642in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.850569in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.938270in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.935246in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.938270in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.850569in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.920125in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.859642in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.868714in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.944319in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.859642in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.898956in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.911053in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.859642in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.892908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302264in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{0.521952in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.573363in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.763886in}}%
\pgfpathlineto{\pgfqpoint{1.357303in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.368835in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.202392in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{0.936264in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.244730in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.250779in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.123763in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.302190in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.471544in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.190295in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.184247in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.665091in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.226585in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.120739in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{0.531024in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.767913in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.039086in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{0.757838in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.516906in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.471544in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.477592in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{1.916098in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.640898in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{0.688281in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.281020in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.716502in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{1.486665in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{1.622753in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.686260in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.386867in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.486665in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{1.616704in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{1.350577in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.689285in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{1.665091in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{1.432229in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{1.659043in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.843518in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{1.492713in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{1.477592in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{1.607632in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{1.383843in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{0.642919in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{1.432229in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{1.870735in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{1.468520in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.061259in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{1.695333in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{1.704406in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{1.837469in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{1.776986in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{1.997751in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{1.516906in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{1.640898in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{1.846542in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{1.831421in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{1.495737in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{1.716502in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{1.719526in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{1.997751in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{1.786058in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{1.725575in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{1.589487in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{1.928195in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{1.326383in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.006823in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{1.529003in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{1.891905in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.040089in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{1.897953in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{1.955412in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{1.994727in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{1.698357in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.151984in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{1.728599in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.061259in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.849566in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.913074in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{1.722551in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{1.362673in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.046138in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.067307in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{1.988678in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.031017in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.021944in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{1.997751in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{1.982630in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.031017in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{1.964485in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.103597in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.124766in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.967509in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{1.916098in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.121742in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.076379in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{1.876784in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.015896in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.245734in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{1.958437in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.227588in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.076379in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.139887in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{1.967509in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.097549in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.127791in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.348556in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.973557in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{1.825373in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.336459in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.040089in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{1.550172in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.185250in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.082428in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.212468in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.233637in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.109645in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.079404in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.209443in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.288072in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.185250in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{1.937267in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.164081in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.218516in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.245734in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.188274in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.315290in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.297145in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.155008in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.315290in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.185250in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{1.783034in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{1.646946in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.224564in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.291096in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.015896in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{1.940291in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.424160in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.103597in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.073355in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.031017in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.082428in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.257830in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.027993in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.245734in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.151984in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{1.979606in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.224564in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.085452in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.269927in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{1.855614in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.315290in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.433233in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{1.970533in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.230613in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.133839in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.375773in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.369725in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{1.955412in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.375773in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.454402in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.415088in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.348556in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.112670in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.427184in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.463474in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.312265in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.478595in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.109645in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.176177in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.306217in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.285048in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.115694in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.197347in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.306217in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.390894in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.164081in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.052186in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.197347in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.390894in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.185250in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.460450in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.318314in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.209443in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.502789in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.330411in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.230613in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.321338in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.493716in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.354604in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.418112in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.266903in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.164081in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.484644in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.593514in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.372749in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.442305in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.043114in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.460450in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{1.831421in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.496740in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.354604in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.451378in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.614683in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.212468in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.412063in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.448353in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.602587in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.396942in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.272951in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.439281in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.333435in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.164081in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.221540in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.372749in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.393918in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.242709in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.197347in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.396942in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.245734in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.381822in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.242709in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.297145in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.191298in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.294120in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{1.804203in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.185250in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.375773in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.399967in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.158032in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.484644in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.327386in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.330411in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.124766in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.415088in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.342507in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.424160in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.312265in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.227588in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.188274in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.139887in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.366701in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.288072in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.481619in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.188274in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.463474in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.390894in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.291096in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.366701in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.469523in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.345531in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.384846in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.269927in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.333435in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.115694in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.031017in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.151984in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.285048in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.218516in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.266903in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.418112in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.251782in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.451378in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.221540in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.300169in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.375773in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.227588in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.427184in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.345531in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.448353in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.300169in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.269927in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.188274in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.369725in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.209443in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.176177in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.170129in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.439281in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.366701in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.330411in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.260854in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.230613in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.058234in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.351580in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.336459in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.336459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553889in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.914916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.945471in}}{\pgfqpoint{5.653056in}{1.945471in}}%
\pgfpathlineto{\pgfqpoint{3.553889in}{1.945471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523333in}{1.945471in}}{\pgfqpoint{3.523333in}{1.914916in}}%
\pgfpathlineto{\pgfqpoint{3.523333in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523333in}{0.604389in}}{\pgfqpoint{3.553889in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.830888in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.830888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.777416in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.617916in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.617916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.564444in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.404333in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.404333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.350860in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont StepLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.190749in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.190749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.137277in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ExponentialLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{0.977777in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.977777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=0.924305in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ReduceLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{0.757166in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.757166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=0.703694in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ADAM w/o Scheduler}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/GoogLeNetscheduled4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285650in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850699in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850699in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415748in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980797in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {89}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.214186in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.953386in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {91}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=2.692586in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.431786in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {93}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=4.170986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495139in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240079in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{0.535392in}}%
\pgfpathlineto{\pgfqpoint{1.240357in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.257111in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{1.269849in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.286792in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.119360in}}%
\pgfpathlineto{\pgfqpoint{1.302424in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.312889in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.274592in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{1.341309in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.342809in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.067616in}}%
\pgfpathlineto{\pgfqpoint{1.357605in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.384610in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{1.390392in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.405329in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.644192in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.843776in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.954656in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.023264in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.592448in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.021184in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.708640in}}%
\pgfpathlineto{\pgfqpoint{1.520752in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.526656in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.435136in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.839616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254657in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{1.269388in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.278145in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.341120in}}%
\pgfpathlineto{\pgfqpoint{1.292106in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.303106in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.941952in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.339633in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.343853in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.954656in}}%
\pgfpathlineto{\pgfqpoint{1.374117in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.377438in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.969440in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.459392in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.912384in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.302080in}}%
\pgfpathlineto{\pgfqpoint{1.436078in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.453739in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.435136in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.265120in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.132064in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{1.531695in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.535899in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.193280in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.725504in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.871264in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.294688in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.265120in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.585056in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.612544in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.117280in}}%
\pgfpathlineto{\pgfqpoint{1.688298in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.700680in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.019104in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.390784in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.841696in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.947264in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.154240in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{1.969440in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.427744in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.642112in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.716032in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.915616in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.361216in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{1.666368in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.435136in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.863872in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.019104in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.479488in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.935712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169675in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.173378in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.249422in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.289745in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{0.971520in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.345874in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.178496in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.404802in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.658976in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.028576in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.585056in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.843776in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.183808in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.688544in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.622016in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.361216in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.117280in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.481568in}}%
\pgfpathlineto{\pgfqpoint{1.566292in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.570348in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.097184in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{4.135296in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{4.083552in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{4.120512in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{4.083552in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{4.083552in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{4.090944in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{4.083552in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{4.127904in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{4.113120in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{4.090944in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{4.142688in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{4.090944in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{4.120512in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{4.120512in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{4.090944in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{4.083552in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{4.083552in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{4.113120in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{4.113120in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{4.113120in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{4.090944in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{4.120512in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{4.083552in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{4.083552in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{4.083552in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{4.150080in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{4.083552in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{4.090944in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{4.120512in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{4.090944in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{4.142688in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{4.113120in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{4.090944in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{4.120512in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{4.127904in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{4.083552in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{4.113120in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{4.142688in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{4.113120in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{4.098336in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{4.164864in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{4.120512in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.039200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215610in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{1.111968in}}%
\pgfpathlineto{\pgfqpoint{1.222702in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.261200in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{0.964128in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.902912in}}%
\pgfpathlineto{\pgfqpoint{1.281531in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.290705in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.237632in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.304160in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{2.065536in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.415040in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.592448in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{0.653664in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.622016in}}%
\pgfpathlineto{\pgfqpoint{1.398046in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.410085in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.272512in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.331648in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.880736in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{1.460976in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.471180in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.784640in}}%
\pgfpathlineto{\pgfqpoint{1.496359in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.503222in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.154240in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{4.046592in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{4.053984in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.994848in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.957888in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.965280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212241in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{1.644192in}}%
\pgfpathlineto{\pgfqpoint{1.229074in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.279808in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.348512in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.119360in}}%
\pgfpathlineto{\pgfqpoint{1.303438in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.313083in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.799424in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.533312in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{2.087712in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.895520in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.341120in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.755072in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.043360in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.213376in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.208064in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.568192in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.309472in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.619936in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.865952in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.390784in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.784640in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.065536in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.708640in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.546016in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.619936in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.716032in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.627328in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.871264in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{4.017024in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.965280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.687277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.717833in}}{\pgfqpoint{5.653056in}{1.717833in}}%
\pgfpathlineto{\pgfqpoint{3.865708in}{1.717833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{1.717833in}}{\pgfqpoint{3.835153in}{1.687277in}}%
\pgfpathlineto{\pgfqpoint{3.835153in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{0.604389in}}{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.603249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.549777in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.390277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.336805in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.176694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.123222in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont StepLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.963722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.910250in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ReduceLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.750139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.696667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont CyclicLR Schedule}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/GoogLeNetscheduled5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285650in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850699in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850699in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415748in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980797in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {89}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.146986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.872000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.818986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {91}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=2.490986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.216000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.162986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {93}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.888000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.834986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495139in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216246in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.722880in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.309491in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.105920in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.073600in}}%
\pgfpathlineto{\pgfqpoint{1.334593in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.351908in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.998400in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.878720in}}%
\pgfpathlineto{\pgfqpoint{1.384106in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.419878in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.796800in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.596480in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.240320in}}%
\pgfpathlineto{\pgfqpoint{1.454534in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.455095in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.804800in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.402880in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.986240in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.952640in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.093760in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.255040in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.905600in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{0.850560in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.589760in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.154240in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.160960in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.314240in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.214720in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.912320in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.295360in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.577600in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.409600in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.463360in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.093760in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.503680in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.362560in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.591040in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.201280in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.631360in}}%
\pgfpathlineto{\pgfqpoint{1.815290in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.817834in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.490240in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.705280in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.854161in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.870122in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.080320in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.617920in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.759040in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.685120in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.322240in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.624640in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.691840in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.779200in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.651520in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.685120in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.617920in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.785920in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.087040in}}%
\pgfpathlineto{\pgfqpoint{2.058947in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{2.070371in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.732160in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.691840in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.061440in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.859840in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.061440in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{1.455360in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.987520in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.229440in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.121920in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.255040in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.021120in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.577600in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.416320in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.537280in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.913600in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.999680in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{0.984960in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.906880in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{1.992960in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.027840in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.994240in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.537280in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.530560in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.577600in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.275200in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.530560in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.463360in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.866560in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.476800in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.678400in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.812800in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.463360in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.940480in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.275200in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.228160in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.900160in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.906880in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.021120in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.249600in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.296640in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.202560in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.330240in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.330240in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.330240in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.980800in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.377280in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.296640in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.913600in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.350400in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.121920in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.390720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214686in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.217893in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.250095in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.288022in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.804800in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.958080in}}%
\pgfpathlineto{\pgfqpoint{1.312437in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.338885in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.132800in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.334400in}}%
\pgfpathlineto{\pgfqpoint{1.357837in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.391758in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.838400in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.181120in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.476800in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.423040in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.824960in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.537280in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.818240in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.033280in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.522560in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.080320in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.093760in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.604480in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.322240in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.347840in}}%
\pgfpathlineto{\pgfqpoint{1.598047in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.603819in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.423040in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.241600in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.724160in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.295360in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.725440in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.100480in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{0.951360in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.517120in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{1.747457in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.749557in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.134080in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.557440in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.799360in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{1.939200in}}%
\pgfpathlineto{\pgfqpoint{1.812110in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.819775in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.772480in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.927040in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.678400in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.799360in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.866560in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.074880in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.759040in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.806080in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.987520in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.913600in}}%
\pgfpathlineto{\pgfqpoint{1.994095in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{2.001016in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.517120in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.007680in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.698560in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.785920in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.792640in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.765760in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.322240in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.906880in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.664960in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.140800in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.168960in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.691840in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.792640in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.007680in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.718720in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.698560in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.000960in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.187840in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.752320in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.496960in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.007680in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.913600in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.953920in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.644800in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.021120in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.081600in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.000960in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.873280in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.832960in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.088320in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.027840in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.853120in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.182400in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.054720in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.900160in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.101760in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.249600in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.168960in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.121920in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.074880in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.054720in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.155520in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.631360in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.685120in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.947200in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.624640in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.705280in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.933760in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.355840in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.927040in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.738880in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.142080in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.927040in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.960640in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.377280in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.202560in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.068160in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.940480in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.685120in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.738880in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.007680in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.034560in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.342400in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.987520in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.913600in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.678400in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.483520in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.000960in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.142080in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.068160in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{1.851840in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.027840in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.081600in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.350400in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.960640in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.061440in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.377280in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.350400in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.142080in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.283200in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.686400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246793in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.005120in}}%
\pgfpathlineto{\pgfqpoint{1.252269in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.272860in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.294080in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{1.328174in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.332409in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.939200in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.804800in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.408320in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{1.395130in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.400320in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.423040in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.382720in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.448640in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{0.783360in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.314240in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.354560in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.912320in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.409600in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.751040in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.591040in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.409600in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.355840in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.416320in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.423040in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.798080in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.350400in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.914880in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.935040in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.961920in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.948480in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.961920in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.914880in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.948480in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.914880in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.975360in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.914880in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.914880in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.935040in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.948480in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.948480in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.948480in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.935040in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.861120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228125in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.235932in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.245263in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{0.628800in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{0.689280in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{1.277648in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.294828in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{0.769920in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.769920in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.146240in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.798080in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{1.348897in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.356659in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.140800in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{2.019840in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.167680in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{0.951360in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.154240in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.939200in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.221440in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.777920in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.315520in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.060160in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.402880in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.127360in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.468800in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.100480in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.315520in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.496960in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.925760in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.053440in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.724160in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{1.851840in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.093760in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.530560in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.456640in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.900160in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.920320in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.564160in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.886720in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.101760in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.496960in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.732160in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.752320in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.073600in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.550720in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.765760in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.759040in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.181120in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.537280in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.839680in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.678400in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.927040in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.142080in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.349120in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.920320in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.101760in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.181120in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.980800in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.866560in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.980800in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.034560in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.101760in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.886720in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.980800in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.074880in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.283200in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.759040in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.752320in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.229440in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.873280in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.503680in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.027840in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.617920in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.920320in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.839680in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.349120in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.281920in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.577600in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.960640in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.906880in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.068160in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.283200in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.081600in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.249600in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.229440in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.068160in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.866560in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.249600in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.249600in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.330240in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.121920in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.054720in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.886720in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.088320in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.182400in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.296640in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.377280in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.652800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261052in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.119360in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{0.890880in}}%
\pgfpathlineto{\pgfqpoint{1.297057in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.316270in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{0.763200in}}%
\pgfpathlineto{\pgfqpoint{1.321027in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.365972in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.515840in}}%
\pgfpathlineto{\pgfqpoint{1.383447in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.393617in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{0.991680in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.656960in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.470080in}}%
\pgfpathlineto{\pgfqpoint{1.451532in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.457067in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.026560in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{1.481839in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.495825in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.160960in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.550720in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.530560in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.737600in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.631360in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.706560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.687277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.717833in}}{\pgfqpoint{5.653056in}{1.717833in}}%
\pgfpathlineto{\pgfqpoint{3.865708in}{1.717833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{1.717833in}}{\pgfqpoint{3.835153in}{1.687277in}}%
\pgfpathlineto{\pgfqpoint{3.835153in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{0.604389in}}{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.603249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.549777in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Schedule 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.390277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.336805in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Schedule 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.176694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.123222in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont StepLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.963722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.910250in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ReduceLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.750139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.696667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont CyclicLR Schedule}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/GoogLeNetscheduled6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285650in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850699in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850699in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415748in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980797in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {89}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.146986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.872000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.818986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {91}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=2.490986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.216000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.162986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {93}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.888000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.834986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495139in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216246in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.722880in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.309491in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.105920in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.073600in}}%
\pgfpathlineto{\pgfqpoint{1.334593in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.351908in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.998400in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.878720in}}%
\pgfpathlineto{\pgfqpoint{1.384106in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.419878in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.796800in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.596480in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.240320in}}%
\pgfpathlineto{\pgfqpoint{1.454534in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.455095in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.804800in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.402880in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.986240in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.952640in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.093760in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.255040in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.905600in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{0.850560in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.589760in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.154240in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.160960in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.314240in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.214720in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.912320in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.295360in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.577600in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.409600in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.463360in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.093760in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.503680in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.362560in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.591040in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.201280in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.631360in}}%
\pgfpathlineto{\pgfqpoint{1.815290in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.817834in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.490240in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.705280in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.854161in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.870122in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.080320in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.617920in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.759040in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.685120in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.322240in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.624640in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.691840in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.779200in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.651520in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.685120in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.617920in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.785920in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.087040in}}%
\pgfpathlineto{\pgfqpoint{2.058947in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{2.070371in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.732160in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.691840in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.061440in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.859840in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.061440in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{1.455360in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.987520in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.229440in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.121920in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.255040in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.021120in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.577600in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.416320in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.537280in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.913600in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.999680in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{0.984960in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.906880in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{1.992960in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.027840in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.994240in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.537280in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.530560in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.577600in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.275200in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.530560in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.463360in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.866560in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.476800in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.678400in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.812800in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.463360in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.940480in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.275200in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.228160in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.900160in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.906880in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.021120in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.249600in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.296640in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.202560in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.330240in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.330240in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.330240in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.980800in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.377280in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.296640in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.913600in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.350400in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.121920in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.390720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214686in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.217893in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.250095in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.288022in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.804800in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.958080in}}%
\pgfpathlineto{\pgfqpoint{1.312437in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.338885in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.132800in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.334400in}}%
\pgfpathlineto{\pgfqpoint{1.357837in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.391758in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.838400in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.181120in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.476800in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.423040in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.824960in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.537280in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.818240in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.033280in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.522560in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.080320in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.093760in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.604480in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.322240in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.347840in}}%
\pgfpathlineto{\pgfqpoint{1.598047in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.603819in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.423040in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.241600in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.724160in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.295360in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.725440in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.100480in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{0.951360in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.517120in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{1.747457in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.749557in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.134080in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.557440in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.799360in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{1.939200in}}%
\pgfpathlineto{\pgfqpoint{1.812110in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.819775in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.772480in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.927040in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.678400in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.799360in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.866560in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.074880in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.759040in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.806080in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.987520in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.913600in}}%
\pgfpathlineto{\pgfqpoint{1.994095in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{2.001016in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.517120in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.007680in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.698560in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.785920in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.792640in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.765760in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.322240in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.906880in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.664960in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.140800in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.168960in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.691840in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.792640in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.007680in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.718720in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.698560in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.000960in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.187840in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.752320in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.496960in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.007680in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.913600in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.953920in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.644800in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.021120in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.081600in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.000960in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.873280in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.832960in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.088320in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.027840in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.853120in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.182400in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.054720in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.900160in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.101760in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.249600in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.168960in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.121920in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.074880in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.054720in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.155520in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.631360in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.685120in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.947200in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.624640in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.705280in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.933760in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.355840in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.927040in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.738880in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.142080in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.927040in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.960640in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.377280in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.202560in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.068160in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.940480in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.685120in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.738880in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.007680in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.034560in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.342400in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.987520in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.913600in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.678400in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.483520in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.000960in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.142080in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.068160in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{1.851840in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.027840in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.081600in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.222720in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.350400in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.960640in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.061440in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.377280in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.350400in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.142080in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.283200in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.686400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246793in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.005120in}}%
\pgfpathlineto{\pgfqpoint{1.252269in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.272860in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.294080in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{1.328174in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.332409in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.939200in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.804800in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.408320in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{1.395130in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.400320in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.423040in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.382720in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.448640in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{0.783360in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.314240in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.354560in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.912320in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.409600in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.751040in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.591040in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.409600in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.355840in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.416320in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.423040in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.798080in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.350400in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.525120in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.914880in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.935040in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.961920in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.948480in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.961920in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.914880in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.948480in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.914880in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.975360in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.914880in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.914880in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.935040in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.948480in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.948480in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.948480in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.935040in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.861120in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.861120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228125in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.235932in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.245263in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{0.628800in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{0.689280in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{1.277648in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.294828in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{0.769920in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.769920in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.146240in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.798080in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{1.348897in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.356659in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.140800in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{2.019840in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.167680in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{0.951360in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.154240in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.939200in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.221440in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.777920in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.315520in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.060160in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.402880in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.127360in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.468800in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.100480in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.315520in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.496960in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.925760in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.053440in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.724160in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{1.851840in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.093760in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.530560in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.456640in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.900160in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.920320in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.564160in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.886720in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.101760in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.496960in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.732160in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.752320in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.073600in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.550720in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.765760in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.759040in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.181120in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.537280in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.839680in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.678400in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.927040in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.142080in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.349120in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.920320in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.101760in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.181120in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.980800in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.866560in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.980800in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.034560in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.101760in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.886720in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.980800in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.074880in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.283200in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.759040in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.752320in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.229440in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.873280in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.503680in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.027840in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.617920in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.920320in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.839680in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.349120in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.281920in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.577600in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.960640in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.906880in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.068160in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.283200in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.081600in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.249600in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.229440in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.068160in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.866560in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.249600in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.249600in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.330240in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.121920in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.054720in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.886720in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.088320in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.182400in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.296640in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.377280in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.652800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261052in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.119360in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{0.890880in}}%
\pgfpathlineto{\pgfqpoint{1.297057in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.316270in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{0.763200in}}%
\pgfpathlineto{\pgfqpoint{1.321027in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.365972in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.515840in}}%
\pgfpathlineto{\pgfqpoint{1.383447in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.393617in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{0.991680in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.656960in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.470080in}}%
\pgfpathlineto{\pgfqpoint{1.451532in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.457067in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.026560in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{1.481839in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.495825in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.160960in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.550720in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.530560in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.737600in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.631360in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.431040in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.511680in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.518400in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.592320in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.773760in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.706560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.687277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.717833in}}{\pgfqpoint{5.653056in}{1.717833in}}%
\pgfpathlineto{\pgfqpoint{3.865708in}{1.717833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{1.717833in}}{\pgfqpoint{3.835153in}{1.687277in}}%
\pgfpathlineto{\pgfqpoint{3.835153in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{0.604389in}}{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.603249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.549777in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Schedule 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.390277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.336805in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Schedule 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.176694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.123222in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont StepLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.963722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.910250in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ReduceLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.750139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.696667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont CyclicLR Schedule}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SAMultiwalkerGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.532264in}{1.758437in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.532264in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.532264in}{1.758437in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.758437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.672697in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.672697in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{0.384764in}{1.582589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736470in}{0.672697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736470in,y=0.575475in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088176in}{0.672697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088176in,y=0.575475in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439882in}{0.672697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=0.575475in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791588in}{0.672697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791588in,y=0.575475in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143294in}{0.672697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143294in,y=0.575475in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=0.487511in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{0.854675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.830563in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{1.036654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=1.012541in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{1.218632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160225in, y=1.194519in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{1.400610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240280in, y=1.376498in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=1.127643in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.672697in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.672697in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.387015in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{0.401083in}{1.023241in}}%
\pgfpathlineto{\pgfqpoint{0.410860in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.420110in}{1.033937in}}%
\pgfpathlineto{\pgfqpoint{0.446980in}{1.043333in}}%
\pgfpathlineto{\pgfqpoint{0.459712in}{1.051907in}}%
\pgfpathlineto{\pgfqpoint{0.469208in}{1.060945in}}%
\pgfpathlineto{\pgfqpoint{0.475011in}{1.068069in}}%
\pgfpathlineto{\pgfqpoint{0.478634in}{1.075611in}}%
\pgfpathlineto{\pgfqpoint{0.486512in}{1.097192in}}%
\pgfpathlineto{\pgfqpoint{0.494390in}{1.119980in}}%
\pgfpathlineto{\pgfqpoint{0.501636in}{1.140419in}}%
\pgfpathlineto{\pgfqpoint{0.516055in}{1.218185in}}%
\pgfpathlineto{\pgfqpoint{0.526360in}{1.272615in}}%
\pgfpathlineto{\pgfqpoint{0.527908in}{1.273194in}}%
\pgfpathlineto{\pgfqpoint{0.531144in}{1.269562in}}%
\pgfpathlineto{\pgfqpoint{0.535997in}{1.260395in}}%
\pgfpathlineto{\pgfqpoint{0.536665in}{1.260742in}}%
\pgfpathlineto{\pgfqpoint{0.538530in}{1.267132in}}%
\pgfpathlineto{\pgfqpoint{0.545388in}{1.312623in}}%
\pgfpathlineto{\pgfqpoint{0.548201in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{0.550488in}{1.342646in}}%
\pgfpathlineto{\pgfqpoint{0.552352in}{1.342263in}}%
\pgfpathlineto{\pgfqpoint{0.555658in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.560370in}{1.301987in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.270365in}}%
\pgfpathlineto{\pgfqpoint{0.566174in}{1.261746in}}%
\pgfpathlineto{\pgfqpoint{0.566631in}{1.261936in}}%
\pgfpathlineto{\pgfqpoint{0.568389in}{1.262638in}}%
\pgfpathlineto{\pgfqpoint{0.569902in}{1.257789in}}%
\pgfpathlineto{\pgfqpoint{0.573665in}{1.213367in}}%
\pgfpathlineto{\pgfqpoint{0.577710in}{1.140415in}}%
\pgfpathlineto{\pgfqpoint{0.581051in}{1.112106in}}%
\pgfpathlineto{\pgfqpoint{0.583196in}{1.103569in}}%
\pgfpathlineto{\pgfqpoint{0.583653in}{1.103774in}}%
\pgfpathlineto{\pgfqpoint{0.584920in}{1.108311in}}%
\pgfpathlineto{\pgfqpoint{0.593853in}{1.196715in}}%
\pgfpathlineto{\pgfqpoint{0.595436in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{0.597546in}{1.181470in}}%
\pgfpathlineto{\pgfqpoint{0.597897in}{1.180979in}}%
\pgfpathlineto{\pgfqpoint{0.598425in}{1.182008in}}%
\pgfpathlineto{\pgfqpoint{0.600184in}{1.199104in}}%
\pgfpathlineto{\pgfqpoint{0.604052in}{1.249531in}}%
\pgfpathlineto{\pgfqpoint{0.608484in}{1.269467in}}%
\pgfpathlineto{\pgfqpoint{0.609504in}{1.269171in}}%
\pgfpathlineto{\pgfqpoint{0.610559in}{1.265488in}}%
\pgfpathlineto{\pgfqpoint{0.612634in}{1.255012in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{1.246563in}}%
\pgfpathlineto{\pgfqpoint{0.616046in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{0.616749in}{1.248083in}}%
\pgfpathlineto{\pgfqpoint{0.621110in}{1.265114in}}%
\pgfpathlineto{\pgfqpoint{0.624662in}{1.275830in}}%
\pgfpathlineto{\pgfqpoint{0.625506in}{1.275143in}}%
\pgfpathlineto{\pgfqpoint{0.626667in}{1.274905in}}%
\pgfpathlineto{\pgfqpoint{0.627722in}{1.275456in}}%
\pgfpathlineto{\pgfqpoint{0.632541in}{1.332598in}}%
\pgfpathlineto{\pgfqpoint{0.634827in}{1.353128in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{1.364315in}}%
\pgfpathlineto{\pgfqpoint{0.639610in}{1.368553in}}%
\pgfpathlineto{\pgfqpoint{0.641087in}{1.367663in}}%
\pgfpathlineto{\pgfqpoint{0.643479in}{1.363327in}}%
\pgfpathlineto{\pgfqpoint{0.646538in}{1.356992in}}%
\pgfpathlineto{\pgfqpoint{0.648227in}{1.356575in}}%
\pgfpathlineto{\pgfqpoint{0.649880in}{1.359900in}}%
\pgfpathlineto{\pgfqpoint{0.652025in}{1.373226in}}%
\pgfpathlineto{\pgfqpoint{0.653854in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{1.383531in}}%
\pgfpathlineto{\pgfqpoint{0.658321in}{1.396135in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{1.406546in}}%
\pgfpathlineto{\pgfqpoint{0.665531in}{1.411472in}}%
\pgfpathlineto{\pgfqpoint{0.665953in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{0.668379in}{1.406694in}}%
\pgfpathlineto{\pgfqpoint{0.668977in}{1.407618in}}%
\pgfpathlineto{\pgfqpoint{0.671123in}{1.413856in}}%
\pgfpathlineto{\pgfqpoint{0.672705in}{1.417997in}}%
\pgfpathlineto{\pgfqpoint{0.673057in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{0.673479in}{1.418247in}}%
\pgfpathlineto{\pgfqpoint{0.675976in}{1.421488in}}%
\pgfpathlineto{\pgfqpoint{0.677524in}{1.419047in}}%
\pgfpathlineto{\pgfqpoint{0.684382in}{1.404463in}}%
\pgfpathlineto{\pgfqpoint{0.685613in}{1.403449in}}%
\pgfpathlineto{\pgfqpoint{0.686176in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{0.687336in}{1.408574in}}%
\pgfpathlineto{\pgfqpoint{0.690009in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{0.690853in}{1.416591in}}%
\pgfpathlineto{\pgfqpoint{0.694476in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{0.695461in}{1.411356in}}%
\pgfpathlineto{\pgfqpoint{0.697923in}{1.424625in}}%
\pgfpathlineto{\pgfqpoint{0.701721in}{1.450211in}}%
\pgfpathlineto{\pgfqpoint{0.702178in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.447244in}}%
\pgfpathlineto{\pgfqpoint{0.705942in}{1.437684in}}%
\pgfpathlineto{\pgfqpoint{0.707559in}{1.435917in}}%
\pgfpathlineto{\pgfqpoint{0.709599in}{1.426933in}}%
\pgfpathlineto{\pgfqpoint{0.713609in}{1.401439in}}%
\pgfpathlineto{\pgfqpoint{0.713960in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{0.715930in}{1.417967in}}%
\pgfpathlineto{\pgfqpoint{0.721206in}{1.475412in}}%
\pgfpathlineto{\pgfqpoint{0.722999in}{1.483475in}}%
\pgfpathlineto{\pgfqpoint{0.725918in}{1.481554in}}%
\pgfpathlineto{\pgfqpoint{0.727149in}{1.482284in}}%
\pgfpathlineto{\pgfqpoint{0.727466in}{1.481507in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{0.729541in}{1.482799in}}%
\pgfpathlineto{\pgfqpoint{0.729858in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{0.731933in}{1.475706in}}%
\pgfpathlineto{\pgfqpoint{0.733656in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{0.735450in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{0.736751in}{1.462409in}}%
\pgfpathlineto{\pgfqpoint{0.739811in}{1.474090in}}%
\pgfpathlineto{\pgfqpoint{0.740972in}{1.475109in}}%
\pgfpathlineto{\pgfqpoint{0.744172in}{1.471665in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{1.471212in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.470125in}}%
\pgfpathlineto{\pgfqpoint{0.753070in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{0.753563in}{1.459975in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.490611in}}%
\pgfpathlineto{\pgfqpoint{0.761441in}{1.489852in}}%
\pgfpathlineto{\pgfqpoint{0.763727in}{1.493210in}}%
\pgfpathlineto{\pgfqpoint{0.764254in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{0.767877in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{0.769600in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{0.772731in}{1.461920in}}%
\pgfpathlineto{\pgfqpoint{0.774559in}{1.458589in}}%
\pgfpathlineto{\pgfqpoint{0.776529in}{1.459491in}}%
\pgfpathlineto{\pgfqpoint{0.787678in}{1.490033in}}%
\pgfpathlineto{\pgfqpoint{0.789788in}{1.486397in}}%
\pgfpathlineto{\pgfqpoint{0.792250in}{1.479323in}}%
\pgfpathlineto{\pgfqpoint{0.797104in}{1.471563in}}%
\pgfpathlineto{\pgfqpoint{0.797596in}{1.472217in}}%
\pgfpathlineto{\pgfqpoint{0.798124in}{1.471789in}}%
\pgfpathlineto{\pgfqpoint{0.802731in}{1.452221in}}%
\pgfpathlineto{\pgfqpoint{0.806565in}{1.432542in}}%
\pgfpathlineto{\pgfqpoint{0.808112in}{1.431235in}}%
\pgfpathlineto{\pgfqpoint{0.809765in}{1.436552in}}%
\pgfpathlineto{\pgfqpoint{0.811840in}{1.449952in}}%
\pgfpathlineto{\pgfqpoint{0.815111in}{1.477488in}}%
\pgfpathlineto{\pgfqpoint{0.815463in}{1.477351in}}%
\pgfpathlineto{\pgfqpoint{0.816518in}{1.475008in}}%
\pgfpathlineto{\pgfqpoint{0.818910in}{1.468181in}}%
\pgfpathlineto{\pgfqpoint{0.819472in}{1.468506in}}%
\pgfpathlineto{\pgfqpoint{0.821160in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{0.822356in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{0.828089in}{1.444764in}}%
\pgfpathlineto{\pgfqpoint{0.828933in}{1.444048in}}%
\pgfpathlineto{\pgfqpoint{0.829461in}{1.444547in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{1.445041in}}%
\pgfpathlineto{\pgfqpoint{0.834349in}{1.435838in}}%
\pgfpathlineto{\pgfqpoint{0.835721in}{1.438681in}}%
\pgfpathlineto{\pgfqpoint{0.839590in}{1.441581in}}%
\pgfpathlineto{\pgfqpoint{0.841313in}{1.445929in}}%
\pgfpathlineto{\pgfqpoint{0.845463in}{1.470138in}}%
\pgfpathlineto{\pgfqpoint{0.846061in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{0.848453in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{0.848910in}{1.466745in}}%
\pgfpathlineto{\pgfqpoint{0.856050in}{1.486814in}}%
\pgfpathlineto{\pgfqpoint{0.860341in}{1.499947in}}%
\pgfpathlineto{\pgfqpoint{0.863189in}{1.492576in}}%
\pgfpathlineto{\pgfqpoint{0.870329in}{1.473999in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.480295in}}%
\pgfpathlineto{\pgfqpoint{0.874585in}{1.479755in}}%
\pgfpathlineto{\pgfqpoint{0.876976in}{1.477264in}}%
\pgfpathlineto{\pgfqpoint{0.877961in}{1.477639in}}%
\pgfpathlineto{\pgfqpoint{0.880036in}{1.480212in}}%
\pgfpathlineto{\pgfqpoint{0.880353in}{1.479846in}}%
\pgfpathlineto{\pgfqpoint{0.881478in}{1.478391in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{1.472402in}}%
\pgfpathlineto{\pgfqpoint{0.884890in}{1.472627in}}%
\pgfpathlineto{\pgfqpoint{0.889567in}{1.485066in}}%
\pgfpathlineto{\pgfqpoint{0.892275in}{1.505867in}}%
\pgfpathlineto{\pgfqpoint{0.896215in}{1.516986in}}%
\pgfpathlineto{\pgfqpoint{0.898079in}{1.518521in}}%
\pgfpathlineto{\pgfqpoint{0.899239in}{1.515843in}}%
\pgfpathlineto{\pgfqpoint{0.901385in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{0.904515in}{1.480849in}}%
\pgfpathlineto{\pgfqpoint{0.909966in}{1.454115in}}%
\pgfpathlineto{\pgfqpoint{0.911232in}{1.452508in}}%
\pgfpathlineto{\pgfqpoint{0.913272in}{1.456902in}}%
\pgfpathlineto{\pgfqpoint{0.916543in}{1.467507in}}%
\pgfpathlineto{\pgfqpoint{0.919533in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{0.922487in}{1.467149in}}%
\pgfpathlineto{\pgfqpoint{0.926567in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{0.927833in}{1.449993in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{1.437437in}}%
\pgfpathlineto{\pgfqpoint{0.931385in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{0.935184in}{1.439175in}}%
\pgfpathlineto{\pgfqpoint{0.935570in}{1.438538in}}%
\pgfpathlineto{\pgfqpoint{0.935922in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{0.938912in}{1.443473in}}%
\pgfpathlineto{\pgfqpoint{0.939967in}{1.445168in}}%
\pgfpathlineto{\pgfqpoint{0.940354in}{1.444671in}}%
\pgfpathlineto{\pgfqpoint{0.944293in}{1.437740in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{1.438586in}}%
\pgfpathlineto{\pgfqpoint{0.946051in}{1.439941in}}%
\pgfpathlineto{\pgfqpoint{0.947634in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{0.950131in}{1.433111in}}%
\pgfpathlineto{\pgfqpoint{0.950588in}{1.433762in}}%
\pgfpathlineto{\pgfqpoint{0.954422in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{0.957271in}{1.446314in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{1.437247in}}%
\pgfpathlineto{\pgfqpoint{0.962019in}{1.423318in}}%
\pgfpathlineto{\pgfqpoint{0.966169in}{1.400252in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{1.399185in}}%
\pgfpathlineto{\pgfqpoint{0.968596in}{1.401387in}}%
\pgfpathlineto{\pgfqpoint{0.971058in}{1.412579in}}%
\pgfpathlineto{\pgfqpoint{0.973027in}{1.427906in}}%
\pgfpathlineto{\pgfqpoint{0.976368in}{1.450563in}}%
\pgfpathlineto{\pgfqpoint{0.977529in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{0.977740in}{1.452716in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{1.425549in}}%
\pgfpathlineto{\pgfqpoint{0.989909in}{1.398743in}}%
\pgfpathlineto{\pgfqpoint{0.993074in}{1.393226in}}%
\pgfpathlineto{\pgfqpoint{0.993532in}{1.394044in}}%
\pgfpathlineto{\pgfqpoint{0.997541in}{1.403263in}}%
\pgfpathlineto{\pgfqpoint{0.998174in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{0.999933in}{1.401103in}}%
\pgfpathlineto{\pgfqpoint{1.001551in}{1.400294in}}%
\pgfpathlineto{\pgfqpoint{1.003379in}{1.400546in}}%
\pgfpathlineto{\pgfqpoint{1.011293in}{1.387806in}}%
\pgfpathlineto{\pgfqpoint{1.015759in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{1.016217in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{1.020367in}{1.386371in}}%
\pgfpathlineto{\pgfqpoint{1.024658in}{1.366510in}}%
\pgfpathlineto{\pgfqpoint{1.026416in}{1.367813in}}%
\pgfpathlineto{\pgfqpoint{1.027858in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{1.028315in}{1.372615in}}%
\pgfpathlineto{\pgfqpoint{1.029370in}{1.371358in}}%
\pgfpathlineto{\pgfqpoint{1.031410in}{1.366370in}}%
\pgfpathlineto{\pgfqpoint{1.032219in}{1.365748in}}%
\pgfpathlineto{\pgfqpoint{1.034435in}{1.367962in}}%
\pgfpathlineto{\pgfqpoint{1.034681in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{1.035983in}{1.364663in}}%
\pgfpathlineto{\pgfqpoint{1.038163in}{1.353659in}}%
\pgfpathlineto{\pgfqpoint{1.041610in}{1.332511in}}%
\pgfpathlineto{\pgfqpoint{1.042665in}{1.331266in}}%
\pgfpathlineto{\pgfqpoint{1.047800in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{1.049172in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{1.049594in}{1.311053in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{1.315705in}}%
\pgfpathlineto{\pgfqpoint{1.053462in}{1.326848in}}%
\pgfpathlineto{\pgfqpoint{1.054342in}{1.324857in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{1.321401in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{1.322007in}}%
\pgfpathlineto{\pgfqpoint{1.058738in}{1.325844in}}%
\pgfpathlineto{\pgfqpoint{1.059723in}{1.324451in}}%
\pgfpathlineto{\pgfqpoint{1.066475in}{1.282839in}}%
\pgfpathlineto{\pgfqpoint{1.069324in}{1.272615in}}%
\pgfpathlineto{\pgfqpoint{1.072068in}{1.266504in}}%
\pgfpathlineto{\pgfqpoint{1.074670in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{1.076288in}{1.290940in}}%
\pgfpathlineto{\pgfqpoint{1.080016in}{1.303840in}}%
\pgfpathlineto{\pgfqpoint{1.081282in}{1.301367in}}%
\pgfpathlineto{\pgfqpoint{1.083393in}{1.294090in}}%
\pgfpathlineto{\pgfqpoint{1.083920in}{1.294396in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.090286in}{1.346718in}}%
\pgfpathlineto{\pgfqpoint{1.091376in}{1.350138in}}%
\pgfpathlineto{\pgfqpoint{1.091904in}{1.349102in}}%
\pgfpathlineto{\pgfqpoint{1.093768in}{1.336444in}}%
\pgfpathlineto{\pgfqpoint{1.097601in}{1.255349in}}%
\pgfpathlineto{\pgfqpoint{1.100274in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{1.171995in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{1.026170in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{1.013451in}}%
\pgfpathlineto{\pgfqpoint{1.132139in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{1.136219in}{1.007031in}}%
\pgfpathlineto{\pgfqpoint{1.138259in}{1.007873in}}%
\pgfpathlineto{\pgfqpoint{1.144449in}{1.020433in}}%
\pgfpathlineto{\pgfqpoint{1.156442in}{1.052211in}}%
\pgfpathlineto{\pgfqpoint{1.158447in}{1.053510in}}%
\pgfpathlineto{\pgfqpoint{1.160522in}{1.053184in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{1.050033in}}%
\pgfpathlineto{\pgfqpoint{1.168541in}{1.050583in}}%
\pgfpathlineto{\pgfqpoint{1.172480in}{1.049029in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.049039in}}%
\pgfpathlineto{\pgfqpoint{1.182679in}{1.049999in}}%
\pgfpathlineto{\pgfqpoint{1.200898in}{1.049886in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{1.052206in}}%
\pgfpathlineto{\pgfqpoint{1.211203in}{1.051405in}}%
\pgfpathlineto{\pgfqpoint{1.217076in}{1.053728in}}%
\pgfpathlineto{\pgfqpoint{1.223231in}{1.057393in}}%
\pgfpathlineto{\pgfqpoint{1.225376in}{1.057659in}}%
\pgfpathlineto{\pgfqpoint{1.233149in}{1.062835in}}%
\pgfpathlineto{\pgfqpoint{1.237440in}{1.063694in}}%
\pgfpathlineto{\pgfqpoint{1.253759in}{1.059602in}}%
\pgfpathlineto{\pgfqpoint{1.259879in}{1.059790in}}%
\pgfpathlineto{\pgfqpoint{1.267933in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{1.271977in}{1.058661in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{1.282282in}{1.059363in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.061994in}}%
\pgfpathlineto{\pgfqpoint{1.306480in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{1.341334in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{1.349282in}{1.069828in}}%
\pgfpathlineto{\pgfqpoint{1.355402in}{1.068775in}}%
\pgfpathlineto{\pgfqpoint{1.365742in}{1.068992in}}%
\pgfpathlineto{\pgfqpoint{1.375871in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{1.388111in}{1.066502in}}%
\pgfpathlineto{\pgfqpoint{1.392261in}{1.065673in}}%
\pgfpathlineto{\pgfqpoint{1.406399in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{1.420679in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{1.065678in}}%
\pgfpathlineto{\pgfqpoint{1.434923in}{1.071122in}}%
\pgfpathlineto{\pgfqpoint{1.438827in}{1.071586in}}%
\pgfpathlineto{\pgfqpoint{1.447162in}{1.075925in}}%
\pgfpathlineto{\pgfqpoint{1.451312in}{1.076247in}}%
\pgfpathlineto{\pgfqpoint{1.459366in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{1.463446in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{1.469812in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.081250in}}%
\pgfpathlineto{\pgfqpoint{1.479765in}{1.079091in}}%
\pgfpathlineto{\pgfqpoint{1.487925in}{1.075951in}}%
\pgfpathlineto{\pgfqpoint{1.500235in}{1.072872in}}%
\pgfpathlineto{\pgfqpoint{1.506354in}{1.072808in}}%
\pgfpathlineto{\pgfqpoint{1.512509in}{1.071435in}}%
\pgfpathlineto{\pgfqpoint{1.522814in}{1.070271in}}%
\pgfpathlineto{\pgfqpoint{1.551337in}{1.078634in}}%
\pgfpathlineto{\pgfqpoint{1.555241in}{1.081702in}}%
\pgfpathlineto{\pgfqpoint{1.569485in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{1.589955in}{1.083306in}}%
\pgfpathlineto{\pgfqpoint{1.604234in}{1.086045in}}%
\pgfpathlineto{\pgfqpoint{1.610459in}{1.084805in}}%
\pgfpathlineto{\pgfqpoint{1.614609in}{1.085029in}}%
\pgfpathlineto{\pgfqpoint{1.618689in}{1.086180in}}%
\pgfpathlineto{\pgfqpoint{1.624668in}{1.086021in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{1.087026in}}%
\pgfpathlineto{\pgfqpoint{1.632863in}{1.086613in}}%
\pgfpathlineto{\pgfqpoint{1.638807in}{1.087497in}}%
\pgfpathlineto{\pgfqpoint{1.647107in}{1.086714in}}%
\pgfpathlineto{\pgfqpoint{1.653016in}{1.086600in}}%
\pgfpathlineto{\pgfqpoint{1.663321in}{1.083066in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{1.081579in}}%
\pgfpathlineto{\pgfqpoint{1.685654in}{1.079314in}}%
\pgfpathlineto{\pgfqpoint{1.698175in}{1.078597in}}%
\pgfpathlineto{\pgfqpoint{1.710273in}{1.078124in}}%
\pgfpathlineto{\pgfqpoint{1.716323in}{1.078091in}}%
\pgfpathlineto{\pgfqpoint{1.724799in}{1.080912in}}%
\pgfpathlineto{\pgfqpoint{1.730778in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{1.734752in}{1.080053in}}%
\pgfpathlineto{\pgfqpoint{1.740872in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{1.753357in}{1.082941in}}%
\pgfpathlineto{\pgfqpoint{1.759583in}{1.082035in}}%
\pgfpathlineto{\pgfqpoint{1.763592in}{1.081057in}}%
\pgfpathlineto{\pgfqpoint{1.767742in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{1.771822in}{1.078645in}}%
\pgfpathlineto{\pgfqpoint{1.780157in}{1.076682in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{1.076109in}}%
\pgfpathlineto{\pgfqpoint{1.796652in}{1.074869in}}%
\pgfpathlineto{\pgfqpoint{1.808821in}{1.071007in}}%
\pgfpathlineto{\pgfqpoint{1.819126in}{1.070297in}}%
\pgfpathlineto{\pgfqpoint{1.843500in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{1.849760in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{1.859960in}{1.078114in}}%
\pgfpathlineto{\pgfqpoint{1.884544in}{1.078812in}}%
\pgfpathlineto{\pgfqpoint{1.888729in}{1.077473in}}%
\pgfpathlineto{\pgfqpoint{1.892879in}{1.075407in}}%
\pgfpathlineto{\pgfqpoint{1.896853in}{1.074118in}}%
\pgfpathlineto{\pgfqpoint{1.900968in}{1.072697in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.911309in}{1.072162in}}%
\pgfpathlineto{\pgfqpoint{1.921473in}{1.073640in}}%
\pgfpathlineto{\pgfqpoint{1.933783in}{1.073904in}}%
\pgfpathlineto{\pgfqpoint{1.960231in}{1.079075in}}%
\pgfpathlineto{\pgfqpoint{1.992940in}{1.081565in}}%
\pgfpathlineto{\pgfqpoint{1.996914in}{1.083233in}}%
\pgfpathlineto{\pgfqpoint{2.001170in}{1.082317in}}%
\pgfpathlineto{\pgfqpoint{2.007149in}{1.083188in}}%
\pgfpathlineto{\pgfqpoint{2.019423in}{1.083125in}}%
\pgfpathlineto{\pgfqpoint{2.037782in}{1.080396in}}%
\pgfpathlineto{\pgfqpoint{2.045871in}{1.080488in}}%
\pgfpathlineto{\pgfqpoint{2.058392in}{1.079717in}}%
\pgfpathlineto{\pgfqpoint{2.068381in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{2.076646in}{1.083046in}}%
\pgfpathlineto{\pgfqpoint{2.080620in}{1.085152in}}%
\pgfpathlineto{\pgfqpoint{2.100949in}{1.086451in}}%
\pgfpathlineto{\pgfqpoint{2.117408in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{2.123493in}{1.082350in}}%
\pgfpathlineto{\pgfqpoint{2.129507in}{1.080447in}}%
\pgfpathlineto{\pgfqpoint{2.133833in}{1.081371in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{1.082739in}}%
\pgfpathlineto{\pgfqpoint{2.141782in}{1.082771in}}%
\pgfpathlineto{\pgfqpoint{2.152298in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{2.160387in}{1.083636in}}%
\pgfpathlineto{\pgfqpoint{2.166507in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{1.083412in}}%
\pgfpathlineto{\pgfqpoint{2.180751in}{1.081623in}}%
\pgfpathlineto{\pgfqpoint{2.193166in}{1.078142in}}%
\pgfpathlineto{\pgfqpoint{2.205265in}{1.074961in}}%
\pgfpathlineto{\pgfqpoint{2.215394in}{1.074846in}}%
\pgfpathlineto{\pgfqpoint{2.230060in}{1.078680in}}%
\pgfpathlineto{\pgfqpoint{2.233929in}{1.078623in}}%
\pgfpathlineto{\pgfqpoint{2.248313in}{1.081001in}}%
\pgfpathlineto{\pgfqpoint{2.278912in}{1.077393in}}%
\pgfpathlineto{\pgfqpoint{2.283097in}{1.074848in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{2.299416in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{2.305677in}{1.073457in}}%
\pgfpathlineto{\pgfqpoint{2.315700in}{1.074264in}}%
\pgfpathlineto{\pgfqpoint{2.325865in}{1.075615in}}%
\pgfpathlineto{\pgfqpoint{2.330015in}{1.074582in}}%
\pgfpathlineto{\pgfqpoint{2.354458in}{1.083115in}}%
\pgfpathlineto{\pgfqpoint{2.368562in}{1.084156in}}%
\pgfpathlineto{\pgfqpoint{2.374681in}{1.086416in}}%
\pgfpathlineto{\pgfqpoint{2.380871in}{1.086702in}}%
\pgfpathlineto{\pgfqpoint{2.421951in}{1.076186in}}%
\pgfpathlineto{\pgfqpoint{2.438375in}{1.074270in}}%
\pgfpathlineto{\pgfqpoint{2.448399in}{1.076141in}}%
\pgfpathlineto{\pgfqpoint{2.460920in}{1.080981in}}%
\pgfpathlineto{\pgfqpoint{2.479173in}{1.088289in}}%
\pgfpathlineto{\pgfqpoint{2.485293in}{1.088106in}}%
\pgfpathlineto{\pgfqpoint{2.489302in}{1.086371in}}%
\pgfpathlineto{\pgfqpoint{2.493417in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{2.495528in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{2.495528in}{1.080321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.672697in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386206in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{0.396511in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{0.404670in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{0.411634in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{0.421306in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{0.433440in}{1.021509in}}%
\pgfpathlineto{\pgfqpoint{0.445222in}{1.016766in}}%
\pgfpathlineto{\pgfqpoint{0.462455in}{1.074833in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.068427in}}%
\pgfpathlineto{\pgfqpoint{0.479021in}{1.070440in}}%
\pgfpathlineto{\pgfqpoint{0.487251in}{1.061959in}}%
\pgfpathlineto{\pgfqpoint{0.495621in}{1.075239in}}%
\pgfpathlineto{\pgfqpoint{0.503711in}{1.067919in}}%
\pgfpathlineto{\pgfqpoint{0.512222in}{1.069636in}}%
\pgfpathlineto{\pgfqpoint{0.520557in}{1.069514in}}%
\pgfpathlineto{\pgfqpoint{0.528752in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{0.537017in}{1.073983in}}%
\pgfpathlineto{\pgfqpoint{0.545458in}{1.055908in}}%
\pgfpathlineto{\pgfqpoint{0.553442in}{1.055463in}}%
\pgfpathlineto{\pgfqpoint{0.561883in}{1.058572in}}%
\pgfpathlineto{\pgfqpoint{0.578307in}{1.069777in}}%
\pgfpathlineto{\pgfqpoint{0.586537in}{1.065383in}}%
\pgfpathlineto{\pgfqpoint{0.594732in}{1.064002in}}%
\pgfpathlineto{\pgfqpoint{0.602927in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{0.611086in}{1.065110in}}%
\pgfpathlineto{\pgfqpoint{0.619281in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{0.627617in}{1.074516in}}%
\pgfpathlineto{\pgfqpoint{0.635847in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{0.652588in}{1.074421in}}%
\pgfpathlineto{\pgfqpoint{0.660747in}{1.066114in}}%
\pgfpathlineto{\pgfqpoint{0.668977in}{1.065135in}}%
\pgfpathlineto{\pgfqpoint{0.677313in}{1.075513in}}%
\pgfpathlineto{\pgfqpoint{0.685472in}{1.069120in}}%
\pgfpathlineto{\pgfqpoint{0.693808in}{1.069347in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{1.057018in}}%
\pgfpathlineto{\pgfqpoint{0.710408in}{1.072660in}}%
\pgfpathlineto{\pgfqpoint{0.718568in}{1.058441in}}%
\pgfpathlineto{\pgfqpoint{0.726938in}{1.072295in}}%
\pgfpathlineto{\pgfqpoint{0.735239in}{1.074629in}}%
\pgfpathlineto{\pgfqpoint{0.743398in}{1.071451in}}%
\pgfpathlineto{\pgfqpoint{0.751734in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{0.759682in}{1.057416in}}%
\pgfpathlineto{\pgfqpoint{0.768158in}{1.062161in}}%
\pgfpathlineto{\pgfqpoint{0.776353in}{1.069676in}}%
\pgfpathlineto{\pgfqpoint{0.784513in}{1.072561in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{1.069531in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{1.077973in}}%
\pgfpathlineto{\pgfqpoint{0.809308in}{1.068812in}}%
\pgfpathlineto{\pgfqpoint{0.817327in}{1.078228in}}%
\pgfpathlineto{\pgfqpoint{0.825627in}{1.057049in}}%
\pgfpathlineto{\pgfqpoint{0.833963in}{1.072286in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{1.060318in}}%
\pgfpathlineto{\pgfqpoint{0.850669in}{1.080349in}}%
\pgfpathlineto{\pgfqpoint{0.858934in}{1.057709in}}%
\pgfpathlineto{\pgfqpoint{0.867093in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{0.875253in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.883694in}{1.072758in}}%
\pgfpathlineto{\pgfqpoint{0.891748in}{1.066136in}}%
\pgfpathlineto{\pgfqpoint{0.899907in}{1.064157in}}%
\pgfpathlineto{\pgfqpoint{0.908032in}{1.058195in}}%
\pgfpathlineto{\pgfqpoint{0.916473in}{1.062865in}}%
\pgfpathlineto{\pgfqpoint{0.924632in}{1.076505in}}%
\pgfpathlineto{\pgfqpoint{0.932862in}{1.074224in}}%
\pgfpathlineto{\pgfqpoint{0.941057in}{1.066561in}}%
\pgfpathlineto{\pgfqpoint{0.949428in}{1.075738in}}%
\pgfpathlineto{\pgfqpoint{0.957271in}{1.052679in}}%
\pgfpathlineto{\pgfqpoint{0.965641in}{1.072933in}}%
\pgfpathlineto{\pgfqpoint{0.973977in}{1.071264in}}%
\pgfpathlineto{\pgfqpoint{0.981925in}{1.057880in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{1.069243in}}%
\pgfpathlineto{\pgfqpoint{0.998631in}{1.068984in}}%
\pgfpathlineto{\pgfqpoint{1.006580in}{1.066954in}}%
\pgfpathlineto{\pgfqpoint{1.014845in}{1.047692in}}%
\pgfpathlineto{\pgfqpoint{1.023321in}{1.068597in}}%
\pgfpathlineto{\pgfqpoint{1.031446in}{1.072386in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.067037in}}%
\pgfpathlineto{\pgfqpoint{1.058070in}{1.067638in}}%
\pgfpathlineto{\pgfqpoint{1.068515in}{1.064351in}}%
\pgfpathlineto{\pgfqpoint{1.078433in}{1.070829in}}%
\pgfpathlineto{\pgfqpoint{1.088668in}{1.063180in}}%
\pgfpathlineto{\pgfqpoint{1.098762in}{1.073259in}}%
\pgfpathlineto{\pgfqpoint{1.109278in}{1.071192in}}%
\pgfpathlineto{\pgfqpoint{1.119407in}{1.077489in}}%
\pgfpathlineto{\pgfqpoint{1.129501in}{1.062179in}}%
\pgfpathlineto{\pgfqpoint{1.139701in}{1.065138in}}%
\pgfpathlineto{\pgfqpoint{1.149935in}{1.061789in}}%
\pgfpathlineto{\pgfqpoint{1.160240in}{1.070598in}}%
\pgfpathlineto{\pgfqpoint{1.170334in}{1.056637in}}%
\pgfpathlineto{\pgfqpoint{1.180710in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{1.190839in}{1.066726in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.066808in}}%
\pgfpathlineto{\pgfqpoint{1.211308in}{1.073908in}}%
\pgfpathlineto{\pgfqpoint{1.221508in}{1.047933in}}%
\pgfpathlineto{\pgfqpoint{1.231707in}{1.070541in}}%
\pgfpathlineto{\pgfqpoint{1.241942in}{1.066339in}}%
\pgfpathlineto{\pgfqpoint{1.252036in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{1.262341in}{1.071285in}}%
\pgfpathlineto{\pgfqpoint{1.272575in}{1.072618in}}%
\pgfpathlineto{\pgfqpoint{1.282845in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{1.292939in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{1.302927in}{1.070216in}}%
\pgfpathlineto{\pgfqpoint{1.313373in}{1.063557in}}%
\pgfpathlineto{\pgfqpoint{1.323643in}{1.076529in}}%
\pgfpathlineto{\pgfqpoint{1.333913in}{1.056601in}}%
\pgfpathlineto{\pgfqpoint{1.344358in}{1.065022in}}%
\pgfpathlineto{\pgfqpoint{1.354241in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{1.364617in}{1.056601in}}%
\pgfpathlineto{\pgfqpoint{1.374816in}{1.081648in}}%
\pgfpathlineto{\pgfqpoint{1.385121in}{1.059218in}}%
\pgfpathlineto{\pgfqpoint{1.395461in}{1.069994in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{1.052199in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{1.436013in}{1.068242in}}%
\pgfpathlineto{\pgfqpoint{1.446424in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{1.079268in}}%
\pgfpathlineto{\pgfqpoint{1.466647in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{1.476705in}{1.064351in}}%
\pgfpathlineto{\pgfqpoint{1.486835in}{1.070208in}}%
\pgfpathlineto{\pgfqpoint{1.497421in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{1.507726in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.069590in}}%
\pgfpathlineto{\pgfqpoint{1.528055in}{1.058206in}}%
\pgfpathlineto{\pgfqpoint{1.538078in}{1.062776in}}%
\pgfpathlineto{\pgfqpoint{1.548629in}{1.064381in}}%
\pgfpathlineto{\pgfqpoint{1.558829in}{1.068418in}}%
\pgfpathlineto{\pgfqpoint{1.569028in}{1.059473in}}%
\pgfpathlineto{\pgfqpoint{1.579263in}{1.074291in}}%
\pgfpathlineto{\pgfqpoint{1.589673in}{1.071846in}}%
\pgfpathlineto{\pgfqpoint{1.599767in}{1.073773in}}%
\pgfpathlineto{\pgfqpoint{1.610143in}{1.069228in}}%
\pgfpathlineto{\pgfqpoint{1.620307in}{1.059596in}}%
\pgfpathlineto{\pgfqpoint{1.640530in}{1.073798in}}%
\pgfpathlineto{\pgfqpoint{1.650870in}{1.057155in}}%
\pgfpathlineto{\pgfqpoint{1.660683in}{1.075070in}}%
\pgfpathlineto{\pgfqpoint{1.671129in}{1.080559in}}%
\pgfpathlineto{\pgfqpoint{1.681152in}{1.058501in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{1.065207in}}%
\pgfpathlineto{\pgfqpoint{1.711926in}{1.061944in}}%
\pgfpathlineto{\pgfqpoint{1.722020in}{1.079120in}}%
\pgfpathlineto{\pgfqpoint{1.732255in}{1.056977in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{1.057099in}}%
\pgfpathlineto{\pgfqpoint{1.752619in}{1.069791in}}%
\pgfpathlineto{\pgfqpoint{1.763029in}{1.069172in}}%
\pgfpathlineto{\pgfqpoint{1.773264in}{1.070223in}}%
\pgfpathlineto{\pgfqpoint{1.783534in}{1.057052in}}%
\pgfpathlineto{\pgfqpoint{1.793944in}{1.063558in}}%
\pgfpathlineto{\pgfqpoint{1.804038in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{1.824719in}{1.069718in}}%
\pgfpathlineto{\pgfqpoint{1.834918in}{1.076013in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{1.062308in}}%
\pgfpathlineto{\pgfqpoint{1.855141in}{1.061416in}}%
\pgfpathlineto{\pgfqpoint{1.865411in}{1.064559in}}%
\pgfpathlineto{\pgfqpoint{1.875505in}{1.063336in}}%
\pgfpathlineto{\pgfqpoint{1.885810in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{1.906420in}{1.074789in}}%
\pgfpathlineto{\pgfqpoint{1.916760in}{1.060233in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.072486in}}%
\pgfpathlineto{\pgfqpoint{1.937194in}{1.072211in}}%
\pgfpathlineto{\pgfqpoint{1.947253in}{1.064416in}}%
\pgfpathlineto{\pgfqpoint{1.957523in}{1.072727in}}%
\pgfpathlineto{\pgfqpoint{1.967582in}{1.069584in}}%
\pgfpathlineto{\pgfqpoint{1.977992in}{1.060357in}}%
\pgfpathlineto{\pgfqpoint{1.988086in}{1.059283in}}%
\pgfpathlineto{\pgfqpoint{1.998321in}{1.063280in}}%
\pgfpathlineto{\pgfqpoint{2.008520in}{1.062096in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{1.065118in}}%
\pgfpathlineto{\pgfqpoint{2.029025in}{1.061098in}}%
\pgfpathlineto{\pgfqpoint{2.039365in}{1.060163in}}%
\pgfpathlineto{\pgfqpoint{2.049775in}{1.066561in}}%
\pgfpathlineto{\pgfqpoint{2.060115in}{1.062726in}}%
\pgfpathlineto{\pgfqpoint{2.070420in}{1.066419in}}%
\pgfpathlineto{\pgfqpoint{2.080550in}{1.071437in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{1.074523in}}%
\pgfpathlineto{\pgfqpoint{2.101089in}{1.072426in}}%
\pgfpathlineto{\pgfqpoint{2.111254in}{1.063903in}}%
\pgfpathlineto{\pgfqpoint{2.121734in}{1.090850in}}%
\pgfpathlineto{\pgfqpoint{2.131934in}{1.066223in}}%
\pgfpathlineto{\pgfqpoint{2.142309in}{1.063374in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.066709in}}%
\pgfpathlineto{\pgfqpoint{2.173013in}{1.065990in}}%
\pgfpathlineto{\pgfqpoint{2.193482in}{1.053104in}}%
\pgfpathlineto{\pgfqpoint{2.203717in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{2.213846in}{1.076138in}}%
\pgfpathlineto{\pgfqpoint{2.223975in}{1.064915in}}%
\pgfpathlineto{\pgfqpoint{2.234386in}{1.076761in}}%
\pgfpathlineto{\pgfqpoint{2.244585in}{1.062966in}}%
\pgfpathlineto{\pgfqpoint{2.254714in}{1.069661in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{1.071410in}}%
\pgfpathlineto{\pgfqpoint{2.275360in}{1.078860in}}%
\pgfpathlineto{\pgfqpoint{2.285524in}{1.064750in}}%
\pgfpathlineto{\pgfqpoint{2.295970in}{1.059964in}}%
\pgfpathlineto{\pgfqpoint{2.306064in}{1.061464in}}%
\pgfpathlineto{\pgfqpoint{2.316439in}{1.068695in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.073990in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{1.077297in}}%
\pgfpathlineto{\pgfqpoint{2.346861in}{1.076671in}}%
\pgfpathlineto{\pgfqpoint{2.357342in}{1.064537in}}%
\pgfpathlineto{\pgfqpoint{2.367190in}{1.079422in}}%
\pgfpathlineto{\pgfqpoint{2.377601in}{1.073315in}}%
\pgfpathlineto{\pgfqpoint{2.387519in}{1.075916in}}%
\pgfpathlineto{\pgfqpoint{2.397788in}{1.070520in}}%
\pgfpathlineto{\pgfqpoint{2.408058in}{1.060619in}}%
\pgfpathlineto{\pgfqpoint{2.418539in}{1.070834in}}%
\pgfpathlineto{\pgfqpoint{2.428633in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{2.438622in}{1.055756in}}%
\pgfpathlineto{\pgfqpoint{2.449067in}{1.069809in}}%
\pgfpathlineto{\pgfqpoint{2.459126in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{2.469642in}{1.064371in}}%
\pgfpathlineto{\pgfqpoint{2.479841in}{1.069253in}}%
\pgfpathlineto{\pgfqpoint{2.490076in}{1.062126in}}%
\pgfpathlineto{\pgfqpoint{2.500205in}{1.063891in}}%
\pgfpathlineto{\pgfqpoint{2.500205in}{1.063891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.672697in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.672697in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.392958in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{0.399500in}{0.999921in}}%
\pgfpathlineto{\pgfqpoint{0.408011in}{1.010906in}}%
\pgfpathlineto{\pgfqpoint{0.411212in}{0.958224in}}%
\pgfpathlineto{\pgfqpoint{0.420989in}{0.983285in}}%
\pgfpathlineto{\pgfqpoint{0.428305in}{0.972189in}}%
\pgfpathlineto{\pgfqpoint{0.436359in}{1.002005in}}%
\pgfpathlineto{\pgfqpoint{0.450427in}{0.997964in}}%
\pgfpathlineto{\pgfqpoint{0.456969in}{1.011956in}}%
\pgfpathlineto{\pgfqpoint{0.465093in}{1.019124in}}%
\pgfpathlineto{\pgfqpoint{0.493722in}{1.015957in}}%
\pgfpathlineto{\pgfqpoint{0.509338in}{1.017810in}}%
\pgfpathlineto{\pgfqpoint{0.523090in}{1.013712in}}%
\pgfpathlineto{\pgfqpoint{0.527732in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.042902in}}%
\pgfpathlineto{\pgfqpoint{0.533500in}{1.016292in}}%
\pgfpathlineto{\pgfqpoint{0.536103in}{1.060705in}}%
\pgfpathlineto{\pgfqpoint{0.539444in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{0.543489in}{1.045484in}}%
\pgfpathlineto{\pgfqpoint{0.545951in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{0.548905in}{1.101119in}}%
\pgfpathlineto{\pgfqpoint{0.552633in}{1.050720in}}%
\pgfpathlineto{\pgfqpoint{0.557346in}{1.016522in}}%
\pgfpathlineto{\pgfqpoint{0.561637in}{1.053472in}}%
\pgfpathlineto{\pgfqpoint{0.568565in}{1.036497in}}%
\pgfpathlineto{\pgfqpoint{0.574509in}{1.017411in}}%
\pgfpathlineto{\pgfqpoint{0.581965in}{1.019332in}}%
\pgfpathlineto{\pgfqpoint{0.589070in}{0.999453in}}%
\pgfpathlineto{\pgfqpoint{0.595647in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{0.602434in}{1.010214in}}%
\pgfpathlineto{\pgfqpoint{0.609328in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{0.614604in}{1.017130in}}%
\pgfpathlineto{\pgfqpoint{0.621778in}{1.022823in}}%
\pgfpathlineto{\pgfqpoint{0.635776in}{1.013603in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{0.998632in}}%
\pgfpathlineto{\pgfqpoint{0.646785in}{1.038350in}}%
\pgfpathlineto{\pgfqpoint{0.652904in}{1.035630in}}%
\pgfpathlineto{\pgfqpoint{0.658496in}{1.026857in}}%
\pgfpathlineto{\pgfqpoint{0.663596in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{1.032166in}}%
\pgfpathlineto{\pgfqpoint{0.674569in}{1.028443in}}%
\pgfpathlineto{\pgfqpoint{0.679177in}{1.021075in}}%
\pgfpathlineto{\pgfqpoint{0.684276in}{1.019091in}}%
\pgfpathlineto{\pgfqpoint{0.689974in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{0.698028in}{1.025113in}}%
\pgfpathlineto{\pgfqpoint{0.706188in}{1.010673in}}%
\pgfpathlineto{\pgfqpoint{0.714558in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{0.723492in}{0.993743in}}%
\pgfpathlineto{\pgfqpoint{0.731757in}{1.012941in}}%
\pgfpathlineto{\pgfqpoint{0.739987in}{0.987742in}}%
\pgfpathlineto{\pgfqpoint{0.748428in}{0.996052in}}%
\pgfpathlineto{\pgfqpoint{0.756763in}{1.009334in}}%
\pgfpathlineto{\pgfqpoint{0.765239in}{0.994189in}}%
\pgfpathlineto{\pgfqpoint{0.773926in}{1.009041in}}%
\pgfpathlineto{\pgfqpoint{0.782367in}{0.996760in}}%
\pgfpathlineto{\pgfqpoint{0.791090in}{0.991085in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{1.010626in}}%
\pgfpathlineto{\pgfqpoint{0.808042in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{0.815990in}{0.991794in}}%
\pgfpathlineto{\pgfqpoint{0.822532in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{0.828757in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{0.835264in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{0.842017in}{1.021521in}}%
\pgfpathlineto{\pgfqpoint{0.848558in}{1.009265in}}%
\pgfpathlineto{\pgfqpoint{0.855276in}{0.999533in}}%
\pgfpathlineto{\pgfqpoint{0.861923in}{1.015527in}}%
\pgfpathlineto{\pgfqpoint{0.868641in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{0.875534in}{0.999956in}}%
\pgfpathlineto{\pgfqpoint{0.882428in}{0.983312in}}%
\pgfpathlineto{\pgfqpoint{0.889391in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{0.897023in}{0.954330in}}%
\pgfpathlineto{\pgfqpoint{0.904304in}{0.995034in}}%
\pgfpathlineto{\pgfqpoint{0.911268in}{0.975499in}}%
\pgfpathlineto{\pgfqpoint{0.918372in}{0.989023in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{0.957770in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{1.007928in}}%
\pgfpathlineto{\pgfqpoint{0.939299in}{0.981792in}}%
\pgfpathlineto{\pgfqpoint{0.946227in}{0.996627in}}%
\pgfpathlineto{\pgfqpoint{0.953085in}{1.014756in}}%
\pgfpathlineto{\pgfqpoint{0.959873in}{0.972142in}}%
\pgfpathlineto{\pgfqpoint{0.966802in}{0.994106in}}%
\pgfpathlineto{\pgfqpoint{0.973520in}{1.001578in}}%
\pgfpathlineto{\pgfqpoint{0.980483in}{0.994476in}}%
\pgfpathlineto{\pgfqpoint{0.986814in}{1.018275in}}%
\pgfpathlineto{\pgfqpoint{0.993672in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.000355in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{1.007565in}{0.966015in}}%
\pgfpathlineto{\pgfqpoint{1.014493in}{1.006429in}}%
\pgfpathlineto{\pgfqpoint{1.021316in}{0.991549in}}%
\pgfpathlineto{\pgfqpoint{1.028140in}{0.997001in}}%
\pgfpathlineto{\pgfqpoint{1.035068in}{0.950100in}}%
\pgfpathlineto{\pgfqpoint{1.042032in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{1.048820in}{0.993843in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{0.976280in}}%
\pgfpathlineto{\pgfqpoint{1.069465in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{1.075725in}{1.015487in}}%
\pgfpathlineto{\pgfqpoint{1.082443in}{0.984412in}}%
\pgfpathlineto{\pgfqpoint{1.089372in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.096722in}{1.002832in}}%
\pgfpathlineto{\pgfqpoint{1.103756in}{0.981326in}}%
\pgfpathlineto{\pgfqpoint{1.110650in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.977244in}}%
\pgfpathlineto{\pgfqpoint{1.124261in}{0.996803in}}%
\pgfpathlineto{\pgfqpoint{1.131014in}{0.977921in}}%
\pgfpathlineto{\pgfqpoint{1.137801in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{1.144836in}{0.964598in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{1.004508in}}%
\pgfpathlineto{\pgfqpoint{1.158411in}{0.987181in}}%
\pgfpathlineto{\pgfqpoint{1.165199in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{1.172198in}{1.024395in}}%
\pgfpathlineto{\pgfqpoint{1.178881in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{1.185739in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{1.192668in}{1.024015in}}%
\pgfpathlineto{\pgfqpoint{1.199385in}{1.022007in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.004569in}}%
\pgfpathlineto{\pgfqpoint{1.213278in}{1.019613in}}%
\pgfpathlineto{\pgfqpoint{1.220382in}{1.027643in}}%
\pgfpathlineto{\pgfqpoint{1.227205in}{1.003394in}}%
\pgfpathlineto{\pgfqpoint{1.233536in}{0.929467in}}%
\pgfpathlineto{\pgfqpoint{1.240394in}{0.882166in}}%
\pgfpathlineto{\pgfqpoint{1.247393in}{0.889794in}}%
\pgfpathlineto{\pgfqpoint{1.254392in}{0.900625in}}%
\pgfpathlineto{\pgfqpoint{1.261989in}{0.901758in}}%
\pgfpathlineto{\pgfqpoint{1.269199in}{0.919627in}}%
\pgfpathlineto{\pgfqpoint{1.275916in}{0.900063in}}%
\pgfpathlineto{\pgfqpoint{1.289879in}{0.906919in}}%
\pgfpathlineto{\pgfqpoint{1.296948in}{0.883978in}}%
\pgfpathlineto{\pgfqpoint{1.303701in}{0.924603in}}%
\pgfpathlineto{\pgfqpoint{1.310419in}{0.906578in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{0.916090in}}%
\pgfpathlineto{\pgfqpoint{1.323995in}{0.898014in}}%
\pgfpathlineto{\pgfqpoint{1.331064in}{0.908858in}}%
\pgfpathlineto{\pgfqpoint{1.337782in}{0.899266in}}%
\pgfpathlineto{\pgfqpoint{1.344780in}{0.906559in}}%
\pgfpathlineto{\pgfqpoint{1.351287in}{0.967918in}}%
\pgfpathlineto{\pgfqpoint{1.357723in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{1.364230in}{1.001456in}}%
\pgfpathlineto{\pgfqpoint{1.377911in}{0.952751in}}%
\pgfpathlineto{\pgfqpoint{1.391135in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{1.397677in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{1.404148in}{0.964837in}}%
\pgfpathlineto{\pgfqpoint{1.410796in}{1.012642in}}%
\pgfpathlineto{\pgfqpoint{1.417373in}{1.043973in}}%
\pgfpathlineto{\pgfqpoint{1.423914in}{0.979609in}}%
\pgfpathlineto{\pgfqpoint{1.430315in}{0.954638in}}%
\pgfpathlineto{\pgfqpoint{1.444384in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{1.451945in}{1.038562in}}%
\pgfpathlineto{\pgfqpoint{1.458698in}{1.047985in}}%
\pgfpathlineto{\pgfqpoint{1.465240in}{0.999862in}}%
\pgfpathlineto{\pgfqpoint{1.472204in}{0.932383in}}%
\pgfpathlineto{\pgfqpoint{1.479308in}{0.908783in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{0.909100in}}%
\pgfpathlineto{\pgfqpoint{1.493271in}{0.917938in}}%
\pgfpathlineto{\pgfqpoint{1.500305in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.507831in}{0.892030in}}%
\pgfpathlineto{\pgfqpoint{1.515006in}{0.895634in}}%
\pgfpathlineto{\pgfqpoint{1.522181in}{0.889352in}}%
\pgfpathlineto{\pgfqpoint{1.529250in}{0.914091in}}%
\pgfpathlineto{\pgfqpoint{1.536214in}{0.901379in}}%
\pgfpathlineto{\pgfqpoint{1.543213in}{0.926386in}}%
\pgfpathlineto{\pgfqpoint{1.550212in}{0.912931in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{0.925549in}}%
\pgfpathlineto{\pgfqpoint{1.564140in}{0.976103in}}%
\pgfpathlineto{\pgfqpoint{1.570365in}{0.939903in}}%
\pgfpathlineto{\pgfqpoint{1.576836in}{1.009566in}}%
\pgfpathlineto{\pgfqpoint{1.583272in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{1.589849in}{0.950862in}}%
\pgfpathlineto{\pgfqpoint{1.596461in}{0.985146in}}%
\pgfpathlineto{\pgfqpoint{1.603109in}{0.955386in}}%
\pgfpathlineto{\pgfqpoint{1.609510in}{1.042987in}}%
\pgfpathlineto{\pgfqpoint{1.616368in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{1.013397in}}%
\pgfpathlineto{\pgfqpoint{1.629627in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{1.636310in}{1.039593in}}%
\pgfpathlineto{\pgfqpoint{1.643098in}{1.036891in}}%
\pgfpathlineto{\pgfqpoint{1.649077in}{1.026701in}}%
\pgfpathlineto{\pgfqpoint{1.655724in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{1.662688in}{1.029560in}}%
\pgfpathlineto{\pgfqpoint{1.670214in}{1.049311in}}%
\pgfpathlineto{\pgfqpoint{1.677846in}{1.035032in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{1.038776in}}%
\pgfpathlineto{\pgfqpoint{1.693708in}{1.031811in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.034981in}}%
\pgfpathlineto{\pgfqpoint{1.708867in}{1.039371in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.050231in}}%
\pgfpathlineto{\pgfqpoint{1.723111in}{1.036760in}}%
\pgfpathlineto{\pgfqpoint{1.731165in}{1.034955in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{1.020332in}}%
\pgfpathlineto{\pgfqpoint{1.755186in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{1.762431in}{1.040260in}}%
\pgfpathlineto{\pgfqpoint{1.769888in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{1.777238in}{1.048661in}}%
\pgfpathlineto{\pgfqpoint{1.784976in}{1.039423in}}%
\pgfpathlineto{\pgfqpoint{1.813745in}{1.033933in}}%
\pgfpathlineto{\pgfqpoint{1.820955in}{1.039385in}}%
\pgfpathlineto{\pgfqpoint{1.828200in}{1.030836in}}%
\pgfpathlineto{\pgfqpoint{1.835586in}{1.030807in}}%
\pgfpathlineto{\pgfqpoint{1.842726in}{1.027445in}}%
\pgfpathlineto{\pgfqpoint{1.850463in}{1.027713in}}%
\pgfpathlineto{\pgfqpoint{1.857568in}{1.038900in}}%
\pgfpathlineto{\pgfqpoint{1.864883in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{1.871953in}{1.028368in}}%
\pgfpathlineto{\pgfqpoint{1.879409in}{1.033235in}}%
\pgfpathlineto{\pgfqpoint{1.886654in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{1.893723in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{1.900687in}{1.032175in}}%
\pgfpathlineto{\pgfqpoint{1.907862in}{1.048998in}}%
\pgfpathlineto{\pgfqpoint{1.915142in}{1.050385in}}%
\pgfpathlineto{\pgfqpoint{1.922528in}{1.035541in}}%
\pgfpathlineto{\pgfqpoint{1.929914in}{1.047967in}}%
\pgfpathlineto{\pgfqpoint{1.936913in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{1.944052in}{1.045422in}}%
\pgfpathlineto{\pgfqpoint{1.951333in}{1.059903in}}%
\pgfpathlineto{\pgfqpoint{1.958437in}{1.054019in}}%
\pgfpathlineto{\pgfqpoint{1.965788in}{1.043729in}}%
\pgfpathlineto{\pgfqpoint{1.972928in}{1.040749in}}%
\pgfpathlineto{\pgfqpoint{1.979680in}{1.042116in}}%
\pgfpathlineto{\pgfqpoint{1.986750in}{1.035575in}}%
\pgfpathlineto{\pgfqpoint{1.993397in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{2.000044in}{1.051362in}}%
\pgfpathlineto{\pgfqpoint{2.006797in}{1.012446in}}%
\pgfpathlineto{\pgfqpoint{2.013585in}{1.015974in}}%
\pgfpathlineto{\pgfqpoint{2.020302in}{1.034408in}}%
\pgfpathlineto{\pgfqpoint{2.027161in}{1.015195in}}%
\pgfpathlineto{\pgfqpoint{2.033913in}{1.025618in}}%
\pgfpathlineto{\pgfqpoint{2.040561in}{1.024722in}}%
\pgfpathlineto{\pgfqpoint{2.047313in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{2.054172in}{1.018637in}}%
\pgfpathlineto{\pgfqpoint{2.062085in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{2.069928in}{1.008943in}}%
\pgfpathlineto{\pgfqpoint{2.077877in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{2.085192in}{1.035079in}}%
\pgfpathlineto{\pgfqpoint{2.092789in}{1.050063in}}%
\pgfpathlineto{\pgfqpoint{2.101019in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{2.117303in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{2.125568in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{2.133622in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{2.141746in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{2.150082in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{2.165803in}{1.045564in}}%
\pgfpathlineto{\pgfqpoint{2.173857in}{1.023034in}}%
\pgfpathlineto{\pgfqpoint{2.181735in}{1.041649in}}%
\pgfpathlineto{\pgfqpoint{2.189297in}{1.036579in}}%
\pgfpathlineto{\pgfqpoint{2.197562in}{1.024439in}}%
\pgfpathlineto{\pgfqpoint{2.205757in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{2.214128in}{1.026993in}}%
\pgfpathlineto{\pgfqpoint{2.222357in}{1.037305in}}%
\pgfpathlineto{\pgfqpoint{2.230341in}{1.052256in}}%
\pgfpathlineto{\pgfqpoint{2.238079in}{1.037739in}}%
\pgfpathlineto{\pgfqpoint{2.246062in}{1.063457in}}%
\pgfpathlineto{\pgfqpoint{2.254222in}{1.062954in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{1.058460in}}%
\pgfpathlineto{\pgfqpoint{2.270295in}{1.059556in}}%
\pgfpathlineto{\pgfqpoint{2.278314in}{1.042263in}}%
\pgfpathlineto{\pgfqpoint{2.286051in}{1.063774in}}%
\pgfpathlineto{\pgfqpoint{2.302793in}{0.997983in}}%
\pgfpathlineto{\pgfqpoint{2.311058in}{0.956146in}}%
\pgfpathlineto{\pgfqpoint{2.319112in}{1.040624in}}%
\pgfpathlineto{\pgfqpoint{2.326955in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.342711in}{1.020044in}}%
\pgfpathlineto{\pgfqpoint{2.350941in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{2.358679in}{1.044334in}}%
\pgfpathlineto{\pgfqpoint{2.366662in}{1.045473in}}%
\pgfpathlineto{\pgfqpoint{2.374822in}{1.044402in}}%
\pgfpathlineto{\pgfqpoint{2.383087in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{2.391247in}{1.027052in}}%
\pgfpathlineto{\pgfqpoint{2.399336in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.066775in}}%
\pgfpathlineto{\pgfqpoint{2.414424in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{2.421810in}{1.063660in}}%
\pgfpathlineto{\pgfqpoint{2.429688in}{1.060262in}}%
\pgfpathlineto{\pgfqpoint{2.437180in}{1.080289in}}%
\pgfpathlineto{\pgfqpoint{2.445023in}{1.073581in}}%
\pgfpathlineto{\pgfqpoint{2.453147in}{1.062325in}}%
\pgfpathlineto{\pgfqpoint{2.461201in}{1.064063in}}%
\pgfpathlineto{\pgfqpoint{2.468974in}{1.061456in}}%
\pgfpathlineto{\pgfqpoint{2.476782in}{1.051816in}}%
\pgfpathlineto{\pgfqpoint{2.484590in}{1.017264in}}%
\pgfpathlineto{\pgfqpoint{2.491729in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{2.499150in}{1.058623in}}%
\pgfpathlineto{\pgfqpoint{2.499150in}{1.058623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.672697in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.393591in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{0.409313in}{0.987179in}}%
\pgfpathlineto{\pgfqpoint{0.427320in}{0.987713in}}%
\pgfpathlineto{\pgfqpoint{0.443534in}{0.947495in}}%
\pgfpathlineto{\pgfqpoint{0.455949in}{0.938880in}}%
\pgfpathlineto{\pgfqpoint{0.471565in}{0.941137in}}%
\pgfpathlineto{\pgfqpoint{0.488728in}{0.968268in}}%
\pgfpathlineto{\pgfqpoint{0.505997in}{1.008210in}}%
\pgfpathlineto{\pgfqpoint{0.525446in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{0.565927in}{1.011303in}}%
\pgfpathlineto{\pgfqpoint{0.584884in}{1.016519in}}%
\pgfpathlineto{\pgfqpoint{0.602575in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{0.621040in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{0.638414in}{1.012099in}}%
\pgfpathlineto{\pgfqpoint{0.658532in}{1.009950in}}%
\pgfpathlineto{\pgfqpoint{0.693984in}{1.012283in}}%
\pgfpathlineto{\pgfqpoint{0.727853in}{1.023376in}}%
\pgfpathlineto{\pgfqpoint{0.746915in}{1.005346in}}%
\pgfpathlineto{\pgfqpoint{0.765345in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{0.784548in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{0.801781in}{1.005385in}}%
\pgfpathlineto{\pgfqpoint{0.820141in}{1.003648in}}%
\pgfpathlineto{\pgfqpoint{0.836917in}{1.000192in}}%
\pgfpathlineto{\pgfqpoint{0.855381in}{1.000798in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{0.998685in}}%
\pgfpathlineto{\pgfqpoint{0.890236in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{0.907047in}{0.996577in}}%
\pgfpathlineto{\pgfqpoint{0.923683in}{0.997553in}}%
\pgfpathlineto{\pgfqpoint{0.940143in}{0.994531in}}%
\pgfpathlineto{\pgfqpoint{0.954844in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{0.971550in}{1.001951in}}%
\pgfpathlineto{\pgfqpoint{0.985829in}{1.004713in}}%
\pgfpathlineto{\pgfqpoint{1.002043in}{1.006532in}}%
\pgfpathlineto{\pgfqpoint{1.016287in}{1.009576in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.009472in}}%
\pgfpathlineto{\pgfqpoint{1.061481in}{1.007958in}}%
\pgfpathlineto{\pgfqpoint{1.076112in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{1.091974in}{1.021491in}}%
\pgfpathlineto{\pgfqpoint{1.105867in}{1.006580in}}%
\pgfpathlineto{\pgfqpoint{1.119091in}{1.001966in}}%
\pgfpathlineto{\pgfqpoint{1.133898in}{1.035169in}}%
\pgfpathlineto{\pgfqpoint{1.151729in}{1.013016in}}%
\pgfpathlineto{\pgfqpoint{1.172691in}{1.008859in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{0.985499in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{0.980575in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{0.983823in}}%
\pgfpathlineto{\pgfqpoint{1.263572in}{0.997881in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.997899in}}%
\pgfpathlineto{\pgfqpoint{1.292939in}{0.992921in}}%
\pgfpathlineto{\pgfqpoint{1.308309in}{0.992627in}}%
\pgfpathlineto{\pgfqpoint{1.320653in}{0.982780in}}%
\pgfpathlineto{\pgfqpoint{1.335320in}{0.985298in}}%
\pgfpathlineto{\pgfqpoint{1.349529in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{1.362225in}{0.980310in}}%
\pgfpathlineto{\pgfqpoint{1.377454in}{0.994130in}}%
\pgfpathlineto{\pgfqpoint{1.390186in}{1.000814in}}%
\pgfpathlineto{\pgfqpoint{1.406224in}{0.996688in}}%
\pgfpathlineto{\pgfqpoint{1.418850in}{0.959457in}}%
\pgfpathlineto{\pgfqpoint{1.436857in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{1.449343in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{1.456693in}{1.054051in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{1.052982in}}%
\pgfpathlineto{\pgfqpoint{1.467983in}{1.069248in}}%
\pgfpathlineto{\pgfqpoint{1.475932in}{1.036237in}}%
\pgfpathlineto{\pgfqpoint{1.489261in}{1.004837in}}%
\pgfpathlineto{\pgfqpoint{1.500024in}{0.958758in}}%
\pgfpathlineto{\pgfqpoint{1.523869in}{1.016346in}}%
\pgfpathlineto{\pgfqpoint{1.531044in}{1.070250in}}%
\pgfpathlineto{\pgfqpoint{1.536812in}{1.060833in}}%
\pgfpathlineto{\pgfqpoint{1.540681in}{1.143444in}}%
\pgfpathlineto{\pgfqpoint{1.546554in}{1.060695in}}%
\pgfpathlineto{\pgfqpoint{1.559884in}{1.003865in}}%
\pgfpathlineto{\pgfqpoint{1.567481in}{1.042063in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{1.222879in}}%
\pgfpathlineto{\pgfqpoint{1.573776in}{1.210524in}}%
\pgfpathlineto{\pgfqpoint{1.584187in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{1.597200in}{0.999250in}}%
\pgfpathlineto{\pgfqpoint{1.611690in}{1.021264in}}%
\pgfpathlineto{\pgfqpoint{1.624000in}{1.043705in}}%
\pgfpathlineto{\pgfqpoint{1.638139in}{1.030348in}}%
\pgfpathlineto{\pgfqpoint{1.652664in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.048261in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{1.056049in}}%
\pgfpathlineto{\pgfqpoint{1.695431in}{1.036431in}}%
\pgfpathlineto{\pgfqpoint{1.708058in}{1.048081in}}%
\pgfpathlineto{\pgfqpoint{1.734471in}{1.042710in}}%
\pgfpathlineto{\pgfqpoint{1.746816in}{1.046887in}}%
\pgfpathlineto{\pgfqpoint{1.760251in}{1.049155in}}%
\pgfpathlineto{\pgfqpoint{1.774636in}{1.047475in}}%
\pgfpathlineto{\pgfqpoint{1.788106in}{1.047988in}}%
\pgfpathlineto{\pgfqpoint{1.800838in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{1.813675in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{1.828517in}{1.015583in}}%
\pgfpathlineto{\pgfqpoint{1.840862in}{1.015313in}}%
\pgfpathlineto{\pgfqpoint{1.854438in}{1.019749in}}%
\pgfpathlineto{\pgfqpoint{1.867732in}{1.010687in}}%
\pgfpathlineto{\pgfqpoint{1.881695in}{1.028835in}}%
\pgfpathlineto{\pgfqpoint{1.896748in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{1.909585in}{1.034035in}}%
\pgfpathlineto{\pgfqpoint{1.925904in}{1.020704in}}%
\pgfpathlineto{\pgfqpoint{1.943595in}{1.026586in}}%
\pgfpathlineto{\pgfqpoint{1.974018in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{1.986925in}{1.040057in}}%
\pgfpathlineto{\pgfqpoint{2.000255in}{0.996306in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{0.999396in}}%
\pgfpathlineto{\pgfqpoint{2.026914in}{0.954118in}}%
\pgfpathlineto{\pgfqpoint{2.042460in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{2.060749in}{1.002276in}}%
\pgfpathlineto{\pgfqpoint{2.074957in}{0.950141in}}%
\pgfpathlineto{\pgfqpoint{2.087478in}{1.032076in}}%
\pgfpathlineto{\pgfqpoint{2.098100in}{1.054423in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{0.979306in}}%
\pgfpathlineto{\pgfqpoint{2.153951in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{2.165662in}{1.012228in}}%
\pgfpathlineto{\pgfqpoint{2.180575in}{0.965942in}}%
\pgfpathlineto{\pgfqpoint{2.195135in}{1.018593in}}%
\pgfpathlineto{\pgfqpoint{2.211595in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{2.229251in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{2.247575in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{2.267235in}{1.022399in}}%
\pgfpathlineto{\pgfqpoint{2.284715in}{1.023461in}}%
\pgfpathlineto{\pgfqpoint{2.304305in}{1.011091in}}%
\pgfpathlineto{\pgfqpoint{2.319252in}{1.004713in}}%
\pgfpathlineto{\pgfqpoint{2.338596in}{1.018458in}}%
\pgfpathlineto{\pgfqpoint{2.358186in}{1.021215in}}%
\pgfpathlineto{\pgfqpoint{2.377073in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{2.395327in}{1.002962in}}%
\pgfpathlineto{\pgfqpoint{2.413580in}{1.013766in}}%
\pgfpathlineto{\pgfqpoint{2.432256in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{1.014104in}}%
\pgfpathlineto{\pgfqpoint{2.468411in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.484801in}{1.013505in}}%
\pgfpathlineto{\pgfqpoint{2.504461in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{2.504461in}{0.998162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.672697in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423768in}{1.026249in}}%
\pgfpathlineto{\pgfqpoint{0.425456in}{1.026382in}}%
\pgfpathlineto{\pgfqpoint{0.433756in}{1.030843in}}%
\pgfpathlineto{\pgfqpoint{0.434917in}{1.030981in}}%
\pgfpathlineto{\pgfqpoint{0.447578in}{1.030771in}}%
\pgfpathlineto{\pgfqpoint{0.448598in}{1.027820in}}%
\pgfpathlineto{\pgfqpoint{0.451131in}{1.028103in}}%
\pgfpathlineto{\pgfqpoint{0.454753in}{1.023359in}}%
\pgfpathlineto{\pgfqpoint{0.457110in}{1.023624in}}%
\pgfpathlineto{\pgfqpoint{0.460556in}{1.019181in}}%
\pgfpathlineto{\pgfqpoint{0.462244in}{1.017518in}}%
\pgfpathlineto{\pgfqpoint{0.463405in}{1.014841in}}%
\pgfpathlineto{\pgfqpoint{0.465339in}{1.015747in}}%
\pgfpathlineto{\pgfqpoint{0.465762in}{1.015488in}}%
\pgfpathlineto{\pgfqpoint{0.475750in}{1.021626in}}%
\pgfpathlineto{\pgfqpoint{0.478810in}{1.022644in}}%
\pgfpathlineto{\pgfqpoint{0.479232in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.480990in}{1.023544in}}%
\pgfpathlineto{\pgfqpoint{0.482749in}{1.025529in}}%
\pgfpathlineto{\pgfqpoint{0.485703in}{1.025297in}}%
\pgfpathlineto{\pgfqpoint{0.487427in}{1.026391in}}%
\pgfpathlineto{\pgfqpoint{0.488447in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.492139in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{0.493863in}{1.030725in}}%
\pgfpathlineto{\pgfqpoint{0.496712in}{1.033690in}}%
\pgfpathlineto{\pgfqpoint{0.498154in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{0.499877in}{1.036473in}}%
\pgfpathlineto{\pgfqpoint{0.502655in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{1.035604in}}%
\pgfpathlineto{\pgfqpoint{0.509865in}{1.035431in}}%
\pgfpathlineto{\pgfqpoint{0.511624in}{1.037361in}}%
\pgfpathlineto{\pgfqpoint{0.512785in}{1.037950in}}%
\pgfpathlineto{\pgfqpoint{0.517709in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{0.518693in}{1.036311in}}%
\pgfpathlineto{\pgfqpoint{0.520452in}{1.034464in}}%
\pgfpathlineto{\pgfqpoint{0.523969in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{0.525552in}{1.034039in}}%
\pgfpathlineto{\pgfqpoint{0.526325in}{1.033002in}}%
\pgfpathlineto{\pgfqpoint{0.526818in}{1.033743in}}%
\pgfpathlineto{\pgfqpoint{0.533254in}{1.037385in}}%
\pgfpathlineto{\pgfqpoint{0.535821in}{1.037330in}}%
\pgfpathlineto{\pgfqpoint{0.539303in}{1.036792in}}%
\pgfpathlineto{\pgfqpoint{0.540253in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{0.541343in}{1.037403in}}%
\pgfpathlineto{\pgfqpoint{0.544720in}{1.034803in}}%
\pgfpathlineto{\pgfqpoint{0.547357in}{1.034664in}}%
\pgfpathlineto{\pgfqpoint{0.550945in}{1.032130in}}%
\pgfpathlineto{\pgfqpoint{0.553301in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{0.554356in}{1.028861in}}%
\pgfpathlineto{\pgfqpoint{0.558647in}{1.024038in}}%
\pgfpathlineto{\pgfqpoint{0.561074in}{1.024209in}}%
\pgfpathlineto{\pgfqpoint{0.562410in}{1.024816in}}%
\pgfpathlineto{\pgfqpoint{0.564872in}{1.023020in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{1.023770in}}%
\pgfpathlineto{\pgfqpoint{0.567862in}{1.021876in}}%
\pgfpathlineto{\pgfqpoint{0.568987in}{1.020934in}}%
\pgfpathlineto{\pgfqpoint{0.575001in}{1.024542in}}%
\pgfpathlineto{\pgfqpoint{0.578448in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{0.579503in}{1.029604in}}%
\pgfpathlineto{\pgfqpoint{0.580734in}{1.029520in}}%
\pgfpathlineto{\pgfqpoint{0.581754in}{1.030571in}}%
\pgfpathlineto{\pgfqpoint{0.584744in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{0.585939in}{1.029805in}}%
\pgfpathlineto{\pgfqpoint{0.587944in}{1.028174in}}%
\pgfpathlineto{\pgfqpoint{0.589808in}{1.028141in}}%
\pgfpathlineto{\pgfqpoint{0.592235in}{1.027363in}}%
\pgfpathlineto{\pgfqpoint{0.594521in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{0.597616in}{1.026860in}}%
\pgfpathlineto{\pgfqpoint{0.598284in}{1.026458in}}%
\pgfpathlineto{\pgfqpoint{0.607640in}{1.031576in}}%
\pgfpathlineto{\pgfqpoint{0.610067in}{1.031381in}}%
\pgfpathlineto{\pgfqpoint{0.612353in}{1.031858in}}%
\pgfpathlineto{\pgfqpoint{0.614287in}{1.030656in}}%
\pgfpathlineto{\pgfqpoint{0.616573in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.617839in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{0.619985in}{1.034251in}}%
\pgfpathlineto{\pgfqpoint{0.625717in}{1.035401in}}%
\pgfpathlineto{\pgfqpoint{0.631626in}{1.034531in}}%
\pgfpathlineto{\pgfqpoint{0.635389in}{1.034839in}}%
\pgfpathlineto{\pgfqpoint{0.642846in}{1.031316in}}%
\pgfpathlineto{\pgfqpoint{0.645237in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{0.646363in}{1.029818in}}%
\pgfpathlineto{\pgfqpoint{0.648719in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{0.651392in}{1.025465in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{0.653889in}{1.025745in}}%
\pgfpathlineto{\pgfqpoint{0.656034in}{1.026738in}}%
\pgfpathlineto{\pgfqpoint{0.660536in}{1.021763in}}%
\pgfpathlineto{\pgfqpoint{0.663350in}{1.021095in}}%
\pgfpathlineto{\pgfqpoint{0.663702in}{1.019453in}}%
\pgfpathlineto{\pgfqpoint{0.668766in}{1.018577in}}%
\pgfpathlineto{\pgfqpoint{0.671263in}{1.019659in}}%
\pgfpathlineto{\pgfqpoint{0.678438in}{1.024905in}}%
\pgfpathlineto{\pgfqpoint{0.681709in}{1.028088in}}%
\pgfpathlineto{\pgfqpoint{0.685261in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{0.687618in}{1.033438in}}%
\pgfpathlineto{\pgfqpoint{0.690959in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{0.693984in}{1.039258in}}%
\pgfpathlineto{\pgfqpoint{0.698978in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{0.701264in}{1.040024in}}%
\pgfpathlineto{\pgfqpoint{0.708474in}{1.037647in}}%
\pgfpathlineto{\pgfqpoint{0.711006in}{1.035210in}}%
\pgfpathlineto{\pgfqpoint{0.715684in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{0.716915in}{1.032238in}}%
\pgfpathlineto{\pgfqpoint{0.720608in}{1.030917in}}%
\pgfpathlineto{\pgfqpoint{0.722859in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{1.031991in}}%
\pgfpathlineto{\pgfqpoint{0.726024in}{1.034212in}}%
\pgfpathlineto{\pgfqpoint{0.727360in}{1.034101in}}%
\pgfpathlineto{\pgfqpoint{0.729471in}{1.036068in}}%
\pgfpathlineto{\pgfqpoint{0.733480in}{1.038806in}}%
\pgfpathlineto{\pgfqpoint{0.737068in}{1.036913in}}%
\pgfpathlineto{\pgfqpoint{0.740655in}{1.040626in}}%
\pgfpathlineto{\pgfqpoint{0.742800in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{0.745720in}{1.041157in}}%
\pgfpathlineto{\pgfqpoint{0.746528in}{1.040619in}}%
\pgfpathlineto{\pgfqpoint{0.747759in}{1.041729in}}%
\pgfpathlineto{\pgfqpoint{0.749940in}{1.040301in}}%
\pgfpathlineto{\pgfqpoint{0.753457in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{0.762707in}{1.027653in}}%
\pgfpathlineto{\pgfqpoint{0.763446in}{1.027934in}}%
\pgfpathlineto{\pgfqpoint{0.766752in}{1.021333in}}%
\pgfpathlineto{\pgfqpoint{0.768545in}{1.021745in}}%
\pgfpathlineto{\pgfqpoint{0.769776in}{1.019842in}}%
\pgfpathlineto{\pgfqpoint{0.770796in}{1.020508in}}%
\pgfpathlineto{\pgfqpoint{0.774911in}{1.018944in}}%
\pgfpathlineto{\pgfqpoint{0.778112in}{1.020093in}}%
\pgfpathlineto{\pgfqpoint{0.782825in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{0.788874in}{1.024352in}}%
\pgfpathlineto{\pgfqpoint{0.792602in}{1.025912in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.024837in}}%
\pgfpathlineto{\pgfqpoint{0.794220in}{1.024920in}}%
\pgfpathlineto{\pgfqpoint{0.796330in}{1.027307in}}%
\pgfpathlineto{\pgfqpoint{0.796963in}{1.026567in}}%
\pgfpathlineto{\pgfqpoint{0.797596in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{0.801570in}{1.028494in}}%
\pgfpathlineto{\pgfqpoint{0.802696in}{1.028832in}}%
\pgfpathlineto{\pgfqpoint{0.803786in}{1.026827in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{1.027225in}}%
\pgfpathlineto{\pgfqpoint{0.807620in}{1.026421in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{1.027140in}}%
\pgfpathlineto{\pgfqpoint{0.810152in}{1.026348in}}%
\pgfpathlineto{\pgfqpoint{0.811594in}{1.026963in}}%
\pgfpathlineto{\pgfqpoint{0.814056in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{0.815393in}{1.029774in}}%
\pgfpathlineto{\pgfqpoint{0.816694in}{1.030766in}}%
\pgfpathlineto{\pgfqpoint{0.818065in}{1.030285in}}%
\pgfpathlineto{\pgfqpoint{0.820316in}{1.031547in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{0.829672in}{1.037484in}}%
\pgfpathlineto{\pgfqpoint{0.833189in}{1.037973in}}%
\pgfpathlineto{\pgfqpoint{0.837304in}{1.041305in}}%
\pgfpathlineto{\pgfqpoint{0.839695in}{1.041447in}}%
\pgfpathlineto{\pgfqpoint{0.841384in}{1.039173in}}%
\pgfpathlineto{\pgfqpoint{0.842685in}{1.039176in}}%
\pgfpathlineto{\pgfqpoint{0.843529in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{0.847996in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{0.854151in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{0.864385in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{1.036120in}}%
\pgfpathlineto{\pgfqpoint{0.869942in}{1.039497in}}%
\pgfpathlineto{\pgfqpoint{0.870540in}{1.037702in}}%
\pgfpathlineto{\pgfqpoint{0.872193in}{1.037952in}}%
\pgfpathlineto{\pgfqpoint{0.877152in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{0.879227in}{1.036931in}}%
\pgfpathlineto{\pgfqpoint{0.883237in}{1.036734in}}%
\pgfpathlineto{\pgfqpoint{0.884538in}{1.037367in}}%
\pgfpathlineto{\pgfqpoint{0.891361in}{1.031467in}}%
\pgfpathlineto{\pgfqpoint{0.901525in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{0.904761in}{1.025604in}}%
\pgfpathlineto{\pgfqpoint{0.905394in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{0.907891in}{1.025096in}}%
\pgfpathlineto{\pgfqpoint{0.912323in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.913483in}{1.027605in}}%
\pgfpathlineto{\pgfqpoint{0.915910in}{1.032091in}}%
\pgfpathlineto{\pgfqpoint{0.917036in}{1.031966in}}%
\pgfpathlineto{\pgfqpoint{0.919357in}{1.030112in}}%
\pgfpathlineto{\pgfqpoint{0.920553in}{1.029268in}}%
\pgfpathlineto{\pgfqpoint{0.921854in}{1.030618in}}%
\pgfpathlineto{\pgfqpoint{0.925512in}{1.030127in}}%
\pgfpathlineto{\pgfqpoint{0.928009in}{1.030716in}}%
\pgfpathlineto{\pgfqpoint{0.938877in}{1.032985in}}%
\pgfpathlineto{\pgfqpoint{0.940002in}{1.035548in}}%
\pgfpathlineto{\pgfqpoint{0.941268in}{1.034991in}}%
\pgfpathlineto{\pgfqpoint{0.945242in}{1.036991in}}%
\pgfpathlineto{\pgfqpoint{0.946438in}{1.036747in}}%
\pgfpathlineto{\pgfqpoint{0.949639in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{0.954141in}{1.039624in}}%
\pgfpathlineto{\pgfqpoint{0.956427in}{1.037782in}}%
\pgfpathlineto{\pgfqpoint{0.958889in}{1.038481in}}%
\pgfpathlineto{\pgfqpoint{0.967400in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{0.975806in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{0.978654in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{0.982383in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{0.985864in}{1.036611in}}%
\pgfpathlineto{\pgfqpoint{0.986990in}{1.036396in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{0.994270in}{1.039871in}}%
\pgfpathlineto{\pgfqpoint{0.995290in}{1.039541in}}%
\pgfpathlineto{\pgfqpoint{0.995747in}{1.041237in}}%
\pgfpathlineto{\pgfqpoint{1.007037in}{1.034677in}}%
\pgfpathlineto{\pgfqpoint{1.011926in}{1.035590in}}%
\pgfpathlineto{\pgfqpoint{1.013895in}{1.034936in}}%
\pgfpathlineto{\pgfqpoint{1.016498in}{1.032724in}}%
\pgfpathlineto{\pgfqpoint{1.018643in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{1.020754in}{1.034108in}}%
\pgfpathlineto{\pgfqpoint{1.024236in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{1.026311in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{1.027155in}{1.038668in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{1.043968in}}%
\pgfpathlineto{\pgfqpoint{1.033345in}{1.045022in}}%
\pgfpathlineto{\pgfqpoint{1.035736in}{1.044238in}}%
\pgfpathlineto{\pgfqpoint{1.036791in}{1.042320in}}%
\pgfpathlineto{\pgfqpoint{1.038902in}{1.042058in}}%
\pgfpathlineto{\pgfqpoint{1.043439in}{1.038559in}}%
\pgfpathlineto{\pgfqpoint{1.045584in}{1.038569in}}%
\pgfpathlineto{\pgfqpoint{1.048890in}{1.032469in}}%
\pgfpathlineto{\pgfqpoint{1.052478in}{1.030960in}}%
\pgfpathlineto{\pgfqpoint{1.054799in}{1.031578in}}%
\pgfpathlineto{\pgfqpoint{1.057155in}{1.030603in}}%
\pgfpathlineto{\pgfqpoint{1.059652in}{1.031592in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.030526in}}%
\pgfpathlineto{\pgfqpoint{1.065491in}{1.038425in}}%
\pgfpathlineto{\pgfqpoint{1.066194in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.073580in}{1.045506in}}%
\pgfpathlineto{\pgfqpoint{1.074565in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{1.076710in}{1.046840in}}%
\pgfpathlineto{\pgfqpoint{1.078574in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.046767in}}%
\pgfpathlineto{\pgfqpoint{1.086980in}{1.039998in}}%
\pgfpathlineto{\pgfqpoint{1.089442in}{1.038219in}}%
\pgfpathlineto{\pgfqpoint{1.094295in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{1.095280in}{1.030983in}}%
\pgfpathlineto{\pgfqpoint{1.096265in}{1.029451in}}%
\pgfpathlineto{\pgfqpoint{1.098410in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{1.103123in}{1.031301in}}%
\pgfpathlineto{\pgfqpoint{1.104389in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.105515in}{1.030749in}}%
\pgfpathlineto{\pgfqpoint{1.107942in}{1.029684in}}%
\pgfpathlineto{\pgfqpoint{1.114237in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{1.037177in}}%
\pgfpathlineto{\pgfqpoint{1.120568in}{1.038705in}}%
\pgfpathlineto{\pgfqpoint{1.126617in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{1.131682in}{1.045844in}}%
\pgfpathlineto{\pgfqpoint{1.133159in}{1.047561in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.038878in}}%
\pgfpathlineto{\pgfqpoint{1.146031in}{1.039115in}}%
\pgfpathlineto{\pgfqpoint{1.147087in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{1.148212in}{1.039487in}}%
\pgfpathlineto{\pgfqpoint{1.151694in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{1.152854in}{1.035255in}}%
\pgfpathlineto{\pgfqpoint{1.155246in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{1.158728in}{1.030935in}}%
\pgfpathlineto{\pgfqpoint{1.160838in}{1.030959in}}%
\pgfpathlineto{\pgfqpoint{1.164426in}{1.025046in}}%
\pgfpathlineto{\pgfqpoint{1.166395in}{1.026230in}}%
\pgfpathlineto{\pgfqpoint{1.168716in}{1.025764in}}%
\pgfpathlineto{\pgfqpoint{1.169490in}{1.026222in}}%
\pgfpathlineto{\pgfqpoint{1.170510in}{1.028774in}}%
\pgfpathlineto{\pgfqpoint{1.172796in}{1.028672in}}%
\pgfpathlineto{\pgfqpoint{1.177544in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{1.186653in}{1.031319in}}%
\pgfpathlineto{\pgfqpoint{1.189854in}{1.032741in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{1.030479in}}%
\pgfpathlineto{\pgfqpoint{1.201214in}{1.033737in}}%
\pgfpathlineto{\pgfqpoint{1.203606in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{1.035132in}}%
\pgfpathlineto{\pgfqpoint{1.207193in}{1.036915in}}%
\pgfpathlineto{\pgfqpoint{1.211132in}{1.034148in}}%
\pgfpathlineto{\pgfqpoint{1.213242in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{1.215599in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{1.217182in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{1.227240in}{1.027882in}}%
\pgfpathlineto{\pgfqpoint{1.228717in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.234626in}{1.032223in}}%
\pgfpathlineto{\pgfqpoint{1.237862in}{1.036736in}}%
\pgfpathlineto{\pgfqpoint{1.241871in}{1.041579in}}%
\pgfpathlineto{\pgfqpoint{1.245599in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{1.247780in}{1.050453in}}%
\pgfpathlineto{\pgfqpoint{1.249714in}{1.052750in}}%
\pgfpathlineto{\pgfqpoint{1.251684in}{1.053855in}}%
\pgfpathlineto{\pgfqpoint{1.252176in}{1.053644in}}%
\pgfpathlineto{\pgfqpoint{1.252633in}{1.054856in}}%
\pgfpathlineto{\pgfqpoint{1.271731in}{1.040139in}}%
\pgfpathlineto{\pgfqpoint{1.276233in}{1.038339in}}%
\pgfpathlineto{\pgfqpoint{1.278343in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{1.281720in}{1.037579in}}%
\pgfpathlineto{\pgfqpoint{1.283584in}{1.036875in}}%
\pgfpathlineto{\pgfqpoint{1.285624in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{1.286995in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{1.289035in}{1.037824in}}%
\pgfpathlineto{\pgfqpoint{1.290512in}{1.037524in}}%
\pgfpathlineto{\pgfqpoint{1.291708in}{1.035194in}}%
\pgfpathlineto{\pgfqpoint{1.295366in}{1.035821in}}%
\pgfpathlineto{\pgfqpoint{1.296808in}{1.034973in}}%
\pgfpathlineto{\pgfqpoint{1.298988in}{1.031816in}}%
\pgfpathlineto{\pgfqpoint{1.301802in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{1.303772in}{1.029514in}}%
\pgfpathlineto{\pgfqpoint{1.307992in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{1.029927in}}%
\pgfpathlineto{\pgfqpoint{1.310313in}{1.029354in}}%
\pgfpathlineto{\pgfqpoint{1.312001in}{1.031783in}}%
\pgfpathlineto{\pgfqpoint{1.321955in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{1.323221in}{1.040751in}}%
\pgfpathlineto{\pgfqpoint{1.324311in}{1.042171in}}%
\pgfpathlineto{\pgfqpoint{1.326140in}{1.041800in}}%
\pgfpathlineto{\pgfqpoint{1.329587in}{1.043189in}}%
\pgfpathlineto{\pgfqpoint{1.333772in}{1.040922in}}%
\pgfpathlineto{\pgfqpoint{1.345097in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{1.348614in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{1.029645in}}%
\pgfpathlineto{\pgfqpoint{1.354136in}{1.029614in}}%
\pgfpathlineto{\pgfqpoint{1.357829in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{1.359095in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{1.363386in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{1.365426in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{1.367501in}{1.038738in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{1.046487in}}%
\pgfpathlineto{\pgfqpoint{1.378685in}{1.048482in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{1.052148in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{1.051850in}}%
\pgfpathlineto{\pgfqpoint{1.386669in}{1.052883in}}%
\pgfpathlineto{\pgfqpoint{1.387056in}{1.052120in}}%
\pgfpathlineto{\pgfqpoint{1.398908in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{1.402460in}{1.042721in}}%
\pgfpathlineto{\pgfqpoint{1.405907in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{1.416001in}{1.027940in}}%
\pgfpathlineto{\pgfqpoint{1.418357in}{1.029420in}}%
\pgfpathlineto{\pgfqpoint{1.421945in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{1.423844in}{1.032173in}}%
\pgfpathlineto{\pgfqpoint{1.425392in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{1.426095in}{1.034348in}}%
\pgfpathlineto{\pgfqpoint{1.429682in}{1.035806in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{1.442344in}{1.050960in}}%
\pgfpathlineto{\pgfqpoint{1.444559in}{1.049591in}}%
\pgfpathlineto{\pgfqpoint{1.446810in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{1.448463in}{1.049860in}}%
\pgfpathlineto{\pgfqpoint{1.450081in}{1.051424in}}%
\pgfpathlineto{\pgfqpoint{1.452367in}{1.049770in}}%
\pgfpathlineto{\pgfqpoint{1.458311in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{1.461688in}{1.040138in}}%
\pgfpathlineto{\pgfqpoint{1.467491in}{1.033344in}}%
\pgfpathlineto{\pgfqpoint{1.472942in}{1.035716in}}%
\pgfpathlineto{\pgfqpoint{1.475088in}{1.038189in}}%
\pgfpathlineto{\pgfqpoint{1.476108in}{1.037592in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{1.481453in}{1.037822in}}%
\pgfpathlineto{\pgfqpoint{1.486905in}{1.038429in}}%
\pgfpathlineto{\pgfqpoint{1.489085in}{1.035615in}}%
\pgfpathlineto{\pgfqpoint{1.491055in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{1.494924in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{1.031982in}}%
\pgfpathlineto{\pgfqpoint{1.499355in}{1.033689in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{1.039652in}}%
\pgfpathlineto{\pgfqpoint{1.504842in}{1.040043in}}%
\pgfpathlineto{\pgfqpoint{1.507128in}{1.042182in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{1.043550in}}%
\pgfpathlineto{\pgfqpoint{1.511032in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{1.513107in}{1.043079in}}%
\pgfpathlineto{\pgfqpoint{1.515252in}{1.044757in}}%
\pgfpathlineto{\pgfqpoint{1.520950in}{1.049132in}}%
\pgfpathlineto{\pgfqpoint{1.522040in}{1.048360in}}%
\pgfpathlineto{\pgfqpoint{1.523869in}{1.049249in}}%
\pgfpathlineto{\pgfqpoint{1.525100in}{1.048850in}}%
\pgfpathlineto{\pgfqpoint{1.526085in}{1.050914in}}%
\pgfpathlineto{\pgfqpoint{1.531290in}{1.049915in}}%
\pgfpathlineto{\pgfqpoint{1.534456in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{1.536284in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{1.537445in}{1.042491in}}%
\pgfpathlineto{\pgfqpoint{1.538395in}{1.038712in}}%
\pgfpathlineto{\pgfqpoint{1.539555in}{1.038758in}}%
\pgfpathlineto{\pgfqpoint{1.540575in}{1.041717in}}%
\pgfpathlineto{\pgfqpoint{1.541068in}{1.040922in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{1.038339in}}%
\pgfpathlineto{\pgfqpoint{1.548453in}{1.037990in}}%
\pgfpathlineto{\pgfqpoint{1.555277in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{1.557316in}{1.049107in}}%
\pgfpathlineto{\pgfqpoint{1.558336in}{1.049822in}}%
\pgfpathlineto{\pgfqpoint{1.560482in}{1.054644in}}%
\pgfpathlineto{\pgfqpoint{1.562416in}{1.053189in}}%
\pgfpathlineto{\pgfqpoint{1.562909in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{1.566461in}{1.053926in}}%
\pgfpathlineto{\pgfqpoint{1.568219in}{1.055817in}}%
\pgfpathlineto{\pgfqpoint{1.576484in}{1.040039in}}%
\pgfpathlineto{\pgfqpoint{1.578771in}{1.038907in}}%
\pgfpathlineto{\pgfqpoint{1.581232in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{1.584890in}{1.036516in}}%
\pgfpathlineto{\pgfqpoint{1.586825in}{1.035238in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{1.035121in}}%
\pgfpathlineto{\pgfqpoint{1.593261in}{1.037514in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{1.037074in}}%
\pgfpathlineto{\pgfqpoint{1.596145in}{1.038884in}}%
\pgfpathlineto{\pgfqpoint{1.599240in}{1.038820in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{1.042772in}}%
\pgfpathlineto{\pgfqpoint{1.603918in}{1.042821in}}%
\pgfpathlineto{\pgfqpoint{1.606028in}{1.046456in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{1.042727in}}%
\pgfpathlineto{\pgfqpoint{1.610705in}{1.041007in}}%
\pgfpathlineto{\pgfqpoint{1.613660in}{1.036534in}}%
\pgfpathlineto{\pgfqpoint{1.615242in}{1.033967in}}%
\pgfpathlineto{\pgfqpoint{1.617388in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{1.619463in}{1.031608in}}%
\pgfpathlineto{\pgfqpoint{1.623332in}{1.028754in}}%
\pgfpathlineto{\pgfqpoint{1.624422in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{1.626532in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{1.628537in}{1.036709in}}%
\pgfpathlineto{\pgfqpoint{1.636591in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{1.637541in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{1.638490in}{1.059378in}}%
\pgfpathlineto{\pgfqpoint{1.640530in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{1.643731in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{1.644610in}{1.057861in}}%
\pgfpathlineto{\pgfqpoint{1.648162in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.649323in}{1.051345in}}%
\pgfpathlineto{\pgfqpoint{1.653473in}{1.046212in}}%
\pgfpathlineto{\pgfqpoint{1.654423in}{1.043114in}}%
\pgfpathlineto{\pgfqpoint{1.656779in}{1.041363in}}%
\pgfpathlineto{\pgfqpoint{1.659346in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{1.034840in}}%
\pgfpathlineto{\pgfqpoint{1.662336in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{1.664622in}{1.033526in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.037223in}}%
\pgfpathlineto{\pgfqpoint{1.675173in}{1.039281in}}%
\pgfpathlineto{\pgfqpoint{1.676228in}{1.038893in}}%
\pgfpathlineto{\pgfqpoint{1.681082in}{1.043280in}}%
\pgfpathlineto{\pgfqpoint{1.682172in}{1.042464in}}%
\pgfpathlineto{\pgfqpoint{1.684423in}{1.044533in}}%
\pgfpathlineto{\pgfqpoint{1.688538in}{1.043438in}}%
\pgfpathlineto{\pgfqpoint{1.696135in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{1.698386in}{1.033702in}}%
\pgfpathlineto{\pgfqpoint{1.700918in}{1.033441in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{1.710238in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{1.712665in}{1.034527in}}%
\pgfpathlineto{\pgfqpoint{1.713017in}{1.035199in}}%
\pgfpathlineto{\pgfqpoint{1.717659in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{1.718890in}{1.032445in}}%
\pgfpathlineto{\pgfqpoint{1.720156in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{1.722302in}{1.033111in}}%
\pgfpathlineto{\pgfqpoint{1.724588in}{1.033051in}}%
\pgfpathlineto{\pgfqpoint{1.729160in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{1.733345in}{1.041194in}}%
\pgfpathlineto{\pgfqpoint{1.734330in}{1.040840in}}%
\pgfpathlineto{\pgfqpoint{1.743017in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{1.745690in}{1.058668in}}%
\pgfpathlineto{\pgfqpoint{1.747343in}{1.060731in}}%
\pgfpathlineto{\pgfqpoint{1.748574in}{1.061262in}}%
\pgfpathlineto{\pgfqpoint{1.749453in}{1.059953in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.060316in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{1.060031in}}%
\pgfpathlineto{\pgfqpoint{1.768551in}{1.038583in}}%
\pgfpathlineto{\pgfqpoint{1.769114in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{1.771928in}{1.036468in}}%
\pgfpathlineto{\pgfqpoint{1.774389in}{1.035381in}}%
\pgfpathlineto{\pgfqpoint{1.779560in}{1.039452in}}%
\pgfpathlineto{\pgfqpoint{1.783147in}{1.039208in}}%
\pgfpathlineto{\pgfqpoint{1.786453in}{1.038578in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{1.037117in}}%
\pgfpathlineto{\pgfqpoint{1.790181in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{1.792889in}{1.037055in}}%
\pgfpathlineto{\pgfqpoint{1.794964in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{1.802174in}{1.035120in}}%
\pgfpathlineto{\pgfqpoint{1.806395in}{1.032451in}}%
\pgfpathlineto{\pgfqpoint{1.809490in}{1.034052in}}%
\pgfpathlineto{\pgfqpoint{1.811072in}{1.035544in}}%
\pgfpathlineto{\pgfqpoint{1.814730in}{1.035360in}}%
\pgfpathlineto{\pgfqpoint{1.816735in}{1.036409in}}%
\pgfpathlineto{\pgfqpoint{1.818951in}{1.036246in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.037016in}}%
\pgfpathlineto{\pgfqpoint{1.820955in}{1.036387in}}%
\pgfpathlineto{\pgfqpoint{1.824894in}{1.040810in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.038894in}}%
\pgfpathlineto{\pgfqpoint{1.829115in}{1.038009in}}%
\pgfpathlineto{\pgfqpoint{1.832526in}{1.039501in}}%
\pgfpathlineto{\pgfqpoint{1.835235in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{1.837099in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{1.838928in}{1.039310in}}%
\pgfpathlineto{\pgfqpoint{1.850499in}{1.050570in}}%
\pgfpathlineto{\pgfqpoint{1.852187in}{1.052594in}}%
\pgfpathlineto{\pgfqpoint{1.853207in}{1.053484in}}%
\pgfpathlineto{\pgfqpoint{1.855669in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{1.857673in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{1.866607in}{1.036292in}}%
\pgfpathlineto{\pgfqpoint{1.868998in}{1.035537in}}%
\pgfpathlineto{\pgfqpoint{1.871425in}{1.036577in}}%
\pgfpathlineto{\pgfqpoint{1.879514in}{1.037681in}}%
\pgfpathlineto{\pgfqpoint{1.882117in}{1.038493in}}%
\pgfpathlineto{\pgfqpoint{1.884157in}{1.037377in}}%
\pgfpathlineto{\pgfqpoint{1.885740in}{1.039491in}}%
\pgfpathlineto{\pgfqpoint{1.887744in}{1.040079in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{1.038783in}}%
\pgfpathlineto{\pgfqpoint{1.890804in}{1.038211in}}%
\pgfpathlineto{\pgfqpoint{1.894075in}{1.041732in}}%
\pgfpathlineto{\pgfqpoint{1.896783in}{1.044301in}}%
\pgfpathlineto{\pgfqpoint{1.901004in}{1.051506in}}%
\pgfpathlineto{\pgfqpoint{1.905365in}{1.052652in}}%
\pgfpathlineto{\pgfqpoint{1.908565in}{1.051917in}}%
\pgfpathlineto{\pgfqpoint{1.913243in}{1.044438in}}%
\pgfpathlineto{\pgfqpoint{1.914791in}{1.045340in}}%
\pgfpathlineto{\pgfqpoint{1.915810in}{1.043855in}}%
\pgfpathlineto{\pgfqpoint{1.918167in}{1.042982in}}%
\pgfpathlineto{\pgfqpoint{1.920629in}{1.043608in}}%
\pgfpathlineto{\pgfqpoint{1.921789in}{1.042535in}}%
\pgfpathlineto{\pgfqpoint{1.923267in}{1.043709in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{1.926010in}{1.042716in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.039318in}}%
\pgfpathlineto{\pgfqpoint{1.932622in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{1.935541in}{1.036775in}}%
\pgfpathlineto{\pgfqpoint{1.939691in}{1.034217in}}%
\pgfpathlineto{\pgfqpoint{1.941731in}{1.034725in}}%
\pgfpathlineto{\pgfqpoint{1.945037in}{1.035898in}}%
\pgfpathlineto{\pgfqpoint{1.946268in}{1.036139in}}%
\pgfpathlineto{\pgfqpoint{1.947745in}{1.039685in}}%
\pgfpathlineto{\pgfqpoint{1.951684in}{1.043010in}}%
\pgfpathlineto{\pgfqpoint{1.953760in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{1.955870in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{1.957593in}{1.045098in}}%
\pgfpathlineto{\pgfqpoint{1.965718in}{1.049523in}}%
\pgfpathlineto{\pgfqpoint{1.968426in}{1.055785in}}%
\pgfpathlineto{\pgfqpoint{1.969410in}{1.056232in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{1.058872in}}%
\pgfpathlineto{\pgfqpoint{1.975214in}{1.057036in}}%
\pgfpathlineto{\pgfqpoint{1.977570in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{1.980735in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{1.983936in}{1.044513in}}%
\pgfpathlineto{\pgfqpoint{1.987101in}{1.039354in}}%
\pgfpathlineto{\pgfqpoint{1.990126in}{1.037021in}}%
\pgfpathlineto{\pgfqpoint{1.993186in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{1.994733in}{1.031798in}}%
\pgfpathlineto{\pgfqpoint{1.996175in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{1.998989in}{1.031706in}}%
\pgfpathlineto{\pgfqpoint{2.001978in}{1.030667in}}%
\pgfpathlineto{\pgfqpoint{2.004581in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{2.005284in}{1.031088in}}%
\pgfpathlineto{\pgfqpoint{2.007746in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.035677in}}%
\pgfpathlineto{\pgfqpoint{2.015976in}{1.043405in}}%
\pgfpathlineto{\pgfqpoint{2.017735in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{2.019001in}{1.047839in}}%
\pgfpathlineto{\pgfqpoint{2.023362in}{1.053856in}}%
\pgfpathlineto{\pgfqpoint{2.024980in}{1.053867in}}%
\pgfpathlineto{\pgfqpoint{2.027266in}{1.051469in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{1.050841in}}%
\pgfpathlineto{\pgfqpoint{2.031733in}{1.045790in}}%
\pgfpathlineto{\pgfqpoint{2.033351in}{1.045586in}}%
\pgfpathlineto{\pgfqpoint{2.035320in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.043760in}}%
\pgfpathlineto{\pgfqpoint{2.038767in}{1.043447in}}%
\pgfpathlineto{\pgfqpoint{2.040525in}{1.045444in}}%
\pgfpathlineto{\pgfqpoint{2.042776in}{1.047066in}}%
\pgfpathlineto{\pgfqpoint{2.043796in}{1.047274in}}%
\pgfpathlineto{\pgfqpoint{2.044887in}{1.048845in}}%
\pgfpathlineto{\pgfqpoint{2.047313in}{1.045828in}}%
\pgfpathlineto{\pgfqpoint{2.048228in}{1.046874in}}%
\pgfpathlineto{\pgfqpoint{2.050830in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{2.051815in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{2.053081in}{1.048043in}}%
\pgfpathlineto{\pgfqpoint{2.053644in}{1.047142in}}%
\pgfpathlineto{\pgfqpoint{2.056282in}{1.048074in}}%
\pgfpathlineto{\pgfqpoint{2.059940in}{1.051484in}}%
\pgfpathlineto{\pgfqpoint{2.067290in}{1.064798in}}%
\pgfpathlineto{\pgfqpoint{2.069189in}{1.064237in}}%
\pgfpathlineto{\pgfqpoint{2.070069in}{1.064807in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{1.061728in}}%
\pgfpathlineto{\pgfqpoint{2.074184in}{1.060343in}}%
\pgfpathlineto{\pgfqpoint{2.076048in}{1.059693in}}%
\pgfpathlineto{\pgfqpoint{2.078545in}{1.062018in}}%
\pgfpathlineto{\pgfqpoint{2.085157in}{1.056369in}}%
\pgfpathlineto{\pgfqpoint{2.093668in}{1.035037in}}%
\pgfpathlineto{\pgfqpoint{2.094583in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{2.097678in}{1.028365in}}%
\pgfpathlineto{\pgfqpoint{2.098416in}{1.028669in}}%
\pgfpathlineto{\pgfqpoint{2.100738in}{1.026818in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.027124in}}%
\pgfpathlineto{\pgfqpoint{2.104255in}{1.024955in}}%
\pgfpathlineto{\pgfqpoint{2.106435in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{2.107561in}{1.022174in}}%
\pgfpathlineto{\pgfqpoint{2.108792in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{2.111113in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{2.111781in}{1.022257in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{1.025061in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{1.023060in}}%
\pgfpathlineto{\pgfqpoint{2.122156in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{2.124829in}{1.028979in}}%
\pgfpathlineto{\pgfqpoint{2.127151in}{1.034082in}}%
\pgfpathlineto{\pgfqpoint{2.129366in}{1.038573in}}%
\pgfpathlineto{\pgfqpoint{2.132567in}{1.051532in}}%
\pgfpathlineto{\pgfqpoint{2.134853in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{2.135767in}{1.057536in}}%
\pgfpathlineto{\pgfqpoint{2.138581in}{1.059520in}}%
\pgfpathlineto{\pgfqpoint{2.140234in}{1.060034in}}%
\pgfpathlineto{\pgfqpoint{2.141113in}{1.060057in}}%
\pgfpathlineto{\pgfqpoint{2.141852in}{1.061687in}}%
\pgfpathlineto{\pgfqpoint{2.142977in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{2.143821in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{2.144701in}{1.063015in}}%
\pgfpathlineto{\pgfqpoint{2.145439in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{2.149800in}{1.059459in}}%
\pgfpathlineto{\pgfqpoint{2.151981in}{1.059705in}}%
\pgfpathlineto{\pgfqpoint{2.153669in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{2.156975in}{1.056628in}}%
\pgfpathlineto{\pgfqpoint{2.161161in}{1.052795in}}%
\pgfpathlineto{\pgfqpoint{2.161934in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{2.164642in}{1.049728in}}%
\pgfpathlineto{\pgfqpoint{2.169074in}{1.047422in}}%
\pgfpathlineto{\pgfqpoint{2.172134in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{2.172908in}{1.048541in}}%
\pgfpathlineto{\pgfqpoint{2.174772in}{1.050829in}}%
\pgfpathlineto{\pgfqpoint{2.175510in}{1.048181in}}%
\pgfpathlineto{\pgfqpoint{2.177550in}{1.049627in}}%
\pgfpathlineto{\pgfqpoint{2.181102in}{1.047526in}}%
\pgfpathlineto{\pgfqpoint{2.182228in}{1.049848in}}%
\pgfpathlineto{\pgfqpoint{2.182931in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{1.044701in}}%
\pgfpathlineto{\pgfqpoint{2.188488in}{1.034614in}}%
\pgfpathlineto{\pgfqpoint{2.189403in}{1.034694in}}%
\pgfpathlineto{\pgfqpoint{2.193201in}{1.029414in}}%
\pgfpathlineto{\pgfqpoint{2.194608in}{1.030482in}}%
\pgfpathlineto{\pgfqpoint{2.197703in}{1.036930in}}%
\pgfpathlineto{\pgfqpoint{2.198758in}{1.036106in}}%
\pgfpathlineto{\pgfqpoint{2.201009in}{1.039599in}}%
\pgfpathlineto{\pgfqpoint{2.203471in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{2.205757in}{1.059527in}}%
\pgfpathlineto{\pgfqpoint{2.210048in}{1.076437in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{1.084879in}}%
\pgfpathlineto{\pgfqpoint{2.212686in}{1.085527in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{1.094583in}}%
\pgfpathlineto{\pgfqpoint{2.216906in}{1.095989in}}%
\pgfpathlineto{\pgfqpoint{2.217434in}{1.095213in}}%
\pgfpathlineto{\pgfqpoint{2.218594in}{1.095485in}}%
\pgfpathlineto{\pgfqpoint{2.218876in}{1.098163in}}%
\pgfpathlineto{\pgfqpoint{2.219790in}{1.097597in}}%
\pgfpathlineto{\pgfqpoint{2.221162in}{1.096737in}}%
\pgfpathlineto{\pgfqpoint{2.223131in}{1.092296in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.062983in}}%
\pgfpathlineto{\pgfqpoint{2.232803in}{1.061459in}}%
\pgfpathlineto{\pgfqpoint{2.234913in}{1.056660in}}%
\pgfpathlineto{\pgfqpoint{2.238395in}{1.061105in}}%
\pgfpathlineto{\pgfqpoint{2.239204in}{1.066945in}}%
\pgfpathlineto{\pgfqpoint{2.239872in}{1.063802in}}%
\pgfpathlineto{\pgfqpoint{2.240998in}{1.062011in}}%
\pgfpathlineto{\pgfqpoint{2.241983in}{1.062674in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{1.059309in}}%
\pgfpathlineto{\pgfqpoint{2.247680in}{1.063000in}}%
\pgfpathlineto{\pgfqpoint{2.252499in}{1.073856in}}%
\pgfpathlineto{\pgfqpoint{2.253378in}{1.073903in}}%
\pgfpathlineto{\pgfqpoint{2.260307in}{1.086925in}}%
\pgfpathlineto{\pgfqpoint{2.261186in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{2.263577in}{1.091236in}}%
\pgfpathlineto{\pgfqpoint{2.264914in}{1.089220in}}%
\pgfpathlineto{\pgfqpoint{2.268501in}{1.076473in}}%
\pgfpathlineto{\pgfqpoint{2.271491in}{1.068028in}}%
\pgfpathlineto{\pgfqpoint{2.275782in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{2.277646in}{1.054574in}}%
\pgfpathlineto{\pgfqpoint{2.285102in}{1.034280in}}%
\pgfpathlineto{\pgfqpoint{2.286122in}{1.033911in}}%
\pgfpathlineto{\pgfqpoint{2.289744in}{1.030346in}}%
\pgfpathlineto{\pgfqpoint{2.294492in}{1.030914in}}%
\pgfpathlineto{\pgfqpoint{2.296603in}{1.031912in}}%
\pgfpathlineto{\pgfqpoint{2.297798in}{1.030708in}}%
\pgfpathlineto{\pgfqpoint{2.298854in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{2.301140in}{1.028153in}}%
\pgfpathlineto{\pgfqpoint{2.302089in}{1.028013in}}%
\pgfpathlineto{\pgfqpoint{2.304446in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{2.305641in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{2.306732in}{1.024062in}}%
\pgfpathlineto{\pgfqpoint{2.307928in}{1.025622in}}%
\pgfpathlineto{\pgfqpoint{2.311445in}{1.020186in}}%
\pgfpathlineto{\pgfqpoint{2.315243in}{1.020362in}}%
\pgfpathlineto{\pgfqpoint{2.319077in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{2.320976in}{1.021941in}}%
\pgfpathlineto{\pgfqpoint{2.323016in}{1.024775in}}%
\pgfpathlineto{\pgfqpoint{2.324001in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{2.332758in}{1.033883in}}%
\pgfpathlineto{\pgfqpoint{2.334446in}{1.035971in}}%
\pgfpathlineto{\pgfqpoint{2.336908in}{1.037334in}}%
\pgfpathlineto{\pgfqpoint{2.338596in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{2.341621in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{2.343239in}{1.033566in}}%
\pgfpathlineto{\pgfqpoint{2.351785in}{1.023506in}}%
\pgfpathlineto{\pgfqpoint{2.355091in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{2.362759in}{1.016875in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.019233in}}%
\pgfpathlineto{\pgfqpoint{2.365994in}{1.018609in}}%
\pgfpathlineto{\pgfqpoint{2.370391in}{1.023131in}}%
\pgfpathlineto{\pgfqpoint{2.372747in}{1.023009in}}%
\pgfpathlineto{\pgfqpoint{2.376510in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{2.379746in}{1.027872in}}%
\pgfpathlineto{\pgfqpoint{2.382313in}{1.027969in}}%
\pgfpathlineto{\pgfqpoint{2.387976in}{1.030888in}}%
\pgfpathlineto{\pgfqpoint{2.389312in}{1.030074in}}%
\pgfpathlineto{\pgfqpoint{2.390719in}{1.031222in}}%
\pgfpathlineto{\pgfqpoint{2.395291in}{1.026251in}}%
\pgfpathlineto{\pgfqpoint{2.396452in}{1.023865in}}%
\pgfpathlineto{\pgfqpoint{2.398070in}{1.023471in}}%
\pgfpathlineto{\pgfqpoint{2.400883in}{1.026768in}}%
\pgfpathlineto{\pgfqpoint{2.404752in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{1.025197in}}%
\pgfpathlineto{\pgfqpoint{2.409113in}{1.023117in}}%
\pgfpathlineto{\pgfqpoint{2.414530in}{1.033853in}}%
\pgfpathlineto{\pgfqpoint{2.415725in}{1.033221in}}%
\pgfpathlineto{\pgfqpoint{2.416851in}{1.034935in}}%
\pgfpathlineto{\pgfqpoint{2.418293in}{1.034437in}}%
\pgfpathlineto{\pgfqpoint{2.426593in}{1.081034in}}%
\pgfpathlineto{\pgfqpoint{2.436898in}{1.169883in}}%
\pgfpathlineto{\pgfqpoint{2.438762in}{1.167767in}}%
\pgfpathlineto{\pgfqpoint{2.441857in}{1.151422in}}%
\pgfpathlineto{\pgfqpoint{2.442877in}{1.140921in}}%
\pgfpathlineto{\pgfqpoint{2.452338in}{1.072875in}}%
\pgfpathlineto{\pgfqpoint{2.455117in}{1.058875in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.054039in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{1.054603in}}%
\pgfpathlineto{\pgfqpoint{2.460849in}{1.049388in}}%
\pgfpathlineto{\pgfqpoint{2.465281in}{1.043222in}}%
\pgfpathlineto{\pgfqpoint{2.468552in}{1.043016in}}%
\pgfpathlineto{\pgfqpoint{2.472737in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{2.478399in}{1.052301in}}%
\pgfpathlineto{\pgfqpoint{2.487579in}{1.065045in}}%
\pgfpathlineto{\pgfqpoint{2.490639in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{2.492433in}{1.065759in}}%
\pgfpathlineto{\pgfqpoint{2.495106in}{1.061387in}}%
\pgfpathlineto{\pgfqpoint{2.495106in}{1.061387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.672697in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385573in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.386804in}{1.019318in}}%
\pgfpathlineto{\pgfqpoint{0.389019in}{1.006034in}}%
\pgfpathlineto{\pgfqpoint{0.391446in}{0.968376in}}%
\pgfpathlineto{\pgfqpoint{0.392783in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{0.398902in}{1.059082in}}%
\pgfpathlineto{\pgfqpoint{0.400485in}{1.056904in}}%
\pgfpathlineto{\pgfqpoint{0.403861in}{1.020991in}}%
\pgfpathlineto{\pgfqpoint{0.405585in}{1.017220in}}%
\pgfpathlineto{\pgfqpoint{0.409559in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{0.411845in}{1.019886in}}%
\pgfpathlineto{\pgfqpoint{0.415468in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{0.416417in}{0.980355in}}%
\pgfpathlineto{\pgfqpoint{0.417332in}{0.987440in}}%
\pgfpathlineto{\pgfqpoint{0.420075in}{1.025206in}}%
\pgfpathlineto{\pgfqpoint{0.423029in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{0.424366in}{0.986790in}}%
\pgfpathlineto{\pgfqpoint{0.425632in}{1.016300in}}%
\pgfpathlineto{\pgfqpoint{0.428762in}{1.018674in}}%
\pgfpathlineto{\pgfqpoint{0.429817in}{1.020841in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{1.008862in}}%
\pgfpathlineto{\pgfqpoint{0.432033in}{1.010626in}}%
\pgfpathlineto{\pgfqpoint{0.433264in}{1.006526in}}%
\pgfpathlineto{\pgfqpoint{0.438504in}{1.046103in}}%
\pgfpathlineto{\pgfqpoint{0.439208in}{1.009022in}}%
\pgfpathlineto{\pgfqpoint{0.440052in}{1.015707in}}%
\pgfpathlineto{\pgfqpoint{0.440720in}{1.020141in}}%
\pgfpathlineto{\pgfqpoint{0.441634in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{0.443252in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{0.444061in}{1.061111in}}%
\pgfpathlineto{\pgfqpoint{0.445855in}{1.067194in}}%
\pgfpathlineto{\pgfqpoint{0.449196in}{1.036384in}}%
\pgfpathlineto{\pgfqpoint{0.450849in}{1.034452in}}%
\pgfpathlineto{\pgfqpoint{0.455914in}{1.039112in}}%
\pgfpathlineto{\pgfqpoint{0.458094in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.460591in}{1.076960in}}%
\pgfpathlineto{\pgfqpoint{0.464214in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{0.467942in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{0.470334in}{1.015542in}}%
\pgfpathlineto{\pgfqpoint{0.472760in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{0.474238in}{1.021143in}}%
\pgfpathlineto{\pgfqpoint{0.476735in}{1.013622in}}%
\pgfpathlineto{\pgfqpoint{0.479197in}{1.000862in}}%
\pgfpathlineto{\pgfqpoint{0.480111in}{1.000201in}}%
\pgfpathlineto{\pgfqpoint{0.481483in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{0.482749in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{0.485387in}{1.005329in}}%
\pgfpathlineto{\pgfqpoint{0.486899in}{1.002380in}}%
\pgfpathlineto{\pgfqpoint{0.488200in}{1.004764in}}%
\pgfpathlineto{\pgfqpoint{0.491190in}{0.999295in}}%
\pgfpathlineto{\pgfqpoint{0.494285in}{1.005289in}}%
\pgfpathlineto{\pgfqpoint{0.498083in}{1.022812in}}%
\pgfpathlineto{\pgfqpoint{0.501706in}{1.029640in}}%
\pgfpathlineto{\pgfqpoint{0.503464in}{1.029074in}}%
\pgfpathlineto{\pgfqpoint{0.506841in}{1.042191in}}%
\pgfpathlineto{\pgfqpoint{0.510217in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{0.511941in}{1.040340in}}%
\pgfpathlineto{\pgfqpoint{0.513840in}{1.039487in}}%
\pgfpathlineto{\pgfqpoint{0.515598in}{1.033880in}}%
\pgfpathlineto{\pgfqpoint{0.519397in}{0.989596in}}%
\pgfpathlineto{\pgfqpoint{0.521190in}{0.989449in}}%
\pgfpathlineto{\pgfqpoint{0.522949in}{0.993734in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{0.994029in}}%
\pgfpathlineto{\pgfqpoint{0.527521in}{0.992603in}}%
\pgfpathlineto{\pgfqpoint{0.528858in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{0.532656in}{0.998807in}}%
\pgfpathlineto{\pgfqpoint{0.536841in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{0.538987in}{0.987466in}}%
\pgfpathlineto{\pgfqpoint{0.543278in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{0.549186in}{0.965486in}}%
\pgfpathlineto{\pgfqpoint{0.555587in}{0.992707in}}%
\pgfpathlineto{\pgfqpoint{0.557592in}{0.994496in}}%
\pgfpathlineto{\pgfqpoint{0.561707in}{0.973505in}}%
\pgfpathlineto{\pgfqpoint{0.565998in}{0.998757in}}%
\pgfpathlineto{\pgfqpoint{0.568038in}{0.992836in}}%
\pgfpathlineto{\pgfqpoint{0.570042in}{0.977121in}}%
\pgfpathlineto{\pgfqpoint{0.576619in}{0.992799in}}%
\pgfpathlineto{\pgfqpoint{0.578800in}{1.000780in}}%
\pgfpathlineto{\pgfqpoint{0.580769in}{0.994271in}}%
\pgfpathlineto{\pgfqpoint{0.582774in}{0.992246in}}%
\pgfpathlineto{\pgfqpoint{0.585060in}{0.974289in}}%
\pgfpathlineto{\pgfqpoint{0.587030in}{0.970432in}}%
\pgfpathlineto{\pgfqpoint{0.589210in}{0.977803in}}%
\pgfpathlineto{\pgfqpoint{0.591285in}{0.975441in}}%
\pgfpathlineto{\pgfqpoint{0.593360in}{0.965767in}}%
\pgfpathlineto{\pgfqpoint{0.595506in}{0.983854in}}%
\pgfpathlineto{\pgfqpoint{0.597581in}{0.980494in}}%
\pgfpathlineto{\pgfqpoint{0.599691in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{0.605952in}{0.987222in}}%
\pgfpathlineto{\pgfqpoint{0.607991in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{0.610172in}{0.971435in}}%
\pgfpathlineto{\pgfqpoint{0.612142in}{0.981537in}}%
\pgfpathlineto{\pgfqpoint{0.614006in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{0.616010in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.618050in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{0.620196in}{0.978565in}}%
\pgfpathlineto{\pgfqpoint{0.622271in}{0.956481in}}%
\pgfpathlineto{\pgfqpoint{0.624275in}{0.965426in}}%
\pgfpathlineto{\pgfqpoint{0.628426in}{0.990551in}}%
\pgfpathlineto{\pgfqpoint{0.632576in}{0.986719in}}%
\pgfpathlineto{\pgfqpoint{0.638625in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{0.640630in}{0.982046in}}%
\pgfpathlineto{\pgfqpoint{0.642634in}{0.984310in}}%
\pgfpathlineto{\pgfqpoint{0.644710in}{0.974397in}}%
\pgfpathlineto{\pgfqpoint{0.646749in}{0.970945in}}%
\pgfpathlineto{\pgfqpoint{0.648825in}{0.969837in}}%
\pgfpathlineto{\pgfqpoint{0.650864in}{0.963415in}}%
\pgfpathlineto{\pgfqpoint{0.654909in}{0.978434in}}%
\pgfpathlineto{\pgfqpoint{0.657054in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{0.659165in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{0.661134in}{0.977885in}}%
\pgfpathlineto{\pgfqpoint{0.663104in}{0.950220in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.943448in}}%
\pgfpathlineto{\pgfqpoint{0.667430in}{0.984232in}}%
\pgfpathlineto{\pgfqpoint{0.671439in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{0.673374in}{1.010705in}}%
\pgfpathlineto{\pgfqpoint{0.675238in}{1.012443in}}%
\pgfpathlineto{\pgfqpoint{0.677348in}{1.011413in}}%
\pgfpathlineto{\pgfqpoint{0.679317in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{0.683010in}{1.015409in}}%
\pgfpathlineto{\pgfqpoint{0.684558in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{0.689411in}{1.018934in}}%
\pgfpathlineto{\pgfqpoint{0.692084in}{1.012668in}}%
\pgfpathlineto{\pgfqpoint{0.693104in}{1.013213in}}%
\pgfpathlineto{\pgfqpoint{0.694300in}{1.015763in}}%
\pgfpathlineto{\pgfqpoint{0.697747in}{1.030814in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{1.038400in}}%
\pgfpathlineto{\pgfqpoint{0.706012in}{1.004016in}}%
\pgfpathlineto{\pgfqpoint{0.707489in}{1.011151in}}%
\pgfpathlineto{\pgfqpoint{0.708790in}{1.024177in}}%
\pgfpathlineto{\pgfqpoint{0.710232in}{1.023167in}}%
\pgfpathlineto{\pgfqpoint{0.712835in}{1.012039in}}%
\pgfpathlineto{\pgfqpoint{0.714277in}{1.012437in}}%
\pgfpathlineto{\pgfqpoint{0.716880in}{1.018114in}}%
\pgfpathlineto{\pgfqpoint{0.718216in}{1.015253in}}%
\pgfpathlineto{\pgfqpoint{0.719517in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{0.722542in}{1.023200in}}%
\pgfpathlineto{\pgfqpoint{0.723949in}{1.021615in}}%
\pgfpathlineto{\pgfqpoint{0.727149in}{1.014551in}}%
\pgfpathlineto{\pgfqpoint{0.728838in}{1.017867in}}%
\pgfpathlineto{\pgfqpoint{0.730737in}{1.016243in}}%
\pgfpathlineto{\pgfqpoint{0.734078in}{1.008691in}}%
\pgfpathlineto{\pgfqpoint{0.735731in}{1.008751in}}%
\pgfpathlineto{\pgfqpoint{0.737595in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{1.014086in}}%
\pgfpathlineto{\pgfqpoint{0.743011in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.025960in}}%
\pgfpathlineto{\pgfqpoint{0.748674in}{1.027280in}}%
\pgfpathlineto{\pgfqpoint{0.750608in}{1.022580in}}%
\pgfpathlineto{\pgfqpoint{0.752261in}{1.023541in}}%
\pgfpathlineto{\pgfqpoint{0.755884in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{0.757713in}{1.011876in}}%
\pgfpathlineto{\pgfqpoint{0.759753in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{0.761441in}{1.018080in}}%
\pgfpathlineto{\pgfqpoint{0.763129in}{1.016694in}}%
\pgfpathlineto{\pgfqpoint{0.764817in}{1.024420in}}%
\pgfpathlineto{\pgfqpoint{0.772098in}{1.023789in}}%
\pgfpathlineto{\pgfqpoint{0.775861in}{1.027363in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{1.021425in}}%
\pgfpathlineto{\pgfqpoint{0.781277in}{1.026259in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{1.024337in}}%
\pgfpathlineto{\pgfqpoint{0.786939in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{0.788874in}{1.022810in}}%
\pgfpathlineto{\pgfqpoint{0.790597in}{1.027704in}}%
\pgfpathlineto{\pgfqpoint{0.795662in}{1.025682in}}%
\pgfpathlineto{\pgfqpoint{0.797631in}{1.026381in}}%
\pgfpathlineto{\pgfqpoint{0.799355in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{0.802977in}{1.025207in}}%
\pgfpathlineto{\pgfqpoint{0.808605in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{0.810433in}{1.026625in}}%
\pgfpathlineto{\pgfqpoint{0.812298in}{1.027199in}}%
\pgfpathlineto{\pgfqpoint{0.814232in}{1.020368in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.020632in}}%
\pgfpathlineto{\pgfqpoint{0.818136in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{0.823833in}{1.024478in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{1.026167in}}%
\pgfpathlineto{\pgfqpoint{0.831501in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{0.837515in}{1.028230in}}%
\pgfpathlineto{\pgfqpoint{0.845182in}{1.026505in}}%
\pgfpathlineto{\pgfqpoint{0.852990in}{1.035176in}}%
\pgfpathlineto{\pgfqpoint{0.855065in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{0.856929in}{1.038185in}}%
\pgfpathlineto{\pgfqpoint{0.858934in}{1.039674in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{1.033828in}}%
\pgfpathlineto{\pgfqpoint{0.876132in}{1.036252in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{1.035969in}}%
\pgfpathlineto{\pgfqpoint{0.889532in}{1.032714in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{0.895511in}{1.031684in}}%
\pgfpathlineto{\pgfqpoint{0.897305in}{1.032171in}}%
\pgfpathlineto{\pgfqpoint{0.899204in}{1.029986in}}%
\pgfpathlineto{\pgfqpoint{0.905007in}{1.029308in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{1.031610in}}%
\pgfpathlineto{\pgfqpoint{0.918196in}{1.030110in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{0.937118in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{0.938877in}{1.031574in}}%
\pgfpathlineto{\pgfqpoint{0.942569in}{1.034692in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.033871in}}%
\pgfpathlineto{\pgfqpoint{0.952382in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{0.954422in}{1.034082in}}%
\pgfpathlineto{\pgfqpoint{0.960049in}{1.030579in}}%
\pgfpathlineto{\pgfqpoint{0.962019in}{1.031682in}}%
\pgfpathlineto{\pgfqpoint{0.967716in}{1.026086in}}%
\pgfpathlineto{\pgfqpoint{0.969475in}{1.025480in}}%
\pgfpathlineto{\pgfqpoint{0.973520in}{1.033479in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{1.032079in}}%
\pgfpathlineto{\pgfqpoint{0.981292in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{1.032857in}}%
\pgfpathlineto{\pgfqpoint{0.987060in}{1.033248in}}%
\pgfpathlineto{\pgfqpoint{0.992828in}{1.027877in}}%
\pgfpathlineto{\pgfqpoint{0.994552in}{1.030719in}}%
\pgfpathlineto{\pgfqpoint{0.996416in}{1.027307in}}%
\pgfpathlineto{\pgfqpoint{0.998209in}{1.028725in}}%
\pgfpathlineto{\pgfqpoint{1.000109in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{1.002113in}{1.031770in}}%
\pgfpathlineto{\pgfqpoint{1.006123in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{1.007916in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{1.009921in}{1.034876in}}%
\pgfpathlineto{\pgfqpoint{1.011961in}{1.035865in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{1.034464in}}%
\pgfpathlineto{\pgfqpoint{1.019417in}{1.035396in}}%
\pgfpathlineto{\pgfqpoint{1.027331in}{1.037456in}}%
\pgfpathlineto{\pgfqpoint{1.031270in}{1.033651in}}%
\pgfpathlineto{\pgfqpoint{1.035174in}{1.036352in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{1.038140in}}%
\pgfpathlineto{\pgfqpoint{1.042876in}{1.037597in}}%
\pgfpathlineto{\pgfqpoint{1.044846in}{1.040117in}}%
\pgfpathlineto{\pgfqpoint{1.048714in}{1.040440in}}%
\pgfpathlineto{\pgfqpoint{1.050614in}{1.040584in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{1.060391in}{1.040020in}}%
\pgfpathlineto{\pgfqpoint{1.075901in}{1.040575in}}%
\pgfpathlineto{\pgfqpoint{1.079840in}{1.038477in}}%
\pgfpathlineto{\pgfqpoint{1.081740in}{1.038749in}}%
\pgfpathlineto{\pgfqpoint{1.085819in}{1.037247in}}%
\pgfpathlineto{\pgfqpoint{1.093451in}{1.037967in}}%
\pgfpathlineto{\pgfqpoint{1.099571in}{1.038979in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{1.038087in}}%
\pgfpathlineto{\pgfqpoint{1.105585in}{1.038859in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{1.117473in}{1.039304in}}%
\pgfpathlineto{\pgfqpoint{1.119407in}{1.038748in}}%
\pgfpathlineto{\pgfqpoint{1.121412in}{1.035461in}}%
\pgfpathlineto{\pgfqpoint{1.123417in}{1.037579in}}%
\pgfpathlineto{\pgfqpoint{1.125457in}{1.041496in}}%
\pgfpathlineto{\pgfqpoint{1.127321in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{1.131189in}{1.033454in}}%
\pgfpathlineto{\pgfqpoint{1.133124in}{1.032866in}}%
\pgfpathlineto{\pgfqpoint{1.137063in}{1.017519in}}%
\pgfpathlineto{\pgfqpoint{1.139103in}{1.018549in}}%
\pgfpathlineto{\pgfqpoint{1.141108in}{1.022426in}}%
\pgfpathlineto{\pgfqpoint{1.143183in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{1.026320in}}%
\pgfpathlineto{\pgfqpoint{1.147051in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{1.148915in}{1.025308in}}%
\pgfpathlineto{\pgfqpoint{1.150955in}{1.030314in}}%
\pgfpathlineto{\pgfqpoint{1.152995in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{1.155105in}{1.023652in}}%
\pgfpathlineto{\pgfqpoint{1.157075in}{1.031752in}}%
\pgfpathlineto{\pgfqpoint{1.159150in}{1.033320in}}%
\pgfpathlineto{\pgfqpoint{1.161120in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{1.163159in}{1.034480in}}%
\pgfpathlineto{\pgfqpoint{1.165129in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{1.169138in}{1.041725in}}%
\pgfpathlineto{\pgfqpoint{1.176946in}{1.040726in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{1.182855in}{1.037743in}}%
\pgfpathlineto{\pgfqpoint{1.184895in}{1.038939in}}%
\pgfpathlineto{\pgfqpoint{1.186583in}{1.034499in}}%
\pgfpathlineto{\pgfqpoint{1.190487in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{1.194145in}{1.014479in}}%
\pgfpathlineto{\pgfqpoint{1.196079in}{1.018518in}}%
\pgfpathlineto{\pgfqpoint{1.200089in}{1.042088in}}%
\pgfpathlineto{\pgfqpoint{1.205821in}{1.048067in}}%
\pgfpathlineto{\pgfqpoint{1.211414in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{1.215247in}{1.047410in}}%
\pgfpathlineto{\pgfqpoint{1.217182in}{1.046665in}}%
\pgfpathlineto{\pgfqpoint{1.219081in}{1.044198in}}%
\pgfpathlineto{\pgfqpoint{1.224673in}{1.044374in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{1.228401in}{1.045437in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.040692in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{1.237651in}{1.045155in}}%
\pgfpathlineto{\pgfqpoint{1.239445in}{1.043676in}}%
\pgfpathlineto{\pgfqpoint{1.243173in}{1.015070in}}%
\pgfpathlineto{\pgfqpoint{1.246584in}{0.985826in}}%
\pgfpathlineto{\pgfqpoint{1.248308in}{0.987295in}}%
\pgfpathlineto{\pgfqpoint{1.250066in}{0.986927in}}%
\pgfpathlineto{\pgfqpoint{1.251895in}{0.989838in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{1.010386in}}%
\pgfpathlineto{\pgfqpoint{1.258788in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{1.262165in}{0.989161in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{0.983936in}}%
\pgfpathlineto{\pgfqpoint{1.269867in}{1.033417in}}%
\pgfpathlineto{\pgfqpoint{1.271837in}{1.037089in}}%
\pgfpathlineto{\pgfqpoint{1.273560in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{1.277358in}{1.039303in}}%
\pgfpathlineto{\pgfqpoint{1.281051in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{1.284674in}{1.023145in}}%
\pgfpathlineto{\pgfqpoint{1.288402in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{1.292165in}{1.002749in}}%
\pgfpathlineto{\pgfqpoint{1.296175in}{1.009311in}}%
\pgfpathlineto{\pgfqpoint{1.297863in}{1.009651in}}%
\pgfpathlineto{\pgfqpoint{1.301310in}{0.998488in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{0.988022in}}%
\pgfpathlineto{\pgfqpoint{1.304967in}{0.993783in}}%
\pgfpathlineto{\pgfqpoint{1.306550in}{1.003240in}}%
\pgfpathlineto{\pgfqpoint{1.308098in}{1.003289in}}%
\pgfpathlineto{\pgfqpoint{1.311685in}{1.000056in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{0.998213in}}%
\pgfpathlineto{\pgfqpoint{1.315026in}{0.993698in}}%
\pgfpathlineto{\pgfqpoint{1.316820in}{0.997256in}}%
\pgfpathlineto{\pgfqpoint{1.318684in}{1.004940in}}%
\pgfpathlineto{\pgfqpoint{1.322588in}{1.029203in}}%
\pgfpathlineto{\pgfqpoint{1.324346in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{1.328215in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{1.330044in}{1.035798in}}%
\pgfpathlineto{\pgfqpoint{1.331908in}{1.035750in}}%
\pgfpathlineto{\pgfqpoint{1.333737in}{1.041012in}}%
\pgfpathlineto{\pgfqpoint{1.337852in}{1.043371in}}%
\pgfpathlineto{\pgfqpoint{1.339786in}{1.042322in}}%
\pgfpathlineto{\pgfqpoint{1.343585in}{1.038934in}}%
\pgfpathlineto{\pgfqpoint{1.353503in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{1.037232in}}%
\pgfpathlineto{\pgfqpoint{1.361451in}{1.038319in}}%
\pgfpathlineto{\pgfqpoint{1.371440in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{1.373269in}{1.032411in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{1.023068in}}%
\pgfpathlineto{\pgfqpoint{1.376997in}{1.020135in}}%
\pgfpathlineto{\pgfqpoint{1.380901in}{1.037401in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{1.039940in}}%
\pgfpathlineto{\pgfqpoint{1.386774in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{1.388779in}{1.038817in}}%
\pgfpathlineto{\pgfqpoint{1.392788in}{1.041530in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{1.398697in}{1.041809in}}%
\pgfpathlineto{\pgfqpoint{1.402636in}{1.039447in}}%
\pgfpathlineto{\pgfqpoint{1.406435in}{1.032372in}}%
\pgfpathlineto{\pgfqpoint{1.408439in}{1.032295in}}%
\pgfpathlineto{\pgfqpoint{1.410233in}{1.030894in}}%
\pgfpathlineto{\pgfqpoint{1.412308in}{1.027025in}}%
\pgfpathlineto{\pgfqpoint{1.420327in}{1.028490in}}%
\pgfpathlineto{\pgfqpoint{1.422050in}{1.029401in}}%
\pgfpathlineto{\pgfqpoint{1.426130in}{1.029111in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{1.029925in}}%
\pgfpathlineto{\pgfqpoint{1.435697in}{1.025112in}}%
\pgfpathlineto{\pgfqpoint{1.437596in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{1.441605in}{1.024215in}}%
\pgfpathlineto{\pgfqpoint{1.447795in}{1.027516in}}%
\pgfpathlineto{\pgfqpoint{1.449765in}{1.026385in}}%
\pgfpathlineto{\pgfqpoint{1.457713in}{1.029928in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{1.461652in}{1.028449in}}%
\pgfpathlineto{\pgfqpoint{1.463833in}{1.030284in}}%
\pgfpathlineto{\pgfqpoint{1.467983in}{1.030358in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.030194in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{1.029462in}}%
\pgfpathlineto{\pgfqpoint{1.477725in}{1.025409in}}%
\pgfpathlineto{\pgfqpoint{1.479800in}{1.027691in}}%
\pgfpathlineto{\pgfqpoint{1.481594in}{1.027390in}}%
\pgfpathlineto{\pgfqpoint{1.483599in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{1.487503in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{1.489472in}{1.032377in}}%
\pgfpathlineto{\pgfqpoint{1.491301in}{1.032429in}}%
\pgfpathlineto{\pgfqpoint{1.495064in}{1.028679in}}%
\pgfpathlineto{\pgfqpoint{1.498757in}{1.028677in}}%
\pgfpathlineto{\pgfqpoint{1.502978in}{1.025457in}}%
\pgfpathlineto{\pgfqpoint{1.505053in}{1.023656in}}%
\pgfpathlineto{\pgfqpoint{1.508922in}{1.023570in}}%
\pgfpathlineto{\pgfqpoint{1.513072in}{1.026200in}}%
\pgfpathlineto{\pgfqpoint{1.515006in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{1.516870in}{1.025307in}}%
\pgfpathlineto{\pgfqpoint{1.518840in}{1.025760in}}%
\pgfpathlineto{\pgfqpoint{1.520809in}{1.027548in}}%
\pgfpathlineto{\pgfqpoint{1.524889in}{1.027381in}}%
\pgfpathlineto{\pgfqpoint{1.526929in}{1.029558in}}%
\pgfpathlineto{\pgfqpoint{1.530727in}{1.035799in}}%
\pgfpathlineto{\pgfqpoint{1.532627in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{1.538324in}{1.041823in}}%
\pgfpathlineto{\pgfqpoint{1.544198in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{1.547856in}{1.039444in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{1.046790in}}%
\pgfpathlineto{\pgfqpoint{1.553940in}{1.043275in}}%
\pgfpathlineto{\pgfqpoint{1.555910in}{1.042346in}}%
\pgfpathlineto{\pgfqpoint{1.561748in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{1.563718in}{1.045183in}}%
\pgfpathlineto{\pgfqpoint{1.565617in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{1.567586in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{1.569521in}{1.045835in}}%
\pgfpathlineto{\pgfqpoint{1.573389in}{1.044431in}}%
\pgfpathlineto{\pgfqpoint{1.577364in}{1.043412in}}%
\pgfpathlineto{\pgfqpoint{1.581268in}{1.042759in}}%
\pgfpathlineto{\pgfqpoint{1.590975in}{1.041346in}}%
\pgfpathlineto{\pgfqpoint{1.593050in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{1.598818in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.602687in}{1.038583in}}%
\pgfpathlineto{\pgfqpoint{1.606626in}{1.034379in}}%
\pgfpathlineto{\pgfqpoint{1.608666in}{1.036802in}}%
\pgfpathlineto{\pgfqpoint{1.610635in}{1.034947in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{1.034630in}}%
\pgfpathlineto{\pgfqpoint{1.616579in}{1.030802in}}%
\pgfpathlineto{\pgfqpoint{1.620166in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{1.624211in}{1.033615in}}%
\pgfpathlineto{\pgfqpoint{1.626145in}{1.032321in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.033360in}}%
\pgfpathlineto{\pgfqpoint{1.633813in}{1.036964in}}%
\pgfpathlineto{\pgfqpoint{1.637611in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{1.639686in}{1.034533in}}%
\pgfpathlineto{\pgfqpoint{1.643625in}{1.039663in}}%
\pgfpathlineto{\pgfqpoint{1.649112in}{1.039646in}}%
\pgfpathlineto{\pgfqpoint{1.654845in}{1.035164in}}%
\pgfpathlineto{\pgfqpoint{1.664727in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{1.668596in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{1.670495in}{1.036508in}}%
\pgfpathlineto{\pgfqpoint{1.672395in}{1.036752in}}%
\pgfpathlineto{\pgfqpoint{1.676228in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{1.035425in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.037785in}}%
\pgfpathlineto{\pgfqpoint{1.683966in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{1.685865in}{1.036555in}}%
\pgfpathlineto{\pgfqpoint{1.691633in}{1.035777in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.037941in}}%
\pgfpathlineto{\pgfqpoint{1.699617in}{1.037292in}}%
\pgfpathlineto{\pgfqpoint{1.701446in}{1.039550in}}%
\pgfpathlineto{\pgfqpoint{1.705139in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{1.706967in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{1.708726in}{1.039106in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{1.037789in}}%
\pgfpathlineto{\pgfqpoint{1.712384in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{1.716499in}{1.036284in}}%
\pgfpathlineto{\pgfqpoint{1.718433in}{1.034301in}}%
\pgfpathlineto{\pgfqpoint{1.722056in}{1.034551in}}%
\pgfpathlineto{\pgfqpoint{1.725889in}{1.037252in}}%
\pgfpathlineto{\pgfqpoint{1.729828in}{1.040666in}}%
\pgfpathlineto{\pgfqpoint{1.731622in}{1.040709in}}%
\pgfpathlineto{\pgfqpoint{1.733240in}{1.039352in}}%
\pgfpathlineto{\pgfqpoint{1.737109in}{1.041646in}}%
\pgfpathlineto{\pgfqpoint{1.738797in}{1.039260in}}%
\pgfpathlineto{\pgfqpoint{1.740485in}{1.039744in}}%
\pgfpathlineto{\pgfqpoint{1.742244in}{1.043285in}}%
\pgfpathlineto{\pgfqpoint{1.744037in}{1.043805in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{1.751388in}{1.043076in}}%
\pgfpathlineto{\pgfqpoint{1.753041in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.758774in}{1.043960in}}%
\pgfpathlineto{\pgfqpoint{1.764331in}{1.044762in}}%
\pgfpathlineto{\pgfqpoint{1.765984in}{1.046388in}}%
\pgfpathlineto{\pgfqpoint{1.769747in}{1.045010in}}%
\pgfpathlineto{\pgfqpoint{1.776816in}{1.047320in}}%
\pgfpathlineto{\pgfqpoint{1.780544in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{1.787578in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.045402in}}%
\pgfpathlineto{\pgfqpoint{1.794683in}{1.045571in}}%
\pgfpathlineto{\pgfqpoint{1.800310in}{1.043415in}}%
\pgfpathlineto{\pgfqpoint{1.805586in}{1.046430in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.045452in}}%
\pgfpathlineto{\pgfqpoint{1.810686in}{1.046467in}}%
\pgfpathlineto{\pgfqpoint{1.812339in}{1.044836in}}%
\pgfpathlineto{\pgfqpoint{1.815926in}{1.046355in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{1.045956in}}%
\pgfpathlineto{\pgfqpoint{1.821272in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{1.049780in}}%
\pgfpathlineto{\pgfqpoint{1.826583in}{1.052428in}}%
\pgfpathlineto{\pgfqpoint{1.827954in}{1.052526in}}%
\pgfpathlineto{\pgfqpoint{1.830873in}{1.047044in}}%
\pgfpathlineto{\pgfqpoint{1.833898in}{1.046834in}}%
\pgfpathlineto{\pgfqpoint{1.835516in}{1.046565in}}%
\pgfpathlineto{\pgfqpoint{1.837239in}{1.045123in}}%
\pgfpathlineto{\pgfqpoint{1.842339in}{1.030672in}}%
\pgfpathlineto{\pgfqpoint{1.843640in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{1.034070in}}%
\pgfpathlineto{\pgfqpoint{1.848670in}{1.047670in}}%
\pgfpathlineto{\pgfqpoint{1.851800in}{1.039387in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{1.037608in}}%
\pgfpathlineto{\pgfqpoint{1.856161in}{1.041550in}}%
\pgfpathlineto{\pgfqpoint{1.857392in}{1.045851in}}%
\pgfpathlineto{\pgfqpoint{1.858869in}{1.046939in}}%
\pgfpathlineto{\pgfqpoint{1.863582in}{1.032989in}}%
\pgfpathlineto{\pgfqpoint{1.867592in}{1.040560in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{1.034233in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{1.878635in}{1.038303in}}%
\pgfpathlineto{\pgfqpoint{1.880323in}{1.038674in}}%
\pgfpathlineto{\pgfqpoint{1.881976in}{1.042341in}}%
\pgfpathlineto{\pgfqpoint{1.883559in}{1.041791in}}%
\pgfpathlineto{\pgfqpoint{1.885212in}{1.037298in}}%
\pgfpathlineto{\pgfqpoint{1.886654in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{1.891156in}{1.053956in}}%
\pgfpathlineto{\pgfqpoint{1.892668in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{1.895974in}{1.044307in}}%
\pgfpathlineto{\pgfqpoint{1.898788in}{1.043250in}}%
\pgfpathlineto{\pgfqpoint{1.900441in}{1.042341in}}%
\pgfpathlineto{\pgfqpoint{1.901953in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{1.904521in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{1.910535in}{1.063344in}}%
\pgfpathlineto{\pgfqpoint{1.911555in}{1.064257in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.068540in}}%
\pgfpathlineto{\pgfqpoint{1.915072in}{1.059557in}}%
\pgfpathlineto{\pgfqpoint{1.916162in}{1.056196in}}%
\pgfpathlineto{\pgfqpoint{1.917323in}{1.058382in}}%
\pgfpathlineto{\pgfqpoint{1.918097in}{1.057152in}}%
\pgfpathlineto{\pgfqpoint{1.918659in}{1.057735in}}%
\pgfpathlineto{\pgfqpoint{1.920347in}{1.081772in}}%
\pgfpathlineto{\pgfqpoint{1.920770in}{1.077702in}}%
\pgfpathlineto{\pgfqpoint{1.921649in}{1.081359in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{1.080216in}}%
\pgfpathlineto{\pgfqpoint{1.923478in}{1.077802in}}%
\pgfpathlineto{\pgfqpoint{1.928155in}{1.118071in}}%
\pgfpathlineto{\pgfqpoint{1.930934in}{1.097176in}}%
\pgfpathlineto{\pgfqpoint{1.932868in}{1.192468in}}%
\pgfpathlineto{\pgfqpoint{1.935963in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{1.937792in}{1.376308in}}%
\pgfpathlineto{\pgfqpoint{1.938003in}{1.373745in}}%
\pgfpathlineto{\pgfqpoint{1.938882in}{1.404967in}}%
\pgfpathlineto{\pgfqpoint{1.939269in}{1.401634in}}%
\pgfpathlineto{\pgfqpoint{1.941133in}{1.361815in}}%
\pgfpathlineto{\pgfqpoint{1.941977in}{1.372637in}}%
\pgfpathlineto{\pgfqpoint{1.942188in}{1.361601in}}%
\pgfpathlineto{\pgfqpoint{1.942294in}{1.361820in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.390178in}}%
\pgfpathlineto{\pgfqpoint{1.946620in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{1.947042in}{1.339571in}}%
\pgfpathlineto{\pgfqpoint{1.947394in}{1.329823in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{1.307569in}}%
\pgfpathlineto{\pgfqpoint{1.948308in}{1.315195in}}%
\pgfpathlineto{\pgfqpoint{1.948871in}{1.338912in}}%
\pgfpathlineto{\pgfqpoint{1.949328in}{1.311389in}}%
\pgfpathlineto{\pgfqpoint{1.949996in}{1.315223in}}%
\pgfpathlineto{\pgfqpoint{1.953654in}{1.188450in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{1.171921in}}%
\pgfpathlineto{\pgfqpoint{1.954885in}{1.172480in}}%
\pgfpathlineto{\pgfqpoint{1.955413in}{1.180027in}}%
\pgfpathlineto{\pgfqpoint{1.956855in}{1.169081in}}%
\pgfpathlineto{\pgfqpoint{1.959914in}{1.119642in}}%
\pgfpathlineto{\pgfqpoint{1.964135in}{1.075225in}}%
\pgfpathlineto{\pgfqpoint{1.967441in}{1.098120in}}%
\pgfpathlineto{\pgfqpoint{1.970536in}{1.062580in}}%
\pgfpathlineto{\pgfqpoint{1.972013in}{1.064212in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{1.061992in}}%
\pgfpathlineto{\pgfqpoint{1.976093in}{1.067461in}}%
\pgfpathlineto{\pgfqpoint{1.978801in}{1.065602in}}%
\pgfpathlineto{\pgfqpoint{1.980137in}{1.062476in}}%
\pgfpathlineto{\pgfqpoint{1.981404in}{1.062620in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{1.031027in}}%
\pgfpathlineto{\pgfqpoint{1.989598in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{1.993467in}{1.015061in}}%
\pgfpathlineto{\pgfqpoint{1.996035in}{1.026896in}}%
\pgfpathlineto{\pgfqpoint{1.999446in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{2.002225in}{1.072821in}}%
\pgfpathlineto{\pgfqpoint{2.003139in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{2.003878in}{1.068312in}}%
\pgfpathlineto{\pgfqpoint{2.004546in}{1.068754in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{2.007078in}{1.098867in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{1.131142in}}%
\pgfpathlineto{\pgfqpoint{2.009294in}{1.133356in}}%
\pgfpathlineto{\pgfqpoint{2.011158in}{1.081874in}}%
\pgfpathlineto{\pgfqpoint{2.013128in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{2.015589in}{1.089994in}}%
\pgfpathlineto{\pgfqpoint{2.015976in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{2.020795in}{1.262112in}}%
\pgfpathlineto{\pgfqpoint{2.021604in}{1.248920in}}%
\pgfpathlineto{\pgfqpoint{2.022694in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{2.023503in}{1.206445in}}%
\pgfpathlineto{\pgfqpoint{2.025191in}{1.175133in}}%
\pgfpathlineto{\pgfqpoint{2.025683in}{1.191577in}}%
\pgfpathlineto{\pgfqpoint{2.026352in}{1.189690in}}%
\pgfpathlineto{\pgfqpoint{2.030150in}{1.075663in}}%
\pgfpathlineto{\pgfqpoint{2.030572in}{1.082571in}}%
\pgfpathlineto{\pgfqpoint{2.033667in}{1.188193in}}%
\pgfpathlineto{\pgfqpoint{2.036621in}{1.100416in}}%
\pgfpathlineto{\pgfqpoint{2.036903in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{1.157760in}}%
\pgfpathlineto{\pgfqpoint{2.039787in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{2.044781in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{2.046715in}{1.118014in}}%
\pgfpathlineto{\pgfqpoint{2.047665in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{2.049494in}{1.146799in}}%
\pgfpathlineto{\pgfqpoint{2.053328in}{1.068361in}}%
\pgfpathlineto{\pgfqpoint{2.054699in}{1.058631in}}%
\pgfpathlineto{\pgfqpoint{2.057337in}{1.093935in}}%
\pgfpathlineto{\pgfqpoint{2.059799in}{1.140042in}}%
\pgfpathlineto{\pgfqpoint{2.060749in}{1.128567in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.045022in}}%
\pgfpathlineto{\pgfqpoint{2.065426in}{1.034205in}}%
\pgfpathlineto{\pgfqpoint{2.072390in}{1.077421in}}%
\pgfpathlineto{\pgfqpoint{2.074043in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{2.075309in}{1.067385in}}%
\pgfpathlineto{\pgfqpoint{2.077841in}{1.040910in}}%
\pgfpathlineto{\pgfqpoint{2.082625in}{1.030297in}}%
\pgfpathlineto{\pgfqpoint{2.083750in}{1.031071in}}%
\pgfpathlineto{\pgfqpoint{2.085051in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{2.087760in}{1.033765in}}%
\pgfpathlineto{\pgfqpoint{2.090081in}{1.037036in}}%
\pgfpathlineto{\pgfqpoint{2.091347in}{1.037285in}}%
\pgfpathlineto{\pgfqpoint{2.092613in}{1.043452in}}%
\pgfpathlineto{\pgfqpoint{2.093914in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{2.096412in}{1.034810in}}%
\pgfpathlineto{\pgfqpoint{2.097854in}{1.037939in}}%
\pgfpathlineto{\pgfqpoint{2.099225in}{1.045152in}}%
\pgfpathlineto{\pgfqpoint{2.100808in}{1.043801in}}%
\pgfpathlineto{\pgfqpoint{2.102109in}{1.038515in}}%
\pgfpathlineto{\pgfqpoint{2.103375in}{1.038554in}}%
\pgfpathlineto{\pgfqpoint{2.106013in}{1.043352in}}%
\pgfpathlineto{\pgfqpoint{2.107068in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{2.108334in}{1.041566in}}%
\pgfpathlineto{\pgfqpoint{2.109706in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{2.112238in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{2.113504in}{1.037335in}}%
\pgfpathlineto{\pgfqpoint{2.114630in}{1.039262in}}%
\pgfpathlineto{\pgfqpoint{2.115931in}{1.048399in}}%
\pgfpathlineto{\pgfqpoint{2.117162in}{1.046417in}}%
\pgfpathlineto{\pgfqpoint{2.118358in}{1.051553in}}%
\pgfpathlineto{\pgfqpoint{2.119483in}{1.043909in}}%
\pgfpathlineto{\pgfqpoint{2.120503in}{1.049208in}}%
\pgfpathlineto{\pgfqpoint{2.122754in}{1.047098in}}%
\pgfpathlineto{\pgfqpoint{2.123598in}{1.050490in}}%
\pgfpathlineto{\pgfqpoint{2.124759in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{2.127819in}{1.057453in}}%
\pgfpathlineto{\pgfqpoint{2.128628in}{1.056974in}}%
\pgfpathlineto{\pgfqpoint{2.130808in}{1.039544in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{1.060896in}}%
\pgfpathlineto{\pgfqpoint{2.134220in}{1.058734in}}%
\pgfpathlineto{\pgfqpoint{2.136471in}{1.045044in}}%
\pgfpathlineto{\pgfqpoint{2.137842in}{1.047220in}}%
\pgfpathlineto{\pgfqpoint{2.139003in}{1.056285in}}%
\pgfpathlineto{\pgfqpoint{2.141676in}{1.048650in}}%
\pgfpathlineto{\pgfqpoint{2.143188in}{1.049240in}}%
\pgfpathlineto{\pgfqpoint{2.144349in}{1.047212in}}%
\pgfpathlineto{\pgfqpoint{2.145826in}{1.048942in}}%
\pgfpathlineto{\pgfqpoint{2.147233in}{1.041021in}}%
\pgfpathlineto{\pgfqpoint{2.148499in}{1.045390in}}%
\pgfpathlineto{\pgfqpoint{2.149800in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{2.154408in}{1.040770in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{1.041597in}}%
\pgfpathlineto{\pgfqpoint{2.157573in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{2.159754in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{2.161653in}{1.038455in}}%
\pgfpathlineto{\pgfqpoint{2.162145in}{1.038040in}}%
\pgfpathlineto{\pgfqpoint{2.162989in}{1.037215in}}%
\pgfpathlineto{\pgfqpoint{2.165487in}{1.068841in}}%
\pgfpathlineto{\pgfqpoint{2.166471in}{1.066641in}}%
\pgfpathlineto{\pgfqpoint{2.166893in}{1.058303in}}%
\pgfpathlineto{\pgfqpoint{2.167280in}{1.070432in}}%
\pgfpathlineto{\pgfqpoint{2.167913in}{1.090010in}}%
\pgfpathlineto{\pgfqpoint{2.170129in}{1.197341in}}%
\pgfpathlineto{\pgfqpoint{2.171571in}{1.240183in}}%
\pgfpathlineto{\pgfqpoint{2.173294in}{1.221283in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.221609in}}%
\pgfpathlineto{\pgfqpoint{2.174877in}{1.176249in}}%
\pgfpathlineto{\pgfqpoint{2.175510in}{1.178194in}}%
\pgfpathlineto{\pgfqpoint{2.177831in}{1.126264in}}%
\pgfpathlineto{\pgfqpoint{2.178535in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{2.181067in}{1.090821in}}%
\pgfpathlineto{\pgfqpoint{2.184373in}{1.060993in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.062661in}}%
\pgfpathlineto{\pgfqpoint{2.186519in}{1.066571in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{1.092773in}}%
\pgfpathlineto{\pgfqpoint{2.189438in}{1.095835in}}%
\pgfpathlineto{\pgfqpoint{2.190423in}{1.093595in}}%
\pgfpathlineto{\pgfqpoint{2.192638in}{1.076031in}}%
\pgfpathlineto{\pgfqpoint{2.197386in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{2.198441in}{1.052895in}}%
\pgfpathlineto{\pgfqpoint{2.201677in}{1.042832in}}%
\pgfpathlineto{\pgfqpoint{2.203154in}{1.046531in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.044874in}}%
\pgfpathlineto{\pgfqpoint{2.205405in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{2.206390in}{1.044037in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.038292in}}%
\pgfpathlineto{\pgfqpoint{2.208535in}{1.040745in}}%
\pgfpathlineto{\pgfqpoint{2.210575in}{1.039510in}}%
\pgfpathlineto{\pgfqpoint{2.211736in}{1.041008in}}%
\pgfpathlineto{\pgfqpoint{2.212932in}{1.038122in}}%
\pgfpathlineto{\pgfqpoint{2.214057in}{1.038349in}}%
\pgfpathlineto{\pgfqpoint{2.215359in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{2.216378in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{2.218665in}{1.052911in}}%
\pgfpathlineto{\pgfqpoint{2.219790in}{1.050236in}}%
\pgfpathlineto{\pgfqpoint{2.221091in}{1.050227in}}%
\pgfpathlineto{\pgfqpoint{2.222252in}{1.026297in}}%
\pgfpathlineto{\pgfqpoint{2.223448in}{1.025198in}}%
\pgfpathlineto{\pgfqpoint{2.224573in}{1.016154in}}%
\pgfpathlineto{\pgfqpoint{2.225804in}{1.027996in}}%
\pgfpathlineto{\pgfqpoint{2.227141in}{1.023297in}}%
\pgfpathlineto{\pgfqpoint{2.228653in}{1.034135in}}%
\pgfpathlineto{\pgfqpoint{2.229708in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{2.230763in}{1.036724in}}%
\pgfpathlineto{\pgfqpoint{2.233155in}{1.026725in}}%
\pgfpathlineto{\pgfqpoint{2.235898in}{1.054897in}}%
\pgfpathlineto{\pgfqpoint{2.237235in}{1.054606in}}%
\pgfpathlineto{\pgfqpoint{2.239732in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{2.241244in}{1.042006in}}%
\pgfpathlineto{\pgfqpoint{2.243495in}{1.043309in}}%
\pgfpathlineto{\pgfqpoint{2.244691in}{1.042823in}}%
\pgfpathlineto{\pgfqpoint{2.245957in}{1.045079in}}%
\pgfpathlineto{\pgfqpoint{2.248630in}{1.041917in}}%
\pgfpathlineto{\pgfqpoint{2.251373in}{1.037598in}}%
\pgfpathlineto{\pgfqpoint{2.252569in}{1.038276in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.031991in}}%
\pgfpathlineto{\pgfqpoint{2.256156in}{1.031558in}}%
\pgfpathlineto{\pgfqpoint{2.257634in}{1.029514in}}%
\pgfpathlineto{\pgfqpoint{2.265195in}{1.047080in}}%
\pgfpathlineto{\pgfqpoint{2.268009in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{2.269310in}{1.041535in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.051186in}}%
\pgfpathlineto{\pgfqpoint{2.274480in}{1.054237in}}%
\pgfpathlineto{\pgfqpoint{2.278068in}{1.045313in}}%
\pgfpathlineto{\pgfqpoint{2.279369in}{1.044255in}}%
\pgfpathlineto{\pgfqpoint{2.282288in}{1.039933in}}%
\pgfpathlineto{\pgfqpoint{2.283801in}{1.039755in}}%
\pgfpathlineto{\pgfqpoint{2.288267in}{1.043139in}}%
\pgfpathlineto{\pgfqpoint{2.291503in}{1.041747in}}%
\pgfpathlineto{\pgfqpoint{2.294422in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.043989in}}%
\pgfpathlineto{\pgfqpoint{2.298713in}{1.046624in}}%
\pgfpathlineto{\pgfqpoint{2.300331in}{1.046939in}}%
\pgfpathlineto{\pgfqpoint{2.301773in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{2.303180in}{1.046359in}}%
\pgfpathlineto{\pgfqpoint{2.304622in}{1.039191in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{1.037331in}}%
\pgfpathlineto{\pgfqpoint{2.309123in}{1.030582in}}%
\pgfpathlineto{\pgfqpoint{2.310601in}{1.030151in}}%
\pgfpathlineto{\pgfqpoint{2.311831in}{1.038221in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.032198in}}%
\pgfpathlineto{\pgfqpoint{2.314751in}{1.035500in}}%
\pgfpathlineto{\pgfqpoint{2.315911in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{2.318584in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{2.320272in}{1.038878in}}%
\pgfpathlineto{\pgfqpoint{2.321855in}{1.038528in}}%
\pgfpathlineto{\pgfqpoint{2.327412in}{1.046240in}}%
\pgfpathlineto{\pgfqpoint{2.332899in}{1.051825in}}%
\pgfpathlineto{\pgfqpoint{2.337189in}{1.052225in}}%
\pgfpathlineto{\pgfqpoint{2.345384in}{1.046443in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{1.051216in}}%
\pgfpathlineto{\pgfqpoint{2.351187in}{1.044009in}}%
\pgfpathlineto{\pgfqpoint{2.352559in}{1.043690in}}%
\pgfpathlineto{\pgfqpoint{2.356850in}{1.058334in}}%
\pgfpathlineto{\pgfqpoint{2.359804in}{1.048934in}}%
\pgfpathlineto{\pgfqpoint{2.362512in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{2.363884in}{1.056413in}}%
\pgfpathlineto{\pgfqpoint{2.365150in}{1.055461in}}%
\pgfpathlineto{\pgfqpoint{2.368210in}{1.055473in}}%
\pgfpathlineto{\pgfqpoint{2.371059in}{1.053303in}}%
\pgfpathlineto{\pgfqpoint{2.372184in}{1.048861in}}%
\pgfpathlineto{\pgfqpoint{2.373732in}{1.049144in}}%
\pgfpathlineto{\pgfqpoint{2.375033in}{1.048246in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{1.050634in}}%
\pgfpathlineto{\pgfqpoint{2.377741in}{1.050833in}}%
\pgfpathlineto{\pgfqpoint{2.380414in}{1.055048in}}%
\pgfpathlineto{\pgfqpoint{2.384072in}{1.057162in}}%
\pgfpathlineto{\pgfqpoint{2.385619in}{1.064032in}}%
\pgfpathlineto{\pgfqpoint{2.386886in}{1.064043in}}%
\pgfpathlineto{\pgfqpoint{2.388046in}{1.062861in}}%
\pgfpathlineto{\pgfqpoint{2.390895in}{1.049621in}}%
\pgfpathlineto{\pgfqpoint{2.392337in}{1.050478in}}%
\pgfpathlineto{\pgfqpoint{2.393849in}{1.049494in}}%
\pgfpathlineto{\pgfqpoint{2.394869in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.396452in}{1.058672in}}%
\pgfpathlineto{\pgfqpoint{2.397577in}{1.051874in}}%
\pgfpathlineto{\pgfqpoint{2.398738in}{1.052759in}}%
\pgfpathlineto{\pgfqpoint{2.401306in}{1.061948in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{2.406546in}{1.047872in}}%
\pgfpathlineto{\pgfqpoint{2.407707in}{1.053983in}}%
\pgfpathlineto{\pgfqpoint{2.408902in}{1.051549in}}%
\pgfpathlineto{\pgfqpoint{2.410168in}{1.052916in}}%
\pgfpathlineto{\pgfqpoint{2.411399in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{2.412630in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{2.415128in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{2.417519in}{1.061502in}}%
\pgfpathlineto{\pgfqpoint{2.420298in}{1.059797in}}%
\pgfpathlineto{\pgfqpoint{2.421388in}{1.059063in}}%
\pgfpathlineto{\pgfqpoint{2.423428in}{1.064098in}}%
\pgfpathlineto{\pgfqpoint{2.425855in}{1.068413in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.071237in}}%
\pgfpathlineto{\pgfqpoint{2.429512in}{1.058499in}}%
\pgfpathlineto{\pgfqpoint{2.430743in}{1.053303in}}%
\pgfpathlineto{\pgfqpoint{2.432080in}{1.053113in}}%
\pgfpathlineto{\pgfqpoint{2.436968in}{1.080802in}}%
\pgfpathlineto{\pgfqpoint{2.440591in}{1.059429in}}%
\pgfpathlineto{\pgfqpoint{2.441857in}{1.058396in}}%
\pgfpathlineto{\pgfqpoint{2.444319in}{1.069957in}}%
\pgfpathlineto{\pgfqpoint{2.447871in}{1.062593in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.068092in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.056364in}}%
\pgfpathlineto{\pgfqpoint{2.455292in}{1.056389in}}%
\pgfpathlineto{\pgfqpoint{2.457614in}{1.023114in}}%
\pgfpathlineto{\pgfqpoint{2.460111in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{2.461482in}{0.993721in}}%
\pgfpathlineto{\pgfqpoint{2.462643in}{0.989680in}}%
\pgfpathlineto{\pgfqpoint{2.465246in}{1.038601in}}%
\pgfpathlineto{\pgfqpoint{2.466899in}{1.055781in}}%
\pgfpathlineto{\pgfqpoint{2.469466in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{2.472104in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{2.473476in}{1.060425in}}%
\pgfpathlineto{\pgfqpoint{2.474566in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{2.475586in}{1.058162in}}%
\pgfpathlineto{\pgfqpoint{2.477872in}{1.058223in}}%
\pgfpathlineto{\pgfqpoint{2.478962in}{1.064752in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.059409in}}%
\pgfpathlineto{\pgfqpoint{2.482972in}{1.058388in}}%
\pgfpathlineto{\pgfqpoint{2.487579in}{1.080504in}}%
\pgfpathlineto{\pgfqpoint{2.488880in}{1.082805in}}%
\pgfpathlineto{\pgfqpoint{2.495879in}{1.068159in}}%
\pgfpathlineto{\pgfqpoint{2.495879in}{1.068159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.672697in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.672697in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432314in}{0.929624in}}%
\pgfpathlineto{\pgfqpoint{0.435022in}{0.919203in}}%
\pgfpathlineto{\pgfqpoint{0.436359in}{0.919461in}}%
\pgfpathlineto{\pgfqpoint{0.439067in}{0.921432in}}%
\pgfpathlineto{\pgfqpoint{0.446136in}{0.920909in}}%
\pgfpathlineto{\pgfqpoint{0.450497in}{0.923084in}}%
\pgfpathlineto{\pgfqpoint{0.454296in}{0.946700in}}%
\pgfpathlineto{\pgfqpoint{0.459360in}{0.960516in}}%
\pgfpathlineto{\pgfqpoint{0.464601in}{0.971946in}}%
\pgfpathlineto{\pgfqpoint{0.466359in}{0.971703in}}%
\pgfpathlineto{\pgfqpoint{0.470158in}{0.968407in}}%
\pgfpathlineto{\pgfqpoint{0.474378in}{0.964618in}}%
\pgfpathlineto{\pgfqpoint{0.478106in}{0.962640in}}%
\pgfpathlineto{\pgfqpoint{0.483101in}{0.964214in}}%
\pgfpathlineto{\pgfqpoint{0.484648in}{0.966627in}}%
\pgfpathlineto{\pgfqpoint{0.489502in}{0.988857in}}%
\pgfpathlineto{\pgfqpoint{0.490311in}{0.987968in}}%
\pgfpathlineto{\pgfqpoint{0.496325in}{0.981352in}}%
\pgfpathlineto{\pgfqpoint{0.499349in}{0.982998in}}%
\pgfpathlineto{\pgfqpoint{0.499736in}{0.982023in}}%
\pgfpathlineto{\pgfqpoint{0.503078in}{0.966705in}}%
\pgfpathlineto{\pgfqpoint{0.506559in}{0.951732in}}%
\pgfpathlineto{\pgfqpoint{0.509690in}{0.947950in}}%
\pgfpathlineto{\pgfqpoint{0.513277in}{0.949440in}}%
\pgfpathlineto{\pgfqpoint{0.516302in}{0.946609in}}%
\pgfpathlineto{\pgfqpoint{0.519959in}{0.942904in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{0.952302in}}%
\pgfpathlineto{\pgfqpoint{0.528225in}{0.961176in}}%
\pgfpathlineto{\pgfqpoint{0.533570in}{0.975945in}}%
\pgfpathlineto{\pgfqpoint{0.542469in}{0.997741in}}%
\pgfpathlineto{\pgfqpoint{0.544684in}{1.006396in}}%
\pgfpathlineto{\pgfqpoint{0.547850in}{1.013389in}}%
\pgfpathlineto{\pgfqpoint{0.549714in}{1.013582in}}%
\pgfpathlineto{\pgfqpoint{0.553090in}{1.011217in}}%
\pgfpathlineto{\pgfqpoint{0.554075in}{1.012633in}}%
\pgfpathlineto{\pgfqpoint{0.558999in}{1.018583in}}%
\pgfpathlineto{\pgfqpoint{0.561707in}{1.017978in}}%
\pgfpathlineto{\pgfqpoint{0.563571in}{1.014910in}}%
\pgfpathlineto{\pgfqpoint{0.564204in}{1.008464in}}%
\pgfpathlineto{\pgfqpoint{0.564767in}{1.009389in}}%
\pgfpathlineto{\pgfqpoint{0.565998in}{1.013665in}}%
\pgfpathlineto{\pgfqpoint{0.567580in}{1.039645in}}%
\pgfpathlineto{\pgfqpoint{0.569128in}{1.071112in}}%
\pgfpathlineto{\pgfqpoint{0.571625in}{1.093476in}}%
\pgfpathlineto{\pgfqpoint{0.574755in}{1.104205in}}%
\pgfpathlineto{\pgfqpoint{0.575459in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{0.584638in}{1.087647in}}%
\pgfpathlineto{\pgfqpoint{0.586221in}{1.084369in}}%
\pgfpathlineto{\pgfqpoint{0.588718in}{1.077348in}}%
\pgfpathlineto{\pgfqpoint{0.592552in}{1.060098in}}%
\pgfpathlineto{\pgfqpoint{0.599621in}{1.003895in}}%
\pgfpathlineto{\pgfqpoint{0.600359in}{1.009321in}}%
\pgfpathlineto{\pgfqpoint{0.606092in}{1.043591in}}%
\pgfpathlineto{\pgfqpoint{0.607464in}{1.048168in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{1.069123in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{1.085430in}}%
\pgfpathlineto{\pgfqpoint{0.611192in}{1.129666in}}%
\pgfpathlineto{\pgfqpoint{0.612493in}{1.131334in}}%
\pgfpathlineto{\pgfqpoint{0.612845in}{1.131174in}}%
\pgfpathlineto{\pgfqpoint{0.613689in}{1.128835in}}%
\pgfpathlineto{\pgfqpoint{0.615764in}{1.099446in}}%
\pgfpathlineto{\pgfqpoint{0.620758in}{1.078673in}}%
\pgfpathlineto{\pgfqpoint{0.630712in}{1.052951in}}%
\pgfpathlineto{\pgfqpoint{0.632716in}{1.046037in}}%
\pgfpathlineto{\pgfqpoint{0.633983in}{1.038841in}}%
\pgfpathlineto{\pgfqpoint{0.635108in}{1.017269in}}%
\pgfpathlineto{\pgfqpoint{0.635811in}{1.019383in}}%
\pgfpathlineto{\pgfqpoint{0.639223in}{1.028456in}}%
\pgfpathlineto{\pgfqpoint{0.640981in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{0.647418in}{1.037116in}}%
\pgfpathlineto{\pgfqpoint{0.652728in}{1.039590in}}%
\pgfpathlineto{\pgfqpoint{0.663561in}{1.050219in}}%
\pgfpathlineto{\pgfqpoint{0.667993in}{1.053033in}}%
\pgfpathlineto{\pgfqpoint{0.668731in}{1.054170in}}%
\pgfpathlineto{\pgfqpoint{0.669118in}{1.053597in}}%
\pgfpathlineto{\pgfqpoint{0.670525in}{1.050264in}}%
\pgfpathlineto{\pgfqpoint{0.673268in}{1.040773in}}%
\pgfpathlineto{\pgfqpoint{0.678755in}{1.031975in}}%
\pgfpathlineto{\pgfqpoint{0.685332in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{0.687547in}{1.034481in}}%
\pgfpathlineto{\pgfqpoint{0.690713in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{1.019906in}}%
\pgfpathlineto{\pgfqpoint{0.696023in}{1.019647in}}%
\pgfpathlineto{\pgfqpoint{0.696270in}{1.019897in}}%
\pgfpathlineto{\pgfqpoint{0.698485in}{1.023279in}}%
\pgfpathlineto{\pgfqpoint{0.699998in}{1.022287in}}%
\pgfpathlineto{\pgfqpoint{0.710901in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{0.715438in}{0.996727in}}%
\pgfpathlineto{\pgfqpoint{0.720959in}{0.993060in}}%
\pgfpathlineto{\pgfqpoint{0.724406in}{0.995392in}}%
\pgfpathlineto{\pgfqpoint{0.726516in}{1.004400in}}%
\pgfpathlineto{\pgfqpoint{0.728310in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{0.732003in}{1.084061in}}%
\pgfpathlineto{\pgfqpoint{0.735801in}{1.128627in}}%
\pgfpathlineto{\pgfqpoint{0.739635in}{1.144229in}}%
\pgfpathlineto{\pgfqpoint{0.740620in}{1.142274in}}%
\pgfpathlineto{\pgfqpoint{0.743152in}{1.129544in}}%
\pgfpathlineto{\pgfqpoint{0.745297in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{0.747584in}{1.126612in}}%
\pgfpathlineto{\pgfqpoint{0.747865in}{1.125906in}}%
\pgfpathlineto{\pgfqpoint{0.748744in}{1.123882in}}%
\pgfpathlineto{\pgfqpoint{0.751593in}{1.115513in}}%
\pgfpathlineto{\pgfqpoint{0.752015in}{1.116006in}}%
\pgfpathlineto{\pgfqpoint{0.755919in}{1.117256in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{1.115530in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{1.119373in}}%
\pgfpathlineto{\pgfqpoint{0.771781in}{1.134381in}}%
\pgfpathlineto{\pgfqpoint{0.774770in}{1.138671in}}%
\pgfpathlineto{\pgfqpoint{0.775087in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{0.777232in}{1.138544in}}%
\pgfpathlineto{\pgfqpoint{0.782860in}{1.136226in}}%
\pgfpathlineto{\pgfqpoint{0.784337in}{1.138174in}}%
\pgfpathlineto{\pgfqpoint{0.786939in}{1.144078in}}%
\pgfpathlineto{\pgfqpoint{0.788944in}{1.143035in}}%
\pgfpathlineto{\pgfqpoint{0.790949in}{1.139239in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{1.136636in}}%
\pgfpathlineto{\pgfqpoint{0.793938in}{1.133958in}}%
\pgfpathlineto{\pgfqpoint{0.797244in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{0.804032in}{1.147902in}}%
\pgfpathlineto{\pgfqpoint{0.805580in}{1.152116in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{1.151978in}}%
\pgfpathlineto{\pgfqpoint{0.808464in}{1.150433in}}%
\pgfpathlineto{\pgfqpoint{0.814689in}{1.143499in}}%
\pgfpathlineto{\pgfqpoint{0.816061in}{1.144524in}}%
\pgfpathlineto{\pgfqpoint{0.820774in}{1.151454in}}%
\pgfpathlineto{\pgfqpoint{0.826928in}{1.172120in}}%
\pgfpathlineto{\pgfqpoint{0.830551in}{1.171761in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.173117in}}%
\pgfpathlineto{\pgfqpoint{0.831712in}{1.172744in}}%
\pgfpathlineto{\pgfqpoint{0.832907in}{1.170356in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.139599in}}%
\pgfpathlineto{\pgfqpoint{0.845112in}{1.137375in}}%
\pgfpathlineto{\pgfqpoint{0.846941in}{1.136604in}}%
\pgfpathlineto{\pgfqpoint{0.848136in}{1.137020in}}%
\pgfpathlineto{\pgfqpoint{0.854221in}{1.152751in}}%
\pgfpathlineto{\pgfqpoint{0.855593in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{0.858441in}{1.185501in}}%
\pgfpathlineto{\pgfqpoint{0.859848in}{1.207491in}}%
\pgfpathlineto{\pgfqpoint{0.862240in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{0.864174in}{1.237420in}}%
\pgfpathlineto{\pgfqpoint{0.864350in}{1.236971in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{1.233144in}}%
\pgfpathlineto{\pgfqpoint{0.870857in}{1.215146in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{1.215296in}}%
\pgfpathlineto{\pgfqpoint{0.872685in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{0.875394in}{1.211905in}}%
\pgfpathlineto{\pgfqpoint{0.877398in}{1.205876in}}%
\pgfpathlineto{\pgfqpoint{0.878770in}{1.204705in}}%
\pgfpathlineto{\pgfqpoint{0.879122in}{1.205207in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{0.882428in}{1.210809in}}%
\pgfpathlineto{\pgfqpoint{0.882709in}{1.210574in}}%
\pgfpathlineto{\pgfqpoint{0.883905in}{1.208935in}}%
\pgfpathlineto{\pgfqpoint{0.885874in}{1.204380in}}%
\pgfpathlineto{\pgfqpoint{0.886050in}{1.204490in}}%
\pgfpathlineto{\pgfqpoint{0.887879in}{1.206620in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{1.213047in}}%
\pgfpathlineto{\pgfqpoint{0.890587in}{1.231534in}}%
\pgfpathlineto{\pgfqpoint{0.895652in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{0.895722in}{1.280007in}}%
\pgfpathlineto{\pgfqpoint{0.897903in}{1.279858in}}%
\pgfpathlineto{\pgfqpoint{0.897938in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{0.901490in}{1.261917in}}%
\pgfpathlineto{\pgfqpoint{0.904233in}{1.257951in}}%
\pgfpathlineto{\pgfqpoint{0.908665in}{1.255071in}}%
\pgfpathlineto{\pgfqpoint{0.910916in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{0.912534in}{1.253804in}}%
\pgfpathlineto{\pgfqpoint{0.914011in}{1.258529in}}%
\pgfpathlineto{\pgfqpoint{0.916965in}{1.278604in}}%
\pgfpathlineto{\pgfqpoint{0.918337in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{0.920412in}{1.298495in}}%
\pgfpathlineto{\pgfqpoint{0.925090in}{1.320707in}}%
\pgfpathlineto{\pgfqpoint{0.925828in}{1.322227in}}%
\pgfpathlineto{\pgfqpoint{0.927130in}{1.326890in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{1.343212in}}%
\pgfpathlineto{\pgfqpoint{0.931209in}{1.342051in}}%
\pgfpathlineto{\pgfqpoint{0.932405in}{1.336136in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{1.294945in}}%
\pgfpathlineto{\pgfqpoint{0.938419in}{1.291058in}}%
\pgfpathlineto{\pgfqpoint{0.939967in}{1.291919in}}%
\pgfpathlineto{\pgfqpoint{0.941690in}{1.293469in}}%
\pgfpathlineto{\pgfqpoint{0.945348in}{1.313915in}}%
\pgfpathlineto{\pgfqpoint{0.947423in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.950061in}{1.341276in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.346029in}}%
\pgfpathlineto{\pgfqpoint{0.953332in}{1.348053in}}%
\pgfpathlineto{\pgfqpoint{0.953613in}{1.346717in}}%
\pgfpathlineto{\pgfqpoint{0.954703in}{1.342919in}}%
\pgfpathlineto{\pgfqpoint{0.957271in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{0.960436in}{1.286897in}}%
\pgfpathlineto{\pgfqpoint{0.963812in}{1.277029in}}%
\pgfpathlineto{\pgfqpoint{0.964903in}{1.276898in}}%
\pgfpathlineto{\pgfqpoint{0.965008in}{1.277014in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{1.278713in}}%
\pgfpathlineto{\pgfqpoint{0.967048in}{1.278264in}}%
\pgfpathlineto{\pgfqpoint{0.968525in}{1.272687in}}%
\pgfpathlineto{\pgfqpoint{0.969440in}{1.268734in}}%
\pgfpathlineto{\pgfqpoint{0.970425in}{1.265943in}}%
\pgfpathlineto{\pgfqpoint{0.974153in}{1.248078in}}%
\pgfpathlineto{\pgfqpoint{0.976579in}{1.241661in}}%
\pgfpathlineto{\pgfqpoint{0.977107in}{1.242402in}}%
\pgfpathlineto{\pgfqpoint{0.977670in}{1.244091in}}%
\pgfpathlineto{\pgfqpoint{0.981152in}{1.256665in}}%
\pgfpathlineto{\pgfqpoint{0.981679in}{1.256762in}}%
\pgfpathlineto{\pgfqpoint{0.981679in}{1.256451in}}%
\pgfpathlineto{\pgfqpoint{0.982242in}{1.254210in}}%
\pgfpathlineto{\pgfqpoint{0.983825in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{1.226618in}}%
\pgfpathlineto{\pgfqpoint{0.990648in}{1.227241in}}%
\pgfpathlineto{\pgfqpoint{0.991597in}{1.229580in}}%
\pgfpathlineto{\pgfqpoint{0.994622in}{1.246547in}}%
\pgfpathlineto{\pgfqpoint{1.001762in}{1.273302in}}%
\pgfpathlineto{\pgfqpoint{1.002606in}{1.271824in}}%
\pgfpathlineto{\pgfqpoint{1.005912in}{1.261169in}}%
\pgfpathlineto{\pgfqpoint{1.008831in}{1.253061in}}%
\pgfpathlineto{\pgfqpoint{1.010660in}{1.246119in}}%
\pgfpathlineto{\pgfqpoint{1.013368in}{1.238101in}}%
\pgfpathlineto{\pgfqpoint{1.016217in}{1.226514in}}%
\pgfpathlineto{\pgfqpoint{1.016744in}{1.226027in}}%
\pgfpathlineto{\pgfqpoint{1.017307in}{1.226743in}}%
\pgfpathlineto{\pgfqpoint{1.018046in}{1.227386in}}%
\pgfpathlineto{\pgfqpoint{1.018573in}{1.226619in}}%
\pgfpathlineto{\pgfqpoint{1.024095in}{1.214389in}}%
\pgfpathlineto{\pgfqpoint{1.025713in}{1.209569in}}%
\pgfpathlineto{\pgfqpoint{1.034681in}{1.088684in}}%
\pgfpathlineto{\pgfqpoint{1.035947in}{1.085957in}}%
\pgfpathlineto{\pgfqpoint{1.036158in}{1.086071in}}%
\pgfpathlineto{\pgfqpoint{1.037143in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{1.041575in}{1.113224in}}%
\pgfpathlineto{\pgfqpoint{1.042735in}{1.139698in}}%
\pgfpathlineto{\pgfqpoint{1.044072in}{1.157444in}}%
\pgfpathlineto{\pgfqpoint{1.045830in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{1.048433in}{1.230027in}}%
\pgfpathlineto{\pgfqpoint{1.050825in}{1.245335in}}%
\pgfpathlineto{\pgfqpoint{1.051211in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{1.247808in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{1.218534in}}%
\pgfpathlineto{\pgfqpoint{1.056346in}{1.194785in}}%
\pgfpathlineto{\pgfqpoint{1.058246in}{1.190720in}}%
\pgfpathlineto{\pgfqpoint{1.059441in}{1.191744in}}%
\pgfpathlineto{\pgfqpoint{1.059723in}{1.191216in}}%
\pgfpathlineto{\pgfqpoint{1.063978in}{1.158665in}}%
\pgfpathlineto{\pgfqpoint{1.066264in}{1.124783in}}%
\pgfpathlineto{\pgfqpoint{1.068621in}{1.090141in}}%
\pgfpathlineto{\pgfqpoint{1.072525in}{1.056423in}}%
\pgfpathlineto{\pgfqpoint{1.075866in}{1.042305in}}%
\pgfpathlineto{\pgfqpoint{1.077836in}{1.035882in}}%
\pgfpathlineto{\pgfqpoint{1.079946in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{1.080157in}{1.031445in}}%
\pgfpathlineto{\pgfqpoint{1.081669in}{1.032370in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{1.089864in}{1.057706in}}%
\pgfpathlineto{\pgfqpoint{1.090708in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{1.048254in}}%
\pgfpathlineto{\pgfqpoint{1.094999in}{1.021853in}}%
\pgfpathlineto{\pgfqpoint{1.097777in}{0.992644in}}%
\pgfpathlineto{\pgfqpoint{1.100099in}{0.954078in}}%
\pgfpathlineto{\pgfqpoint{1.104882in}{0.899958in}}%
\pgfpathlineto{\pgfqpoint{1.112162in}{0.851000in}}%
\pgfpathlineto{\pgfqpoint{1.117086in}{0.834401in}}%
\pgfpathlineto{\pgfqpoint{1.117191in}{0.834433in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{1.127426in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{1.129255in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{1.133722in}{0.869050in}}%
\pgfpathlineto{\pgfqpoint{1.136465in}{0.890958in}}%
\pgfpathlineto{\pgfqpoint{1.138470in}{0.897286in}}%
\pgfpathlineto{\pgfqpoint{1.140650in}{0.899183in}}%
\pgfpathlineto{\pgfqpoint{1.142127in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{1.146524in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{1.149232in}{1.003826in}}%
\pgfpathlineto{\pgfqpoint{1.150990in}{1.037442in}}%
\pgfpathlineto{\pgfqpoint{1.153488in}{1.110527in}}%
\pgfpathlineto{\pgfqpoint{1.154508in}{1.128264in}}%
\pgfpathlineto{\pgfqpoint{1.156864in}{1.169073in}}%
\pgfpathlineto{\pgfqpoint{1.157743in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{1.161717in}{1.198944in}}%
\pgfpathlineto{\pgfqpoint{1.162245in}{1.198649in}}%
\pgfpathlineto{\pgfqpoint{1.162280in}{1.198203in}}%
\pgfpathlineto{\pgfqpoint{1.166888in}{1.174441in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{1.175239in}}%
\pgfpathlineto{\pgfqpoint{1.168681in}{1.175506in}}%
\pgfpathlineto{\pgfqpoint{1.169068in}{1.174604in}}%
\pgfpathlineto{\pgfqpoint{1.170827in}{1.168964in}}%
\pgfpathlineto{\pgfqpoint{1.172269in}{1.163793in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{1.133981in}}%
\pgfpathlineto{\pgfqpoint{1.177861in}{1.127464in}}%
\pgfpathlineto{\pgfqpoint{1.183172in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{1.185739in}{1.084366in}}%
\pgfpathlineto{\pgfqpoint{1.187040in}{1.086760in}}%
\pgfpathlineto{\pgfqpoint{1.187955in}{1.091268in}}%
\pgfpathlineto{\pgfqpoint{1.189397in}{1.099095in}}%
\pgfpathlineto{\pgfqpoint{1.190663in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{1.193441in}{1.112304in}}%
\pgfpathlineto{\pgfqpoint{1.193582in}{1.112208in}}%
\pgfpathlineto{\pgfqpoint{1.194461in}{1.113284in}}%
\pgfpathlineto{\pgfqpoint{1.196396in}{1.120431in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{1.127654in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.137279in}}%
\pgfpathlineto{\pgfqpoint{1.201390in}{1.141224in}}%
\pgfpathlineto{\pgfqpoint{1.202199in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{1.204696in}{1.164503in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{1.162522in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{1.160020in}}%
\pgfpathlineto{\pgfqpoint{1.208108in}{1.157045in}}%
\pgfpathlineto{\pgfqpoint{1.209092in}{1.150642in}}%
\pgfpathlineto{\pgfqpoint{1.212574in}{1.114201in}}%
\pgfpathlineto{\pgfqpoint{1.215845in}{1.087727in}}%
\pgfpathlineto{\pgfqpoint{1.216689in}{1.086925in}}%
\pgfpathlineto{\pgfqpoint{1.217111in}{1.087420in}}%
\pgfpathlineto{\pgfqpoint{1.219362in}{1.087761in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.087649in}}%
\pgfpathlineto{\pgfqpoint{1.222316in}{1.080086in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.058478in}}%
\pgfpathlineto{\pgfqpoint{1.227135in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{1.229878in}{1.065332in}}%
\pgfpathlineto{\pgfqpoint{1.232446in}{1.061875in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.055560in}}%
\pgfpathlineto{\pgfqpoint{1.242540in}{1.028959in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{1.016957in}}%
\pgfpathlineto{\pgfqpoint{1.246514in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{1.250172in}{1.007878in}}%
\pgfpathlineto{\pgfqpoint{1.251930in}{1.002719in}}%
\pgfpathlineto{\pgfqpoint{1.255095in}{0.997283in}}%
\pgfpathlineto{\pgfqpoint{1.256889in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.260406in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{1.261461in}{0.989020in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{0.994474in}}%
\pgfpathlineto{\pgfqpoint{1.265119in}{0.997160in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{0.992716in}}%
\pgfpathlineto{\pgfqpoint{1.274193in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{1.277042in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.283302in}{0.983448in}}%
\pgfpathlineto{\pgfqpoint{1.289563in}{0.973324in}}%
\pgfpathlineto{\pgfqpoint{1.296562in}{0.950178in}}%
\pgfpathlineto{\pgfqpoint{1.298285in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{0.946953in}}%
\pgfpathlineto{\pgfqpoint{1.307675in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{1.309223in}{0.948849in}}%
\pgfpathlineto{\pgfqpoint{1.311122in}{0.942415in}}%
\pgfpathlineto{\pgfqpoint{1.315132in}{0.945454in}}%
\pgfpathlineto{\pgfqpoint{1.316609in}{0.947515in}}%
\pgfpathlineto{\pgfqpoint{1.319458in}{0.955220in}}%
\pgfpathlineto{\pgfqpoint{1.323151in}{0.961207in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{0.961501in}}%
\pgfpathlineto{\pgfqpoint{1.332436in}{0.957120in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.953549in}}%
\pgfpathlineto{\pgfqpoint{1.343374in}{0.939740in}}%
\pgfpathlineto{\pgfqpoint{1.350056in}{0.911535in}}%
\pgfpathlineto{\pgfqpoint{1.355683in}{0.870386in}}%
\pgfpathlineto{\pgfqpoint{1.358005in}{0.856821in}}%
\pgfpathlineto{\pgfqpoint{1.360396in}{0.845148in}}%
\pgfpathlineto{\pgfqpoint{1.362717in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{0.831038in}}%
\pgfpathlineto{\pgfqpoint{1.371651in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{1.374113in}{0.821665in}}%
\pgfpathlineto{\pgfqpoint{1.375906in}{0.822560in}}%
\pgfpathlineto{\pgfqpoint{1.378579in}{0.828232in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{0.887425in}}%
\pgfpathlineto{\pgfqpoint{1.392190in}{0.897370in}}%
\pgfpathlineto{\pgfqpoint{1.397290in}{0.976870in}}%
\pgfpathlineto{\pgfqpoint{1.400209in}{1.001883in}}%
\pgfpathlineto{\pgfqpoint{1.401792in}{1.009467in}}%
\pgfpathlineto{\pgfqpoint{1.402425in}{1.009080in}}%
\pgfpathlineto{\pgfqpoint{1.405801in}{0.996750in}}%
\pgfpathlineto{\pgfqpoint{1.407384in}{0.987512in}}%
\pgfpathlineto{\pgfqpoint{1.408685in}{0.981276in}}%
\pgfpathlineto{\pgfqpoint{1.414278in}{0.936700in}}%
\pgfpathlineto{\pgfqpoint{1.419131in}{0.918134in}}%
\pgfpathlineto{\pgfqpoint{1.419940in}{0.918743in}}%
\pgfpathlineto{\pgfqpoint{1.423141in}{0.923548in}}%
\pgfpathlineto{\pgfqpoint{1.424583in}{0.927927in}}%
\pgfpathlineto{\pgfqpoint{1.429471in}{0.930345in}}%
\pgfpathlineto{\pgfqpoint{1.432496in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{1.437103in}{0.944660in}}%
\pgfpathlineto{\pgfqpoint{1.442449in}{0.972307in}}%
\pgfpathlineto{\pgfqpoint{1.443821in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{1.446459in}{0.966417in}}%
\pgfpathlineto{\pgfqpoint{1.447795in}{0.965420in}}%
\pgfpathlineto{\pgfqpoint{1.448147in}{0.966120in}}%
\pgfpathlineto{\pgfqpoint{1.452227in}{0.972000in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{0.970120in}}%
\pgfpathlineto{\pgfqpoint{1.457959in}{0.965843in}}%
\pgfpathlineto{\pgfqpoint{1.461477in}{0.961461in}}%
\pgfpathlineto{\pgfqpoint{1.462848in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{1.468370in}{0.938837in}}%
\pgfpathlineto{\pgfqpoint{1.470691in}{0.916247in}}%
\pgfpathlineto{\pgfqpoint{1.478288in}{0.879078in}}%
\pgfpathlineto{\pgfqpoint{1.482720in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{1.484513in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{1.487714in}{0.877014in}}%
\pgfpathlineto{\pgfqpoint{1.490105in}{0.881249in}}%
\pgfpathlineto{\pgfqpoint{1.493095in}{0.891464in}}%
\pgfpathlineto{\pgfqpoint{1.493236in}{0.891432in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.892548in}}%
\pgfpathlineto{\pgfqpoint{1.499883in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{1.502099in}{0.901985in}}%
\pgfpathlineto{\pgfqpoint{1.503541in}{0.908568in}}%
\pgfpathlineto{\pgfqpoint{1.505440in}{0.920365in}}%
\pgfpathlineto{\pgfqpoint{1.508253in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{1.509168in}{0.929592in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{1.515991in}{0.915282in}}%
\pgfpathlineto{\pgfqpoint{1.517644in}{0.907944in}}%
\pgfpathlineto{\pgfqpoint{1.523201in}{0.885560in}}%
\pgfpathlineto{\pgfqpoint{1.527843in}{0.863361in}}%
\pgfpathlineto{\pgfqpoint{1.532908in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{1.538817in}{0.813265in}}%
\pgfpathlineto{\pgfqpoint{1.544655in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{1.547152in}{0.793274in}}%
\pgfpathlineto{\pgfqpoint{1.555171in}{0.780830in}}%
\pgfpathlineto{\pgfqpoint{1.557563in}{0.773703in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{0.770689in}}%
\pgfpathlineto{\pgfqpoint{1.563964in}{0.770532in}}%
\pgfpathlineto{\pgfqpoint{1.568360in}{0.767813in}}%
\pgfpathlineto{\pgfqpoint{1.576379in}{0.774171in}}%
\pgfpathlineto{\pgfqpoint{1.581127in}{0.775029in}}%
\pgfpathlineto{\pgfqpoint{1.585734in}{0.781574in}}%
\pgfpathlineto{\pgfqpoint{1.588513in}{0.787011in}}%
\pgfpathlineto{\pgfqpoint{1.600260in}{0.799211in}}%
\pgfpathlineto{\pgfqpoint{1.607399in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.611725in}{0.809768in}}%
\pgfpathlineto{\pgfqpoint{1.613941in}{0.815038in}}%
\pgfpathlineto{\pgfqpoint{1.617740in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{1.621714in}{0.822698in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{0.825627in}}%
\pgfpathlineto{\pgfqpoint{1.629311in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{1.634481in}{0.866337in}}%
\pgfpathlineto{\pgfqpoint{1.636802in}{0.874822in}}%
\pgfpathlineto{\pgfqpoint{1.639299in}{0.885237in}}%
\pgfpathlineto{\pgfqpoint{1.641902in}{0.892283in}}%
\pgfpathlineto{\pgfqpoint{1.645841in}{0.906018in}}%
\pgfpathlineto{\pgfqpoint{1.649323in}{0.917337in}}%
\pgfpathlineto{\pgfqpoint{1.651609in}{0.922205in}}%
\pgfpathlineto{\pgfqpoint{1.653860in}{0.924178in}}%
\pgfpathlineto{\pgfqpoint{1.658291in}{0.926690in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{0.928573in}}%
\pgfpathlineto{\pgfqpoint{1.662195in}{0.927910in}}%
\pgfpathlineto{\pgfqpoint{1.665079in}{0.924042in}}%
\pgfpathlineto{\pgfqpoint{1.669722in}{0.911185in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.902702in}}%
\pgfpathlineto{\pgfqpoint{1.681328in}{0.873698in}}%
\pgfpathlineto{\pgfqpoint{1.685619in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.795737in}}%
\pgfpathlineto{\pgfqpoint{1.704576in}{0.792213in}}%
\pgfpathlineto{\pgfqpoint{1.708515in}{0.791456in}}%
\pgfpathlineto{\pgfqpoint{1.711293in}{0.793878in}}%
\pgfpathlineto{\pgfqpoint{1.720614in}{0.807135in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{0.813515in}}%
\pgfpathlineto{\pgfqpoint{1.741294in}{0.837921in}}%
\pgfpathlineto{\pgfqpoint{1.742982in}{0.837974in}}%
\pgfpathlineto{\pgfqpoint{1.747484in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{1.752126in}{0.829919in}}%
\pgfpathlineto{\pgfqpoint{1.756101in}{0.828052in}}%
\pgfpathlineto{\pgfqpoint{1.760356in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{0.819163in}}%
\pgfpathlineto{\pgfqpoint{1.769641in}{0.810258in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{0.788370in}}%
\pgfpathlineto{\pgfqpoint{1.782373in}{0.783847in}}%
\pgfpathlineto{\pgfqpoint{1.788809in}{0.781712in}}%
\pgfpathlineto{\pgfqpoint{1.790990in}{0.782906in}}%
\pgfpathlineto{\pgfqpoint{1.794155in}{0.786569in}}%
\pgfpathlineto{\pgfqpoint{1.800838in}{0.791592in}}%
\pgfpathlineto{\pgfqpoint{1.803827in}{0.796057in}}%
\pgfpathlineto{\pgfqpoint{1.818810in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{1.822784in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{0.857703in}}%
\pgfpathlineto{\pgfqpoint{1.838154in}{0.861414in}}%
\pgfpathlineto{\pgfqpoint{1.846419in}{0.864770in}}%
\pgfpathlineto{\pgfqpoint{1.850006in}{0.864120in}}%
\pgfpathlineto{\pgfqpoint{1.854825in}{0.863061in}}%
\pgfpathlineto{\pgfqpoint{1.862281in}{0.866192in}}%
\pgfpathlineto{\pgfqpoint{1.868647in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{0.862857in}}%
\pgfpathlineto{\pgfqpoint{1.877228in}{0.859946in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{0.834883in}}%
\pgfpathlineto{\pgfqpoint{1.902094in}{0.830401in}}%
\pgfpathlineto{\pgfqpoint{1.908425in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{1.911766in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{1.915635in}{0.818018in}}%
\pgfpathlineto{\pgfqpoint{1.919468in}{0.815284in}}%
\pgfpathlineto{\pgfqpoint{1.923478in}{0.815975in}}%
\pgfpathlineto{\pgfqpoint{1.929844in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{1.936737in}{0.818503in}}%
\pgfpathlineto{\pgfqpoint{1.940535in}{0.817925in}}%
\pgfpathlineto{\pgfqpoint{1.944299in}{0.816852in}}%
\pgfpathlineto{\pgfqpoint{1.951227in}{0.820007in}}%
\pgfpathlineto{\pgfqpoint{1.959563in}{0.819556in}}%
\pgfpathlineto{\pgfqpoint{1.967195in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{1.972646in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{1.978766in}{0.830956in}}%
\pgfpathlineto{\pgfqpoint{1.983690in}{0.832608in}}%
\pgfpathlineto{\pgfqpoint{1.993256in}{0.834353in}}%
\pgfpathlineto{\pgfqpoint{1.997863in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{2.005636in}{0.845125in}}%
\pgfpathlineto{\pgfqpoint{2.013620in}{0.864450in}}%
\pgfpathlineto{\pgfqpoint{2.022483in}{0.880511in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{0.885937in}}%
\pgfpathlineto{\pgfqpoint{2.035215in}{0.887055in}}%
\pgfpathlineto{\pgfqpoint{2.046153in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.050162in}{0.881968in}}%
\pgfpathlineto{\pgfqpoint{2.054840in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{2.060045in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{2.063844in}{0.864766in}}%
\pgfpathlineto{\pgfqpoint{2.073902in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{2.082554in}{0.865498in}}%
\pgfpathlineto{\pgfqpoint{2.087865in}{0.870848in}}%
\pgfpathlineto{\pgfqpoint{2.091839in}{0.874858in}}%
\pgfpathlineto{\pgfqpoint{2.094301in}{0.877059in}}%
\pgfpathlineto{\pgfqpoint{2.099858in}{0.885363in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{0.889470in}}%
\pgfpathlineto{\pgfqpoint{2.106330in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{2.123493in}{0.938527in}}%
\pgfpathlineto{\pgfqpoint{2.131828in}{0.949009in}}%
\pgfpathlineto{\pgfqpoint{2.137561in}{0.953174in}}%
\pgfpathlineto{\pgfqpoint{2.159261in}{0.963109in}}%
\pgfpathlineto{\pgfqpoint{2.170094in}{0.975607in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{0.980925in}}%
\pgfpathlineto{\pgfqpoint{2.192814in}{0.992833in}}%
\pgfpathlineto{\pgfqpoint{2.194924in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{2.222252in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{2.229005in}{0.962300in}}%
\pgfpathlineto{\pgfqpoint{2.233999in}{0.958118in}}%
\pgfpathlineto{\pgfqpoint{2.236180in}{0.953755in}}%
\pgfpathlineto{\pgfqpoint{2.239099in}{0.949021in}}%
\pgfpathlineto{\pgfqpoint{2.245711in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{2.251057in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{2.261432in}{0.941702in}}%
\pgfpathlineto{\pgfqpoint{2.274093in}{0.928416in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{0.926179in}}%
\pgfpathlineto{\pgfqpoint{2.279369in}{0.922368in}}%
\pgfpathlineto{\pgfqpoint{2.281233in}{0.922335in}}%
\pgfpathlineto{\pgfqpoint{2.291679in}{0.925667in}}%
\pgfpathlineto{\pgfqpoint{2.297095in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{2.303144in}{0.915131in}}%
\pgfpathlineto{\pgfqpoint{2.305958in}{0.909096in}}%
\pgfpathlineto{\pgfqpoint{2.308561in}{0.904598in}}%
\pgfpathlineto{\pgfqpoint{2.315173in}{0.894439in}}%
\pgfpathlineto{\pgfqpoint{2.321925in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{2.327658in}{0.883708in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{0.877073in}}%
\pgfpathlineto{\pgfqpoint{2.339616in}{0.878887in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{0.880883in}}%
\pgfpathlineto{\pgfqpoint{2.345947in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{2.350378in}{0.888443in}}%
\pgfpathlineto{\pgfqpoint{2.374294in}{0.943780in}}%
\pgfpathlineto{\pgfqpoint{2.377284in}{0.950393in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{0.954688in}}%
\pgfpathlineto{\pgfqpoint{2.383685in}{0.962685in}}%
\pgfpathlineto{\pgfqpoint{2.391528in}{0.969461in}}%
\pgfpathlineto{\pgfqpoint{2.398773in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{2.402501in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{2.408515in}{0.961237in}}%
\pgfpathlineto{\pgfqpoint{2.410239in}{0.958906in}}%
\pgfpathlineto{\pgfqpoint{2.412455in}{0.959740in}}%
\pgfpathlineto{\pgfqpoint{2.414881in}{0.960588in}}%
\pgfpathlineto{\pgfqpoint{2.420227in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{2.428703in}{0.967070in}}%
\pgfpathlineto{\pgfqpoint{2.444214in}{0.984192in}}%
\pgfpathlineto{\pgfqpoint{2.448891in}{0.988391in}}%
\pgfpathlineto{\pgfqpoint{2.456348in}{0.992498in}}%
\pgfpathlineto{\pgfqpoint{2.461412in}{0.993375in}}%
\pgfpathlineto{\pgfqpoint{2.467813in}{0.992280in}}%
\pgfpathlineto{\pgfqpoint{2.473265in}{0.988924in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{0.965228in}}%
\pgfpathlineto{\pgfqpoint{2.495739in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.495739in}{0.964726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.672697in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.029192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.672697in}}%
\pgfpathlineto{\pgfqpoint{0.384764in}{1.582589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.672697in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.582589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.672697in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.672697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.582589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=1.665922in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Multiwalker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386388in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{2.493375in}{0.025000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.507264in}{0.025000in}}{\pgfqpoint{2.507264in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{2.507264in}{0.335956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.507264in}{0.349845in}}{\pgfqpoint{2.493375in}{0.349845in}}%
\pgfpathlineto{\pgfqpoint{0.386388in}{0.349845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.372500in}{0.349845in}}{\pgfqpoint{0.372500in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{0.372500in}{0.038889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.372500in}{0.025000in}}{\pgfqpoint{0.386388in}{0.025000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.389861in}{0.308178in}}%
\pgfpathlineto{\pgfqpoint{0.528750in}{0.308178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584305in,y=0.283873in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Rainbow DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.389861in}{0.232175in}}%
\pgfpathlineto{\pgfqpoint{0.528750in}{0.232175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584305in,y=0.207870in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389861in}{0.156172in}}%
\pgfpathlineto{\pgfqpoint{0.528750in}{0.156172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584305in,y=0.131867in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont IMPALA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.389861in}{0.080170in}}%
\pgfpathlineto{\pgfqpoint{0.528750in}{0.080170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584305in,y=0.055864in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201791in}{0.308178in}}%
\pgfpathlineto{\pgfqpoint{1.340680in}{0.308178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396235in,y=0.283873in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont A2C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201791in}{0.232175in}}%
\pgfpathlineto{\pgfqpoint{1.340680in}{0.232175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396235in,y=0.207870in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DDPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201791in}{0.156172in}}%
\pgfpathlineto{\pgfqpoint{1.340680in}{0.156172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396235in,y=0.131867in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont SAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201791in}{0.080170in}}%
\pgfpathlineto{\pgfqpoint{1.340680in}{0.080170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396235in,y=0.055864in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.953246in}{0.308178in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.308178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147690in,y=0.283873in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.953246in}{0.232175in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.232175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147690in,y=0.207870in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont DDPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.953246in}{0.156172in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.156172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147690in,y=0.131867in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SAPursuitGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718301in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718301in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073640in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073640in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428980in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784320in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784320in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139660in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139660in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.466238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214813in, y=0.437303in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.648216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.619281in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.830195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.801259in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{1.012173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.983238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.739205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374332in}{0.651417in}}%
\pgfpathlineto{\pgfqpoint{0.374332in}{0.656374in}}%
\pgfpathlineto{\pgfqpoint{0.376606in}{0.661001in}}%
\pgfpathlineto{\pgfqpoint{0.376606in}{0.662105in}}%
\pgfpathlineto{\pgfqpoint{0.378880in}{0.665713in}}%
\pgfpathlineto{\pgfqpoint{0.378880in}{0.666737in}}%
\pgfpathlineto{\pgfqpoint{0.381154in}{0.668455in}}%
\pgfpathlineto{\pgfqpoint{0.381154in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{0.385702in}{0.674653in}}%
\pgfpathlineto{\pgfqpoint{0.385702in}{0.674582in}}%
\pgfpathlineto{\pgfqpoint{0.385702in}{0.673158in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.672707in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.675374in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.677101in}}%
\pgfpathlineto{\pgfqpoint{0.392525in}{0.678855in}}%
\pgfpathlineto{\pgfqpoint{0.392525in}{0.683515in}}%
\pgfpathlineto{\pgfqpoint{0.394799in}{0.685820in}}%
\pgfpathlineto{\pgfqpoint{0.394799in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{0.399347in}{0.687465in}}%
\pgfpathlineto{\pgfqpoint{0.399347in}{0.687017in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.687695in}}%
\pgfpathlineto{\pgfqpoint{0.406170in}{0.688796in}}%
\pgfpathlineto{\pgfqpoint{0.406170in}{0.689513in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.691421in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.691898in}}%
\pgfpathlineto{\pgfqpoint{0.410718in}{0.692062in}}%
\pgfpathlineto{\pgfqpoint{0.410718in}{0.691633in}}%
\pgfpathlineto{\pgfqpoint{0.410718in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.687080in}}%
\pgfpathlineto{\pgfqpoint{0.415267in}{0.686035in}}%
\pgfpathlineto{\pgfqpoint{0.415267in}{0.686558in}}%
\pgfpathlineto{\pgfqpoint{0.417541in}{0.687893in}}%
\pgfpathlineto{\pgfqpoint{0.417541in}{0.691970in}}%
\pgfpathlineto{\pgfqpoint{0.419815in}{0.694387in}}%
\pgfpathlineto{\pgfqpoint{0.419815in}{0.701030in}}%
\pgfpathlineto{\pgfqpoint{0.424363in}{0.703659in}}%
\pgfpathlineto{\pgfqpoint{0.424363in}{0.702992in}}%
\pgfpathlineto{\pgfqpoint{0.424363in}{0.701010in}}%
\pgfpathlineto{\pgfqpoint{0.426638in}{0.700491in}}%
\pgfpathlineto{\pgfqpoint{0.426638in}{0.701253in}}%
\pgfpathlineto{\pgfqpoint{0.428912in}{0.702388in}}%
\pgfpathlineto{\pgfqpoint{0.428912in}{0.706413in}}%
\pgfpathlineto{\pgfqpoint{0.431186in}{0.707985in}}%
\pgfpathlineto{\pgfqpoint{0.431186in}{0.712577in}}%
\pgfpathlineto{\pgfqpoint{0.435734in}{0.714225in}}%
\pgfpathlineto{\pgfqpoint{0.435734in}{0.710836in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.708677in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.708563in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{0.708506in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{0.710603in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{0.712201in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{0.720975in}}%
\pgfpathlineto{\pgfqpoint{0.447105in}{0.724717in}}%
\pgfpathlineto{\pgfqpoint{0.447105in}{0.731550in}}%
\pgfpathlineto{\pgfqpoint{0.449379in}{0.733862in}}%
\pgfpathlineto{\pgfqpoint{0.449379in}{0.737655in}}%
\pgfpathlineto{\pgfqpoint{0.451654in}{0.737365in}}%
\pgfpathlineto{\pgfqpoint{0.451654in}{0.734112in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{0.732237in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{0.723825in}}%
\pgfpathlineto{\pgfqpoint{0.456202in}{0.721113in}}%
\pgfpathlineto{\pgfqpoint{0.456202in}{0.717557in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.724223in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.727441in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{0.463024in}{0.736857in}}%
\pgfpathlineto{\pgfqpoint{0.463024in}{0.741239in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.744606in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.746139in}}%
\pgfpathlineto{\pgfqpoint{0.467573in}{0.744723in}}%
\pgfpathlineto{\pgfqpoint{0.467573in}{0.743505in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{0.742262in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{0.739773in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.739118in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.740231in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.741652in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.745241in}}%
\pgfpathlineto{\pgfqpoint{0.476669in}{0.747564in}}%
\pgfpathlineto{\pgfqpoint{0.476669in}{0.757321in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.761184in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.766375in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.767812in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.767252in}}%
\pgfpathlineto{\pgfqpoint{0.483492in}{0.765883in}}%
\pgfpathlineto{\pgfqpoint{0.483492in}{0.765147in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.764188in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.764843in}}%
\pgfpathlineto{\pgfqpoint{0.488040in}{0.765876in}}%
\pgfpathlineto{\pgfqpoint{0.488040in}{0.768583in}}%
\pgfpathlineto{\pgfqpoint{0.490315in}{0.770140in}}%
\pgfpathlineto{\pgfqpoint{0.490315in}{0.770773in}}%
\pgfpathlineto{\pgfqpoint{0.492589in}{0.769351in}}%
\pgfpathlineto{\pgfqpoint{0.492589in}{0.767107in}}%
\pgfpathlineto{\pgfqpoint{0.494863in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{0.494863in}{0.758692in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.755826in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.750311in}}%
\pgfpathlineto{\pgfqpoint{0.499411in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{0.499411in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{0.501685in}{0.760019in}}%
\pgfpathlineto{\pgfqpoint{0.501685in}{0.774491in}}%
\pgfpathlineto{\pgfqpoint{0.503960in}{0.778817in}}%
\pgfpathlineto{\pgfqpoint{0.503960in}{0.785585in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{0.788970in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{0.794125in}}%
\pgfpathlineto{\pgfqpoint{0.508508in}{0.794230in}}%
\pgfpathlineto{\pgfqpoint{0.508508in}{0.793441in}}%
\pgfpathlineto{\pgfqpoint{0.508508in}{0.792383in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{0.791124in}}%
\pgfpathlineto{\pgfqpoint{0.513056in}{0.793221in}}%
\pgfpathlineto{\pgfqpoint{0.513056in}{0.808827in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{0.815289in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{0.517605in}{0.834097in}}%
\pgfpathlineto{\pgfqpoint{0.517605in}{0.836803in}}%
\pgfpathlineto{\pgfqpoint{0.519879in}{0.837500in}}%
\pgfpathlineto{\pgfqpoint{0.519879in}{0.835804in}}%
\pgfpathlineto{\pgfqpoint{0.524427in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{0.524427in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.838347in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.837794in}}%
\pgfpathlineto{\pgfqpoint{0.528975in}{0.836785in}}%
\pgfpathlineto{\pgfqpoint{0.528975in}{0.831534in}}%
\pgfpathlineto{\pgfqpoint{0.531250in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{0.531250in}{0.813109in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{0.809817in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{0.804824in}}%
\pgfpathlineto{\pgfqpoint{0.535798in}{0.804879in}}%
\pgfpathlineto{\pgfqpoint{0.535798in}{0.812768in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.816191in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.823001in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.823655in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.822756in}}%
\pgfpathlineto{\pgfqpoint{0.542621in}{0.820375in}}%
\pgfpathlineto{\pgfqpoint{0.542621in}{0.813231in}}%
\pgfpathlineto{\pgfqpoint{0.544895in}{0.809511in}}%
\pgfpathlineto{\pgfqpoint{0.544895in}{0.799721in}}%
\pgfpathlineto{\pgfqpoint{0.547169in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{0.547169in}{0.799153in}}%
\pgfpathlineto{\pgfqpoint{0.547169in}{0.801649in}}%
\pgfpathlineto{\pgfqpoint{0.549443in}{0.803978in}}%
\pgfpathlineto{\pgfqpoint{0.549443in}{0.806178in}}%
\pgfpathlineto{\pgfqpoint{0.551717in}{0.808172in}}%
\pgfpathlineto{\pgfqpoint{0.551717in}{0.813612in}}%
\pgfpathlineto{\pgfqpoint{0.553991in}{0.816973in}}%
\pgfpathlineto{\pgfqpoint{0.553991in}{0.821403in}}%
\pgfpathlineto{\pgfqpoint{0.556266in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{0.556266in}{0.825783in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.828574in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.832162in}}%
\pgfpathlineto{\pgfqpoint{0.563088in}{0.835040in}}%
\pgfpathlineto{\pgfqpoint{0.563088in}{0.835799in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{0.835567in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{0.834345in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{0.834769in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.835280in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.836724in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.834628in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.832904in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.829917in}}%
\pgfpathlineto{\pgfqpoint{0.572185in}{0.828616in}}%
\pgfpathlineto{\pgfqpoint{0.572185in}{0.825493in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.825788in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.828750in}}%
\pgfpathlineto{\pgfqpoint{0.576733in}{0.832031in}}%
\pgfpathlineto{\pgfqpoint{0.576733in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.850265in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.852457in}}%
\pgfpathlineto{\pgfqpoint{0.581282in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.581282in}{0.859497in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.860923in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.864815in}}%
\pgfpathlineto{\pgfqpoint{0.585830in}{0.867472in}}%
\pgfpathlineto{\pgfqpoint{0.585830in}{0.865713in}}%
\pgfpathlineto{\pgfqpoint{0.588104in}{0.863416in}}%
\pgfpathlineto{\pgfqpoint{0.588104in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{0.590378in}{0.861975in}}%
\pgfpathlineto{\pgfqpoint{0.590378in}{0.864577in}}%
\pgfpathlineto{\pgfqpoint{0.592652in}{0.865766in}}%
\pgfpathlineto{\pgfqpoint{0.592652in}{0.866932in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.865642in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.855077in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.850605in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.840753in}}%
\pgfpathlineto{\pgfqpoint{0.599475in}{0.835982in}}%
\pgfpathlineto{\pgfqpoint{0.599475in}{0.827896in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.828174in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{0.604023in}{0.840387in}}%
\pgfpathlineto{\pgfqpoint{0.604023in}{0.864519in}}%
\pgfpathlineto{\pgfqpoint{0.606297in}{0.871789in}}%
\pgfpathlineto{\pgfqpoint{0.606297in}{0.883285in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.887966in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.887141in}}%
\pgfpathlineto{\pgfqpoint{0.610846in}{0.885230in}}%
\pgfpathlineto{\pgfqpoint{0.610846in}{0.880417in}}%
\pgfpathlineto{\pgfqpoint{0.613120in}{0.879368in}}%
\pgfpathlineto{\pgfqpoint{0.613120in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.881788in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.887666in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.890438in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.619942in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{0.619942in}{0.898904in}}%
\pgfpathlineto{\pgfqpoint{0.622217in}{0.897582in}}%
\pgfpathlineto{\pgfqpoint{0.622217in}{0.889529in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.886565in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{0.626765in}{0.879783in}}%
\pgfpathlineto{\pgfqpoint{0.626765in}{0.879837in}}%
\pgfpathlineto{\pgfqpoint{0.629039in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{0.629039in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{0.631313in}{0.886445in}}%
\pgfpathlineto{\pgfqpoint{0.631313in}{0.887158in}}%
\pgfpathlineto{\pgfqpoint{0.633588in}{0.886534in}}%
\pgfpathlineto{\pgfqpoint{0.633588in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{0.635862in}{0.881732in}}%
\pgfpathlineto{\pgfqpoint{0.635862in}{0.877381in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.875102in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.875725in}}%
\pgfpathlineto{\pgfqpoint{0.644958in}{0.876651in}}%
\pgfpathlineto{\pgfqpoint{0.644958in}{0.878148in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.879410in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{0.649507in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{0.649507in}{0.894581in}}%
\pgfpathlineto{\pgfqpoint{0.651781in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{0.651781in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{0.654055in}{0.900611in}}%
\pgfpathlineto{\pgfqpoint{0.654055in}{0.894764in}}%
\pgfpathlineto{\pgfqpoint{0.656329in}{0.891355in}}%
\pgfpathlineto{\pgfqpoint{0.656329in}{0.883241in}}%
\pgfpathlineto{\pgfqpoint{0.658603in}{0.879867in}}%
\pgfpathlineto{\pgfqpoint{0.658603in}{0.876523in}}%
\pgfpathlineto{\pgfqpoint{0.660878in}{0.875408in}}%
\pgfpathlineto{\pgfqpoint{0.660878in}{0.876227in}}%
\pgfpathlineto{\pgfqpoint{0.663152in}{0.877315in}}%
\pgfpathlineto{\pgfqpoint{0.663152in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{0.667700in}{0.882870in}}%
\pgfpathlineto{\pgfqpoint{0.667700in}{0.880899in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{0.879255in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{0.875392in}}%
\pgfpathlineto{\pgfqpoint{0.672249in}{0.875701in}}%
\pgfpathlineto{\pgfqpoint{0.672249in}{0.878519in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.880413in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.885976in}}%
\pgfpathlineto{\pgfqpoint{0.676797in}{0.886574in}}%
\pgfpathlineto{\pgfqpoint{0.676797in}{0.886251in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.883483in}}%
\pgfpathlineto{\pgfqpoint{0.685894in}{0.882469in}}%
\pgfpathlineto{\pgfqpoint{0.685894in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{0.688168in}{0.875631in}}%
\pgfpathlineto{\pgfqpoint{0.688168in}{0.872789in}}%
\pgfpathlineto{\pgfqpoint{0.690442in}{0.870511in}}%
\pgfpathlineto{\pgfqpoint{0.690442in}{0.869765in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{0.871322in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{0.873002in}}%
\pgfpathlineto{\pgfqpoint{0.694990in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{0.694990in}{0.882021in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.884634in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.886109in}}%
\pgfpathlineto{\pgfqpoint{0.699539in}{0.887582in}}%
\pgfpathlineto{\pgfqpoint{0.699539in}{0.890397in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.891368in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.890524in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{0.710910in}{0.896877in}}%
\pgfpathlineto{\pgfqpoint{0.710910in}{0.897364in}}%
\pgfpathlineto{\pgfqpoint{0.713184in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.713184in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.891321in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.884970in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.883953in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.884057in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.885191in}}%
\pgfpathlineto{\pgfqpoint{0.720006in}{0.887157in}}%
\pgfpathlineto{\pgfqpoint{0.720006in}{0.894734in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{0.896878in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{0.899756in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.893491in}}%
\pgfpathlineto{\pgfqpoint{0.726829in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{0.726829in}{0.881402in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.873545in}}%
\pgfpathlineto{\pgfqpoint{0.731377in}{0.873778in}}%
\pgfpathlineto{\pgfqpoint{0.731377in}{0.878096in}}%
\pgfpathlineto{\pgfqpoint{0.733651in}{0.880296in}}%
\pgfpathlineto{\pgfqpoint{0.733651in}{0.884612in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{0.880696in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.878818in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.879921in}}%
\pgfpathlineto{\pgfqpoint{0.740474in}{0.878653in}}%
\pgfpathlineto{\pgfqpoint{0.740474in}{0.878141in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.876254in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.866678in}}%
\pgfpathlineto{\pgfqpoint{0.745022in}{0.863523in}}%
\pgfpathlineto{\pgfqpoint{0.745022in}{0.864255in}}%
\pgfpathlineto{\pgfqpoint{0.747296in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.747296in}{0.873582in}}%
\pgfpathlineto{\pgfqpoint{0.749570in}{0.876204in}}%
\pgfpathlineto{\pgfqpoint{0.749570in}{0.879973in}}%
\pgfpathlineto{\pgfqpoint{0.751845in}{0.883186in}}%
\pgfpathlineto{\pgfqpoint{0.751845in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.897252in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.896930in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.894867in}}%
\pgfpathlineto{\pgfqpoint{0.756393in}{0.889892in}}%
\pgfpathlineto{\pgfqpoint{0.756393in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{0.758667in}{0.863410in}}%
\pgfpathlineto{\pgfqpoint{0.758667in}{0.858790in}}%
\pgfpathlineto{\pgfqpoint{0.760941in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{0.760941in}{0.860731in}}%
\pgfpathlineto{\pgfqpoint{0.763216in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{0.763216in}{0.866781in}}%
\pgfpathlineto{\pgfqpoint{0.765490in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{0.765490in}{0.885945in}}%
\pgfpathlineto{\pgfqpoint{0.767764in}{0.890149in}}%
\pgfpathlineto{\pgfqpoint{0.767764in}{0.893598in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.892693in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.883596in}}%
\pgfpathlineto{\pgfqpoint{0.772312in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{0.772312in}{0.874302in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.873744in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.884009in}}%
\pgfpathlineto{\pgfqpoint{0.779135in}{0.888831in}}%
\pgfpathlineto{\pgfqpoint{0.779135in}{0.888828in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.886781in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.783683in}{0.869807in}}%
\pgfpathlineto{\pgfqpoint{0.783683in}{0.863373in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.862724in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.869074in}}%
\pgfpathlineto{\pgfqpoint{0.788231in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{0.788231in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.887623in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.899175in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.900163in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.895612in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{0.889203in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{0.889234in}}%
\pgfpathlineto{\pgfqpoint{0.797328in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{0.797328in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.899754in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.901750in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.899650in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.891640in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.887686in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.879929in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.880939in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.882243in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.882008in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.881250in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.878534in}}%
\pgfpathlineto{\pgfqpoint{0.815522in}{0.878974in}}%
\pgfpathlineto{\pgfqpoint{0.815522in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{0.881307in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{0.888040in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.890086in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.888616in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.885918in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.874234in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.870442in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.870466in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.871177in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.874427in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.868913in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.858576in}}%
\pgfpathlineto{\pgfqpoint{0.835989in}{0.855052in}}%
\pgfpathlineto{\pgfqpoint{0.835989in}{0.849632in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.850759in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.855773in}}%
\pgfpathlineto{\pgfqpoint{0.840537in}{0.859405in}}%
\pgfpathlineto{\pgfqpoint{0.840537in}{0.874651in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{0.887126in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.890943in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.897069in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.897274in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.896742in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.895311in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.893457in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.892014in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.893111in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.892955in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.893717in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.898378in}}%
\pgfpathlineto{\pgfqpoint{0.856457in}{0.901189in}}%
\pgfpathlineto{\pgfqpoint{0.856457in}{0.901622in}}%
\pgfpathlineto{\pgfqpoint{0.858731in}{0.900495in}}%
\pgfpathlineto{\pgfqpoint{0.858731in}{0.891677in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.888695in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.882684in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.883691in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{0.883965in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{0.883152in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.881490in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.880735in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.881079in}}%
\pgfpathlineto{\pgfqpoint{0.870102in}{0.882187in}}%
\pgfpathlineto{\pgfqpoint{0.870102in}{0.885890in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{0.889976in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.891491in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.892708in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{0.879198in}{0.892901in}}%
\pgfpathlineto{\pgfqpoint{0.879198in}{0.898246in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.901907in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.903787in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.903677in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{0.903170in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.901838in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.896063in}}%
\pgfpathlineto{\pgfqpoint{0.890569in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{0.890569in}{0.890477in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.887878in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.885349in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.884990in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{0.897392in}{0.886841in}}%
\pgfpathlineto{\pgfqpoint{0.897392in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.895868in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{0.901940in}{0.908420in}}%
\pgfpathlineto{\pgfqpoint{0.901940in}{0.913362in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{0.912319in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{0.911110in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.909814in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.905790in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.904036in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.899554in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{0.896028in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{0.883603in}}%
\pgfpathlineto{\pgfqpoint{0.913311in}{0.880654in}}%
\pgfpathlineto{\pgfqpoint{0.913311in}{0.876973in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.877676in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.887709in}}%
\pgfpathlineto{\pgfqpoint{0.917859in}{0.891637in}}%
\pgfpathlineto{\pgfqpoint{0.917859in}{0.898717in}}%
\pgfpathlineto{\pgfqpoint{0.920134in}{0.902849in}}%
\pgfpathlineto{\pgfqpoint{0.920134in}{0.903561in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.903090in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.894923in}}%
\pgfpathlineto{\pgfqpoint{0.924682in}{0.890988in}}%
\pgfpathlineto{\pgfqpoint{0.924682in}{0.882552in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.877970in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.886988in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.888277in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.892578in}}%
\pgfpathlineto{\pgfqpoint{0.933779in}{0.894168in}}%
\pgfpathlineto{\pgfqpoint{0.933779in}{0.896467in}}%
\pgfpathlineto{\pgfqpoint{0.936053in}{0.899231in}}%
\pgfpathlineto{\pgfqpoint{0.936053in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{0.938327in}{0.901086in}}%
\pgfpathlineto{\pgfqpoint{0.938327in}{0.905959in}}%
\pgfpathlineto{\pgfqpoint{0.940601in}{0.906458in}}%
\pgfpathlineto{\pgfqpoint{0.940601in}{0.905904in}}%
\pgfpathlineto{\pgfqpoint{0.942875in}{0.904946in}}%
\pgfpathlineto{\pgfqpoint{0.942875in}{0.902052in}}%
\pgfpathlineto{\pgfqpoint{0.945150in}{0.901404in}}%
\pgfpathlineto{\pgfqpoint{0.945150in}{0.902250in}}%
\pgfpathlineto{\pgfqpoint{0.947424in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{0.947424in}{0.900398in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.895201in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.894437in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.894732in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{0.896238in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{0.894990in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{0.889367in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.885213in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.872344in}}%
\pgfpathlineto{\pgfqpoint{0.958795in}{0.869232in}}%
\pgfpathlineto{\pgfqpoint{0.958795in}{0.868561in}}%
\pgfpathlineto{\pgfqpoint{0.961069in}{0.869151in}}%
\pgfpathlineto{\pgfqpoint{0.961069in}{0.874701in}}%
\pgfpathlineto{\pgfqpoint{0.963343in}{0.875938in}}%
\pgfpathlineto{\pgfqpoint{0.963343in}{0.880718in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{0.883734in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{0.890515in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{0.888759in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{0.881524in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.878145in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.871820in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{0.868313in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{0.869809in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{0.871765in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{0.878535in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{0.882074in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{0.890854in}}%
\pgfpathlineto{\pgfqpoint{0.979262in}{0.893642in}}%
\pgfpathlineto{\pgfqpoint{0.979262in}{0.898304in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.907729in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.910683in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{0.988359in}{0.907733in}}%
\pgfpathlineto{\pgfqpoint{0.988359in}{0.906349in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.905346in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.905424in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{0.906433in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{0.910203in}}%
\pgfpathlineto{\pgfqpoint{0.995181in}{0.913094in}}%
\pgfpathlineto{\pgfqpoint{0.995181in}{0.922170in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.924394in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.926698in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.926438in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.920230in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.916784in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.908848in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.892976in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{0.889968in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{0.886967in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.885530in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.882195in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{0.880612in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{0.880080in}}%
\pgfpathlineto{\pgfqpoint{1.013375in}{0.881323in}}%
\pgfpathlineto{\pgfqpoint{1.013375in}{0.885392in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.893581in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.896404in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.902881in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.902412in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.899488in}}%
\pgfpathlineto{\pgfqpoint{1.024746in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{1.024746in}{0.891353in}}%
\pgfpathlineto{\pgfqpoint{1.027020in}{0.889424in}}%
\pgfpathlineto{\pgfqpoint{1.027020in}{0.882425in}}%
\pgfpathlineto{\pgfqpoint{1.029294in}{0.880184in}}%
\pgfpathlineto{\pgfqpoint{1.029294in}{0.876757in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.875670in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.872900in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.872955in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{0.872085in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{0.873493in}}%
\pgfpathlineto{\pgfqpoint{1.036117in}{0.875622in}}%
\pgfpathlineto{\pgfqpoint{1.036117in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.884485in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.900553in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.906793in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{0.909309in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{0.914389in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{0.914772in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{0.914540in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{0.912769in}}%
\pgfpathlineto{\pgfqpoint{1.047487in}{0.910702in}}%
\pgfpathlineto{\pgfqpoint{1.047487in}{0.899120in}}%
\pgfpathlineto{\pgfqpoint{1.049762in}{0.895599in}}%
\pgfpathlineto{\pgfqpoint{1.049762in}{0.891550in}}%
\pgfpathlineto{\pgfqpoint{1.052036in}{0.890558in}}%
\pgfpathlineto{\pgfqpoint{1.052036in}{0.891338in}}%
\pgfpathlineto{\pgfqpoint{1.052036in}{0.893813in}}%
\pgfpathlineto{\pgfqpoint{1.054310in}{0.896220in}}%
\pgfpathlineto{\pgfqpoint{1.054310in}{0.898269in}}%
\pgfpathlineto{\pgfqpoint{1.061132in}{0.898512in}}%
\pgfpathlineto{\pgfqpoint{1.061132in}{0.899884in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.902158in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.903377in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.907599in}}%
\pgfpathlineto{\pgfqpoint{1.067955in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{1.067955in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{0.911020in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{0.908336in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{0.905240in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{0.903097in}}%
\pgfpathlineto{\pgfqpoint{1.077052in}{0.901816in}}%
\pgfpathlineto{\pgfqpoint{1.077052in}{0.896993in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{0.894625in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{0.895816in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.899168in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.900633in}}%
\pgfpathlineto{\pgfqpoint{1.083874in}{0.901142in}}%
\pgfpathlineto{\pgfqpoint{1.083874in}{0.900457in}}%
\pgfpathlineto{\pgfqpoint{1.083874in}{0.898628in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{0.896495in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{0.892490in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.890506in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.888070in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.885713in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.886785in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.890234in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{0.894020in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.893424in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.888653in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.887281in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.887875in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.889350in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.895874in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.897841in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.899878in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.899515in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.898289in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.899084in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.900660in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.901667in}}%
\pgfpathlineto{\pgfqpoint{1.113439in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{1.113439in}{0.910018in}}%
\pgfpathlineto{\pgfqpoint{1.115713in}{0.912761in}}%
\pgfpathlineto{\pgfqpoint{1.115713in}{0.913425in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.905883in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.903024in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.897626in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.894003in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.889959in}}%
\pgfpathlineto{\pgfqpoint{1.124809in}{0.888217in}}%
\pgfpathlineto{\pgfqpoint{1.124809in}{0.886556in}}%
\pgfpathlineto{\pgfqpoint{1.124809in}{0.886600in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{0.886556in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{0.886675in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{0.889409in}}%
\pgfpathlineto{\pgfqpoint{1.129358in}{0.892035in}}%
\pgfpathlineto{\pgfqpoint{1.129358in}{0.897892in}}%
\pgfpathlineto{\pgfqpoint{1.131632in}{0.902101in}}%
\pgfpathlineto{\pgfqpoint{1.131632in}{0.918154in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.922758in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.929059in}}%
\pgfpathlineto{\pgfqpoint{1.136180in}{0.932207in}}%
\pgfpathlineto{\pgfqpoint{1.136180in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{1.136180in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.926044in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.916316in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.910341in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.895582in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.891423in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.892859in}}%
\pgfpathlineto{\pgfqpoint{1.145277in}{0.896093in}}%
\pgfpathlineto{\pgfqpoint{1.145277in}{0.902586in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.906100in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.912303in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.909259in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.907176in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{0.903938in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{0.891741in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.881123in}}%
\pgfpathlineto{\pgfqpoint{1.156648in}{0.879260in}}%
\pgfpathlineto{\pgfqpoint{1.156648in}{0.879745in}}%
\pgfpathlineto{\pgfqpoint{1.156648in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.158922in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{1.158922in}{0.884700in}}%
\pgfpathlineto{\pgfqpoint{1.161196in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{1.161196in}{0.887027in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.884381in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.882712in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.879651in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.879666in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.881251in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.886483in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.890340in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.897658in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.900905in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.909109in}}%
\pgfpathlineto{\pgfqpoint{1.181664in}{0.912831in}}%
\pgfpathlineto{\pgfqpoint{1.181664in}{0.917696in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.918819in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.910471in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.892675in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.885606in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.872974in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{0.872355in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.881485in}}%
\pgfpathlineto{\pgfqpoint{1.197583in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.197583in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{1.199857in}{0.876453in}}%
\pgfpathlineto{\pgfqpoint{1.199857in}{0.870617in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.867406in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.861550in}}%
\pgfpathlineto{\pgfqpoint{1.204406in}{0.862653in}}%
\pgfpathlineto{\pgfqpoint{1.204406in}{0.874150in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{0.880320in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{0.892372in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{0.897555in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{0.907739in}}%
\pgfpathlineto{\pgfqpoint{1.211228in}{0.908559in}}%
\pgfpathlineto{\pgfqpoint{1.211228in}{0.907554in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.899214in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.900022in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.900291in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.898738in}}%
\pgfpathlineto{\pgfqpoint{1.220325in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{1.220325in}{0.898825in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.899401in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.892943in}}%
\pgfpathlineto{\pgfqpoint{1.227147in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.227147in}{0.886487in}}%
\pgfpathlineto{\pgfqpoint{1.229421in}{0.884983in}}%
\pgfpathlineto{\pgfqpoint{1.229421in}{0.885264in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{0.886382in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{0.887438in}}%
\pgfpathlineto{\pgfqpoint{1.233970in}{0.890174in}}%
\pgfpathlineto{\pgfqpoint{1.233970in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.895988in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.904182in}}%
\pgfpathlineto{\pgfqpoint{1.238518in}{0.905041in}}%
\pgfpathlineto{\pgfqpoint{1.238518in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{1.240792in}{0.909538in}}%
\pgfpathlineto{\pgfqpoint{1.240792in}{0.908480in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.903738in}}%
\pgfpathlineto{\pgfqpoint{1.245341in}{0.901233in}}%
\pgfpathlineto{\pgfqpoint{1.245341in}{0.893911in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.895336in}}%
\pgfpathlineto{\pgfqpoint{1.252163in}{0.897246in}}%
\pgfpathlineto{\pgfqpoint{1.252163in}{0.901082in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.901519in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.900474in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.898723in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.887273in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.885431in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.886052in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.890883in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.893277in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.896258in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{0.895123in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.893411in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.891013in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.888447in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.880436in}}%
\pgfpathlineto{\pgfqpoint{1.272631in}{0.876650in}}%
\pgfpathlineto{\pgfqpoint{1.272631in}{0.869994in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.869813in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.878349in}}%
\pgfpathlineto{\pgfqpoint{1.279453in}{0.880397in}}%
\pgfpathlineto{\pgfqpoint{1.279453in}{0.882322in}}%
\pgfpathlineto{\pgfqpoint{1.281727in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{1.281727in}{0.892759in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{0.894657in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{1.286276in}{0.896874in}}%
\pgfpathlineto{\pgfqpoint{1.286276in}{0.899917in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{0.902150in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{0.906318in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.906793in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.906128in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.905277in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{0.903348in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{1.295373in}{0.900752in}}%
\pgfpathlineto{\pgfqpoint{1.295373in}{0.900271in}}%
\pgfpathlineto{\pgfqpoint{1.297647in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{1.297647in}{0.897730in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.897587in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.898169in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.899155in}}%
\pgfpathlineto{\pgfqpoint{1.302195in}{0.900671in}}%
\pgfpathlineto{\pgfqpoint{1.302195in}{0.905996in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{0.907677in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{0.911178in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.912986in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.915858in}}%
\pgfpathlineto{\pgfqpoint{1.309018in}{0.915299in}}%
\pgfpathlineto{\pgfqpoint{1.309018in}{0.911655in}}%
\pgfpathlineto{\pgfqpoint{1.311292in}{0.909132in}}%
\pgfpathlineto{\pgfqpoint{1.311292in}{0.900034in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{0.897629in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.898287in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.903098in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.905434in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.906511in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.906540in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.906477in}}%
\pgfpathlineto{\pgfqpoint{1.322663in}{0.905202in}}%
\pgfpathlineto{\pgfqpoint{1.322663in}{0.897454in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.894429in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.888061in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.886110in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.880254in}}%
\pgfpathlineto{\pgfqpoint{1.329485in}{0.879759in}}%
\pgfpathlineto{\pgfqpoint{1.329485in}{0.880849in}}%
\pgfpathlineto{\pgfqpoint{1.329485in}{0.882663in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.884720in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.892854in}}%
\pgfpathlineto{\pgfqpoint{1.334034in}{0.896624in}}%
\pgfpathlineto{\pgfqpoint{1.334034in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.895001in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{1.338582in}{0.889215in}}%
\pgfpathlineto{\pgfqpoint{1.338582in}{0.883106in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.882053in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.882835in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.884298in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.885989in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.887204in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{1.347679in}{0.889091in}}%
\pgfpathlineto{\pgfqpoint{1.347679in}{0.886189in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.886489in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{1.352227in}{0.892679in}}%
\pgfpathlineto{\pgfqpoint{1.352227in}{0.905048in}}%
\pgfpathlineto{\pgfqpoint{1.354501in}{0.908549in}}%
\pgfpathlineto{\pgfqpoint{1.354501in}{0.914095in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{0.916685in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{0.915694in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{0.913015in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{0.909752in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{0.902460in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{0.898442in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.890546in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.887779in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.888020in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.887584in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.884290in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{1.370420in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.370420in}{0.883453in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.885688in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.895245in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.899859in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.910222in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.915357in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.916089in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.914995in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.912869in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.907314in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{0.898102in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.894553in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.894124in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{0.895303in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{0.900932in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.904622in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.915059in}}%
\pgfpathlineto{\pgfqpoint{1.393162in}{0.919152in}}%
\pgfpathlineto{\pgfqpoint{1.393162in}{0.921475in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{0.924037in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{0.921784in}}%
\pgfpathlineto{\pgfqpoint{1.397710in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{1.397710in}{0.913175in}}%
\pgfpathlineto{\pgfqpoint{1.399985in}{0.909157in}}%
\pgfpathlineto{\pgfqpoint{1.399985in}{0.906470in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.906270in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.907158in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.907924in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.909072in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.912410in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.909409in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.908060in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.904236in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.902845in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.899558in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.900746in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{0.902496in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{0.903254in}}%
\pgfpathlineto{\pgfqpoint{1.418178in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{1.418178in}{0.901618in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.900195in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.899422in}}%
\pgfpathlineto{\pgfqpoint{1.422726in}{0.898041in}}%
\pgfpathlineto{\pgfqpoint{1.422726in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.892361in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.893235in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.894017in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{0.895497in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{0.896939in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{0.900947in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.901496in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.900176in}}%
\pgfpathlineto{\pgfqpoint{1.434097in}{0.900620in}}%
\pgfpathlineto{\pgfqpoint{1.434097in}{0.901834in}}%
\pgfpathlineto{\pgfqpoint{1.434097in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{1.436371in}{0.903235in}}%
\pgfpathlineto{\pgfqpoint{1.436371in}{0.912451in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.915935in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.917273in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.911746in}}%
\pgfpathlineto{\pgfqpoint{1.443194in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{1.443194in}{0.901529in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.899370in}}%
\pgfpathlineto{\pgfqpoint{1.447742in}{0.900898in}}%
\pgfpathlineto{\pgfqpoint{1.447742in}{0.902135in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.904345in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.904823in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.904495in}}%
\pgfpathlineto{\pgfqpoint{1.452291in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{1.452291in}{0.902422in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.900361in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.891939in}}%
\pgfpathlineto{\pgfqpoint{1.456839in}{0.891594in}}%
\pgfpathlineto{\pgfqpoint{1.456839in}{0.896653in}}%
\pgfpathlineto{\pgfqpoint{1.459113in}{0.899692in}}%
\pgfpathlineto{\pgfqpoint{1.459113in}{0.906897in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.907194in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.904369in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{0.902239in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{0.901657in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{0.902390in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{0.906319in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.915909in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{0.916857in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{0.916237in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{0.915219in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{0.914083in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{0.904361in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.899874in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.892549in}}%
\pgfpathlineto{\pgfqpoint{1.477307in}{0.894160in}}%
\pgfpathlineto{\pgfqpoint{1.477307in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.897344in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.899975in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.899006in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.486403in}{0.882642in}}%
\pgfpathlineto{\pgfqpoint{1.486403in}{0.875015in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.872617in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.874136in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{0.888327in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.889466in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.889770in}}%
\pgfpathlineto{\pgfqpoint{1.500048in}{0.890281in}}%
\pgfpathlineto{\pgfqpoint{1.500048in}{0.891560in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{0.900545in}}%
\pgfpathlineto{\pgfqpoint{1.504597in}{0.902214in}}%
\pgfpathlineto{\pgfqpoint{1.504597in}{0.907932in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.904245in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.901545in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.896324in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{0.894772in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{0.889371in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.884667in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.890288in}}%
\pgfpathlineto{\pgfqpoint{1.518242in}{0.892420in}}%
\pgfpathlineto{\pgfqpoint{1.518242in}{0.897648in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{0.900065in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{0.905448in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.907421in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.908942in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{0.911263in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{0.917394in}}%
\pgfpathlineto{\pgfqpoint{1.527338in}{0.917696in}}%
\pgfpathlineto{\pgfqpoint{1.527338in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.915544in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.914189in}}%
\pgfpathlineto{\pgfqpoint{1.531887in}{0.911617in}}%
\pgfpathlineto{\pgfqpoint{1.531887in}{0.910373in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.908016in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.899030in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{0.897289in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{0.897703in}}%
\pgfpathlineto{\pgfqpoint{1.538709in}{0.898674in}}%
\pgfpathlineto{\pgfqpoint{1.538709in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.908255in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.911554in}}%
\pgfpathlineto{\pgfqpoint{1.547806in}{0.914264in}}%
\pgfpathlineto{\pgfqpoint{1.547806in}{0.914383in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.913114in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.907958in}}%
\pgfpathlineto{\pgfqpoint{1.552354in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{1.552354in}{0.894780in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{0.890600in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{0.879235in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.877049in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{0.887452in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.888495in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.891581in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.893304in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.894713in}}%
\pgfpathlineto{\pgfqpoint{1.568274in}{0.896068in}}%
\pgfpathlineto{\pgfqpoint{1.568274in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.901940in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.901749in}}%
\pgfpathlineto{\pgfqpoint{1.572822in}{0.900993in}}%
\pgfpathlineto{\pgfqpoint{1.572822in}{0.898955in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.897081in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.892558in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.890139in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.889461in}}%
\pgfpathlineto{\pgfqpoint{1.579644in}{0.890526in}}%
\pgfpathlineto{\pgfqpoint{1.579644in}{0.891992in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.894549in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.899012in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.899537in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.899080in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{0.896736in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{0.897393in}}%
\pgfpathlineto{\pgfqpoint{1.588741in}{0.898289in}}%
\pgfpathlineto{\pgfqpoint{1.588741in}{0.900488in}}%
\pgfpathlineto{\pgfqpoint{1.588741in}{0.900164in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.906305in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.909209in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.913934in}}%
\pgfpathlineto{\pgfqpoint{1.595564in}{0.913225in}}%
\pgfpathlineto{\pgfqpoint{1.595564in}{0.908816in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.905024in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.891287in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{0.887108in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.604660in}{0.895894in}}%
\pgfpathlineto{\pgfqpoint{1.604660in}{0.897817in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{0.899611in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{0.901232in}}%
\pgfpathlineto{\pgfqpoint{1.609209in}{0.900108in}}%
\pgfpathlineto{\pgfqpoint{1.609209in}{0.897449in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.897876in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.897161in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.894503in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.896367in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.895483in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.892104in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.884822in}}%
\pgfpathlineto{\pgfqpoint{1.620580in}{0.882857in}}%
\pgfpathlineto{\pgfqpoint{1.620580in}{0.884229in}}%
\pgfpathlineto{\pgfqpoint{1.622854in}{0.886554in}}%
\pgfpathlineto{\pgfqpoint{1.622854in}{0.896896in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.900683in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{1.627402in}{0.912242in}}%
\pgfpathlineto{\pgfqpoint{1.627402in}{0.915112in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.915832in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.913884in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{0.914901in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{0.918549in}}%
\pgfpathlineto{\pgfqpoint{1.636499in}{0.920467in}}%
\pgfpathlineto{\pgfqpoint{1.636499in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.928200in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.928849in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.929431in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.929129in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.924575in}}%
\pgfpathlineto{\pgfqpoint{1.643321in}{0.921030in}}%
\pgfpathlineto{\pgfqpoint{1.643321in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.899031in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.896339in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.892994in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.893034in}}%
\pgfpathlineto{\pgfqpoint{1.650144in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.894423in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{1.654692in}{0.901133in}}%
\pgfpathlineto{\pgfqpoint{1.654692in}{0.905663in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.908266in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.911841in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.913476in}}%
\pgfpathlineto{\pgfqpoint{1.663789in}{0.912968in}}%
\pgfpathlineto{\pgfqpoint{1.663789in}{0.910098in}}%
\pgfpathlineto{\pgfqpoint{1.666063in}{0.907266in}}%
\pgfpathlineto{\pgfqpoint{1.666063in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.905948in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.911160in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{0.914291in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{0.914612in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.913244in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.912123in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.908011in}}%
\pgfpathlineto{\pgfqpoint{1.677434in}{0.905995in}}%
\pgfpathlineto{\pgfqpoint{1.677434in}{0.905066in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.904387in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.906462in}}%
\pgfpathlineto{\pgfqpoint{1.681982in}{0.909983in}}%
\pgfpathlineto{\pgfqpoint{1.681982in}{0.922545in}}%
\pgfpathlineto{\pgfqpoint{1.684257in}{0.925549in}}%
\pgfpathlineto{\pgfqpoint{1.684257in}{0.924397in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.922039in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.913366in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{0.911722in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{0.906290in}}%
\pgfpathlineto{\pgfqpoint{1.691079in}{0.903795in}}%
\pgfpathlineto{\pgfqpoint{1.691079in}{0.897702in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.896945in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.898968in}}%
\pgfpathlineto{\pgfqpoint{1.695627in}{0.901473in}}%
\pgfpathlineto{\pgfqpoint{1.695627in}{0.910191in}}%
\pgfpathlineto{\pgfqpoint{1.697902in}{0.911093in}}%
\pgfpathlineto{\pgfqpoint{1.697902in}{0.908473in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.906835in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.902249in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.906654in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.907430in}}%
\pgfpathlineto{\pgfqpoint{1.709272in}{0.908701in}}%
\pgfpathlineto{\pgfqpoint{1.709272in}{0.909781in}}%
\pgfpathlineto{\pgfqpoint{1.711547in}{0.909375in}}%
\pgfpathlineto{\pgfqpoint{1.711547in}{0.906805in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.902872in}}%
\pgfpathlineto{\pgfqpoint{1.716095in}{0.901308in}}%
\pgfpathlineto{\pgfqpoint{1.716095in}{0.899630in}}%
\pgfpathlineto{\pgfqpoint{1.718369in}{0.898074in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{0.899154in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{0.904037in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.912642in}}%
\pgfpathlineto{\pgfqpoint{1.725192in}{0.916128in}}%
\pgfpathlineto{\pgfqpoint{1.725192in}{0.917752in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{0.917373in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.729740in}{0.913481in}}%
\pgfpathlineto{\pgfqpoint{1.729740in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{0.903474in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{0.902832in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{0.903024in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{0.906694in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{0.909109in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{0.914645in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.916742in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.919641in}}%
\pgfpathlineto{\pgfqpoint{1.743385in}{0.920369in}}%
\pgfpathlineto{\pgfqpoint{1.743385in}{0.919550in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.919383in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.920099in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.921162in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.925581in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.925884in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.925094in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.922263in}}%
\pgfpathlineto{\pgfqpoint{1.752482in}{0.919247in}}%
\pgfpathlineto{\pgfqpoint{1.752482in}{0.918182in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.917609in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.916245in}}%
\pgfpathlineto{\pgfqpoint{1.757030in}{0.914347in}}%
\pgfpathlineto{\pgfqpoint{1.757030in}{0.908203in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.902726in}}%
\pgfpathlineto{\pgfqpoint{1.763853in}{0.901209in}}%
\pgfpathlineto{\pgfqpoint{1.763853in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.894385in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.896291in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.897953in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.900038in}}%
\pgfpathlineto{\pgfqpoint{1.770675in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{1.770675in}{0.896381in}}%
\pgfpathlineto{\pgfqpoint{1.770675in}{0.897496in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{0.903763in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{0.906802in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{0.908712in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{0.909819in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.911880in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.913009in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{0.915175in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{0.916824in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.919773in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.922745in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.920914in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.918922in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.913913in}}%
\pgfpathlineto{\pgfqpoint{1.791143in}{0.912875in}}%
\pgfpathlineto{\pgfqpoint{1.791143in}{0.909122in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.907035in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.902460in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.903258in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{0.905608in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{0.910479in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{0.910731in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{1.804788in}{0.907915in}}%
\pgfpathlineto{\pgfqpoint{1.804788in}{0.906256in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.903690in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.897903in}}%
\pgfpathlineto{\pgfqpoint{1.809336in}{0.894874in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{0.895818in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{0.900205in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.902719in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.910337in}}%
\pgfpathlineto{\pgfqpoint{1.816159in}{0.912130in}}%
\pgfpathlineto{\pgfqpoint{1.816159in}{0.911756in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{0.910653in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{1.820707in}{0.903846in}}%
\pgfpathlineto{\pgfqpoint{1.820707in}{0.902865in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{0.903775in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{0.909956in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{0.917734in}}%
\pgfpathlineto{\pgfqpoint{1.827530in}{0.920259in}}%
\pgfpathlineto{\pgfqpoint{1.827530in}{0.919450in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.918293in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.913581in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{0.910950in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{0.910318in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{0.911906in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{0.910460in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{0.910391in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{0.911137in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{0.912288in}}%
\pgfpathlineto{\pgfqpoint{1.838900in}{0.914626in}}%
\pgfpathlineto{\pgfqpoint{1.838900in}{0.912997in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{0.910763in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{0.902512in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.893449in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{0.890651in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{0.882755in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.879773in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.880733in}}%
\pgfpathlineto{\pgfqpoint{1.850271in}{0.883061in}}%
\pgfpathlineto{\pgfqpoint{1.850271in}{0.887150in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{1.854820in}{0.892223in}}%
\pgfpathlineto{\pgfqpoint{1.854820in}{0.890617in}}%
\pgfpathlineto{\pgfqpoint{1.854820in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.892318in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.892683in}}%
\pgfpathlineto{\pgfqpoint{1.859368in}{0.893859in}}%
\pgfpathlineto{\pgfqpoint{1.859368in}{0.896054in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{0.897899in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{0.901927in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.903267in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.905607in}}%
\pgfpathlineto{\pgfqpoint{1.866191in}{0.907426in}}%
\pgfpathlineto{\pgfqpoint{1.866191in}{0.911574in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.914283in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.917939in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.920505in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.920679in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.920044in}}%
\pgfpathlineto{\pgfqpoint{1.873013in}{0.919122in}}%
\pgfpathlineto{\pgfqpoint{1.873013in}{0.916231in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.914620in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.910550in}}%
\pgfpathlineto{\pgfqpoint{1.877561in}{0.908955in}}%
\pgfpathlineto{\pgfqpoint{1.877561in}{0.906114in}}%
\pgfpathlineto{\pgfqpoint{1.879836in}{0.904713in}}%
\pgfpathlineto{\pgfqpoint{1.879836in}{0.903921in}}%
\pgfpathlineto{\pgfqpoint{1.882110in}{0.903523in}}%
\pgfpathlineto{\pgfqpoint{1.882110in}{0.904538in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{0.905176in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{1.886658in}{0.917116in}}%
\pgfpathlineto{\pgfqpoint{1.886658in}{0.924633in}}%
\pgfpathlineto{\pgfqpoint{1.888932in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{1.888932in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.925164in}}%
\pgfpathlineto{\pgfqpoint{1.893481in}{0.920516in}}%
\pgfpathlineto{\pgfqpoint{1.893481in}{0.912645in}}%
\pgfpathlineto{\pgfqpoint{1.895755in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{1.895755in}{0.902015in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.900857in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{0.898653in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.903050in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.910591in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.912032in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.911927in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.908594in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.906197in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.901411in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.899680in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.897571in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.897137in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.899023in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.902878in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.903477in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.902376in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.902035in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.902843in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.906026in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.915022in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{0.917793in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{0.922082in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.923040in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.922523in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.921778in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{0.920266in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{0.915626in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.912364in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{1.936690in}{0.899629in}}%
\pgfpathlineto{\pgfqpoint{1.936690in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{0.899654in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{0.906589in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.908808in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.912229in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.913802in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.904150in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.898362in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{0.897952in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{0.898442in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{0.901292in}}%
\pgfpathlineto{\pgfqpoint{1.952609in}{0.903133in}}%
\pgfpathlineto{\pgfqpoint{1.952609in}{0.905729in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.907038in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.911306in}}%
\pgfpathlineto{\pgfqpoint{1.957158in}{0.913139in}}%
\pgfpathlineto{\pgfqpoint{1.957158in}{0.913758in}}%
\pgfpathlineto{\pgfqpoint{1.959432in}{0.915423in}}%
\pgfpathlineto{\pgfqpoint{1.959432in}{0.917471in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.919203in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.923890in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.926777in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.933657in}}%
\pgfpathlineto{\pgfqpoint{1.966254in}{0.933603in}}%
\pgfpathlineto{\pgfqpoint{1.966254in}{0.929717in}}%
\pgfpathlineto{\pgfqpoint{1.968528in}{0.926935in}}%
\pgfpathlineto{\pgfqpoint{1.968528in}{0.916749in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.913654in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.908553in}}%
\pgfpathlineto{\pgfqpoint{1.973077in}{0.905605in}}%
\pgfpathlineto{\pgfqpoint{1.973077in}{0.899098in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{0.897231in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{0.896030in}}%
\pgfpathlineto{\pgfqpoint{1.977625in}{0.895392in}}%
\pgfpathlineto{\pgfqpoint{1.977625in}{0.896117in}}%
\pgfpathlineto{\pgfqpoint{1.977625in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.898388in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.900298in}}%
\pgfpathlineto{\pgfqpoint{1.982173in}{0.902481in}}%
\pgfpathlineto{\pgfqpoint{1.982173in}{0.903202in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.904595in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{0.906420in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{0.907990in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{0.909822in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{0.915399in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{0.918012in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{0.917745in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.916606in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.908679in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{0.905794in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{0.901592in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{0.898279in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{0.895754in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{0.893574in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{0.894212in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{0.896032in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.897781in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.901593in}}%
\pgfpathlineto{\pgfqpoint{2.011738in}{0.903630in}}%
\pgfpathlineto{\pgfqpoint{2.011738in}{0.908647in}}%
\pgfpathlineto{\pgfqpoint{2.014012in}{0.910028in}}%
\pgfpathlineto{\pgfqpoint{2.014012in}{0.912336in}}%
\pgfpathlineto{\pgfqpoint{2.016286in}{0.912502in}}%
\pgfpathlineto{\pgfqpoint{2.016286in}{0.911441in}}%
\pgfpathlineto{\pgfqpoint{2.016286in}{0.910513in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{0.910235in}}%
\pgfpathlineto{\pgfqpoint{2.020834in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{2.020834in}{0.912858in}}%
\pgfpathlineto{\pgfqpoint{2.020834in}{0.911865in}}%
\pgfpathlineto{\pgfqpoint{2.023109in}{0.910779in}}%
\pgfpathlineto{\pgfqpoint{2.023109in}{0.908190in}}%
\pgfpathlineto{\pgfqpoint{2.025383in}{0.905110in}}%
\pgfpathlineto{\pgfqpoint{2.025383in}{0.900494in}}%
\pgfpathlineto{\pgfqpoint{2.027657in}{0.898132in}}%
\pgfpathlineto{\pgfqpoint{2.027657in}{0.891203in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.889507in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.891192in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.896153in}}%
\pgfpathlineto{\pgfqpoint{2.034480in}{0.898678in}}%
\pgfpathlineto{\pgfqpoint{2.034480in}{0.902516in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{0.904185in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{0.905164in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{0.906428in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.900576in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{0.904752in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{2.050399in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{2.050399in}{0.910997in}}%
\pgfpathlineto{\pgfqpoint{2.052673in}{0.912741in}}%
\pgfpathlineto{\pgfqpoint{2.052673in}{0.917644in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{0.919697in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{0.920262in}}%
\pgfpathlineto{\pgfqpoint{2.057221in}{0.919374in}}%
\pgfpathlineto{\pgfqpoint{2.057221in}{0.919056in}}%
\pgfpathlineto{\pgfqpoint{2.059495in}{0.920236in}}%
\pgfpathlineto{\pgfqpoint{2.059495in}{0.921254in}}%
\pgfpathlineto{\pgfqpoint{2.061770in}{0.921874in}}%
\pgfpathlineto{\pgfqpoint{2.061770in}{0.921038in}}%
\pgfpathlineto{\pgfqpoint{2.064044in}{0.919864in}}%
\pgfpathlineto{\pgfqpoint{2.064044in}{0.914723in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{0.911861in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{0.910117in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{0.909488in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{0.910245in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{0.911902in}}%
\pgfpathlineto{\pgfqpoint{2.070866in}{0.912598in}}%
\pgfpathlineto{\pgfqpoint{2.070866in}{0.911671in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.910591in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.907724in}}%
\pgfpathlineto{\pgfqpoint{2.075415in}{0.906752in}}%
\pgfpathlineto{\pgfqpoint{2.075415in}{0.904253in}}%
\pgfpathlineto{\pgfqpoint{2.077689in}{0.902058in}}%
\pgfpathlineto{\pgfqpoint{2.077689in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{2.079963in}{0.902122in}}%
\pgfpathlineto{\pgfqpoint{2.079963in}{0.907310in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.910225in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.916887in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{0.918709in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{0.917640in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{0.916110in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{0.917611in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{0.917770in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.913897in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.911600in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.910024in}}%
\pgfpathlineto{\pgfqpoint{2.100431in}{0.911264in}}%
\pgfpathlineto{\pgfqpoint{2.100431in}{0.916017in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.917988in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.923280in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{0.927103in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{0.927697in}}%
\pgfpathlineto{\pgfqpoint{2.107253in}{0.926296in}}%
\pgfpathlineto{\pgfqpoint{2.107253in}{0.919619in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.915419in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.901788in}}%
\pgfpathlineto{\pgfqpoint{2.111801in}{0.897963in}}%
\pgfpathlineto{\pgfqpoint{2.111801in}{0.893607in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.894996in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.898441in}}%
\pgfpathlineto{\pgfqpoint{2.116350in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{2.116350in}{0.915625in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.919618in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.922703in}}%
\pgfpathlineto{\pgfqpoint{2.120898in}{0.921362in}}%
\pgfpathlineto{\pgfqpoint{2.120898in}{0.911275in}}%
\pgfpathlineto{\pgfqpoint{2.123172in}{0.908066in}}%
\pgfpathlineto{\pgfqpoint{2.123172in}{0.903539in}}%
\pgfpathlineto{\pgfqpoint{2.125447in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{2.125447in}{0.900640in}}%
\pgfpathlineto{\pgfqpoint{2.129995in}{0.898758in}}%
\pgfpathlineto{\pgfqpoint{2.129995in}{0.899687in}}%
\pgfpathlineto{\pgfqpoint{2.132269in}{0.901609in}}%
\pgfpathlineto{\pgfqpoint{2.132269in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.902238in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.906102in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{0.909166in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{0.918645in}}%
\pgfpathlineto{\pgfqpoint{2.139092in}{0.920548in}}%
\pgfpathlineto{\pgfqpoint{2.139092in}{0.919935in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{0.918384in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{0.908932in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{0.904669in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{0.901684in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{0.897612in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{0.897588in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{0.902698in}}%
\pgfpathlineto{\pgfqpoint{2.150462in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{2.150462in}{0.917625in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{0.919285in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{0.918167in}}%
\pgfpathlineto{\pgfqpoint{2.155011in}{0.915999in}}%
\pgfpathlineto{\pgfqpoint{2.155011in}{0.906643in}}%
\pgfpathlineto{\pgfqpoint{2.157285in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{2.157285in}{0.896722in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.892977in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.887509in}}%
\pgfpathlineto{\pgfqpoint{2.161833in}{0.886653in}}%
\pgfpathlineto{\pgfqpoint{2.161833in}{0.887512in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{0.890500in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{0.891448in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{0.891228in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{0.894421in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{0.896994in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{0.902117in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.904553in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.914106in}}%
\pgfpathlineto{\pgfqpoint{2.173204in}{0.917130in}}%
\pgfpathlineto{\pgfqpoint{2.173204in}{0.924417in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.926491in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.923648in}}%
\pgfpathlineto{\pgfqpoint{2.180027in}{0.923677in}}%
\pgfpathlineto{\pgfqpoint{2.180027in}{0.919074in}}%
\pgfpathlineto{\pgfqpoint{2.182301in}{0.916184in}}%
\pgfpathlineto{\pgfqpoint{2.182301in}{0.904773in}}%
\pgfpathlineto{\pgfqpoint{2.184575in}{0.900542in}}%
\pgfpathlineto{\pgfqpoint{2.184575in}{0.893471in}}%
\pgfpathlineto{\pgfqpoint{2.186849in}{0.890909in}}%
\pgfpathlineto{\pgfqpoint{2.189123in}{0.892217in}}%
\pgfpathlineto{\pgfqpoint{2.189123in}{0.894053in}}%
\pgfpathlineto{\pgfqpoint{2.193672in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{2.193672in}{0.891610in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{0.891404in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{0.892315in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{0.898391in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{0.899856in}}%
\pgfpathlineto{\pgfqpoint{2.200494in}{0.900811in}}%
\pgfpathlineto{\pgfqpoint{2.200494in}{0.902607in}}%
\pgfpathlineto{\pgfqpoint{2.202768in}{0.904087in}}%
\pgfpathlineto{\pgfqpoint{2.202768in}{0.909829in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{0.911646in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{0.912793in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{0.903602in}}%
\pgfpathlineto{\pgfqpoint{2.209591in}{0.900705in}}%
\pgfpathlineto{\pgfqpoint{2.209591in}{0.896265in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.893627in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.886407in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.884440in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.882622in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{0.884586in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{0.893696in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.896239in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{2.220962in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{2.220962in}{0.896515in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{0.894278in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{0.890436in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.896907in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.907469in}}%
\pgfpathlineto{\pgfqpoint{2.230059in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{2.230059in}{0.919525in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.919552in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.916893in}}%
\pgfpathlineto{\pgfqpoint{2.234607in}{0.914945in}}%
\pgfpathlineto{\pgfqpoint{2.234607in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{0.897550in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{0.886770in}}%
\pgfpathlineto{\pgfqpoint{2.239155in}{0.887548in}}%
\pgfpathlineto{\pgfqpoint{2.241429in}{0.889661in}}%
\pgfpathlineto{\pgfqpoint{2.241429in}{0.900698in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{0.904252in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{0.912977in}}%
\pgfpathlineto{\pgfqpoint{2.248252in}{0.917501in}}%
\pgfpathlineto{\pgfqpoint{2.248252in}{0.915606in}}%
\pgfpathlineto{\pgfqpoint{2.250526in}{0.913832in}}%
\pgfpathlineto{\pgfqpoint{2.250526in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{2.252800in}{0.908713in}}%
\pgfpathlineto{\pgfqpoint{2.252800in}{0.907595in}}%
\pgfpathlineto{\pgfqpoint{2.255075in}{0.905797in}}%
\pgfpathlineto{\pgfqpoint{2.255075in}{0.903912in}}%
\pgfpathlineto{\pgfqpoint{2.261897in}{0.902703in}}%
\pgfpathlineto{\pgfqpoint{2.261897in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{2.261897in}{0.904346in}}%
\pgfpathlineto{\pgfqpoint{2.264171in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{2.264171in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{0.912981in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{0.912586in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{0.911556in}}%
\pgfpathlineto{\pgfqpoint{2.268720in}{0.909501in}}%
\pgfpathlineto{\pgfqpoint{2.268720in}{0.903221in}}%
\pgfpathlineto{\pgfqpoint{2.270994in}{0.902524in}}%
\pgfpathlineto{\pgfqpoint{2.270994in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{2.273268in}{0.904626in}}%
\pgfpathlineto{\pgfqpoint{2.273268in}{0.907264in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.909469in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.910695in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{0.908287in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{0.906685in}}%
\pgfpathlineto{\pgfqpoint{2.282365in}{0.904702in}}%
\pgfpathlineto{\pgfqpoint{2.282365in}{0.903958in}}%
\pgfpathlineto{\pgfqpoint{2.284639in}{0.903709in}}%
\pgfpathlineto{\pgfqpoint{2.284639in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{2.284639in}{0.904991in}}%
\pgfpathlineto{\pgfqpoint{2.286913in}{0.906063in}}%
\pgfpathlineto{\pgfqpoint{2.286913in}{0.912344in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{0.914339in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{0.917247in}}%
\pgfpathlineto{\pgfqpoint{2.291461in}{0.917888in}}%
\pgfpathlineto{\pgfqpoint{2.291461in}{0.917244in}}%
\pgfpathlineto{\pgfqpoint{2.293735in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{2.293735in}{0.914870in}}%
\pgfpathlineto{\pgfqpoint{2.298284in}{0.912936in}}%
\pgfpathlineto{\pgfqpoint{2.298284in}{0.911586in}}%
\pgfpathlineto{\pgfqpoint{2.302832in}{0.909148in}}%
\pgfpathlineto{\pgfqpoint{2.302832in}{0.907566in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{0.900303in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.900546in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.904296in}}%
\pgfpathlineto{\pgfqpoint{2.309655in}{0.906708in}}%
\pgfpathlineto{\pgfqpoint{2.309655in}{0.917113in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{0.920414in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{0.925270in}}%
\pgfpathlineto{\pgfqpoint{2.314203in}{0.926386in}}%
\pgfpathlineto{\pgfqpoint{2.314203in}{0.925277in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.923294in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{2.318751in}{0.914123in}}%
\pgfpathlineto{\pgfqpoint{2.318751in}{0.906933in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{2.323300in}{0.902860in}}%
\pgfpathlineto{\pgfqpoint{2.323300in}{0.903917in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{0.905896in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{0.908695in}}%
\pgfpathlineto{\pgfqpoint{2.327848in}{0.909388in}}%
\pgfpathlineto{\pgfqpoint{2.327848in}{0.908962in}}%
\pgfpathlineto{\pgfqpoint{2.330122in}{0.907194in}}%
\pgfpathlineto{\pgfqpoint{2.330122in}{0.905632in}}%
\pgfpathlineto{\pgfqpoint{2.334671in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{2.334671in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.905900in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.909514in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.906586in}}%
\pgfpathlineto{\pgfqpoint{2.346042in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{2.346042in}{0.909604in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{0.910866in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.350590in}{0.910586in}}%
\pgfpathlineto{\pgfqpoint{2.350590in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{2.352864in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.352864in}{0.900970in}}%
\pgfpathlineto{\pgfqpoint{2.355138in}{0.898506in}}%
\pgfpathlineto{\pgfqpoint{2.355138in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{2.357412in}{0.894051in}}%
\pgfpathlineto{\pgfqpoint{2.357412in}{0.897176in}}%
\pgfpathlineto{\pgfqpoint{2.359687in}{0.899376in}}%
\pgfpathlineto{\pgfqpoint{2.359687in}{0.908691in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.912046in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.921860in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.923625in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.922936in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.916159in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.907895in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{0.903923in}}%
\pgfpathlineto{\pgfqpoint{2.373332in}{0.904641in}}%
\pgfpathlineto{\pgfqpoint{2.373332in}{0.907213in}}%
\pgfpathlineto{\pgfqpoint{2.375606in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{2.375606in}{0.916390in}}%
\pgfpathlineto{\pgfqpoint{2.377880in}{0.917962in}}%
\pgfpathlineto{\pgfqpoint{2.377880in}{0.917133in}}%
\pgfpathlineto{\pgfqpoint{2.380154in}{0.915519in}}%
\pgfpathlineto{\pgfqpoint{2.380154in}{0.909029in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{0.906928in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{0.901822in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{0.902922in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{2.386977in}{0.908523in}}%
\pgfpathlineto{\pgfqpoint{2.386977in}{0.912066in}}%
\pgfpathlineto{\pgfqpoint{2.389251in}{0.913890in}}%
\pgfpathlineto{\pgfqpoint{2.389251in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{2.391525in}{0.914491in}}%
\pgfpathlineto{\pgfqpoint{2.391525in}{0.911507in}}%
\pgfpathlineto{\pgfqpoint{2.393799in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{2.393799in}{0.903926in}}%
\pgfpathlineto{\pgfqpoint{2.396073in}{0.903629in}}%
\pgfpathlineto{\pgfqpoint{2.396073in}{0.904397in}}%
\pgfpathlineto{\pgfqpoint{2.398348in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{2.398348in}{0.904256in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{0.904250in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{0.905118in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{0.905751in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{0.905058in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{0.905377in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{0.906639in}}%
\pgfpathlineto{\pgfqpoint{2.405170in}{0.907087in}}%
\pgfpathlineto{\pgfqpoint{2.405170in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{2.405170in}{0.904704in}}%
\pgfpathlineto{\pgfqpoint{2.407444in}{0.902005in}}%
\pgfpathlineto{\pgfqpoint{2.407444in}{0.901348in}}%
\pgfpathlineto{\pgfqpoint{2.411993in}{0.901214in}}%
\pgfpathlineto{\pgfqpoint{2.411993in}{0.901993in}}%
\pgfpathlineto{\pgfqpoint{2.414267in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{2.414267in}{0.907247in}}%
\pgfpathlineto{\pgfqpoint{2.416541in}{0.909898in}}%
\pgfpathlineto{\pgfqpoint{2.416541in}{0.916648in}}%
\pgfpathlineto{\pgfqpoint{2.418815in}{0.918690in}}%
\pgfpathlineto{\pgfqpoint{2.418815in}{0.917822in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{0.915837in}}%
\pgfpathlineto{\pgfqpoint{2.425638in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{2.425638in}{0.907514in}}%
\pgfpathlineto{\pgfqpoint{2.427912in}{0.904340in}}%
\pgfpathlineto{\pgfqpoint{2.427912in}{0.903137in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{0.904333in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{0.903713in}}%
\pgfpathlineto{\pgfqpoint{2.434734in}{0.901229in}}%
\pgfpathlineto{\pgfqpoint{2.434734in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{2.437009in}{0.901714in}}%
\pgfpathlineto{\pgfqpoint{2.437009in}{0.903343in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{0.905213in}}%
\pgfpathlineto{\pgfqpoint{2.443831in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{2.443831in}{0.902925in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.903158in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.902476in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.901889in}}%
\pgfpathlineto{\pgfqpoint{2.448379in}{0.898550in}}%
\pgfpathlineto{\pgfqpoint{2.448379in}{0.897529in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.895881in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.896004in}}%
\pgfpathlineto{\pgfqpoint{2.455202in}{0.900242in}}%
\pgfpathlineto{\pgfqpoint{2.455202in}{0.903950in}}%
\pgfpathlineto{\pgfqpoint{2.457476in}{0.906159in}}%
\pgfpathlineto{\pgfqpoint{2.457476in}{0.907201in}}%
\pgfpathlineto{\pgfqpoint{2.462024in}{0.908636in}}%
\pgfpathlineto{\pgfqpoint{2.462024in}{0.910187in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.911779in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.913791in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.913802in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{2.468847in}{0.911018in}}%
\pgfpathlineto{\pgfqpoint{2.468847in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.908829in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.907183in}}%
\pgfpathlineto{\pgfqpoint{2.473395in}{0.905848in}}%
\pgfpathlineto{\pgfqpoint{2.477944in}{0.903494in}}%
\pgfpathlineto{\pgfqpoint{2.477944in}{0.904340in}}%
\pgfpathlineto{\pgfqpoint{2.477944in}{0.906271in}}%
\pgfpathlineto{\pgfqpoint{2.480218in}{0.908448in}}%
\pgfpathlineto{\pgfqpoint{2.480218in}{0.914326in}}%
\pgfpathlineto{\pgfqpoint{2.482492in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{2.482492in}{0.919744in}}%
\pgfpathlineto{\pgfqpoint{2.484766in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{2.484766in}{0.919736in}}%
\pgfpathlineto{\pgfqpoint{2.487040in}{0.917622in}}%
\pgfpathlineto{\pgfqpoint{2.487040in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{2.489315in}{0.905234in}}%
\pgfpathlineto{\pgfqpoint{2.489315in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.888126in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.880053in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.879219in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.902485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.363814in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{0.367225in}{0.650414in}}%
\pgfpathlineto{\pgfqpoint{0.370067in}{0.699841in}}%
\pgfpathlineto{\pgfqpoint{0.370636in}{0.700630in}}%
\pgfpathlineto{\pgfqpoint{0.373479in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{0.376321in}{0.741346in}}%
\pgfpathlineto{\pgfqpoint{0.378311in}{0.752664in}}%
\pgfpathlineto{\pgfqpoint{0.378880in}{0.753416in}}%
\pgfpathlineto{\pgfqpoint{0.380870in}{0.762914in}}%
\pgfpathlineto{\pgfqpoint{0.381438in}{0.761521in}}%
\pgfpathlineto{\pgfqpoint{0.382291in}{0.763921in}}%
\pgfpathlineto{\pgfqpoint{0.384565in}{0.776108in}}%
\pgfpathlineto{\pgfqpoint{0.384850in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{0.387408in}{0.762491in}}%
\pgfpathlineto{\pgfqpoint{0.389114in}{0.777144in}}%
\pgfpathlineto{\pgfqpoint{0.389967in}{0.773605in}}%
\pgfpathlineto{\pgfqpoint{0.391672in}{0.778691in}}%
\pgfpathlineto{\pgfqpoint{0.392525in}{0.775774in}}%
\pgfpathlineto{\pgfqpoint{0.393378in}{0.768143in}}%
\pgfpathlineto{\pgfqpoint{0.394231in}{0.769205in}}%
\pgfpathlineto{\pgfqpoint{0.395083in}{0.770968in}}%
\pgfpathlineto{\pgfqpoint{0.396789in}{0.781702in}}%
\pgfpathlineto{\pgfqpoint{0.398210in}{0.785651in}}%
\pgfpathlineto{\pgfqpoint{0.398495in}{0.783964in}}%
\pgfpathlineto{\pgfqpoint{0.399347in}{0.785127in}}%
\pgfpathlineto{\pgfqpoint{0.400769in}{0.788790in}}%
\pgfpathlineto{\pgfqpoint{0.401906in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{0.402759in}{0.787616in}}%
\pgfpathlineto{\pgfqpoint{0.403327in}{0.783368in}}%
\pgfpathlineto{\pgfqpoint{0.404180in}{0.785126in}}%
\pgfpathlineto{\pgfqpoint{0.405033in}{0.785701in}}%
\pgfpathlineto{\pgfqpoint{0.405886in}{0.793031in}}%
\pgfpathlineto{\pgfqpoint{0.406739in}{0.787222in}}%
\pgfpathlineto{\pgfqpoint{0.407591in}{0.797652in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.796779in}}%
\pgfpathlineto{\pgfqpoint{0.409297in}{0.792148in}}%
\pgfpathlineto{\pgfqpoint{0.411855in}{0.801487in}}%
\pgfpathlineto{\pgfqpoint{0.412424in}{0.800901in}}%
\pgfpathlineto{\pgfqpoint{0.413561in}{0.809686in}}%
\pgfpathlineto{\pgfqpoint{0.414982in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{0.415835in}{0.796432in}}%
\pgfpathlineto{\pgfqpoint{0.416972in}{0.805242in}}%
\pgfpathlineto{\pgfqpoint{0.417825in}{0.800758in}}%
\pgfpathlineto{\pgfqpoint{0.418394in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{0.421805in}{0.825674in}}%
\pgfpathlineto{\pgfqpoint{0.422658in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{0.423795in}{0.825377in}}%
\pgfpathlineto{\pgfqpoint{0.424363in}{0.821331in}}%
\pgfpathlineto{\pgfqpoint{0.427490in}{0.835214in}}%
\pgfpathlineto{\pgfqpoint{0.427775in}{0.837654in}}%
\pgfpathlineto{\pgfqpoint{0.428628in}{0.834230in}}%
\pgfpathlineto{\pgfqpoint{0.429480in}{0.835554in}}%
\pgfpathlineto{\pgfqpoint{0.434597in}{0.864815in}}%
\pgfpathlineto{\pgfqpoint{0.436871in}{0.850745in}}%
\pgfpathlineto{\pgfqpoint{0.441704in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{0.442273in}{0.921544in}}%
\pgfpathlineto{\pgfqpoint{0.445968in}{0.949810in}}%
\pgfpathlineto{\pgfqpoint{0.447958in}{0.940198in}}%
\pgfpathlineto{\pgfqpoint{0.449664in}{0.945920in}}%
\pgfpathlineto{\pgfqpoint{0.451369in}{0.947810in}}%
\pgfpathlineto{\pgfqpoint{0.452506in}{0.943331in}}%
\pgfpathlineto{\pgfqpoint{0.453359in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{0.946500in}}%
\pgfpathlineto{\pgfqpoint{0.454781in}{0.939949in}}%
\pgfpathlineto{\pgfqpoint{0.455349in}{0.941044in}}%
\pgfpathlineto{\pgfqpoint{0.455918in}{0.942834in}}%
\pgfpathlineto{\pgfqpoint{0.456770in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{0.458192in}{0.954639in}}%
\pgfpathlineto{\pgfqpoint{0.458760in}{0.964746in}}%
\pgfpathlineto{\pgfqpoint{0.459329in}{0.964086in}}%
\pgfpathlineto{\pgfqpoint{0.462172in}{0.982219in}}%
\pgfpathlineto{\pgfqpoint{0.463593in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{0.464197in}{1.002706in}}%
\pgfpathlineto{\pgfqpoint{0.465014in}{1.001775in}}%
\pgfpathlineto{\pgfqpoint{0.466436in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{0.467004in}{0.987059in}}%
\pgfpathlineto{\pgfqpoint{0.468248in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{1.015350in}}%
\pgfpathlineto{\pgfqpoint{0.471908in}{1.014548in}}%
\pgfpathlineto{\pgfqpoint{0.472512in}{1.011323in}}%
\pgfpathlineto{\pgfqpoint{0.475284in}{1.027553in}}%
\pgfpathlineto{\pgfqpoint{0.475923in}{1.026763in}}%
\pgfpathlineto{\pgfqpoint{0.476705in}{1.025826in}}%
\pgfpathlineto{\pgfqpoint{0.478766in}{1.012710in}}%
\pgfpathlineto{\pgfqpoint{0.479548in}{1.014040in}}%
\pgfpathlineto{\pgfqpoint{0.480152in}{1.013408in}}%
\pgfpathlineto{\pgfqpoint{0.480969in}{1.023505in}}%
\pgfpathlineto{\pgfqpoint{0.481644in}{1.019573in}}%
\pgfpathlineto{\pgfqpoint{0.483563in}{1.024005in}}%
\pgfpathlineto{\pgfqpoint{0.484380in}{1.017577in}}%
\pgfpathlineto{\pgfqpoint{0.485873in}{1.024207in}}%
\pgfpathlineto{\pgfqpoint{0.486441in}{1.016246in}}%
\pgfpathlineto{\pgfqpoint{0.487010in}{1.017476in}}%
\pgfpathlineto{\pgfqpoint{0.487685in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{0.488502in}{1.017617in}}%
\pgfpathlineto{\pgfqpoint{0.489248in}{1.016761in}}%
\pgfpathlineto{\pgfqpoint{0.489959in}{1.020005in}}%
\pgfpathlineto{\pgfqpoint{0.490634in}{1.018651in}}%
\pgfpathlineto{\pgfqpoint{0.491914in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{0.492624in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{0.493477in}{1.019080in}}%
\pgfpathlineto{\pgfqpoint{0.494685in}{1.027349in}}%
\pgfpathlineto{\pgfqpoint{0.495254in}{1.025276in}}%
\pgfpathlineto{\pgfqpoint{0.496035in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{1.018705in}}%
\pgfpathlineto{\pgfqpoint{0.498096in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{0.498807in}{1.015665in}}%
\pgfpathlineto{\pgfqpoint{0.499447in}{1.023648in}}%
\pgfpathlineto{\pgfqpoint{0.502894in}{1.004393in}}%
\pgfpathlineto{\pgfqpoint{0.505736in}{1.030218in}}%
\pgfpathlineto{\pgfqpoint{0.507122in}{1.025966in}}%
\pgfpathlineto{\pgfqpoint{0.507797in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{0.509290in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{0.509894in}{1.017877in}}%
\pgfpathlineto{\pgfqpoint{0.510533in}{1.015476in}}%
\pgfpathlineto{\pgfqpoint{0.511280in}{1.018420in}}%
\pgfpathlineto{\pgfqpoint{0.512808in}{1.037479in}}%
\pgfpathlineto{\pgfqpoint{0.513554in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{0.514016in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{0.514726in}{1.033901in}}%
\pgfpathlineto{\pgfqpoint{0.516219in}{1.025120in}}%
\pgfpathlineto{\pgfqpoint{0.517072in}{1.033497in}}%
\pgfpathlineto{\pgfqpoint{0.517605in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{0.518244in}{1.028335in}}%
\pgfpathlineto{\pgfqpoint{0.519666in}{1.036063in}}%
\pgfpathlineto{\pgfqpoint{0.521727in}{1.038326in}}%
\pgfpathlineto{\pgfqpoint{0.522402in}{1.031588in}}%
\pgfpathlineto{\pgfqpoint{0.523148in}{1.032503in}}%
\pgfpathlineto{\pgfqpoint{0.523788in}{1.038866in}}%
\pgfpathlineto{\pgfqpoint{0.524498in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{0.527128in}{1.032227in}}%
\pgfpathlineto{\pgfqpoint{0.527981in}{1.028397in}}%
\pgfpathlineto{\pgfqpoint{0.528727in}{1.029462in}}%
\pgfpathlineto{\pgfqpoint{0.529402in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{0.531463in}{1.049193in}}%
\pgfpathlineto{\pgfqpoint{0.532849in}{1.051923in}}%
\pgfpathlineto{\pgfqpoint{0.534910in}{1.031332in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.027171in}}%
\pgfpathlineto{\pgfqpoint{0.536971in}{1.036336in}}%
\pgfpathlineto{\pgfqpoint{0.537752in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.538392in}{1.034925in}}%
\pgfpathlineto{\pgfqpoint{0.539813in}{1.043889in}}%
\pgfpathlineto{\pgfqpoint{0.540524in}{1.037442in}}%
\pgfpathlineto{\pgfqpoint{0.541164in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{0.543935in}{1.023827in}}%
\pgfpathlineto{\pgfqpoint{0.545961in}{1.029462in}}%
\pgfpathlineto{\pgfqpoint{0.547347in}{1.041625in}}%
\pgfpathlineto{\pgfqpoint{0.548022in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{1.041220in}}%
\pgfpathlineto{\pgfqpoint{0.550793in}{1.029623in}}%
\pgfpathlineto{\pgfqpoint{0.551575in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{0.552250in}{1.033658in}}%
\pgfpathlineto{\pgfqpoint{0.552890in}{1.031831in}}%
\pgfpathlineto{\pgfqpoint{0.554276in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{1.034423in}}%
\pgfpathlineto{\pgfqpoint{0.557722in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{0.560459in}{1.047534in}}%
\pgfpathlineto{\pgfqpoint{0.561169in}{1.046908in}}%
\pgfpathlineto{\pgfqpoint{0.561844in}{1.046958in}}%
\pgfpathlineto{\pgfqpoint{0.563195in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{0.564581in}{1.030862in}}%
\pgfpathlineto{\pgfqpoint{0.566642in}{1.024472in}}%
\pgfpathlineto{\pgfqpoint{0.567317in}{1.026008in}}%
\pgfpathlineto{\pgfqpoint{0.568063in}{1.028255in}}%
\pgfpathlineto{\pgfqpoint{0.570124in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{0.572256in}{1.039587in}}%
\pgfpathlineto{\pgfqpoint{0.572931in}{1.039590in}}%
\pgfpathlineto{\pgfqpoint{0.574317in}{1.044584in}}%
\pgfpathlineto{\pgfqpoint{0.575774in}{1.035480in}}%
\pgfpathlineto{\pgfqpoint{0.576982in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{0.578439in}{1.033666in}}%
\pgfpathlineto{\pgfqpoint{0.579789in}{1.025990in}}%
\pgfpathlineto{\pgfqpoint{0.583271in}{1.041660in}}%
\pgfpathlineto{\pgfqpoint{0.584657in}{1.020224in}}%
\pgfpathlineto{\pgfqpoint{0.585297in}{1.023347in}}%
\pgfpathlineto{\pgfqpoint{0.586008in}{1.031471in}}%
\pgfpathlineto{\pgfqpoint{0.586718in}{1.030254in}}%
\pgfpathlineto{\pgfqpoint{0.587429in}{1.024648in}}%
\pgfpathlineto{\pgfqpoint{0.588175in}{1.028952in}}%
\pgfpathlineto{\pgfqpoint{0.588744in}{1.017973in}}%
\pgfpathlineto{\pgfqpoint{0.589490in}{1.021189in}}%
\pgfpathlineto{\pgfqpoint{0.590165in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{0.592226in}{1.044282in}}%
\pgfpathlineto{\pgfqpoint{0.592901in}{1.043307in}}%
\pgfpathlineto{\pgfqpoint{0.593612in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{0.594962in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{0.595708in}{1.028526in}}%
\pgfpathlineto{\pgfqpoint{0.596348in}{1.030805in}}%
\pgfpathlineto{\pgfqpoint{0.597663in}{1.045210in}}%
\pgfpathlineto{\pgfqpoint{0.601074in}{1.014751in}}%
\pgfpathlineto{\pgfqpoint{0.601820in}{1.019561in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.608678in}{1.050695in}}%
\pgfpathlineto{\pgfqpoint{0.610135in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{0.610810in}{1.045216in}}%
\pgfpathlineto{\pgfqpoint{0.616354in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{0.616993in}{1.030817in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{1.026059in}}%
\pgfpathlineto{\pgfqpoint{0.619694in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{0.620369in}{1.034102in}}%
\pgfpathlineto{\pgfqpoint{0.621080in}{1.046727in}}%
\pgfpathlineto{\pgfqpoint{0.621826in}{1.037870in}}%
\pgfpathlineto{\pgfqpoint{0.622536in}{1.045125in}}%
\pgfpathlineto{\pgfqpoint{0.623283in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{0.624562in}{1.038083in}}%
\pgfpathlineto{\pgfqpoint{0.625308in}{1.044998in}}%
\pgfpathlineto{\pgfqpoint{0.626019in}{1.043420in}}%
\pgfpathlineto{\pgfqpoint{0.627405in}{1.049294in}}%
\pgfpathlineto{\pgfqpoint{0.628684in}{1.040865in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{1.048572in}}%
\pgfpathlineto{\pgfqpoint{0.630816in}{1.040956in}}%
\pgfpathlineto{\pgfqpoint{0.632202in}{1.046893in}}%
\pgfpathlineto{\pgfqpoint{0.634263in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{0.637674in}{1.055919in}}%
\pgfpathlineto{\pgfqpoint{0.638349in}{1.054827in}}%
\pgfpathlineto{\pgfqpoint{0.639593in}{1.031094in}}%
\pgfpathlineto{\pgfqpoint{0.640410in}{1.032631in}}%
\pgfpathlineto{\pgfqpoint{0.641796in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{0.645882in}{1.044458in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{0.649329in}{1.056152in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.040008in}}%
\pgfpathlineto{\pgfqpoint{0.652776in}{1.029949in}}%
\pgfpathlineto{\pgfqpoint{0.655512in}{1.058496in}}%
\pgfpathlineto{\pgfqpoint{0.656898in}{1.063122in}}%
\pgfpathlineto{\pgfqpoint{0.658248in}{1.045171in}}%
\pgfpathlineto{\pgfqpoint{0.659634in}{1.033159in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{1.037065in}}%
\pgfpathlineto{\pgfqpoint{0.661695in}{1.034106in}}%
\pgfpathlineto{\pgfqpoint{0.662441in}{1.043810in}}%
\pgfpathlineto{\pgfqpoint{0.663081in}{1.039548in}}%
\pgfpathlineto{\pgfqpoint{0.664431in}{1.023202in}}%
\pgfpathlineto{\pgfqpoint{0.665106in}{1.025629in}}%
\pgfpathlineto{\pgfqpoint{0.666563in}{1.038185in}}%
\pgfpathlineto{\pgfqpoint{0.667203in}{1.037961in}}%
\pgfpathlineto{\pgfqpoint{0.667842in}{1.042122in}}%
\pgfpathlineto{\pgfqpoint{0.669264in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{0.670578in}{1.038164in}}%
\pgfpathlineto{\pgfqpoint{0.671360in}{1.034354in}}%
\pgfpathlineto{\pgfqpoint{0.672035in}{1.038732in}}%
\pgfpathlineto{\pgfqpoint{0.674096in}{1.017625in}}%
\pgfpathlineto{\pgfqpoint{0.678893in}{1.048948in}}%
\pgfpathlineto{\pgfqpoint{0.679604in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{0.680244in}{1.043798in}}%
\pgfpathlineto{\pgfqpoint{0.681025in}{1.042610in}}%
\pgfpathlineto{\pgfqpoint{0.681665in}{1.037652in}}%
\pgfpathlineto{\pgfqpoint{0.682340in}{1.043821in}}%
\pgfpathlineto{\pgfqpoint{0.683015in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{0.685076in}{1.046473in}}%
\pgfpathlineto{\pgfqpoint{0.687173in}{1.038449in}}%
\pgfpathlineto{\pgfqpoint{0.687919in}{1.038106in}}%
\pgfpathlineto{\pgfqpoint{0.688665in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{0.689909in}{1.037476in}}%
\pgfpathlineto{\pgfqpoint{0.692041in}{1.056643in}}%
\pgfpathlineto{\pgfqpoint{0.694102in}{1.035624in}}%
\pgfpathlineto{\pgfqpoint{0.695417in}{1.029966in}}%
\pgfpathlineto{\pgfqpoint{0.697478in}{1.043358in}}%
\pgfpathlineto{\pgfqpoint{0.698188in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{0.698899in}{1.038884in}}%
\pgfpathlineto{\pgfqpoint{0.699574in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{0.700285in}{1.033289in}}%
\pgfpathlineto{\pgfqpoint{0.700924in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{0.703021in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.037208in}}%
\pgfpathlineto{\pgfqpoint{0.705011in}{1.037929in}}%
\pgfpathlineto{\pgfqpoint{0.705686in}{1.041077in}}%
\pgfpathlineto{\pgfqpoint{0.706468in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{0.707214in}{1.038096in}}%
\pgfpathlineto{\pgfqpoint{0.707854in}{1.037291in}}%
\pgfpathlineto{\pgfqpoint{0.709133in}{1.051586in}}%
\pgfpathlineto{\pgfqpoint{0.712615in}{1.031755in}}%
\pgfpathlineto{\pgfqpoint{0.714037in}{1.047468in}}%
\pgfpathlineto{\pgfqpoint{0.714712in}{1.049008in}}%
\pgfpathlineto{\pgfqpoint{0.715387in}{1.045911in}}%
\pgfpathlineto{\pgfqpoint{0.716133in}{1.055330in}}%
\pgfpathlineto{\pgfqpoint{0.718123in}{1.040434in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{1.043903in}}%
\pgfpathlineto{\pgfqpoint{0.720966in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{0.722351in}{1.025127in}}%
\pgfpathlineto{\pgfqpoint{0.722956in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{1.013272in}}%
\pgfpathlineto{\pgfqpoint{0.727149in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{0.729885in}{1.051329in}}%
\pgfpathlineto{\pgfqpoint{0.730524in}{1.048449in}}%
\pgfpathlineto{\pgfqpoint{0.732621in}{1.069433in}}%
\pgfpathlineto{\pgfqpoint{0.736068in}{1.026864in}}%
\pgfpathlineto{\pgfqpoint{0.737418in}{1.030396in}}%
\pgfpathlineto{\pgfqpoint{0.740154in}{1.028090in}}%
\pgfpathlineto{\pgfqpoint{0.741540in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{0.742215in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{0.742926in}{1.042673in}}%
\pgfpathlineto{\pgfqpoint{0.743601in}{1.051515in}}%
\pgfpathlineto{\pgfqpoint{0.745626in}{1.029505in}}%
\pgfpathlineto{\pgfqpoint{0.746337in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{0.748398in}{1.027851in}}%
\pgfpathlineto{\pgfqpoint{0.749073in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{0.749784in}{1.035251in}}%
\pgfpathlineto{\pgfqpoint{0.751916in}{1.052709in}}%
\pgfpathlineto{\pgfqpoint{0.753230in}{1.060195in}}%
\pgfpathlineto{\pgfqpoint{0.754687in}{1.051335in}}%
\pgfpathlineto{\pgfqpoint{0.755363in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.756642in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{0.757388in}{1.044796in}}%
\pgfpathlineto{\pgfqpoint{0.758063in}{1.043705in}}%
\pgfpathlineto{\pgfqpoint{0.759449in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{0.760799in}{1.043897in}}%
\pgfpathlineto{\pgfqpoint{0.761510in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{0.762221in}{1.047063in}}%
\pgfpathlineto{\pgfqpoint{0.762860in}{1.046518in}}%
\pgfpathlineto{\pgfqpoint{0.764210in}{1.042977in}}%
\pgfpathlineto{\pgfqpoint{0.766307in}{1.054511in}}%
\pgfpathlineto{\pgfqpoint{0.766947in}{1.049780in}}%
\pgfpathlineto{\pgfqpoint{0.768332in}{1.062388in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.059151in}}%
\pgfpathlineto{\pgfqpoint{0.769683in}{1.050858in}}%
\pgfpathlineto{\pgfqpoint{0.770358in}{1.057036in}}%
\pgfpathlineto{\pgfqpoint{0.771744in}{1.031216in}}%
\pgfpathlineto{\pgfqpoint{0.772490in}{1.033468in}}%
\pgfpathlineto{\pgfqpoint{0.773272in}{1.049947in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{0.775119in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{0.775937in}{1.056138in}}%
\pgfpathlineto{\pgfqpoint{0.776612in}{1.048973in}}%
\pgfpathlineto{\pgfqpoint{0.777251in}{1.061644in}}%
\pgfpathlineto{\pgfqpoint{0.777891in}{1.052415in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.056392in}}%
\pgfpathlineto{\pgfqpoint{0.780627in}{1.047671in}}%
\pgfpathlineto{\pgfqpoint{0.781267in}{1.053385in}}%
\pgfpathlineto{\pgfqpoint{0.782049in}{1.044771in}}%
\pgfpathlineto{\pgfqpoint{0.782724in}{1.044836in}}%
\pgfpathlineto{\pgfqpoint{0.784074in}{1.049321in}}%
\pgfpathlineto{\pgfqpoint{0.784749in}{1.041183in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{1.047297in}}%
\pgfpathlineto{\pgfqpoint{0.786099in}{1.042717in}}%
\pgfpathlineto{\pgfqpoint{0.786881in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{0.787521in}{1.043676in}}%
\pgfpathlineto{\pgfqpoint{0.789617in}{1.048172in}}%
\pgfpathlineto{\pgfqpoint{0.790221in}{1.044427in}}%
\pgfpathlineto{\pgfqpoint{0.790968in}{1.046613in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{1.046102in}}%
\pgfpathlineto{\pgfqpoint{0.792353in}{1.047948in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{1.034991in}}%
\pgfpathlineto{\pgfqpoint{0.793704in}{1.047909in}}%
\pgfpathlineto{\pgfqpoint{0.795765in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.043780in}}%
\pgfpathlineto{\pgfqpoint{0.797186in}{1.027922in}}%
\pgfpathlineto{\pgfqpoint{0.797826in}{1.031095in}}%
\pgfpathlineto{\pgfqpoint{0.799247in}{1.026869in}}%
\pgfpathlineto{\pgfqpoint{0.799887in}{1.029043in}}%
\pgfpathlineto{\pgfqpoint{0.801272in}{1.047914in}}%
\pgfpathlineto{\pgfqpoint{0.804044in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{0.804755in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{0.808202in}{1.069106in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{1.065946in}}%
\pgfpathlineto{\pgfqpoint{0.812324in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.812928in}{1.053784in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{1.046646in}}%
\pgfpathlineto{\pgfqpoint{0.814456in}{1.051465in}}%
\pgfpathlineto{\pgfqpoint{0.815202in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{0.816481in}{1.039486in}}%
\pgfpathlineto{\pgfqpoint{0.817156in}{1.047231in}}%
\pgfpathlineto{\pgfqpoint{0.817938in}{1.044281in}}%
\pgfpathlineto{\pgfqpoint{0.819217in}{1.044693in}}%
\pgfpathlineto{\pgfqpoint{0.819892in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.034084in}}%
\pgfpathlineto{\pgfqpoint{0.823339in}{1.043194in}}%
\pgfpathlineto{\pgfqpoint{0.824014in}{1.032238in}}%
\pgfpathlineto{\pgfqpoint{0.825507in}{1.047318in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{1.038339in}}%
\pgfpathlineto{\pgfqpoint{0.827497in}{1.042147in}}%
\pgfpathlineto{\pgfqpoint{0.828136in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{0.828882in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{0.829557in}{1.036710in}}%
\pgfpathlineto{\pgfqpoint{0.830233in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{0.830908in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{0.831547in}{1.037764in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.039663in}}%
\pgfpathlineto{\pgfqpoint{0.834319in}{1.052925in}}%
\pgfpathlineto{\pgfqpoint{0.834923in}{1.042195in}}%
\pgfpathlineto{\pgfqpoint{0.835669in}{1.045805in}}%
\pgfpathlineto{\pgfqpoint{0.837091in}{1.032506in}}%
\pgfpathlineto{\pgfqpoint{0.837801in}{1.033435in}}%
\pgfpathlineto{\pgfqpoint{0.838405in}{1.033315in}}%
\pgfpathlineto{\pgfqpoint{0.839862in}{1.011229in}}%
\pgfpathlineto{\pgfqpoint{0.840537in}{1.014546in}}%
\pgfpathlineto{\pgfqpoint{0.841177in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.841817in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{1.056220in}}%
\pgfpathlineto{\pgfqpoint{0.846685in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{1.043598in}}%
\pgfpathlineto{\pgfqpoint{0.848106in}{1.048305in}}%
\pgfpathlineto{\pgfqpoint{0.848639in}{1.041884in}}%
\pgfpathlineto{\pgfqpoint{0.852832in}{1.076968in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.045483in}}%
\pgfpathlineto{\pgfqpoint{0.856919in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.857558in}{1.037811in}}%
\pgfpathlineto{\pgfqpoint{0.858304in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{1.059301in}}%
\pgfpathlineto{\pgfqpoint{0.861751in}{1.060131in}}%
\pgfpathlineto{\pgfqpoint{0.863173in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.864452in}{1.074937in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{1.072912in}}%
\pgfpathlineto{\pgfqpoint{0.867934in}{1.043418in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{1.050060in}}%
\pgfpathlineto{\pgfqpoint{0.869356in}{1.045979in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{0.870741in}{1.045361in}}%
\pgfpathlineto{\pgfqpoint{0.871488in}{1.054441in}}%
\pgfpathlineto{\pgfqpoint{0.872092in}{1.050985in}}%
\pgfpathlineto{\pgfqpoint{0.872838in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{0.873513in}{1.046313in}}%
\pgfpathlineto{\pgfqpoint{0.874295in}{1.053246in}}%
\pgfpathlineto{\pgfqpoint{0.875538in}{1.039492in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{1.041189in}}%
\pgfpathlineto{\pgfqpoint{0.878275in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{0.881082in}{1.050189in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{1.065004in}}%
\pgfpathlineto{\pgfqpoint{0.883001in}{1.061830in}}%
\pgfpathlineto{\pgfqpoint{0.883711in}{1.061542in}}%
\pgfpathlineto{\pgfqpoint{0.884458in}{1.062938in}}%
\pgfpathlineto{\pgfqpoint{0.885843in}{1.053278in}}%
\pgfpathlineto{\pgfqpoint{0.886483in}{1.054170in}}%
\pgfpathlineto{\pgfqpoint{0.887904in}{1.060741in}}%
\pgfpathlineto{\pgfqpoint{0.888579in}{1.051125in}}%
\pgfpathlineto{\pgfqpoint{0.889326in}{1.058807in}}%
\pgfpathlineto{\pgfqpoint{0.889930in}{1.058428in}}%
\pgfpathlineto{\pgfqpoint{0.891991in}{1.040722in}}%
\pgfpathlineto{\pgfqpoint{0.892701in}{1.038701in}}%
\pgfpathlineto{\pgfqpoint{0.893412in}{1.051825in}}%
\pgfpathlineto{\pgfqpoint{0.894052in}{1.050357in}}%
\pgfpathlineto{\pgfqpoint{0.896113in}{1.056904in}}%
\pgfpathlineto{\pgfqpoint{0.896823in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{0.898280in}{1.060171in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.056869in}}%
\pgfpathlineto{\pgfqpoint{0.901620in}{1.070183in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{1.060488in}}%
\pgfpathlineto{\pgfqpoint{0.903610in}{1.061058in}}%
\pgfpathlineto{\pgfqpoint{0.905067in}{1.048299in}}%
\pgfpathlineto{\pgfqpoint{0.905742in}{1.053453in}}%
\pgfpathlineto{\pgfqpoint{0.907768in}{1.041196in}}%
\pgfpathlineto{\pgfqpoint{0.908514in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{0.911179in}{1.057324in}}%
\pgfpathlineto{\pgfqpoint{0.911890in}{1.060095in}}%
\pgfpathlineto{\pgfqpoint{0.913276in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{0.913951in}{1.045064in}}%
\pgfpathlineto{\pgfqpoint{0.914590in}{1.045424in}}%
\pgfpathlineto{\pgfqpoint{0.916083in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{0.916758in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{0.917398in}{1.049736in}}%
\pgfpathlineto{\pgfqpoint{0.918748in}{1.021371in}}%
\pgfpathlineto{\pgfqpoint{0.919494in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{0.920205in}{1.043158in}}%
\pgfpathlineto{\pgfqpoint{0.920844in}{1.040663in}}%
\pgfpathlineto{\pgfqpoint{0.921484in}{1.040412in}}%
\pgfpathlineto{\pgfqpoint{0.922159in}{1.052787in}}%
\pgfpathlineto{\pgfqpoint{0.922905in}{1.051558in}}%
\pgfpathlineto{\pgfqpoint{0.924931in}{1.041582in}}%
\pgfpathlineto{\pgfqpoint{0.925570in}{1.043913in}}%
\pgfpathlineto{\pgfqpoint{0.926317in}{1.036483in}}%
\pgfpathlineto{\pgfqpoint{0.927098in}{1.038147in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{0.929728in}{1.048317in}}%
\pgfpathlineto{\pgfqpoint{0.930438in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{0.931185in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{0.932393in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{1.043736in}}%
\pgfpathlineto{\pgfqpoint{0.934632in}{1.042820in}}%
\pgfpathlineto{\pgfqpoint{0.935875in}{1.057131in}}%
\pgfpathlineto{\pgfqpoint{0.936550in}{1.053830in}}%
\pgfpathlineto{\pgfqpoint{0.937261in}{1.048003in}}%
\pgfpathlineto{\pgfqpoint{0.938043in}{1.051215in}}%
\pgfpathlineto{\pgfqpoint{0.939393in}{1.032777in}}%
\pgfpathlineto{\pgfqpoint{0.942804in}{1.066024in}}%
\pgfpathlineto{\pgfqpoint{0.943373in}{1.061943in}}%
\pgfpathlineto{\pgfqpoint{0.944048in}{1.067376in}}%
\pgfpathlineto{\pgfqpoint{0.944830in}{1.054624in}}%
\pgfpathlineto{\pgfqpoint{0.945505in}{1.055592in}}%
\pgfpathlineto{\pgfqpoint{0.946180in}{1.053612in}}%
\pgfpathlineto{\pgfqpoint{0.946749in}{1.055840in}}%
\pgfpathlineto{\pgfqpoint{0.947495in}{1.052083in}}%
\pgfpathlineto{\pgfqpoint{0.949627in}{1.071357in}}%
\pgfpathlineto{\pgfqpoint{0.951617in}{1.059392in}}%
\pgfpathlineto{\pgfqpoint{0.952398in}{1.051657in}}%
\pgfpathlineto{\pgfqpoint{0.953145in}{1.053446in}}%
\pgfpathlineto{\pgfqpoint{0.957160in}{1.073257in}}%
\pgfpathlineto{\pgfqpoint{0.957800in}{1.072672in}}%
\pgfpathlineto{\pgfqpoint{0.958439in}{1.074827in}}%
\pgfpathlineto{\pgfqpoint{0.959221in}{1.066522in}}%
\pgfpathlineto{\pgfqpoint{0.959932in}{1.070374in}}%
\pgfpathlineto{\pgfqpoint{0.960678in}{1.072496in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{1.082324in}}%
\pgfpathlineto{\pgfqpoint{0.961922in}{1.078821in}}%
\pgfpathlineto{\pgfqpoint{0.963307in}{1.075262in}}%
\pgfpathlineto{\pgfqpoint{0.965368in}{1.042877in}}%
\pgfpathlineto{\pgfqpoint{0.967429in}{1.062869in}}%
\pgfpathlineto{\pgfqpoint{0.968211in}{1.057357in}}%
\pgfpathlineto{\pgfqpoint{0.968780in}{1.070029in}}%
\pgfpathlineto{\pgfqpoint{0.969526in}{1.064684in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{1.063774in}}%
\pgfpathlineto{\pgfqpoint{0.971622in}{1.078336in}}%
\pgfpathlineto{\pgfqpoint{0.972262in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{0.972973in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.974323in}{1.080468in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{1.077141in}}%
\pgfpathlineto{\pgfqpoint{0.976348in}{1.086416in}}%
\pgfpathlineto{\pgfqpoint{0.979156in}{1.047253in}}%
\pgfpathlineto{\pgfqpoint{0.979760in}{1.044145in}}%
\pgfpathlineto{\pgfqpoint{0.980435in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{0.981145in}{1.051553in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{0.983242in}{1.063305in}}%
\pgfpathlineto{\pgfqpoint{0.983882in}{1.062131in}}%
\pgfpathlineto{\pgfqpoint{0.984592in}{1.059038in}}%
\pgfpathlineto{\pgfqpoint{0.986014in}{1.067422in}}%
\pgfpathlineto{\pgfqpoint{0.986724in}{1.068955in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{1.059948in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{1.068698in}}%
\pgfpathlineto{\pgfqpoint{0.990065in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{0.990740in}{1.050950in}}%
\pgfpathlineto{\pgfqpoint{0.993582in}{1.084511in}}%
\pgfpathlineto{\pgfqpoint{0.994258in}{1.071973in}}%
\pgfpathlineto{\pgfqpoint{0.994897in}{1.076271in}}%
\pgfpathlineto{\pgfqpoint{0.995572in}{1.079267in}}%
\pgfpathlineto{\pgfqpoint{0.996283in}{1.078130in}}%
\pgfpathlineto{\pgfqpoint{0.997669in}{1.069601in}}%
\pgfpathlineto{\pgfqpoint{0.998308in}{1.072668in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{1.000369in}{1.050507in}}%
\pgfpathlineto{\pgfqpoint{1.001116in}{1.062320in}}%
\pgfpathlineto{\pgfqpoint{1.001755in}{1.050681in}}%
\pgfpathlineto{\pgfqpoint{1.002466in}{1.054675in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{1.041135in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{1.005202in}{1.049068in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{1.043002in}}%
\pgfpathlineto{\pgfqpoint{1.007227in}{1.057899in}}%
\pgfpathlineto{\pgfqpoint{1.007903in}{1.056562in}}%
\pgfpathlineto{\pgfqpoint{1.008578in}{1.051839in}}%
\pgfpathlineto{\pgfqpoint{1.009253in}{1.055477in}}%
\pgfpathlineto{\pgfqpoint{1.009999in}{1.051758in}}%
\pgfpathlineto{\pgfqpoint{1.010639in}{1.053552in}}%
\pgfpathlineto{\pgfqpoint{1.011314in}{1.057639in}}%
\pgfpathlineto{\pgfqpoint{1.011989in}{1.055287in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{1.043036in}}%
\pgfpathlineto{\pgfqpoint{1.015400in}{1.040860in}}%
\pgfpathlineto{\pgfqpoint{1.016146in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{1.019558in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{1.020268in}{1.074322in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{1.076393in}}%
\pgfpathlineto{\pgfqpoint{1.022258in}{1.066542in}}%
\pgfpathlineto{\pgfqpoint{1.022969in}{1.047749in}}%
\pgfpathlineto{\pgfqpoint{1.023680in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.024248in}{1.053065in}}%
\pgfpathlineto{\pgfqpoint{1.024959in}{1.054191in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.083901in}}%
\pgfpathlineto{\pgfqpoint{1.032528in}{1.052415in}}%
\pgfpathlineto{\pgfqpoint{1.033274in}{1.055724in}}%
\pgfpathlineto{\pgfqpoint{1.034518in}{1.060146in}}%
\pgfpathlineto{\pgfqpoint{1.035193in}{1.059598in}}%
\pgfpathlineto{\pgfqpoint{1.036650in}{1.046523in}}%
\pgfpathlineto{\pgfqpoint{1.037964in}{1.033208in}}%
\pgfpathlineto{\pgfqpoint{1.039350in}{1.041644in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.030007in}}%
\pgfpathlineto{\pgfqpoint{1.041411in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{1.042015in}{1.034131in}}%
\pgfpathlineto{\pgfqpoint{1.042761in}{1.036320in}}%
\pgfpathlineto{\pgfqpoint{1.044822in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{1.045462in}{1.064377in}}%
\pgfpathlineto{\pgfqpoint{1.046919in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{1.051041in}{1.073245in}}%
\pgfpathlineto{\pgfqpoint{1.052391in}{1.065363in}}%
\pgfpathlineto{\pgfqpoint{1.058645in}{1.022302in}}%
\pgfpathlineto{\pgfqpoint{1.059249in}{1.023446in}}%
\pgfpathlineto{\pgfqpoint{1.061275in}{1.038792in}}%
\pgfpathlineto{\pgfqpoint{1.062696in}{1.032798in}}%
\pgfpathlineto{\pgfqpoint{1.063300in}{1.038265in}}%
\pgfpathlineto{\pgfqpoint{1.063975in}{1.033850in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{1.066747in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{1.055663in}}%
\pgfpathlineto{\pgfqpoint{1.068133in}{1.062631in}}%
\pgfpathlineto{\pgfqpoint{1.068808in}{1.061496in}}%
\pgfpathlineto{\pgfqpoint{1.069519in}{1.054883in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{1.057226in}}%
\pgfpathlineto{\pgfqpoint{1.070869in}{1.062531in}}%
\pgfpathlineto{\pgfqpoint{1.071544in}{1.045343in}}%
\pgfpathlineto{\pgfqpoint{1.072219in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{1.073640in}{1.045794in}}%
\pgfpathlineto{\pgfqpoint{1.074280in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{1.074991in}{1.050137in}}%
\pgfpathlineto{\pgfqpoint{1.077087in}{1.032371in}}%
\pgfpathlineto{\pgfqpoint{1.077762in}{1.028445in}}%
\pgfpathlineto{\pgfqpoint{1.081209in}{1.052976in}}%
\pgfpathlineto{\pgfqpoint{1.081813in}{1.046546in}}%
\pgfpathlineto{\pgfqpoint{1.082524in}{1.050186in}}%
\pgfpathlineto{\pgfqpoint{1.083199in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{1.083945in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.045524in}}%
\pgfpathlineto{\pgfqpoint{1.085971in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{1.086610in}{1.050547in}}%
\pgfpathlineto{\pgfqpoint{1.088742in}{1.063156in}}%
\pgfpathlineto{\pgfqpoint{1.089418in}{1.063173in}}%
\pgfpathlineto{\pgfqpoint{1.092260in}{1.088071in}}%
\pgfpathlineto{\pgfqpoint{1.092793in}{1.087575in}}%
\pgfpathlineto{\pgfqpoint{1.096205in}{1.050209in}}%
\pgfpathlineto{\pgfqpoint{1.096880in}{1.058169in}}%
\pgfpathlineto{\pgfqpoint{1.097590in}{1.055871in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.053378in}}%
\pgfpathlineto{\pgfqpoint{1.099651in}{1.064823in}}%
\pgfpathlineto{\pgfqpoint{1.100326in}{1.050420in}}%
\pgfpathlineto{\pgfqpoint{1.101037in}{1.052363in}}%
\pgfpathlineto{\pgfqpoint{1.101712in}{1.061720in}}%
\pgfpathlineto{\pgfqpoint{1.103738in}{1.042548in}}%
\pgfpathlineto{\pgfqpoint{1.104413in}{1.050094in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{1.105870in}{1.045538in}}%
\pgfpathlineto{\pgfqpoint{1.106545in}{1.048958in}}%
\pgfpathlineto{\pgfqpoint{1.107149in}{1.046519in}}%
\pgfpathlineto{\pgfqpoint{1.108570in}{1.041790in}}%
\pgfpathlineto{\pgfqpoint{1.109281in}{1.041086in}}%
\pgfpathlineto{\pgfqpoint{1.109956in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{1.110525in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{1.111235in}{1.047590in}}%
\pgfpathlineto{\pgfqpoint{1.112657in}{1.059548in}}%
\pgfpathlineto{\pgfqpoint{1.113367in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{1.116068in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{1.033579in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{1.039160in}}%
\pgfpathlineto{\pgfqpoint{1.121469in}{1.023374in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{1.125591in}{1.051264in}}%
\pgfpathlineto{\pgfqpoint{1.127013in}{1.048909in}}%
\pgfpathlineto{\pgfqpoint{1.128398in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.129038in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{1.131241in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.133195in}{1.045981in}}%
\pgfpathlineto{\pgfqpoint{1.134652in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{1.135292in}{1.037694in}}%
\pgfpathlineto{\pgfqpoint{1.135932in}{1.038902in}}%
\pgfpathlineto{\pgfqpoint{1.137317in}{1.058037in}}%
\pgfpathlineto{\pgfqpoint{1.138028in}{1.051330in}}%
\pgfpathlineto{\pgfqpoint{1.139378in}{1.067851in}}%
\pgfpathlineto{\pgfqpoint{1.141439in}{1.060680in}}%
\pgfpathlineto{\pgfqpoint{1.142221in}{1.049707in}}%
\pgfpathlineto{\pgfqpoint{1.142825in}{1.057523in}}%
\pgfpathlineto{\pgfqpoint{1.143500in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{1.146201in}{1.033252in}}%
\pgfpathlineto{\pgfqpoint{1.148297in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{1.149008in}{1.047203in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.025157in}}%
\pgfpathlineto{\pgfqpoint{1.152419in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{1.153130in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{1.153805in}{1.026677in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{1.038150in}}%
\pgfpathlineto{\pgfqpoint{1.156577in}{1.024806in}}%
\pgfpathlineto{\pgfqpoint{1.159171in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{1.159988in}{1.043868in}}%
\pgfpathlineto{\pgfqpoint{1.160628in}{1.045708in}}%
\pgfpathlineto{\pgfqpoint{1.162653in}{1.053356in}}%
\pgfpathlineto{\pgfqpoint{1.163364in}{1.058576in}}%
\pgfpathlineto{\pgfqpoint{1.164110in}{1.054233in}}%
\pgfpathlineto{\pgfqpoint{1.164750in}{1.057164in}}%
\pgfpathlineto{\pgfqpoint{1.166775in}{1.045686in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{1.055100in}}%
\pgfpathlineto{\pgfqpoint{1.168196in}{1.050101in}}%
\pgfpathlineto{\pgfqpoint{1.170151in}{1.033863in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{1.171572in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{1.173598in}{1.047684in}}%
\pgfpathlineto{\pgfqpoint{1.174344in}{1.059681in}}%
\pgfpathlineto{\pgfqpoint{1.174983in}{1.052148in}}%
\pgfpathlineto{\pgfqpoint{1.176334in}{1.043989in}}%
\pgfpathlineto{\pgfqpoint{1.177044in}{1.049944in}}%
\pgfpathlineto{\pgfqpoint{1.177755in}{1.037186in}}%
\pgfpathlineto{\pgfqpoint{1.178395in}{1.042192in}}%
\pgfpathlineto{\pgfqpoint{1.179105in}{1.048897in}}%
\pgfpathlineto{\pgfqpoint{1.179780in}{1.044950in}}%
\pgfpathlineto{\pgfqpoint{1.180456in}{1.037636in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.036297in}}%
\pgfpathlineto{\pgfqpoint{1.182481in}{1.037510in}}%
\pgfpathlineto{\pgfqpoint{1.183902in}{1.053373in}}%
\pgfpathlineto{\pgfqpoint{1.184542in}{1.066611in}}%
\pgfpathlineto{\pgfqpoint{1.185359in}{1.064658in}}%
\pgfpathlineto{\pgfqpoint{1.185928in}{1.066940in}}%
\pgfpathlineto{\pgfqpoint{1.187953in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{1.188735in}{1.041475in}}%
\pgfpathlineto{\pgfqpoint{1.189339in}{1.055733in}}%
\pgfpathlineto{\pgfqpoint{1.190050in}{1.055327in}}%
\pgfpathlineto{\pgfqpoint{1.190654in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{1.192111in}{1.060912in}}%
\pgfpathlineto{\pgfqpoint{1.193461in}{1.053857in}}%
\pgfpathlineto{\pgfqpoint{1.194811in}{1.059828in}}%
\pgfpathlineto{\pgfqpoint{1.195522in}{1.051051in}}%
\pgfpathlineto{\pgfqpoint{1.196268in}{1.057866in}}%
\pgfpathlineto{\pgfqpoint{1.196872in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{1.197547in}{1.045734in}}%
\pgfpathlineto{\pgfqpoint{1.198187in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{1.198933in}{1.056157in}}%
\pgfpathlineto{\pgfqpoint{1.199644in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{1.200959in}{1.069331in}}%
\pgfpathlineto{\pgfqpoint{1.202274in}{1.057700in}}%
\pgfpathlineto{\pgfqpoint{1.202984in}{1.061980in}}%
\pgfpathlineto{\pgfqpoint{1.205010in}{1.049532in}}%
\pgfpathlineto{\pgfqpoint{1.207817in}{1.060544in}}%
\pgfpathlineto{\pgfqpoint{1.209096in}{1.083764in}}%
\pgfpathlineto{\pgfqpoint{1.209842in}{1.083643in}}%
\pgfpathlineto{\pgfqpoint{1.210588in}{1.091234in}}%
\pgfpathlineto{\pgfqpoint{1.211299in}{1.091057in}}%
\pgfpathlineto{\pgfqpoint{1.212507in}{1.077152in}}%
\pgfpathlineto{\pgfqpoint{1.213254in}{1.082607in}}%
\pgfpathlineto{\pgfqpoint{1.214000in}{1.078997in}}%
\pgfpathlineto{\pgfqpoint{1.215314in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{1.215919in}{1.074696in}}%
\pgfpathlineto{\pgfqpoint{1.216665in}{1.074216in}}%
\pgfpathlineto{\pgfqpoint{1.217375in}{1.068549in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{1.070377in}}%
\pgfpathlineto{\pgfqpoint{1.219401in}{1.073969in}}%
\pgfpathlineto{\pgfqpoint{1.220112in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{1.222137in}{1.078364in}}%
\pgfpathlineto{\pgfqpoint{1.222883in}{1.067505in}}%
\pgfpathlineto{\pgfqpoint{1.223558in}{1.069366in}}%
\pgfpathlineto{\pgfqpoint{1.225619in}{1.051282in}}%
\pgfpathlineto{\pgfqpoint{1.226366in}{1.051405in}}%
\pgfpathlineto{\pgfqpoint{1.226934in}{1.055532in}}%
\pgfpathlineto{\pgfqpoint{1.227751in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{1.228391in}{1.058002in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{1.055753in}}%
\pgfpathlineto{\pgfqpoint{1.229741in}{1.056453in}}%
\pgfpathlineto{\pgfqpoint{1.230381in}{1.050631in}}%
\pgfpathlineto{\pgfqpoint{1.231163in}{1.059507in}}%
\pgfpathlineto{\pgfqpoint{1.231731in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{1.235178in}{1.068501in}}%
\pgfpathlineto{\pgfqpoint{1.235995in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{1.236599in}{1.075507in}}%
\pgfpathlineto{\pgfqpoint{1.237274in}{1.073889in}}%
\pgfpathlineto{\pgfqpoint{1.239407in}{1.055163in}}%
\pgfpathlineto{\pgfqpoint{1.240792in}{1.049863in}}%
\pgfpathlineto{\pgfqpoint{1.244275in}{1.090650in}}%
\pgfpathlineto{\pgfqpoint{1.245021in}{1.098218in}}%
\pgfpathlineto{\pgfqpoint{1.245625in}{1.095172in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{1.096687in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.091461in}}%
\pgfpathlineto{\pgfqpoint{1.251168in}{1.064100in}}%
\pgfpathlineto{\pgfqpoint{1.251950in}{1.068047in}}%
\pgfpathlineto{\pgfqpoint{1.252554in}{1.078879in}}%
\pgfpathlineto{\pgfqpoint{1.253229in}{1.075264in}}%
\pgfpathlineto{\pgfqpoint{1.253940in}{1.079455in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{1.255930in}{1.057378in}}%
\pgfpathlineto{\pgfqpoint{1.256641in}{1.064604in}}%
\pgfpathlineto{\pgfqpoint{1.257316in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{1.258026in}{1.068439in}}%
\pgfpathlineto{\pgfqpoint{1.258737in}{1.055074in}}%
\pgfpathlineto{\pgfqpoint{1.259306in}{1.057343in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{1.050929in}}%
\pgfpathlineto{\pgfqpoint{1.262788in}{1.070488in}}%
\pgfpathlineto{\pgfqpoint{1.263463in}{1.064504in}}%
\pgfpathlineto{\pgfqpoint{1.264174in}{1.069901in}}%
\pgfpathlineto{\pgfqpoint{1.264849in}{1.068042in}}%
\pgfpathlineto{\pgfqpoint{1.265560in}{1.064740in}}%
\pgfpathlineto{\pgfqpoint{1.271067in}{1.082900in}}%
\pgfpathlineto{\pgfqpoint{1.275829in}{1.030970in}}%
\pgfpathlineto{\pgfqpoint{1.278565in}{1.047800in}}%
\pgfpathlineto{\pgfqpoint{1.279240in}{1.053281in}}%
\pgfpathlineto{\pgfqpoint{1.279880in}{1.042802in}}%
\pgfpathlineto{\pgfqpoint{1.280519in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{1.281266in}{1.048872in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{1.041795in}}%
\pgfpathlineto{\pgfqpoint{1.282687in}{1.042609in}}%
\pgfpathlineto{\pgfqpoint{1.283398in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{1.042533in}}%
\pgfpathlineto{\pgfqpoint{1.284677in}{1.046379in}}%
\pgfpathlineto{\pgfqpoint{1.285316in}{1.064592in}}%
\pgfpathlineto{\pgfqpoint{1.286063in}{1.063133in}}%
\pgfpathlineto{\pgfqpoint{1.286844in}{1.054616in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.056412in}}%
\pgfpathlineto{\pgfqpoint{1.288124in}{1.060016in}}%
\pgfpathlineto{\pgfqpoint{1.289474in}{1.041503in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{1.293596in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{1.297789in}{1.063214in}}%
\pgfpathlineto{\pgfqpoint{1.298393in}{1.061137in}}%
\pgfpathlineto{\pgfqpoint{1.299743in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{1.301236in}{1.055309in}}%
\pgfpathlineto{\pgfqpoint{1.302515in}{1.052723in}}%
\pgfpathlineto{\pgfqpoint{1.303901in}{1.069801in}}%
\pgfpathlineto{\pgfqpoint{1.304647in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.305251in}{1.067244in}}%
\pgfpathlineto{\pgfqpoint{1.305926in}{1.077064in}}%
\pgfpathlineto{\pgfqpoint{1.307348in}{1.067649in}}%
\pgfpathlineto{\pgfqpoint{1.308023in}{1.068829in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{1.072520in}}%
\pgfpathlineto{\pgfqpoint{1.309408in}{1.069827in}}%
\pgfpathlineto{\pgfqpoint{1.310013in}{1.072102in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{1.058159in}}%
\pgfpathlineto{\pgfqpoint{1.312180in}{1.062178in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{1.061073in}}%
\pgfpathlineto{\pgfqpoint{1.313495in}{1.057057in}}%
\pgfpathlineto{\pgfqpoint{1.316302in}{1.074884in}}%
\pgfpathlineto{\pgfqpoint{1.319038in}{1.052838in}}%
\pgfpathlineto{\pgfqpoint{1.319713in}{1.050364in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{1.054899in}}%
\pgfpathlineto{\pgfqpoint{1.320993in}{1.048394in}}%
\pgfpathlineto{\pgfqpoint{1.321739in}{1.051497in}}%
\pgfpathlineto{\pgfqpoint{1.323871in}{1.064202in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{1.326607in}{1.063485in}}%
\pgfpathlineto{\pgfqpoint{1.329272in}{1.040956in}}%
\pgfpathlineto{\pgfqpoint{1.331404in}{1.068760in}}%
\pgfpathlineto{\pgfqpoint{1.334176in}{1.053358in}}%
\pgfpathlineto{\pgfqpoint{1.335526in}{1.036569in}}%
\pgfpathlineto{\pgfqpoint{1.336166in}{1.038402in}}%
\pgfpathlineto{\pgfqpoint{1.336912in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{1.044828in}}%
\pgfpathlineto{\pgfqpoint{1.339577in}{1.043744in}}%
\pgfpathlineto{\pgfqpoint{1.340288in}{1.044376in}}%
\pgfpathlineto{\pgfqpoint{1.341709in}{1.049343in}}%
\pgfpathlineto{\pgfqpoint{1.343699in}{1.046771in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{1.055887in}}%
\pgfpathlineto{\pgfqpoint{1.345120in}{1.050094in}}%
\pgfpathlineto{\pgfqpoint{1.347075in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{1.347856in}{1.054662in}}%
\pgfpathlineto{\pgfqpoint{1.349278in}{1.071680in}}%
\pgfpathlineto{\pgfqpoint{1.350486in}{1.065529in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{1.069764in}}%
\pgfpathlineto{\pgfqpoint{1.353400in}{1.063999in}}%
\pgfpathlineto{\pgfqpoint{1.354004in}{1.075407in}}%
\pgfpathlineto{\pgfqpoint{1.354714in}{1.068898in}}%
\pgfpathlineto{\pgfqpoint{1.356171in}{1.057579in}}%
\pgfpathlineto{\pgfqpoint{1.357450in}{1.068962in}}%
\pgfpathlineto{\pgfqpoint{1.360222in}{1.050838in}}%
\pgfpathlineto{\pgfqpoint{1.360933in}{1.044859in}}%
\pgfpathlineto{\pgfqpoint{1.364344in}{1.091721in}}%
\pgfpathlineto{\pgfqpoint{1.366369in}{1.080218in}}%
\pgfpathlineto{\pgfqpoint{1.367045in}{1.086261in}}%
\pgfpathlineto{\pgfqpoint{1.367684in}{1.080351in}}%
\pgfpathlineto{\pgfqpoint{1.369816in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{1.370491in}{1.090949in}}%
\pgfpathlineto{\pgfqpoint{1.371167in}{1.094561in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{1.075626in}}%
\pgfpathlineto{\pgfqpoint{1.376603in}{1.081414in}}%
\pgfpathlineto{\pgfqpoint{1.378025in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{1.069609in}}%
\pgfpathlineto{\pgfqpoint{1.379339in}{1.073949in}}%
\pgfpathlineto{\pgfqpoint{1.380086in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{1.381507in}{1.088073in}}%
\pgfpathlineto{\pgfqpoint{1.382218in}{1.082814in}}%
\pgfpathlineto{\pgfqpoint{1.383497in}{1.063575in}}%
\pgfpathlineto{\pgfqpoint{1.384208in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.086444in}}%
\pgfpathlineto{\pgfqpoint{1.386908in}{1.084513in}}%
\pgfpathlineto{\pgfqpoint{1.387619in}{1.086512in}}%
\pgfpathlineto{\pgfqpoint{1.389076in}{1.066891in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{1.073723in}}%
\pgfpathlineto{\pgfqpoint{1.392558in}{1.087208in}}%
\pgfpathlineto{\pgfqpoint{1.393091in}{1.085407in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{1.082086in}}%
\pgfpathlineto{\pgfqpoint{1.395969in}{1.053336in}}%
\pgfpathlineto{\pgfqpoint{1.396538in}{1.057791in}}%
\pgfpathlineto{\pgfqpoint{1.397213in}{1.059539in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{1.084336in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{1.069996in}}%
\pgfpathlineto{\pgfqpoint{1.400660in}{1.075084in}}%
\pgfpathlineto{\pgfqpoint{1.401442in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.402046in}{1.074050in}}%
\pgfpathlineto{\pgfqpoint{1.405457in}{1.043625in}}%
\pgfpathlineto{\pgfqpoint{1.408868in}{1.081599in}}%
\pgfpathlineto{\pgfqpoint{1.412386in}{1.051108in}}%
\pgfpathlineto{\pgfqpoint{1.413026in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{1.413736in}{1.054746in}}%
\pgfpathlineto{\pgfqpoint{1.414554in}{1.046186in}}%
\pgfpathlineto{\pgfqpoint{1.415229in}{1.054154in}}%
\pgfpathlineto{\pgfqpoint{1.416508in}{1.029373in}}%
\pgfpathlineto{\pgfqpoint{1.417148in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{1.418000in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.419955in}{1.051178in}}%
\pgfpathlineto{\pgfqpoint{1.420594in}{1.044142in}}%
\pgfpathlineto{\pgfqpoint{1.424752in}{1.067058in}}%
\pgfpathlineto{\pgfqpoint{1.428199in}{1.047895in}}%
\pgfpathlineto{\pgfqpoint{1.429620in}{1.047183in}}%
\pgfpathlineto{\pgfqpoint{1.431077in}{1.056321in}}%
\pgfpathlineto{\pgfqpoint{1.431645in}{1.052678in}}%
\pgfpathlineto{\pgfqpoint{1.432392in}{1.053749in}}%
\pgfpathlineto{\pgfqpoint{1.433067in}{1.058562in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{1.055539in}}%
\pgfpathlineto{\pgfqpoint{1.435803in}{1.038184in}}%
\pgfpathlineto{\pgfqpoint{1.436478in}{1.038296in}}%
\pgfpathlineto{\pgfqpoint{1.437295in}{1.036338in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{1.064839in}}%
\pgfpathlineto{\pgfqpoint{1.441453in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{1.442128in}{1.065638in}}%
\pgfpathlineto{\pgfqpoint{1.442768in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{1.443443in}{1.073442in}}%
\pgfpathlineto{\pgfqpoint{1.444153in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{1.446214in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{1.446889in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{1.448240in}{1.069148in}}%
\pgfpathlineto{\pgfqpoint{1.452397in}{1.085732in}}%
\pgfpathlineto{\pgfqpoint{1.455240in}{1.059454in}}%
\pgfpathlineto{\pgfqpoint{1.455809in}{1.061428in}}%
\pgfpathlineto{\pgfqpoint{1.457301in}{1.070659in}}%
\pgfpathlineto{\pgfqpoint{1.458012in}{1.070282in}}%
\pgfpathlineto{\pgfqpoint{1.458722in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{1.075485in}}%
\pgfpathlineto{\pgfqpoint{1.459966in}{1.071095in}}%
\pgfpathlineto{\pgfqpoint{1.460712in}{1.076157in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{1.071084in}}%
\pgfpathlineto{\pgfqpoint{1.462098in}{1.073884in}}%
\pgfpathlineto{\pgfqpoint{1.463377in}{1.081371in}}%
\pgfpathlineto{\pgfqpoint{1.464195in}{1.075949in}}%
\pgfpathlineto{\pgfqpoint{1.464834in}{1.085866in}}%
\pgfpathlineto{\pgfqpoint{1.466824in}{1.072589in}}%
\pgfpathlineto{\pgfqpoint{1.467606in}{1.077290in}}%
\pgfpathlineto{\pgfqpoint{1.468921in}{1.072631in}}%
\pgfpathlineto{\pgfqpoint{1.470377in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{1.471728in}{1.064292in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{1.067127in}}%
\pgfpathlineto{\pgfqpoint{1.473078in}{1.074526in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{1.474464in}{1.073980in}}%
\pgfpathlineto{\pgfqpoint{1.475175in}{1.072890in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.080587in}}%
\pgfpathlineto{\pgfqpoint{1.476525in}{1.078348in}}%
\pgfpathlineto{\pgfqpoint{1.477236in}{1.068609in}}%
\pgfpathlineto{\pgfqpoint{1.477946in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.478550in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{1.479936in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.080442in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{1.484094in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{1.484769in}{1.061951in}}%
\pgfpathlineto{\pgfqpoint{1.485373in}{1.066029in}}%
\pgfpathlineto{\pgfqpoint{1.487505in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{1.488216in}{1.058649in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{1.072734in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{1.075287in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{1.491556in}{1.082396in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{1.078927in}}%
\pgfpathlineto{\pgfqpoint{1.492977in}{1.090725in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{1.060954in}}%
\pgfpathlineto{\pgfqpoint{1.495038in}{1.062208in}}%
\pgfpathlineto{\pgfqpoint{1.495713in}{1.060626in}}%
\pgfpathlineto{\pgfqpoint{1.496388in}{1.053292in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.054165in}}%
\pgfpathlineto{\pgfqpoint{1.499871in}{1.070632in}}%
\pgfpathlineto{\pgfqpoint{1.500546in}{1.069690in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{1.060580in}}%
\pgfpathlineto{\pgfqpoint{1.503282in}{1.060109in}}%
\pgfpathlineto{\pgfqpoint{1.503957in}{1.055334in}}%
\pgfpathlineto{\pgfqpoint{1.507404in}{1.081500in}}%
\pgfpathlineto{\pgfqpoint{1.510176in}{1.056431in}}%
\pgfpathlineto{\pgfqpoint{1.510886in}{1.059143in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{1.513658in}{1.064378in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{1.060838in}}%
\pgfpathlineto{\pgfqpoint{1.514902in}{1.063217in}}%
\pgfpathlineto{\pgfqpoint{1.517140in}{1.050496in}}%
\pgfpathlineto{\pgfqpoint{1.517744in}{1.052508in}}%
\pgfpathlineto{\pgfqpoint{1.518348in}{1.040805in}}%
\pgfpathlineto{\pgfqpoint{1.519095in}{1.042542in}}%
\pgfpathlineto{\pgfqpoint{1.519805in}{1.045237in}}%
\pgfpathlineto{\pgfqpoint{1.522541in}{1.077595in}}%
\pgfpathlineto{\pgfqpoint{1.523252in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{1.523963in}{1.059718in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{1.061938in}}%
\pgfpathlineto{\pgfqpoint{1.525277in}{1.063672in}}%
\pgfpathlineto{\pgfqpoint{1.525988in}{1.061249in}}%
\pgfpathlineto{\pgfqpoint{1.526734in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{1.527409in}{1.068452in}}%
\pgfpathlineto{\pgfqpoint{1.528049in}{1.064390in}}%
\pgfpathlineto{\pgfqpoint{1.528795in}{1.070589in}}%
\pgfpathlineto{\pgfqpoint{1.529399in}{1.064257in}}%
\pgfpathlineto{\pgfqpoint{1.530110in}{1.071755in}}%
\pgfpathlineto{\pgfqpoint{1.530821in}{1.066364in}}%
\pgfpathlineto{\pgfqpoint{1.531460in}{1.067631in}}%
\pgfpathlineto{\pgfqpoint{1.532207in}{1.070302in}}%
\pgfpathlineto{\pgfqpoint{1.534268in}{1.067531in}}%
\pgfpathlineto{\pgfqpoint{1.534978in}{1.070319in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{1.068233in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{1.537146in}{1.071187in}}%
\pgfpathlineto{\pgfqpoint{1.537679in}{1.071911in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{1.070879in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.053314in}}%
\pgfpathlineto{\pgfqpoint{1.541872in}{1.054258in}}%
\pgfpathlineto{\pgfqpoint{1.542583in}{1.049123in}}%
\pgfpathlineto{\pgfqpoint{1.543329in}{1.058978in}}%
\pgfpathlineto{\pgfqpoint{1.544039in}{1.057915in}}%
\pgfpathlineto{\pgfqpoint{1.545283in}{1.049905in}}%
\pgfpathlineto{\pgfqpoint{1.545994in}{1.055271in}}%
\pgfpathlineto{\pgfqpoint{1.546776in}{1.054150in}}%
\pgfpathlineto{\pgfqpoint{1.547415in}{1.054429in}}%
\pgfpathlineto{\pgfqpoint{1.548836in}{1.058660in}}%
\pgfpathlineto{\pgfqpoint{1.550151in}{1.046297in}}%
\pgfpathlineto{\pgfqpoint{1.552852in}{1.058835in}}%
\pgfpathlineto{\pgfqpoint{1.554309in}{1.067531in}}%
\pgfpathlineto{\pgfqpoint{1.555019in}{1.064538in}}%
\pgfpathlineto{\pgfqpoint{1.557720in}{1.080118in}}%
\pgfpathlineto{\pgfqpoint{1.558466in}{1.073973in}}%
\pgfpathlineto{\pgfqpoint{1.559212in}{1.083154in}}%
\pgfpathlineto{\pgfqpoint{1.559816in}{1.077321in}}%
\pgfpathlineto{\pgfqpoint{1.563263in}{1.048478in}}%
\pgfpathlineto{\pgfqpoint{1.565253in}{1.063173in}}%
\pgfpathlineto{\pgfqpoint{1.566035in}{1.063104in}}%
\pgfpathlineto{\pgfqpoint{1.566746in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.061495in}}%
\pgfpathlineto{\pgfqpoint{1.569446in}{1.076734in}}%
\pgfpathlineto{\pgfqpoint{1.570263in}{1.076469in}}%
\pgfpathlineto{\pgfqpoint{1.571436in}{1.068238in}}%
\pgfpathlineto{\pgfqpoint{1.573604in}{1.066542in}}%
\pgfpathlineto{\pgfqpoint{1.574208in}{1.078428in}}%
\pgfpathlineto{\pgfqpoint{1.574847in}{1.073816in}}%
\pgfpathlineto{\pgfqpoint{1.576233in}{1.075003in}}%
\pgfpathlineto{\pgfqpoint{1.577655in}{1.061252in}}%
\pgfpathlineto{\pgfqpoint{1.580426in}{1.080409in}}%
\pgfpathlineto{\pgfqpoint{1.581101in}{1.077520in}}%
\pgfpathlineto{\pgfqpoint{1.581705in}{1.079375in}}%
\pgfpathlineto{\pgfqpoint{1.582452in}{1.083948in}}%
\pgfpathlineto{\pgfqpoint{1.583056in}{1.079839in}}%
\pgfpathlineto{\pgfqpoint{1.584513in}{1.087103in}}%
\pgfpathlineto{\pgfqpoint{1.589345in}{1.024334in}}%
\pgfpathlineto{\pgfqpoint{1.589914in}{1.024839in}}%
\pgfpathlineto{\pgfqpoint{1.592721in}{1.072621in}}%
\pgfpathlineto{\pgfqpoint{1.596132in}{1.037666in}}%
\pgfpathlineto{\pgfqpoint{1.596843in}{1.041213in}}%
\pgfpathlineto{\pgfqpoint{1.600929in}{1.069076in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{1.070812in}}%
\pgfpathlineto{\pgfqpoint{1.603061in}{1.061885in}}%
\pgfpathlineto{\pgfqpoint{1.603737in}{1.063126in}}%
\pgfpathlineto{\pgfqpoint{1.604376in}{1.062836in}}%
\pgfpathlineto{\pgfqpoint{1.605122in}{1.073835in}}%
\pgfpathlineto{\pgfqpoint{1.605833in}{1.068234in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{1.608569in}{1.065778in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{1.066515in}}%
\pgfpathlineto{\pgfqpoint{1.609919in}{1.068576in}}%
\pgfpathlineto{\pgfqpoint{1.610595in}{1.062551in}}%
\pgfpathlineto{\pgfqpoint{1.611234in}{1.064263in}}%
\pgfpathlineto{\pgfqpoint{1.611980in}{1.064865in}}%
\pgfpathlineto{\pgfqpoint{1.613473in}{1.060661in}}%
\pgfpathlineto{\pgfqpoint{1.615427in}{1.070822in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.059527in}}%
\pgfpathlineto{\pgfqpoint{1.617488in}{1.059683in}}%
\pgfpathlineto{\pgfqpoint{1.619585in}{1.067190in}}%
\pgfpathlineto{\pgfqpoint{1.620366in}{1.061942in}}%
\pgfpathlineto{\pgfqpoint{1.621006in}{1.067777in}}%
\pgfpathlineto{\pgfqpoint{1.622392in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.624453in}{1.066958in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{1.056362in}}%
\pgfpathlineto{\pgfqpoint{1.627900in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{1.629285in}{1.054269in}}%
\pgfpathlineto{\pgfqpoint{1.630636in}{1.058635in}}%
\pgfpathlineto{\pgfqpoint{1.631311in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{1.634083in}{1.085691in}}%
\pgfpathlineto{\pgfqpoint{1.634758in}{1.079149in}}%
\pgfpathlineto{\pgfqpoint{1.635539in}{1.086655in}}%
\pgfpathlineto{\pgfqpoint{1.639022in}{1.065119in}}%
\pgfpathlineto{\pgfqpoint{1.640408in}{1.074665in}}%
\pgfpathlineto{\pgfqpoint{1.640976in}{1.073709in}}%
\pgfpathlineto{\pgfqpoint{1.644387in}{1.050827in}}%
\pgfpathlineto{\pgfqpoint{1.645134in}{1.064314in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{1.060284in}}%
\pgfpathlineto{\pgfqpoint{1.646555in}{1.061162in}}%
\pgfpathlineto{\pgfqpoint{1.647941in}{1.057892in}}%
\pgfpathlineto{\pgfqpoint{1.649327in}{1.044634in}}%
\pgfpathlineto{\pgfqpoint{1.652063in}{1.063084in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{1.064046in}}%
\pgfpathlineto{\pgfqpoint{1.654088in}{1.048016in}}%
\pgfpathlineto{\pgfqpoint{1.654834in}{1.056175in}}%
\pgfpathlineto{\pgfqpoint{1.656114in}{1.038587in}}%
\pgfpathlineto{\pgfqpoint{1.656789in}{1.049123in}}%
\pgfpathlineto{\pgfqpoint{1.657464in}{1.043796in}}%
\pgfpathlineto{\pgfqpoint{1.658246in}{1.044864in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.037930in}}%
\pgfpathlineto{\pgfqpoint{1.659560in}{1.055794in}}%
\pgfpathlineto{\pgfqpoint{1.660236in}{1.052363in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.051538in}}%
\pgfpathlineto{\pgfqpoint{1.661728in}{1.053986in}}%
\pgfpathlineto{\pgfqpoint{1.662332in}{1.061419in}}%
\pgfpathlineto{\pgfqpoint{1.663007in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{1.663647in}{1.047630in}}%
\pgfpathlineto{\pgfqpoint{1.666454in}{1.075056in}}%
\pgfpathlineto{\pgfqpoint{1.667094in}{1.067238in}}%
\pgfpathlineto{\pgfqpoint{1.668515in}{1.078762in}}%
\pgfpathlineto{\pgfqpoint{1.669226in}{1.078518in}}%
\pgfpathlineto{\pgfqpoint{1.670540in}{1.084668in}}%
\pgfpathlineto{\pgfqpoint{1.672637in}{1.070800in}}%
\pgfpathlineto{\pgfqpoint{1.673312in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{1.674023in}{1.072023in}}%
\pgfpathlineto{\pgfqpoint{1.674698in}{1.079457in}}%
\pgfpathlineto{\pgfqpoint{1.675409in}{1.078757in}}%
\pgfpathlineto{\pgfqpoint{1.676084in}{1.079860in}}%
\pgfpathlineto{\pgfqpoint{1.676759in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{1.072041in}}%
\pgfpathlineto{\pgfqpoint{1.681698in}{1.119562in}}%
\pgfpathlineto{\pgfqpoint{1.682338in}{1.119121in}}%
\pgfpathlineto{\pgfqpoint{1.685145in}{1.064211in}}%
\pgfpathlineto{\pgfqpoint{1.685713in}{1.039071in}}%
\pgfpathlineto{\pgfqpoint{1.686389in}{1.045001in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{1.079608in}}%
\pgfpathlineto{\pgfqpoint{1.689871in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{1.691363in}{1.073081in}}%
\pgfpathlineto{\pgfqpoint{1.692038in}{1.083332in}}%
\pgfpathlineto{\pgfqpoint{1.693282in}{1.060343in}}%
\pgfpathlineto{\pgfqpoint{1.694810in}{1.078741in}}%
\pgfpathlineto{\pgfqpoint{1.695450in}{1.063323in}}%
\pgfpathlineto{\pgfqpoint{1.696054in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{1.696836in}{1.065138in}}%
\pgfpathlineto{\pgfqpoint{1.697511in}{1.068168in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{1.066365in}}%
\pgfpathlineto{\pgfqpoint{1.698790in}{1.065895in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.075874in}}%
\pgfpathlineto{\pgfqpoint{1.700886in}{1.068352in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{1.073685in}}%
\pgfpathlineto{\pgfqpoint{1.702237in}{1.080119in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{1.069155in}}%
\pgfpathlineto{\pgfqpoint{1.703694in}{1.073506in}}%
\pgfpathlineto{\pgfqpoint{1.705684in}{1.060404in}}%
\pgfpathlineto{\pgfqpoint{1.707140in}{1.055345in}}%
\pgfpathlineto{\pgfqpoint{1.709166in}{1.079519in}}%
\pgfpathlineto{\pgfqpoint{1.709877in}{1.076393in}}%
\pgfpathlineto{\pgfqpoint{1.710516in}{1.080696in}}%
\pgfpathlineto{\pgfqpoint{1.711262in}{1.073014in}}%
\pgfpathlineto{\pgfqpoint{1.711866in}{1.074951in}}%
\pgfpathlineto{\pgfqpoint{1.712613in}{1.073363in}}%
\pgfpathlineto{\pgfqpoint{1.713359in}{1.082441in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{1.070084in}}%
\pgfpathlineto{\pgfqpoint{1.714709in}{1.074106in}}%
\pgfpathlineto{\pgfqpoint{1.719471in}{1.036540in}}%
\pgfpathlineto{\pgfqpoint{1.721567in}{1.059459in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{1.054581in}}%
\pgfpathlineto{\pgfqpoint{1.723557in}{1.058974in}}%
\pgfpathlineto{\pgfqpoint{1.725689in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{1.729171in}{1.067482in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{1.066450in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.055671in}}%
\pgfpathlineto{\pgfqpoint{1.735319in}{1.076973in}}%
\pgfpathlineto{\pgfqpoint{1.735958in}{1.068947in}}%
\pgfpathlineto{\pgfqpoint{1.736669in}{1.078638in}}%
\pgfpathlineto{\pgfqpoint{1.737913in}{1.057300in}}%
\pgfpathlineto{\pgfqpoint{1.738695in}{1.058923in}}%
\pgfpathlineto{\pgfqpoint{1.739370in}{1.067034in}}%
\pgfpathlineto{\pgfqpoint{1.740116in}{1.066550in}}%
\pgfpathlineto{\pgfqpoint{1.740791in}{1.068716in}}%
\pgfpathlineto{\pgfqpoint{1.742141in}{1.077869in}}%
\pgfpathlineto{\pgfqpoint{1.743527in}{1.056934in}}%
\pgfpathlineto{\pgfqpoint{1.744202in}{1.061719in}}%
\pgfpathlineto{\pgfqpoint{1.745588in}{1.055286in}}%
\pgfpathlineto{\pgfqpoint{1.746334in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{1.747010in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{1.747649in}{1.071545in}}%
\pgfpathlineto{\pgfqpoint{1.749746in}{1.051466in}}%
\pgfpathlineto{\pgfqpoint{1.750492in}{1.054823in}}%
\pgfpathlineto{\pgfqpoint{1.751060in}{1.051772in}}%
\pgfpathlineto{\pgfqpoint{1.752553in}{1.071523in}}%
\pgfpathlineto{\pgfqpoint{1.755182in}{1.049126in}}%
\pgfpathlineto{\pgfqpoint{1.756000in}{1.053530in}}%
\pgfpathlineto{\pgfqpoint{1.756604in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{1.757243in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{1.757990in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{1.759411in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{1.760086in}{1.068368in}}%
\pgfpathlineto{\pgfqpoint{1.760726in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{1.762787in}{1.072327in}}%
\pgfpathlineto{\pgfqpoint{1.763497in}{1.071024in}}%
\pgfpathlineto{\pgfqpoint{1.765594in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{1.767690in}{1.056054in}}%
\pgfpathlineto{\pgfqpoint{1.768294in}{1.057564in}}%
\pgfpathlineto{\pgfqpoint{1.770355in}{1.046055in}}%
\pgfpathlineto{\pgfqpoint{1.771741in}{1.061357in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{1.055105in}}%
\pgfpathlineto{\pgfqpoint{1.773802in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{1.050697in}}%
\pgfpathlineto{\pgfqpoint{1.775899in}{1.051499in}}%
\pgfpathlineto{\pgfqpoint{1.777924in}{1.073011in}}%
\pgfpathlineto{\pgfqpoint{1.778670in}{1.073092in}}%
\pgfpathlineto{\pgfqpoint{1.779345in}{1.084279in}}%
\pgfpathlineto{\pgfqpoint{1.780056in}{1.079505in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.078783in}}%
\pgfpathlineto{\pgfqpoint{1.782082in}{1.074022in}}%
\pgfpathlineto{\pgfqpoint{1.784249in}{1.050854in}}%
\pgfpathlineto{\pgfqpoint{1.784853in}{1.048840in}}%
\pgfpathlineto{\pgfqpoint{1.787731in}{1.063511in}}%
\pgfpathlineto{\pgfqpoint{1.788975in}{1.080657in}}%
\pgfpathlineto{\pgfqpoint{1.793133in}{1.040265in}}%
\pgfpathlineto{\pgfqpoint{1.795975in}{1.059998in}}%
\pgfpathlineto{\pgfqpoint{1.797361in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{1.800026in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{1.800808in}{1.052687in}}%
\pgfpathlineto{\pgfqpoint{1.801519in}{1.063947in}}%
\pgfpathlineto{\pgfqpoint{1.802194in}{1.046207in}}%
\pgfpathlineto{\pgfqpoint{1.802833in}{1.053382in}}%
\pgfpathlineto{\pgfqpoint{1.803473in}{1.059931in}}%
\pgfpathlineto{\pgfqpoint{1.804184in}{1.058262in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.050858in}}%
\pgfpathlineto{\pgfqpoint{1.805676in}{1.056523in}}%
\pgfpathlineto{\pgfqpoint{1.806316in}{1.053347in}}%
\pgfpathlineto{\pgfqpoint{1.806955in}{1.053555in}}%
\pgfpathlineto{\pgfqpoint{1.807524in}{1.061279in}}%
\pgfpathlineto{\pgfqpoint{1.808341in}{1.059650in}}%
\pgfpathlineto{\pgfqpoint{1.809087in}{1.060436in}}%
\pgfpathlineto{\pgfqpoint{1.810402in}{1.070855in}}%
\pgfpathlineto{\pgfqpoint{1.811006in}{1.063113in}}%
\pgfpathlineto{\pgfqpoint{1.812428in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{1.813138in}{1.072724in}}%
\pgfpathlineto{\pgfqpoint{1.813813in}{1.064279in}}%
\pgfpathlineto{\pgfqpoint{1.814453in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{1.815164in}{1.063255in}}%
\pgfpathlineto{\pgfqpoint{1.815874in}{1.072286in}}%
\pgfpathlineto{\pgfqpoint{1.816585in}{1.067776in}}%
\pgfpathlineto{\pgfqpoint{1.817225in}{1.069427in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{1.079717in}}%
\pgfpathlineto{\pgfqpoint{1.819286in}{1.075481in}}%
\pgfpathlineto{\pgfqpoint{1.820707in}{1.097304in}}%
\pgfpathlineto{\pgfqpoint{1.821418in}{1.097187in}}%
\pgfpathlineto{\pgfqpoint{1.821986in}{1.095797in}}%
\pgfpathlineto{\pgfqpoint{1.823408in}{1.079128in}}%
\pgfpathlineto{\pgfqpoint{1.824154in}{1.087416in}}%
\pgfpathlineto{\pgfqpoint{1.824829in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{1.825469in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{1.826108in}{1.089087in}}%
\pgfpathlineto{\pgfqpoint{1.830266in}{1.059465in}}%
\pgfpathlineto{\pgfqpoint{1.831012in}{1.060753in}}%
\pgfpathlineto{\pgfqpoint{1.831652in}{1.051516in}}%
\pgfpathlineto{\pgfqpoint{1.835098in}{1.087284in}}%
\pgfpathlineto{\pgfqpoint{1.837159in}{1.073472in}}%
\pgfpathlineto{\pgfqpoint{1.837870in}{1.057580in}}%
\pgfpathlineto{\pgfqpoint{1.838545in}{1.059598in}}%
\pgfpathlineto{\pgfqpoint{1.839931in}{1.050881in}}%
\pgfpathlineto{\pgfqpoint{1.842738in}{1.065935in}}%
\pgfpathlineto{\pgfqpoint{1.843413in}{1.064130in}}%
\pgfpathlineto{\pgfqpoint{1.844088in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{1.844692in}{1.070348in}}%
\pgfpathlineto{\pgfqpoint{1.846114in}{1.064475in}}%
\pgfpathlineto{\pgfqpoint{1.846825in}{1.067739in}}%
\pgfpathlineto{\pgfqpoint{1.847535in}{1.061554in}}%
\pgfpathlineto{\pgfqpoint{1.848175in}{1.064473in}}%
\pgfpathlineto{\pgfqpoint{1.848850in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{1.849561in}{1.062347in}}%
\pgfpathlineto{\pgfqpoint{1.850982in}{1.055287in}}%
\pgfpathlineto{\pgfqpoint{1.852261in}{1.049882in}}%
\pgfpathlineto{\pgfqpoint{1.854358in}{1.061651in}}%
\pgfpathlineto{\pgfqpoint{1.857129in}{1.035537in}}%
\pgfpathlineto{\pgfqpoint{1.857805in}{1.036107in}}%
\pgfpathlineto{\pgfqpoint{1.859901in}{1.059050in}}%
\pgfpathlineto{\pgfqpoint{1.861287in}{1.046627in}}%
\pgfpathlineto{\pgfqpoint{1.861998in}{1.050421in}}%
\pgfpathlineto{\pgfqpoint{1.864023in}{1.056996in}}%
\pgfpathlineto{\pgfqpoint{1.864698in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{1.865409in}{1.056367in}}%
\pgfpathlineto{\pgfqpoint{1.866191in}{1.050765in}}%
\pgfpathlineto{\pgfqpoint{1.866795in}{1.052566in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{1.061424in}}%
\pgfpathlineto{\pgfqpoint{1.868109in}{1.060433in}}%
\pgfpathlineto{\pgfqpoint{1.871556in}{1.047803in}}%
\pgfpathlineto{\pgfqpoint{1.873688in}{1.076556in}}%
\pgfpathlineto{\pgfqpoint{1.874399in}{1.069098in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{1.077304in}}%
\pgfpathlineto{\pgfqpoint{1.875714in}{1.074995in}}%
\pgfpathlineto{\pgfqpoint{1.877810in}{1.088235in}}%
\pgfpathlineto{\pgfqpoint{1.878521in}{1.087317in}}%
\pgfpathlineto{\pgfqpoint{1.879907in}{1.094255in}}%
\pgfpathlineto{\pgfqpoint{1.881257in}{1.076028in}}%
\pgfpathlineto{\pgfqpoint{1.881968in}{1.079686in}}%
\pgfpathlineto{\pgfqpoint{1.884029in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{1.884739in}{1.063603in}}%
\pgfpathlineto{\pgfqpoint{1.885414in}{1.063179in}}%
\pgfpathlineto{\pgfqpoint{1.886729in}{1.053064in}}%
\pgfpathlineto{\pgfqpoint{1.888151in}{1.068646in}}%
\pgfpathlineto{\pgfqpoint{1.888897in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{1.889536in}{1.067165in}}%
\pgfpathlineto{\pgfqpoint{1.890140in}{1.064873in}}%
\pgfpathlineto{\pgfqpoint{1.891597in}{1.056232in}}%
\pgfpathlineto{\pgfqpoint{1.892983in}{1.056323in}}%
\pgfpathlineto{\pgfqpoint{1.893587in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{1.894298in}{1.062158in}}%
\pgfpathlineto{\pgfqpoint{1.895790in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{1.897070in}{1.054891in}}%
\pgfpathlineto{\pgfqpoint{1.899344in}{1.088070in}}%
\pgfpathlineto{\pgfqpoint{1.900552in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{1.058351in}}%
\pgfpathlineto{\pgfqpoint{1.903999in}{1.065697in}}%
\pgfpathlineto{\pgfqpoint{1.904638in}{1.075272in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{1.073736in}}%
\pgfpathlineto{\pgfqpoint{1.908156in}{1.046772in}}%
\pgfpathlineto{\pgfqpoint{1.908796in}{1.055502in}}%
\pgfpathlineto{\pgfqpoint{1.909542in}{1.061208in}}%
\pgfpathlineto{\pgfqpoint{1.910324in}{1.075862in}}%
\pgfpathlineto{\pgfqpoint{1.910892in}{1.072728in}}%
\pgfpathlineto{\pgfqpoint{1.911567in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{1.914304in}{1.047818in}}%
\pgfpathlineto{\pgfqpoint{1.915050in}{1.048201in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{1.045657in}}%
\pgfpathlineto{\pgfqpoint{1.919136in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{1.919847in}{1.069297in}}%
\pgfpathlineto{\pgfqpoint{1.921979in}{1.080764in}}%
\pgfpathlineto{\pgfqpoint{1.923258in}{1.080412in}}%
\pgfpathlineto{\pgfqpoint{1.923933in}{1.071032in}}%
\pgfpathlineto{\pgfqpoint{1.928091in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{1.929583in}{1.087040in}}%
\pgfpathlineto{\pgfqpoint{1.930898in}{1.081872in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{1.069844in}}%
\pgfpathlineto{\pgfqpoint{1.933705in}{1.067729in}}%
\pgfpathlineto{\pgfqpoint{1.935055in}{1.073557in}}%
\pgfpathlineto{\pgfqpoint{1.937187in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{1.939781in}{1.038066in}}%
\pgfpathlineto{\pgfqpoint{1.941203in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{1.944010in}{1.058287in}}%
\pgfpathlineto{\pgfqpoint{1.945467in}{1.053366in}}%
\pgfpathlineto{\pgfqpoint{1.948132in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{1.949518in}{1.075180in}}%
\pgfpathlineto{\pgfqpoint{1.950157in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.951579in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.070185in}}%
\pgfpathlineto{\pgfqpoint{1.954279in}{1.066635in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.086612in}}%
\pgfpathlineto{\pgfqpoint{1.957726in}{1.086937in}}%
\pgfpathlineto{\pgfqpoint{1.961173in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{1.961919in}{1.083182in}}%
\pgfpathlineto{\pgfqpoint{1.963269in}{1.085227in}}%
\pgfpathlineto{\pgfqpoint{1.966006in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{1.967391in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{1.968742in}{1.098468in}}%
\pgfpathlineto{\pgfqpoint{1.976310in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{1.979082in}{1.090965in}}%
\pgfpathlineto{\pgfqpoint{1.981854in}{1.080182in}}%
\pgfpathlineto{\pgfqpoint{1.983311in}{1.085212in}}%
\pgfpathlineto{\pgfqpoint{1.985265in}{1.075925in}}%
\pgfpathlineto{\pgfqpoint{1.987326in}{1.052162in}}%
\pgfpathlineto{\pgfqpoint{1.990098in}{1.067759in}}%
\pgfpathlineto{\pgfqpoint{1.992869in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{1.994255in}{1.052443in}}%
\pgfpathlineto{\pgfqpoint{1.995534in}{1.066601in}}%
\pgfpathlineto{\pgfqpoint{1.997027in}{1.064215in}}%
\pgfpathlineto{\pgfqpoint{1.997702in}{1.074140in}}%
\pgfpathlineto{\pgfqpoint{1.999052in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{1.999692in}{1.069146in}}%
\pgfpathlineto{\pgfqpoint{2.001149in}{1.062278in}}%
\pgfpathlineto{\pgfqpoint{2.002463in}{1.063486in}}%
\pgfpathlineto{\pgfqpoint{2.005306in}{1.040277in}}%
\pgfpathlineto{\pgfqpoint{2.009321in}{1.065294in}}%
\pgfpathlineto{\pgfqpoint{2.010672in}{1.065786in}}%
\pgfpathlineto{\pgfqpoint{2.012129in}{1.068825in}}%
\pgfpathlineto{\pgfqpoint{2.014119in}{1.055360in}}%
\pgfpathlineto{\pgfqpoint{2.015575in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{2.018240in}{1.088684in}}%
\pgfpathlineto{\pgfqpoint{2.021083in}{1.072325in}}%
\pgfpathlineto{\pgfqpoint{2.022362in}{1.068471in}}%
\pgfpathlineto{\pgfqpoint{2.023926in}{1.080067in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{1.049717in}}%
\pgfpathlineto{\pgfqpoint{2.028687in}{1.053298in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{2.032703in}{1.062589in}}%
\pgfpathlineto{\pgfqpoint{2.034160in}{1.051928in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{1.052179in}}%
\pgfpathlineto{\pgfqpoint{2.038992in}{1.082463in}}%
\pgfpathlineto{\pgfqpoint{2.041693in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{2.043150in}{1.074425in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{1.046134in}}%
\pgfpathlineto{\pgfqpoint{2.048551in}{1.080412in}}%
\pgfpathlineto{\pgfqpoint{2.050079in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{2.051358in}{1.078579in}}%
\pgfpathlineto{\pgfqpoint{2.052069in}{1.063097in}}%
\pgfpathlineto{\pgfqpoint{2.053455in}{1.078924in}}%
\pgfpathlineto{\pgfqpoint{2.054876in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.057612in}{1.099634in}}%
\pgfpathlineto{\pgfqpoint{2.059033in}{1.094865in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{2.065963in}{1.067576in}}%
\pgfpathlineto{\pgfqpoint{2.068663in}{1.087532in}}%
\pgfpathlineto{\pgfqpoint{2.071399in}{1.063282in}}%
\pgfpathlineto{\pgfqpoint{2.072785in}{1.065773in}}%
\pgfpathlineto{\pgfqpoint{2.075557in}{1.094980in}}%
\pgfpathlineto{\pgfqpoint{2.077618in}{1.085671in}}%
\pgfpathlineto{\pgfqpoint{2.079004in}{1.067829in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.066659in}}%
\pgfpathlineto{\pgfqpoint{2.081633in}{1.067404in}}%
\pgfpathlineto{\pgfqpoint{2.084440in}{1.080176in}}%
\pgfpathlineto{\pgfqpoint{2.087176in}{1.069968in}}%
\pgfpathlineto{\pgfqpoint{2.088598in}{1.071080in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{1.079330in}}%
\pgfpathlineto{\pgfqpoint{2.092009in}{1.059362in}}%
\pgfpathlineto{\pgfqpoint{2.093430in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{2.096095in}{1.091702in}}%
\pgfpathlineto{\pgfqpoint{2.098227in}{1.070915in}}%
\pgfpathlineto{\pgfqpoint{2.099542in}{1.073733in}}%
\pgfpathlineto{\pgfqpoint{2.102243in}{1.086973in}}%
\pgfpathlineto{\pgfqpoint{2.103700in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{2.105157in}{1.075148in}}%
\pgfpathlineto{\pgfqpoint{2.107893in}{1.056771in}}%
\pgfpathlineto{\pgfqpoint{2.109243in}{1.057800in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{1.071781in}}%
\pgfpathlineto{\pgfqpoint{2.113365in}{1.108970in}}%
\pgfpathlineto{\pgfqpoint{2.120969in}{1.055471in}}%
\pgfpathlineto{\pgfqpoint{2.122248in}{1.060950in}}%
\pgfpathlineto{\pgfqpoint{2.125127in}{1.098590in}}%
\pgfpathlineto{\pgfqpoint{2.127969in}{1.087774in}}%
\pgfpathlineto{\pgfqpoint{2.128574in}{1.088838in}}%
\pgfpathlineto{\pgfqpoint{2.129853in}{1.088380in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.086301in}}%
\pgfpathlineto{\pgfqpoint{2.132695in}{1.092963in}}%
\pgfpathlineto{\pgfqpoint{2.134046in}{1.086151in}}%
\pgfpathlineto{\pgfqpoint{2.135432in}{1.098567in}}%
\pgfpathlineto{\pgfqpoint{2.138878in}{1.070485in}}%
\pgfpathlineto{\pgfqpoint{2.140975in}{1.100225in}}%
\pgfpathlineto{\pgfqpoint{2.142361in}{1.087418in}}%
\pgfpathlineto{\pgfqpoint{2.144422in}{1.054673in}}%
\pgfpathlineto{\pgfqpoint{2.145772in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{2.147122in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{2.148473in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{2.149858in}{1.075571in}}%
\pgfpathlineto{\pgfqpoint{2.151173in}{1.052910in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.056033in}}%
\pgfpathlineto{\pgfqpoint{2.154620in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{2.156041in}{1.074356in}}%
\pgfpathlineto{\pgfqpoint{2.158209in}{1.076085in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{1.100729in}}%
\pgfpathlineto{\pgfqpoint{2.161585in}{1.103818in}}%
\pgfpathlineto{\pgfqpoint{2.164285in}{1.075576in}}%
\pgfpathlineto{\pgfqpoint{2.165031in}{1.082536in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{1.079593in}}%
\pgfpathlineto{\pgfqpoint{2.167696in}{1.079662in}}%
\pgfpathlineto{\pgfqpoint{2.171925in}{1.060450in}}%
\pgfpathlineto{\pgfqpoint{2.174697in}{1.083209in}}%
\pgfpathlineto{\pgfqpoint{2.177362in}{1.084417in}}%
\pgfpathlineto{\pgfqpoint{2.178108in}{1.089698in}}%
\pgfpathlineto{\pgfqpoint{2.180808in}{1.085417in}}%
\pgfpathlineto{\pgfqpoint{2.182230in}{1.058754in}}%
\pgfpathlineto{\pgfqpoint{2.184966in}{1.060672in}}%
\pgfpathlineto{\pgfqpoint{2.189870in}{1.112479in}}%
\pgfpathlineto{\pgfqpoint{2.190509in}{1.106814in}}%
\pgfpathlineto{\pgfqpoint{2.192002in}{1.082109in}}%
\pgfpathlineto{\pgfqpoint{2.193281in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{2.196692in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{2.199393in}{1.076682in}}%
\pgfpathlineto{\pgfqpoint{2.200850in}{1.084469in}}%
\pgfpathlineto{\pgfqpoint{2.201489in}{1.080607in}}%
\pgfpathlineto{\pgfqpoint{2.204261in}{1.055158in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.045241in}}%
\pgfpathlineto{\pgfqpoint{2.211083in}{1.073332in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{1.065135in}}%
\pgfpathlineto{\pgfqpoint{2.215916in}{1.071785in}}%
\pgfpathlineto{\pgfqpoint{2.217302in}{1.062979in}}%
\pgfpathlineto{\pgfqpoint{2.218581in}{1.042852in}}%
\pgfpathlineto{\pgfqpoint{2.220074in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{2.222063in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{2.223556in}{1.041329in}}%
\pgfpathlineto{\pgfqpoint{2.227003in}{1.063200in}}%
\pgfpathlineto{\pgfqpoint{2.229703in}{1.081315in}}%
\pgfpathlineto{\pgfqpoint{2.231089in}{1.072020in}}%
\pgfpathlineto{\pgfqpoint{2.232404in}{1.074613in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{1.064362in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{1.063345in}}%
\pgfpathlineto{\pgfqpoint{2.236561in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{2.237912in}{1.068596in}}%
\pgfpathlineto{\pgfqpoint{2.240044in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{2.241358in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{2.245516in}{1.055785in}}%
\pgfpathlineto{\pgfqpoint{2.249638in}{1.071388in}}%
\pgfpathlineto{\pgfqpoint{2.251024in}{1.084772in}}%
\pgfpathlineto{\pgfqpoint{2.254506in}{1.063358in}}%
\pgfpathlineto{\pgfqpoint{2.257135in}{1.069651in}}%
\pgfpathlineto{\pgfqpoint{2.258628in}{1.064493in}}%
\pgfpathlineto{\pgfqpoint{2.259943in}{1.068778in}}%
\pgfpathlineto{\pgfqpoint{2.261328in}{1.065556in}}%
\pgfpathlineto{\pgfqpoint{2.262750in}{1.042629in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{1.049078in}}%
\pgfpathlineto{\pgfqpoint{2.266161in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{2.267547in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{2.268933in}{1.058209in}}%
\pgfpathlineto{\pgfqpoint{2.270248in}{1.045055in}}%
\pgfpathlineto{\pgfqpoint{2.271704in}{1.045301in}}%
\pgfpathlineto{\pgfqpoint{2.274476in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{2.275258in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{2.278669in}{1.048414in}}%
\pgfpathlineto{\pgfqpoint{2.279877in}{1.069787in}}%
\pgfpathlineto{\pgfqpoint{2.281299in}{1.073745in}}%
\pgfpathlineto{\pgfqpoint{2.282578in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{1.066629in}}%
\pgfpathlineto{\pgfqpoint{2.286060in}{1.054253in}}%
\pgfpathlineto{\pgfqpoint{2.287482in}{1.054370in}}%
\pgfpathlineto{\pgfqpoint{2.290218in}{1.080626in}}%
\pgfpathlineto{\pgfqpoint{2.290893in}{1.084404in}}%
\pgfpathlineto{\pgfqpoint{2.292279in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{2.295050in}{1.055482in}}%
\pgfpathlineto{\pgfqpoint{2.296436in}{1.052900in}}%
\pgfpathlineto{\pgfqpoint{2.298355in}{1.058102in}}%
\pgfpathlineto{\pgfqpoint{2.303294in}{1.089255in}}%
\pgfpathlineto{\pgfqpoint{2.304609in}{1.084897in}}%
\pgfpathlineto{\pgfqpoint{2.305959in}{1.076383in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{2.308731in}{1.091698in}}%
\pgfpathlineto{\pgfqpoint{2.310188in}{1.081401in}}%
\pgfpathlineto{\pgfqpoint{2.312924in}{1.093477in}}%
\pgfpathlineto{\pgfqpoint{2.314168in}{1.091539in}}%
\pgfpathlineto{\pgfqpoint{2.315695in}{1.087026in}}%
\pgfpathlineto{\pgfqpoint{2.317579in}{1.092218in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.071819in}}%
\pgfpathlineto{\pgfqpoint{2.320457in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{2.322625in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{2.323904in}{1.070401in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{1.061111in}}%
\pgfpathlineto{\pgfqpoint{2.328061in}{1.056061in}}%
\pgfpathlineto{\pgfqpoint{2.328736in}{1.047156in}}%
\pgfpathlineto{\pgfqpoint{2.331473in}{1.061840in}}%
\pgfpathlineto{\pgfqpoint{2.332219in}{1.060606in}}%
\pgfpathlineto{\pgfqpoint{2.333498in}{1.058241in}}%
\pgfpathlineto{\pgfqpoint{2.334955in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{2.336199in}{1.061070in}}%
\pgfpathlineto{\pgfqpoint{2.337691in}{1.057052in}}%
\pgfpathlineto{\pgfqpoint{2.341138in}{1.037801in}}%
\pgfpathlineto{\pgfqpoint{2.342488in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{2.343803in}{1.021882in}}%
\pgfpathlineto{\pgfqpoint{2.345260in}{1.025913in}}%
\pgfpathlineto{\pgfqpoint{2.346610in}{1.046123in}}%
\pgfpathlineto{\pgfqpoint{2.348031in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{2.352118in}{1.047695in}}%
\pgfpathlineto{\pgfqpoint{2.355565in}{1.037157in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{1.035697in}}%
\pgfpathlineto{\pgfqpoint{2.358194in}{1.024992in}}%
\pgfpathlineto{\pgfqpoint{2.361712in}{1.057895in}}%
\pgfpathlineto{\pgfqpoint{2.367966in}{1.080772in}}%
\pgfpathlineto{\pgfqpoint{2.369281in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{1.061409in}}%
\pgfpathlineto{\pgfqpoint{2.373509in}{1.060744in}}%
\pgfpathlineto{\pgfqpoint{2.374895in}{1.064456in}}%
\pgfpathlineto{\pgfqpoint{2.376174in}{1.073034in}}%
\pgfpathlineto{\pgfqpoint{2.377596in}{1.074140in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{1.073456in}}%
\pgfpathlineto{\pgfqpoint{2.379621in}{1.059260in}}%
\pgfpathlineto{\pgfqpoint{2.382393in}{1.055368in}}%
\pgfpathlineto{\pgfqpoint{2.383636in}{1.065364in}}%
\pgfpathlineto{\pgfqpoint{2.384347in}{1.059285in}}%
\pgfpathlineto{\pgfqpoint{2.385093in}{1.061490in}}%
\pgfpathlineto{\pgfqpoint{2.387794in}{1.059115in}}%
\pgfpathlineto{\pgfqpoint{2.389215in}{1.051813in}}%
\pgfpathlineto{\pgfqpoint{2.390566in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{2.391205in}{1.061217in}}%
\pgfpathlineto{\pgfqpoint{2.392698in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{2.393977in}{1.070589in}}%
\pgfpathlineto{\pgfqpoint{2.395434in}{1.080693in}}%
\pgfpathlineto{\pgfqpoint{2.396784in}{1.073165in}}%
\pgfpathlineto{\pgfqpoint{2.398063in}{1.075775in}}%
\pgfpathlineto{\pgfqpoint{2.399520in}{1.062544in}}%
\pgfpathlineto{\pgfqpoint{2.400906in}{1.061618in}}%
\pgfpathlineto{\pgfqpoint{2.402931in}{1.066517in}}%
\pgfpathlineto{\pgfqpoint{2.404957in}{1.057598in}}%
\pgfpathlineto{\pgfqpoint{2.408439in}{1.088773in}}%
\pgfpathlineto{\pgfqpoint{2.411211in}{1.080533in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{1.064265in}}%
\pgfpathlineto{\pgfqpoint{2.413307in}{1.066639in}}%
\pgfpathlineto{\pgfqpoint{2.414658in}{1.057903in}}%
\pgfpathlineto{\pgfqpoint{2.418069in}{1.083971in}}%
\pgfpathlineto{\pgfqpoint{2.420876in}{1.093034in}}%
\pgfpathlineto{\pgfqpoint{2.422191in}{1.088848in}}%
\pgfpathlineto{\pgfqpoint{2.423577in}{1.098842in}}%
\pgfpathlineto{\pgfqpoint{2.425069in}{1.097271in}}%
\pgfpathlineto{\pgfqpoint{2.427770in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.428445in}{1.080492in}}%
\pgfpathlineto{\pgfqpoint{2.429760in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{1.076598in}}%
\pgfpathlineto{\pgfqpoint{2.432531in}{1.076045in}}%
\pgfpathlineto{\pgfqpoint{2.433917in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{1.088574in}}%
\pgfpathlineto{\pgfqpoint{2.439460in}{1.064558in}}%
\pgfpathlineto{\pgfqpoint{2.440775in}{1.076480in}}%
\pgfpathlineto{\pgfqpoint{2.442232in}{1.074592in}}%
\pgfpathlineto{\pgfqpoint{2.444933in}{1.080240in}}%
\pgfpathlineto{\pgfqpoint{2.446390in}{1.094225in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{1.086683in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{1.098891in}}%
\pgfpathlineto{\pgfqpoint{2.451862in}{1.095542in}}%
\pgfpathlineto{\pgfqpoint{2.453212in}{1.087958in}}%
\pgfpathlineto{\pgfqpoint{2.453994in}{1.075687in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{1.080663in}}%
\pgfpathlineto{\pgfqpoint{2.458151in}{1.107028in}}%
\pgfpathlineto{\pgfqpoint{2.459430in}{1.110243in}}%
\pgfpathlineto{\pgfqpoint{2.460745in}{1.090681in}}%
\pgfpathlineto{\pgfqpoint{2.462167in}{1.093735in}}%
\pgfpathlineto{\pgfqpoint{2.463517in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{2.464938in}{1.079995in}}%
\pgfpathlineto{\pgfqpoint{2.466928in}{1.062699in}}%
\pgfpathlineto{\pgfqpoint{2.470979in}{1.103926in}}%
\pgfpathlineto{\pgfqpoint{2.473857in}{1.082552in}}%
\pgfpathlineto{\pgfqpoint{2.476664in}{1.082334in}}%
\pgfpathlineto{\pgfqpoint{2.478583in}{1.071473in}}%
\pgfpathlineto{\pgfqpoint{2.479330in}{1.071066in}}%
\pgfpathlineto{\pgfqpoint{2.480822in}{1.084479in}}%
\pgfpathlineto{\pgfqpoint{2.482066in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{2.483487in}{1.071014in}}%
\pgfpathlineto{\pgfqpoint{2.484908in}{1.076941in}}%
\pgfpathlineto{\pgfqpoint{2.487644in}{1.100446in}}%
\pgfpathlineto{\pgfqpoint{2.488959in}{1.106305in}}%
\pgfpathlineto{\pgfqpoint{2.493721in}{1.079641in}}%
\pgfpathlineto{\pgfqpoint{2.495178in}{1.072852in}}%
\pgfpathlineto{\pgfqpoint{2.495178in}{1.072852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.363245in}{0.470573in}}%
\pgfpathlineto{\pgfqpoint{0.365235in}{0.470955in}}%
\pgfpathlineto{\pgfqpoint{0.368362in}{0.472866in}}%
\pgfpathlineto{\pgfqpoint{0.388261in}{0.473120in}}%
\pgfpathlineto{\pgfqpoint{0.389682in}{0.473974in}}%
\pgfpathlineto{\pgfqpoint{0.391388in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{0.397073in}{0.471803in}}%
\pgfpathlineto{\pgfqpoint{0.399063in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{0.402474in}{0.471302in}}%
\pgfpathlineto{\pgfqpoint{0.414130in}{0.471848in}}%
\pgfpathlineto{\pgfqpoint{0.416404in}{0.471026in}}%
\pgfpathlineto{\pgfqpoint{0.419247in}{0.471019in}}%
\pgfpathlineto{\pgfqpoint{0.430902in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.434029in}{0.473235in}}%
\pgfpathlineto{\pgfqpoint{0.436303in}{0.472740in}}%
\pgfpathlineto{\pgfqpoint{0.439714in}{0.473809in}}%
\pgfpathlineto{\pgfqpoint{0.441704in}{0.472714in}}%
\pgfpathlineto{\pgfqpoint{0.447389in}{0.473689in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{0.472587in}}%
\pgfpathlineto{\pgfqpoint{0.456486in}{0.471573in}}%
\pgfpathlineto{\pgfqpoint{0.459329in}{0.471222in}}%
\pgfpathlineto{\pgfqpoint{0.462172in}{0.471395in}}%
\pgfpathlineto{\pgfqpoint{0.463593in}{0.471697in}}%
\pgfpathlineto{\pgfqpoint{0.465867in}{0.472980in}}%
\pgfpathlineto{\pgfqpoint{0.468710in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{0.470415in}{0.472537in}}%
\pgfpathlineto{\pgfqpoint{0.472405in}{0.471545in}}%
\pgfpathlineto{\pgfqpoint{0.476954in}{0.471997in}}%
\pgfpathlineto{\pgfqpoint{0.479512in}{0.471851in}}%
\pgfpathlineto{\pgfqpoint{0.482923in}{0.472227in}}%
\pgfpathlineto{\pgfqpoint{0.484913in}{0.472569in}}%
\pgfpathlineto{\pgfqpoint{0.486619in}{0.472397in}}%
\pgfpathlineto{\pgfqpoint{0.490883in}{0.471611in}}%
\pgfpathlineto{\pgfqpoint{0.495431in}{0.472431in}}%
\pgfpathlineto{\pgfqpoint{0.497706in}{0.471519in}}%
\pgfpathlineto{\pgfqpoint{0.500548in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{0.504244in}{0.473346in}}%
\pgfpathlineto{\pgfqpoint{0.506802in}{0.473832in}}%
\pgfpathlineto{\pgfqpoint{0.512203in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{0.471808in}}%
\pgfpathlineto{\pgfqpoint{0.524143in}{0.473301in}}%
\pgfpathlineto{\pgfqpoint{0.528407in}{0.471175in}}%
\pgfpathlineto{\pgfqpoint{0.529828in}{0.471369in}}%
\pgfpathlineto{\pgfqpoint{0.532387in}{0.473124in}}%
\pgfpathlineto{\pgfqpoint{0.536082in}{0.472242in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.471329in}}%
\pgfpathlineto{\pgfqpoint{0.543473in}{0.472006in}}%
\pgfpathlineto{\pgfqpoint{0.545748in}{0.471641in}}%
\pgfpathlineto{\pgfqpoint{0.556550in}{0.472188in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.473302in}}%
\pgfpathlineto{\pgfqpoint{0.567352in}{0.473902in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.474754in}}%
\pgfpathlineto{\pgfqpoint{0.573890in}{0.472184in}}%
\pgfpathlineto{\pgfqpoint{0.580997in}{0.472642in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.473075in}}%
\pgfpathlineto{\pgfqpoint{0.590662in}{0.471874in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.473516in}}%
\pgfpathlineto{\pgfqpoint{0.596632in}{0.474231in}}%
\pgfpathlineto{\pgfqpoint{0.605729in}{0.472037in}}%
\pgfpathlineto{\pgfqpoint{0.608856in}{0.474371in}}%
\pgfpathlineto{\pgfqpoint{0.609709in}{0.474731in}}%
\pgfpathlineto{\pgfqpoint{0.609993in}{0.474377in}}%
\pgfpathlineto{\pgfqpoint{0.611414in}{0.474063in}}%
\pgfpathlineto{\pgfqpoint{0.613404in}{0.472978in}}%
\pgfpathlineto{\pgfqpoint{0.617384in}{0.473249in}}%
\pgfpathlineto{\pgfqpoint{0.619090in}{0.473654in}}%
\pgfpathlineto{\pgfqpoint{0.619942in}{0.472733in}}%
\pgfpathlineto{\pgfqpoint{0.620511in}{0.473644in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{0.476225in}}%
\pgfpathlineto{\pgfqpoint{0.627902in}{0.472478in}}%
\pgfpathlineto{\pgfqpoint{0.628755in}{0.472522in}}%
\pgfpathlineto{\pgfqpoint{0.630176in}{0.472756in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{0.634725in}{0.475370in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{0.473921in}}%
\pgfpathlineto{\pgfqpoint{0.640126in}{0.473778in}}%
\pgfpathlineto{\pgfqpoint{0.643537in}{0.472566in}}%
\pgfpathlineto{\pgfqpoint{0.645243in}{0.472694in}}%
\pgfpathlineto{\pgfqpoint{0.646380in}{0.473087in}}%
\pgfpathlineto{\pgfqpoint{0.648370in}{0.473702in}}%
\pgfpathlineto{\pgfqpoint{0.650360in}{0.474552in}}%
\pgfpathlineto{\pgfqpoint{0.652918in}{0.475789in}}%
\pgfpathlineto{\pgfqpoint{0.654339in}{0.475845in}}%
\pgfpathlineto{\pgfqpoint{0.656614in}{0.477593in}}%
\pgfpathlineto{\pgfqpoint{0.658888in}{0.476569in}}%
\pgfpathlineto{\pgfqpoint{0.662015in}{0.472855in}}%
\pgfpathlineto{\pgfqpoint{0.663152in}{0.473405in}}%
\pgfpathlineto{\pgfqpoint{0.665710in}{0.474527in}}%
\pgfpathlineto{\pgfqpoint{0.672533in}{0.473158in}}%
\pgfpathlineto{\pgfqpoint{0.684472in}{0.471985in}}%
\pgfpathlineto{\pgfqpoint{0.686746in}{0.472055in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{0.472120in}}%
\pgfpathlineto{\pgfqpoint{0.696696in}{0.472319in}}%
\pgfpathlineto{\pgfqpoint{0.698686in}{0.471486in}}%
\pgfpathlineto{\pgfqpoint{0.703234in}{0.471658in}}%
\pgfpathlineto{\pgfqpoint{0.707498in}{0.471321in}}%
\pgfpathlineto{\pgfqpoint{0.708920in}{0.472492in}}%
\pgfpathlineto{\pgfqpoint{0.711194in}{0.472664in}}%
\pgfpathlineto{\pgfqpoint{0.714037in}{0.474567in}}%
\pgfpathlineto{\pgfqpoint{0.718016in}{0.472743in}}%
\pgfpathlineto{\pgfqpoint{0.719438in}{0.473713in}}%
\pgfpathlineto{\pgfqpoint{0.719722in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{0.721996in}{0.473839in}}%
\pgfpathlineto{\pgfqpoint{0.726544in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.474028in}}%
\pgfpathlineto{\pgfqpoint{0.737915in}{0.473210in}}%
\pgfpathlineto{\pgfqpoint{0.741895in}{0.473602in}}%
\pgfpathlineto{\pgfqpoint{0.743601in}{0.473164in}}%
\pgfpathlineto{\pgfqpoint{0.747012in}{0.473443in}}%
\pgfpathlineto{\pgfqpoint{0.759804in}{0.474802in}}%
\pgfpathlineto{\pgfqpoint{0.762078in}{0.477612in}}%
\pgfpathlineto{\pgfqpoint{0.763500in}{0.477427in}}%
\pgfpathlineto{\pgfqpoint{0.769470in}{0.475981in}}%
\pgfpathlineto{\pgfqpoint{0.771459in}{0.476704in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{0.477390in}}%
\pgfpathlineto{\pgfqpoint{0.778850in}{0.476882in}}%
\pgfpathlineto{\pgfqpoint{0.781125in}{0.477204in}}%
\pgfpathlineto{\pgfqpoint{0.782830in}{0.477628in}}%
\pgfpathlineto{\pgfqpoint{0.783683in}{0.478133in}}%
\pgfpathlineto{\pgfqpoint{0.783967in}{0.477904in}}%
\pgfpathlineto{\pgfqpoint{0.785673in}{0.475283in}}%
\pgfpathlineto{\pgfqpoint{0.787379in}{0.473374in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{0.474098in}}%
\pgfpathlineto{\pgfqpoint{0.791074in}{0.476032in}}%
\pgfpathlineto{\pgfqpoint{0.793064in}{0.476835in}}%
\pgfpathlineto{\pgfqpoint{0.795338in}{0.478171in}}%
\pgfpathlineto{\pgfqpoint{0.798181in}{0.480872in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.479355in}}%
\pgfpathlineto{\pgfqpoint{0.803582in}{0.479710in}}%
\pgfpathlineto{\pgfqpoint{0.807846in}{0.474614in}}%
\pgfpathlineto{\pgfqpoint{0.809268in}{0.473660in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.473779in}}%
\pgfpathlineto{\pgfqpoint{0.812963in}{0.474232in}}%
\pgfpathlineto{\pgfqpoint{0.818933in}{0.474618in}}%
\pgfpathlineto{\pgfqpoint{0.824050in}{0.480393in}}%
\pgfpathlineto{\pgfqpoint{0.824334in}{0.480135in}}%
\pgfpathlineto{\pgfqpoint{0.825755in}{0.480292in}}%
\pgfpathlineto{\pgfqpoint{0.827461in}{0.479505in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.476282in}}%
\pgfpathlineto{\pgfqpoint{0.832862in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.474611in}}%
\pgfpathlineto{\pgfqpoint{0.833999in}{0.475010in}}%
\pgfpathlineto{\pgfqpoint{0.837126in}{0.476935in}}%
\pgfpathlineto{\pgfqpoint{0.839116in}{0.476653in}}%
\pgfpathlineto{\pgfqpoint{0.841959in}{0.477282in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.475723in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{0.474181in}}%
\pgfpathlineto{\pgfqpoint{0.853330in}{0.475946in}}%
\pgfpathlineto{\pgfqpoint{0.855320in}{0.475238in}}%
\pgfpathlineto{\pgfqpoint{0.860152in}{0.476510in}}%
\pgfpathlineto{\pgfqpoint{0.862142in}{0.474784in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.474452in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{0.476129in}}%
\pgfpathlineto{\pgfqpoint{0.866975in}{0.476389in}}%
\pgfpathlineto{\pgfqpoint{0.867259in}{0.476712in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.476180in}}%
\pgfpathlineto{\pgfqpoint{0.871523in}{0.474627in}}%
\pgfpathlineto{\pgfqpoint{0.878061in}{0.472410in}}%
\pgfpathlineto{\pgfqpoint{0.880051in}{0.471930in}}%
\pgfpathlineto{\pgfqpoint{0.888864in}{0.473279in}}%
\pgfpathlineto{\pgfqpoint{0.892559in}{0.478345in}}%
\pgfpathlineto{\pgfqpoint{0.893981in}{0.478337in}}%
\pgfpathlineto{\pgfqpoint{0.894265in}{0.478759in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.478095in}}%
\pgfpathlineto{\pgfqpoint{0.896823in}{0.478161in}}%
\pgfpathlineto{\pgfqpoint{0.898245in}{0.479429in}}%
\pgfpathlineto{\pgfqpoint{0.900519in}{0.483055in}}%
\pgfpathlineto{\pgfqpoint{0.901940in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.904783in}{0.479318in}}%
\pgfpathlineto{\pgfqpoint{0.907341in}{0.477410in}}%
\pgfpathlineto{\pgfqpoint{0.909331in}{0.476160in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{0.911321in}{0.478462in}}%
\pgfpathlineto{\pgfqpoint{0.912743in}{0.477186in}}%
\pgfpathlineto{\pgfqpoint{0.915301in}{0.473712in}}%
\pgfpathlineto{\pgfqpoint{0.915870in}{0.474269in}}%
\pgfpathlineto{\pgfqpoint{0.919281in}{0.477767in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.477355in}}%
\pgfpathlineto{\pgfqpoint{0.926103in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.927240in}{0.478810in}}%
\pgfpathlineto{\pgfqpoint{0.927525in}{0.479249in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.479564in}}%
\pgfpathlineto{\pgfqpoint{0.933210in}{0.479715in}}%
\pgfpathlineto{\pgfqpoint{0.935484in}{0.480401in}}%
\pgfpathlineto{\pgfqpoint{0.937190in}{0.479441in}}%
\pgfpathlineto{\pgfqpoint{0.941454in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{0.477957in}}%
\pgfpathlineto{\pgfqpoint{0.946571in}{0.481219in}}%
\pgfpathlineto{\pgfqpoint{0.948561in}{0.479134in}}%
\pgfpathlineto{\pgfqpoint{0.954531in}{0.479774in}}%
\pgfpathlineto{\pgfqpoint{0.956805in}{0.482851in}}%
\pgfpathlineto{\pgfqpoint{0.961637in}{0.484071in}}%
\pgfpathlineto{\pgfqpoint{0.964480in}{0.485239in}}%
\pgfpathlineto{\pgfqpoint{0.966470in}{0.484751in}}%
\pgfpathlineto{\pgfqpoint{0.967607in}{0.483323in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{0.483653in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{0.484629in}}%
\pgfpathlineto{\pgfqpoint{0.971303in}{0.485902in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{0.483060in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{0.485866in}}%
\pgfpathlineto{\pgfqpoint{0.977272in}{0.485518in}}%
\pgfpathlineto{\pgfqpoint{0.977841in}{0.484838in}}%
\pgfpathlineto{\pgfqpoint{0.978409in}{0.485484in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.484839in}}%
\pgfpathlineto{\pgfqpoint{0.982105in}{0.485255in}}%
\pgfpathlineto{\pgfqpoint{0.982673in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{0.984663in}{0.485144in}}%
\pgfpathlineto{\pgfqpoint{0.989212in}{0.486250in}}%
\pgfpathlineto{\pgfqpoint{0.992623in}{0.482742in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.487168in}}%
\pgfpathlineto{\pgfqpoint{0.998308in}{0.487108in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{0.487498in}}%
\pgfpathlineto{\pgfqpoint{1.000583in}{0.487808in}}%
\pgfpathlineto{\pgfqpoint{1.001435in}{0.486738in}}%
\pgfpathlineto{\pgfqpoint{1.003994in}{0.481900in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.482122in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{0.483074in}}%
\pgfpathlineto{\pgfqpoint{1.013091in}{0.490037in}}%
\pgfpathlineto{\pgfqpoint{1.013375in}{0.489694in}}%
\pgfpathlineto{\pgfqpoint{1.015933in}{0.485419in}}%
\pgfpathlineto{\pgfqpoint{1.016786in}{0.484714in}}%
\pgfpathlineto{\pgfqpoint{1.017355in}{0.485604in}}%
\pgfpathlineto{\pgfqpoint{1.021619in}{0.491952in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.490355in}}%
\pgfpathlineto{\pgfqpoint{1.023893in}{0.489886in}}%
\pgfpathlineto{\pgfqpoint{1.025314in}{0.490112in}}%
\pgfpathlineto{\pgfqpoint{1.027020in}{0.492290in}}%
\pgfpathlineto{\pgfqpoint{1.027304in}{0.491895in}}%
\pgfpathlineto{\pgfqpoint{1.030715in}{0.486501in}}%
\pgfpathlineto{\pgfqpoint{1.032705in}{0.489062in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{0.489840in}}%
\pgfpathlineto{\pgfqpoint{1.034127in}{0.489535in}}%
\pgfpathlineto{\pgfqpoint{1.036401in}{0.488648in}}%
\pgfpathlineto{\pgfqpoint{1.038106in}{0.490735in}}%
\pgfpathlineto{\pgfqpoint{1.039812in}{0.491511in}}%
\pgfpathlineto{\pgfqpoint{1.043508in}{0.487374in}}%
\pgfpathlineto{\pgfqpoint{1.043792in}{0.487640in}}%
\pgfpathlineto{\pgfqpoint{1.047203in}{0.489633in}}%
\pgfpathlineto{\pgfqpoint{1.047487in}{0.488839in}}%
\pgfpathlineto{\pgfqpoint{1.049477in}{0.489066in}}%
\pgfpathlineto{\pgfqpoint{1.050330in}{0.489107in}}%
\pgfpathlineto{\pgfqpoint{1.050614in}{0.488671in}}%
\pgfpathlineto{\pgfqpoint{1.054026in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{1.055447in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{1.055731in}{0.493252in}}%
\pgfpathlineto{\pgfqpoint{1.056868in}{0.491682in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{0.488402in}}%
\pgfpathlineto{\pgfqpoint{1.061701in}{0.488522in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{0.490028in}}%
\pgfpathlineto{\pgfqpoint{1.064544in}{0.490868in}}%
\pgfpathlineto{\pgfqpoint{1.067386in}{0.487020in}}%
\pgfpathlineto{\pgfqpoint{1.071082in}{0.487318in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.486480in}}%
\pgfpathlineto{\pgfqpoint{1.073925in}{0.486847in}}%
\pgfpathlineto{\pgfqpoint{1.076199in}{0.490060in}}%
\pgfpathlineto{\pgfqpoint{1.077336in}{0.489478in}}%
\pgfpathlineto{\pgfqpoint{1.079042in}{0.491414in}}%
\pgfpathlineto{\pgfqpoint{1.082169in}{0.490339in}}%
\pgfpathlineto{\pgfqpoint{1.083590in}{0.489076in}}%
\pgfpathlineto{\pgfqpoint{1.085580in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{0.492116in}}%
\pgfpathlineto{\pgfqpoint{1.086717in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.489470in}}%
\pgfpathlineto{\pgfqpoint{1.089844in}{0.490820in}}%
\pgfpathlineto{\pgfqpoint{1.092118in}{0.494792in}}%
\pgfpathlineto{\pgfqpoint{1.093824in}{0.492036in}}%
\pgfpathlineto{\pgfqpoint{1.095529in}{0.491154in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.489229in}}%
\pgfpathlineto{\pgfqpoint{1.097804in}{0.489492in}}%
\pgfpathlineto{\pgfqpoint{1.100931in}{0.495408in}}%
\pgfpathlineto{\pgfqpoint{1.101215in}{0.495160in}}%
\pgfpathlineto{\pgfqpoint{1.103205in}{0.491480in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.492274in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.493423in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.492865in}}%
\pgfpathlineto{\pgfqpoint{1.105763in}{0.493955in}}%
\pgfpathlineto{\pgfqpoint{1.106332in}{0.492919in}}%
\pgfpathlineto{\pgfqpoint{1.108037in}{0.491199in}}%
\pgfpathlineto{\pgfqpoint{1.112017in}{0.496996in}}%
\pgfpathlineto{\pgfqpoint{1.112586in}{0.496441in}}%
\pgfpathlineto{\pgfqpoint{1.114576in}{0.493181in}}%
\pgfpathlineto{\pgfqpoint{1.114860in}{0.493748in}}%
\pgfpathlineto{\pgfqpoint{1.115428in}{0.494009in}}%
\pgfpathlineto{\pgfqpoint{1.116566in}{0.494446in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.492934in}}%
\pgfpathlineto{\pgfqpoint{1.120830in}{0.495520in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{0.494178in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.493491in}}%
\pgfpathlineto{\pgfqpoint{1.123104in}{0.494355in}}%
\pgfpathlineto{\pgfqpoint{1.126231in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{1.126799in}{0.501028in}}%
\pgfpathlineto{\pgfqpoint{1.132485in}{0.486221in}}%
\pgfpathlineto{\pgfqpoint{1.133622in}{0.487145in}}%
\pgfpathlineto{\pgfqpoint{1.136749in}{0.495011in}}%
\pgfpathlineto{\pgfqpoint{1.139023in}{0.497172in}}%
\pgfpathlineto{\pgfqpoint{1.144140in}{0.495375in}}%
\pgfpathlineto{\pgfqpoint{1.146414in}{0.493487in}}%
\pgfpathlineto{\pgfqpoint{1.146983in}{0.494467in}}%
\pgfpathlineto{\pgfqpoint{1.148120in}{0.496356in}}%
\pgfpathlineto{\pgfqpoint{1.148404in}{0.495028in}}%
\pgfpathlineto{\pgfqpoint{1.149257in}{0.494100in}}%
\pgfpathlineto{\pgfqpoint{1.150110in}{0.493648in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.490998in}}%
\pgfpathlineto{\pgfqpoint{1.151815in}{0.491812in}}%
\pgfpathlineto{\pgfqpoint{1.156364in}{0.500220in}}%
\pgfpathlineto{\pgfqpoint{1.157501in}{0.502587in}}%
\pgfpathlineto{\pgfqpoint{1.157785in}{0.502134in}}%
\pgfpathlineto{\pgfqpoint{1.158353in}{0.501249in}}%
\pgfpathlineto{\pgfqpoint{1.159491in}{0.499836in}}%
\pgfpathlineto{\pgfqpoint{1.159775in}{0.499986in}}%
\pgfpathlineto{\pgfqpoint{1.161196in}{0.501973in}}%
\pgfpathlineto{\pgfqpoint{1.162049in}{0.502922in}}%
\pgfpathlineto{\pgfqpoint{1.162333in}{0.502431in}}%
\pgfpathlineto{\pgfqpoint{1.163186in}{0.501292in}}%
\pgfpathlineto{\pgfqpoint{1.164892in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{1.166029in}{0.496510in}}%
\pgfpathlineto{\pgfqpoint{1.168587in}{0.498182in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{0.497769in}}%
\pgfpathlineto{\pgfqpoint{1.170577in}{0.495629in}}%
\pgfpathlineto{\pgfqpoint{1.171430in}{0.493722in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{0.494053in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.492961in}}%
\pgfpathlineto{\pgfqpoint{1.172851in}{0.493497in}}%
\pgfpathlineto{\pgfqpoint{1.175410in}{0.498828in}}%
\pgfpathlineto{\pgfqpoint{1.176547in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{1.179105in}{0.492797in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.492665in}}%
\pgfpathlineto{\pgfqpoint{1.179958in}{0.493071in}}%
\pgfpathlineto{\pgfqpoint{1.183085in}{0.497496in}}%
\pgfpathlineto{\pgfqpoint{1.183369in}{0.496836in}}%
\pgfpathlineto{\pgfqpoint{1.185359in}{0.495261in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{1.185928in}{0.495900in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.495436in}}%
\pgfpathlineto{\pgfqpoint{1.189339in}{0.491503in}}%
\pgfpathlineto{\pgfqpoint{1.189623in}{0.491341in}}%
\pgfpathlineto{\pgfqpoint{1.189908in}{0.491873in}}%
\pgfpathlineto{\pgfqpoint{1.196162in}{0.504060in}}%
\pgfpathlineto{\pgfqpoint{1.198436in}{0.506536in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{0.505588in}}%
\pgfpathlineto{\pgfqpoint{1.199289in}{0.505977in}}%
\pgfpathlineto{\pgfqpoint{1.200710in}{0.506902in}}%
\pgfpathlineto{\pgfqpoint{1.206111in}{0.500154in}}%
\pgfpathlineto{\pgfqpoint{1.207533in}{0.501944in}}%
\pgfpathlineto{\pgfqpoint{1.209238in}{0.503732in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{0.502801in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{0.496272in}}%
\pgfpathlineto{\pgfqpoint{1.216345in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{1.216629in}{0.497017in}}%
\pgfpathlineto{\pgfqpoint{1.216914in}{0.496580in}}%
\pgfpathlineto{\pgfqpoint{1.217198in}{0.497571in}}%
\pgfpathlineto{\pgfqpoint{1.217482in}{0.497731in}}%
\pgfpathlineto{\pgfqpoint{1.220040in}{0.499543in}}%
\pgfpathlineto{\pgfqpoint{1.220893in}{0.500365in}}%
\pgfpathlineto{\pgfqpoint{1.221178in}{0.500078in}}%
\pgfpathlineto{\pgfqpoint{1.222315in}{0.499478in}}%
\pgfpathlineto{\pgfqpoint{1.222883in}{0.498840in}}%
\pgfpathlineto{\pgfqpoint{1.223452in}{0.499607in}}%
\pgfpathlineto{\pgfqpoint{1.224020in}{0.498708in}}%
\pgfpathlineto{\pgfqpoint{1.224305in}{0.498517in}}%
\pgfpathlineto{\pgfqpoint{1.224589in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.500081in}}%
\pgfpathlineto{\pgfqpoint{1.225726in}{0.499769in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{0.499882in}}%
\pgfpathlineto{\pgfqpoint{1.228284in}{0.496488in}}%
\pgfpathlineto{\pgfqpoint{1.228853in}{0.496076in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{0.496565in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.498535in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{0.497714in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{0.497056in}}%
\pgfpathlineto{\pgfqpoint{1.231980in}{0.497442in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{0.507716in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.506404in}}%
\pgfpathlineto{\pgfqpoint{1.242782in}{0.499673in}}%
\pgfpathlineto{\pgfqpoint{1.243635in}{0.499400in}}%
\pgfpathlineto{\pgfqpoint{1.246762in}{0.505668in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{0.505866in}}%
\pgfpathlineto{\pgfqpoint{1.251310in}{0.507825in}}%
\pgfpathlineto{\pgfqpoint{1.252447in}{0.507235in}}%
\pgfpathlineto{\pgfqpoint{1.252732in}{0.507464in}}%
\pgfpathlineto{\pgfqpoint{1.253869in}{0.507610in}}%
\pgfpathlineto{\pgfqpoint{1.255290in}{0.509647in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.505958in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.507954in}}%
\pgfpathlineto{\pgfqpoint{1.262681in}{0.506275in}}%
\pgfpathlineto{\pgfqpoint{1.264387in}{0.504939in}}%
\pgfpathlineto{\pgfqpoint{1.267230in}{0.511086in}}%
\pgfpathlineto{\pgfqpoint{1.269220in}{0.507533in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.508402in}}%
\pgfpathlineto{\pgfqpoint{1.270641in}{0.507276in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{0.504339in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.504612in}}%
\pgfpathlineto{\pgfqpoint{1.276611in}{0.505181in}}%
\pgfpathlineto{\pgfqpoint{1.278032in}{0.506492in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{0.506946in}}%
\pgfpathlineto{\pgfqpoint{1.279169in}{0.507484in}}%
\pgfpathlineto{\pgfqpoint{1.279738in}{0.506608in}}%
\pgfpathlineto{\pgfqpoint{1.280590in}{0.506076in}}%
\pgfpathlineto{\pgfqpoint{1.280875in}{0.507478in}}%
\pgfpathlineto{\pgfqpoint{1.281443in}{0.505599in}}%
\pgfpathlineto{\pgfqpoint{1.284286in}{0.500980in}}%
\pgfpathlineto{\pgfqpoint{1.284854in}{0.502430in}}%
\pgfpathlineto{\pgfqpoint{1.285992in}{0.503664in}}%
\pgfpathlineto{\pgfqpoint{1.291677in}{0.500716in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{0.501206in}}%
\pgfpathlineto{\pgfqpoint{1.293951in}{0.501056in}}%
\pgfpathlineto{\pgfqpoint{1.296510in}{0.499959in}}%
\pgfpathlineto{\pgfqpoint{1.299352in}{0.501624in}}%
\pgfpathlineto{\pgfqpoint{1.301911in}{0.498445in}}%
\pgfpathlineto{\pgfqpoint{1.303901in}{0.500061in}}%
\pgfpathlineto{\pgfqpoint{1.304754in}{0.501016in}}%
\pgfpathlineto{\pgfqpoint{1.306175in}{0.501948in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.504037in}}%
\pgfpathlineto{\pgfqpoint{1.310723in}{0.507606in}}%
\pgfpathlineto{\pgfqpoint{1.311008in}{0.507962in}}%
\pgfpathlineto{\pgfqpoint{1.311576in}{0.507103in}}%
\pgfpathlineto{\pgfqpoint{1.312997in}{0.506364in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.506728in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.510080in}}%
\pgfpathlineto{\pgfqpoint{1.319820in}{0.507737in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.508293in}}%
\pgfpathlineto{\pgfqpoint{1.320673in}{0.506967in}}%
\pgfpathlineto{\pgfqpoint{1.321526in}{0.508188in}}%
\pgfpathlineto{\pgfqpoint{1.323515in}{0.509557in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.506048in}}%
\pgfpathlineto{\pgfqpoint{1.325505in}{0.507164in}}%
\pgfpathlineto{\pgfqpoint{1.328064in}{0.506149in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{0.506328in}}%
\pgfpathlineto{\pgfqpoint{1.328632in}{0.505451in}}%
\pgfpathlineto{\pgfqpoint{1.329769in}{0.503780in}}%
\pgfpathlineto{\pgfqpoint{1.330054in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{1.330907in}{0.502750in}}%
\pgfpathlineto{\pgfqpoint{1.331191in}{0.503328in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.509432in}}%
\pgfpathlineto{\pgfqpoint{1.337161in}{0.508449in}}%
\pgfpathlineto{\pgfqpoint{1.337729in}{0.508792in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.508364in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{0.509336in}}%
\pgfpathlineto{\pgfqpoint{1.342277in}{0.509149in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{0.509355in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{0.508574in}}%
\pgfpathlineto{\pgfqpoint{1.344836in}{0.506366in}}%
\pgfpathlineto{\pgfqpoint{1.345973in}{0.506693in}}%
\pgfpathlineto{\pgfqpoint{1.347110in}{0.507905in}}%
\pgfpathlineto{\pgfqpoint{1.349384in}{0.509407in}}%
\pgfpathlineto{\pgfqpoint{1.349668in}{0.509053in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{1.355070in}{0.515398in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.515137in}}%
\pgfpathlineto{\pgfqpoint{1.360187in}{0.507292in}}%
\pgfpathlineto{\pgfqpoint{1.360755in}{0.507830in}}%
\pgfpathlineto{\pgfqpoint{1.362461in}{0.509359in}}%
\pgfpathlineto{\pgfqpoint{1.363029in}{0.509820in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{0.503492in}}%
\pgfpathlineto{\pgfqpoint{1.368999in}{0.504484in}}%
\pgfpathlineto{\pgfqpoint{1.371842in}{0.509443in}}%
\pgfpathlineto{\pgfqpoint{1.374116in}{0.503610in}}%
\pgfpathlineto{\pgfqpoint{1.374400in}{0.503764in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.502445in}}%
\pgfpathlineto{\pgfqpoint{1.375537in}{0.502136in}}%
\pgfpathlineto{\pgfqpoint{1.375822in}{0.502720in}}%
\pgfpathlineto{\pgfqpoint{1.380086in}{0.508323in}}%
\pgfpathlineto{\pgfqpoint{1.380370in}{0.507887in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{0.505811in}}%
\pgfpathlineto{\pgfqpoint{1.382644in}{0.505269in}}%
\pgfpathlineto{\pgfqpoint{1.383781in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{0.504880in}}%
\pgfpathlineto{\pgfqpoint{1.387192in}{0.504689in}}%
\pgfpathlineto{\pgfqpoint{1.392025in}{0.506124in}}%
\pgfpathlineto{\pgfqpoint{1.393731in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.396005in}{0.502974in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{0.510585in}}%
\pgfpathlineto{\pgfqpoint{1.399700in}{0.510325in}}%
\pgfpathlineto{\pgfqpoint{1.400553in}{0.508450in}}%
\pgfpathlineto{\pgfqpoint{1.401975in}{0.505396in}}%
\pgfpathlineto{\pgfqpoint{1.402543in}{0.505621in}}%
\pgfpathlineto{\pgfqpoint{1.404249in}{0.507253in}}%
\pgfpathlineto{\pgfqpoint{1.405386in}{0.507895in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.507225in}}%
\pgfpathlineto{\pgfqpoint{1.407091in}{0.508022in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.412777in}{0.512540in}}%
\pgfpathlineto{\pgfqpoint{1.413914in}{0.513181in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{0.512739in}}%
\pgfpathlineto{\pgfqpoint{1.415051in}{0.513079in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{0.514210in}}%
\pgfpathlineto{\pgfqpoint{1.416188in}{0.513436in}}%
\pgfpathlineto{\pgfqpoint{1.419315in}{0.509528in}}%
\pgfpathlineto{\pgfqpoint{1.419599in}{0.510079in}}%
\pgfpathlineto{\pgfqpoint{1.420736in}{0.512946in}}%
\pgfpathlineto{\pgfqpoint{1.421021in}{0.510993in}}%
\pgfpathlineto{\pgfqpoint{1.421305in}{0.511247in}}%
\pgfpathlineto{\pgfqpoint{1.421589in}{0.510445in}}%
\pgfpathlineto{\pgfqpoint{1.424148in}{0.504426in}}%
\pgfpathlineto{\pgfqpoint{1.426138in}{0.505144in}}%
\pgfpathlineto{\pgfqpoint{1.428128in}{0.502030in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{0.504120in}}%
\pgfpathlineto{\pgfqpoint{1.429833in}{0.503833in}}%
\pgfpathlineto{\pgfqpoint{1.432107in}{0.503699in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{0.500697in}}%
\pgfpathlineto{\pgfqpoint{1.437509in}{0.502857in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.501539in}}%
\pgfpathlineto{\pgfqpoint{1.440351in}{0.504310in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.503299in}}%
\pgfpathlineto{\pgfqpoint{1.441488in}{0.504356in}}%
\pgfpathlineto{\pgfqpoint{1.443194in}{0.506902in}}%
\pgfpathlineto{\pgfqpoint{1.443478in}{0.506202in}}%
\pgfpathlineto{\pgfqpoint{1.444047in}{0.507316in}}%
\pgfpathlineto{\pgfqpoint{1.445184in}{0.508160in}}%
\pgfpathlineto{\pgfqpoint{1.446321in}{0.506212in}}%
\pgfpathlineto{\pgfqpoint{1.446605in}{0.506824in}}%
\pgfpathlineto{\pgfqpoint{1.447742in}{0.507809in}}%
\pgfpathlineto{\pgfqpoint{1.448879in}{0.507112in}}%
\pgfpathlineto{\pgfqpoint{1.449164in}{0.507586in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{0.509202in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.508124in}}%
\pgfpathlineto{\pgfqpoint{1.452006in}{0.505516in}}%
\pgfpathlineto{\pgfqpoint{1.452575in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{1.452859in}{0.505552in}}%
\pgfpathlineto{\pgfqpoint{1.453143in}{0.504300in}}%
\pgfpathlineto{\pgfqpoint{1.453996in}{0.504985in}}%
\pgfpathlineto{\pgfqpoint{1.455418in}{0.503618in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.500432in}}%
\pgfpathlineto{\pgfqpoint{1.458545in}{0.501784in}}%
\pgfpathlineto{\pgfqpoint{1.460250in}{0.504969in}}%
\pgfpathlineto{\pgfqpoint{1.460535in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{1.461103in}{0.504928in}}%
\pgfpathlineto{\pgfqpoint{1.462809in}{0.502912in}}%
\pgfpathlineto{\pgfqpoint{1.465651in}{0.509531in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{0.509435in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{0.499476in}}%
\pgfpathlineto{\pgfqpoint{1.471337in}{0.500995in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.506633in}}%
\pgfpathlineto{\pgfqpoint{1.474180in}{0.506164in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{1.475317in}{0.505913in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.507927in}}%
\pgfpathlineto{\pgfqpoint{1.479012in}{0.512545in}}%
\pgfpathlineto{\pgfqpoint{1.483561in}{0.506903in}}%
\pgfpathlineto{\pgfqpoint{1.489246in}{0.511099in}}%
\pgfpathlineto{\pgfqpoint{1.492373in}{0.515825in}}%
\pgfpathlineto{\pgfqpoint{1.492657in}{0.515475in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{1.495784in}{0.512295in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.512634in}}%
\pgfpathlineto{\pgfqpoint{1.503175in}{0.504459in}}%
\pgfpathlineto{\pgfqpoint{1.504881in}{0.505682in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{0.506993in}}%
\pgfpathlineto{\pgfqpoint{1.508292in}{0.510199in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{0.509672in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{0.508328in}}%
\pgfpathlineto{\pgfqpoint{1.517105in}{0.513626in}}%
\pgfpathlineto{\pgfqpoint{1.517389in}{0.512883in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.512531in}}%
\pgfpathlineto{\pgfqpoint{1.520800in}{0.514243in}}%
\pgfpathlineto{\pgfqpoint{1.521084in}{0.513984in}}%
\pgfpathlineto{\pgfqpoint{1.521369in}{0.514943in}}%
\pgfpathlineto{\pgfqpoint{1.521653in}{0.514705in}}%
\pgfpathlineto{\pgfqpoint{1.521937in}{0.515279in}}%
\pgfpathlineto{\pgfqpoint{1.522506in}{0.514339in}}%
\pgfpathlineto{\pgfqpoint{1.525633in}{0.510515in}}%
\pgfpathlineto{\pgfqpoint{1.526201in}{0.510939in}}%
\pgfpathlineto{\pgfqpoint{1.526486in}{0.511136in}}%
\pgfpathlineto{\pgfqpoint{1.526770in}{0.510489in}}%
\pgfpathlineto{\pgfqpoint{1.527338in}{0.508842in}}%
\pgfpathlineto{\pgfqpoint{1.528191in}{0.509737in}}%
\pgfpathlineto{\pgfqpoint{1.529328in}{0.509574in}}%
\pgfpathlineto{\pgfqpoint{1.530465in}{0.510018in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{0.509422in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.506156in}}%
\pgfpathlineto{\pgfqpoint{1.534729in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{1.535014in}{0.506708in}}%
\pgfpathlineto{\pgfqpoint{1.538425in}{0.510870in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{0.511289in}}%
\pgfpathlineto{\pgfqpoint{1.541268in}{0.513206in}}%
\pgfpathlineto{\pgfqpoint{1.541552in}{0.512782in}}%
\pgfpathlineto{\pgfqpoint{1.546100in}{0.509119in}}%
\pgfpathlineto{\pgfqpoint{1.546385in}{0.509884in}}%
\pgfpathlineto{\pgfqpoint{1.549796in}{0.510890in}}%
\pgfpathlineto{\pgfqpoint{1.551502in}{0.508022in}}%
\pgfpathlineto{\pgfqpoint{1.554344in}{0.506470in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{0.505571in}}%
\pgfpathlineto{\pgfqpoint{1.554913in}{0.507059in}}%
\pgfpathlineto{\pgfqpoint{1.559461in}{0.512718in}}%
\pgfpathlineto{\pgfqpoint{1.559745in}{0.512273in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{0.508397in}}%
\pgfpathlineto{\pgfqpoint{1.564010in}{0.508418in}}%
\pgfpathlineto{\pgfqpoint{1.565431in}{0.507697in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.508257in}}%
\pgfpathlineto{\pgfqpoint{1.567705in}{0.502575in}}%
\pgfpathlineto{\pgfqpoint{1.569411in}{0.500671in}}%
\pgfpathlineto{\pgfqpoint{1.569695in}{0.501642in}}%
\pgfpathlineto{\pgfqpoint{1.572538in}{0.510385in}}%
\pgfpathlineto{\pgfqpoint{1.573106in}{0.510163in}}%
\pgfpathlineto{\pgfqpoint{1.573390in}{0.509859in}}%
\pgfpathlineto{\pgfqpoint{1.573675in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{1.574528in}{0.512373in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{1.575665in}{0.510549in}}%
\pgfpathlineto{\pgfqpoint{1.576233in}{0.511568in}}%
\pgfpathlineto{\pgfqpoint{1.577086in}{0.512790in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.512211in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.510023in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.507760in}}%
\pgfpathlineto{\pgfqpoint{1.581350in}{0.508178in}}%
\pgfpathlineto{\pgfqpoint{1.582487in}{0.508664in}}%
\pgfpathlineto{\pgfqpoint{1.584477in}{0.508427in}}%
\pgfpathlineto{\pgfqpoint{1.585330in}{0.508107in}}%
\pgfpathlineto{\pgfqpoint{1.585614in}{0.508608in}}%
\pgfpathlineto{\pgfqpoint{1.585898in}{0.508499in}}%
\pgfpathlineto{\pgfqpoint{1.586183in}{0.509372in}}%
\pgfpathlineto{\pgfqpoint{1.588457in}{0.511536in}}%
\pgfpathlineto{\pgfqpoint{1.589025in}{0.510912in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{0.510484in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.509314in}}%
\pgfpathlineto{\pgfqpoint{1.591868in}{0.510480in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.509543in}}%
\pgfpathlineto{\pgfqpoint{1.594711in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{1.594995in}{0.510727in}}%
\pgfpathlineto{\pgfqpoint{1.595564in}{0.510129in}}%
\pgfpathlineto{\pgfqpoint{1.595848in}{0.510926in}}%
\pgfpathlineto{\pgfqpoint{1.596132in}{0.511413in}}%
\pgfpathlineto{\pgfqpoint{1.596985in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{1.597554in}{0.510257in}}%
\pgfpathlineto{\pgfqpoint{1.598122in}{0.511391in}}%
\pgfpathlineto{\pgfqpoint{1.599543in}{0.513526in}}%
\pgfpathlineto{\pgfqpoint{1.604376in}{0.512497in}}%
\pgfpathlineto{\pgfqpoint{1.604660in}{0.513293in}}%
\pgfpathlineto{\pgfqpoint{1.605229in}{0.512305in}}%
\pgfpathlineto{\pgfqpoint{1.606650in}{0.509408in}}%
\pgfpathlineto{\pgfqpoint{1.607219in}{0.510139in}}%
\pgfpathlineto{\pgfqpoint{1.609209in}{0.510736in}}%
\pgfpathlineto{\pgfqpoint{1.610630in}{0.508794in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{0.509302in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{0.509507in}}%
\pgfpathlineto{\pgfqpoint{1.612904in}{0.508495in}}%
\pgfpathlineto{\pgfqpoint{1.613473in}{0.509632in}}%
\pgfpathlineto{\pgfqpoint{1.614326in}{0.509861in}}%
\pgfpathlineto{\pgfqpoint{1.614610in}{0.509341in}}%
\pgfpathlineto{\pgfqpoint{1.615463in}{0.507974in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.508261in}}%
\pgfpathlineto{\pgfqpoint{1.618021in}{0.510749in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{0.511138in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{0.511418in}}%
\pgfpathlineto{\pgfqpoint{1.620011in}{0.510714in}}%
\pgfpathlineto{\pgfqpoint{1.622001in}{0.508028in}}%
\pgfpathlineto{\pgfqpoint{1.622854in}{0.508585in}}%
\pgfpathlineto{\pgfqpoint{1.623138in}{0.507414in}}%
\pgfpathlineto{\pgfqpoint{1.623991in}{0.508210in}}%
\pgfpathlineto{\pgfqpoint{1.625697in}{0.510680in}}%
\pgfpathlineto{\pgfqpoint{1.625981in}{0.509758in}}%
\pgfpathlineto{\pgfqpoint{1.626834in}{0.510468in}}%
\pgfpathlineto{\pgfqpoint{1.628539in}{0.509457in}}%
\pgfpathlineto{\pgfqpoint{1.629392in}{0.510989in}}%
\pgfpathlineto{\pgfqpoint{1.629961in}{0.510334in}}%
\pgfpathlineto{\pgfqpoint{1.631098in}{0.510508in}}%
\pgfpathlineto{\pgfqpoint{1.631666in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.510685in}}%
\pgfpathlineto{\pgfqpoint{1.635077in}{0.508062in}}%
\pgfpathlineto{\pgfqpoint{1.636783in}{0.512638in}}%
\pgfpathlineto{\pgfqpoint{1.637352in}{0.512104in}}%
\pgfpathlineto{\pgfqpoint{1.639057in}{0.510883in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.509622in}}%
\pgfpathlineto{\pgfqpoint{1.641900in}{0.510918in}}%
\pgfpathlineto{\pgfqpoint{1.642184in}{0.510228in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{0.508822in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{0.509815in}}%
\pgfpathlineto{\pgfqpoint{1.645311in}{0.509389in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{1.649291in}{0.508779in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.511647in}}%
\pgfpathlineto{\pgfqpoint{1.653271in}{0.510881in}}%
\pgfpathlineto{\pgfqpoint{1.654124in}{0.511375in}}%
\pgfpathlineto{\pgfqpoint{1.656682in}{0.512695in}}%
\pgfpathlineto{\pgfqpoint{1.657251in}{0.510227in}}%
\pgfpathlineto{\pgfqpoint{1.657819in}{0.511590in}}%
\pgfpathlineto{\pgfqpoint{1.658672in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{1.658956in}{0.512469in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{0.511490in}}%
\pgfpathlineto{\pgfqpoint{1.660662in}{0.512712in}}%
\pgfpathlineto{\pgfqpoint{1.661230in}{0.511884in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.510938in}}%
\pgfpathlineto{\pgfqpoint{1.669474in}{0.509526in}}%
\pgfpathlineto{\pgfqpoint{1.670043in}{0.510668in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{0.510201in}}%
\pgfpathlineto{\pgfqpoint{1.672317in}{0.509792in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.511872in}}%
\pgfpathlineto{\pgfqpoint{1.673454in}{0.510197in}}%
\pgfpathlineto{\pgfqpoint{1.674307in}{0.511257in}}%
\pgfpathlineto{\pgfqpoint{1.674591in}{0.512282in}}%
\pgfpathlineto{\pgfqpoint{1.675444in}{0.511227in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{0.509122in}}%
\pgfpathlineto{\pgfqpoint{1.676581in}{0.509378in}}%
\pgfpathlineto{\pgfqpoint{1.677150in}{0.511123in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{0.510137in}}%
\pgfpathlineto{\pgfqpoint{1.679992in}{0.513842in}}%
\pgfpathlineto{\pgfqpoint{1.685109in}{0.507869in}}%
\pgfpathlineto{\pgfqpoint{1.686815in}{0.509484in}}%
\pgfpathlineto{\pgfqpoint{1.687668in}{0.508706in}}%
\pgfpathlineto{\pgfqpoint{1.687952in}{0.509202in}}%
\pgfpathlineto{\pgfqpoint{1.689089in}{0.509546in}}%
\pgfpathlineto{\pgfqpoint{1.689658in}{0.510080in}}%
\pgfpathlineto{\pgfqpoint{1.691932in}{0.512887in}}%
\pgfpathlineto{\pgfqpoint{1.697049in}{0.509645in}}%
\pgfpathlineto{\pgfqpoint{1.697333in}{0.510156in}}%
\pgfpathlineto{\pgfqpoint{1.697902in}{0.509426in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{0.508844in}}%
\pgfpathlineto{\pgfqpoint{1.699039in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{1.705008in}{0.509635in}}%
\pgfpathlineto{\pgfqpoint{1.706430in}{0.511573in}}%
\pgfpathlineto{\pgfqpoint{1.708704in}{0.514821in}}%
\pgfpathlineto{\pgfqpoint{1.708988in}{0.513824in}}%
\pgfpathlineto{\pgfqpoint{1.709272in}{0.514066in}}%
\pgfpathlineto{\pgfqpoint{1.709841in}{0.513154in}}%
\pgfpathlineto{\pgfqpoint{1.711547in}{0.510617in}}%
\pgfpathlineto{\pgfqpoint{1.711831in}{0.511110in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.512680in}}%
\pgfpathlineto{\pgfqpoint{1.715811in}{0.510332in}}%
\pgfpathlineto{\pgfqpoint{1.716664in}{0.511527in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{0.511389in}}%
\pgfpathlineto{\pgfqpoint{1.718085in}{0.511666in}}%
\pgfpathlineto{\pgfqpoint{1.718938in}{0.513317in}}%
\pgfpathlineto{\pgfqpoint{1.719506in}{0.512752in}}%
\pgfpathlineto{\pgfqpoint{1.724339in}{0.512438in}}%
\pgfpathlineto{\pgfqpoint{1.725760in}{0.510702in}}%
\pgfpathlineto{\pgfqpoint{1.726044in}{0.511053in}}%
\pgfpathlineto{\pgfqpoint{1.728319in}{0.509798in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{1.728887in}{0.510726in}}%
\pgfpathlineto{\pgfqpoint{1.729456in}{0.509662in}}%
\pgfpathlineto{\pgfqpoint{1.729740in}{0.509222in}}%
\pgfpathlineto{\pgfqpoint{1.730024in}{0.509783in}}%
\pgfpathlineto{\pgfqpoint{1.731730in}{0.511509in}}%
\pgfpathlineto{\pgfqpoint{1.733436in}{0.510068in}}%
\pgfpathlineto{\pgfqpoint{1.735141in}{0.506301in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{0.505996in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{0.511669in}}%
\pgfpathlineto{\pgfqpoint{1.739121in}{0.511571in}}%
\pgfpathlineto{\pgfqpoint{1.742817in}{0.511620in}}%
\pgfpathlineto{\pgfqpoint{1.743669in}{0.509342in}}%
\pgfpathlineto{\pgfqpoint{1.744522in}{0.509661in}}%
\pgfpathlineto{\pgfqpoint{1.746512in}{0.509873in}}%
\pgfpathlineto{\pgfqpoint{1.748218in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{1.749355in}{0.511809in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.510570in}}%
\pgfpathlineto{\pgfqpoint{1.750492in}{0.511628in}}%
\pgfpathlineto{\pgfqpoint{1.751345in}{0.512386in}}%
\pgfpathlineto{\pgfqpoint{1.751913in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{1.753335in}{0.511816in}}%
\pgfpathlineto{\pgfqpoint{1.756462in}{0.505957in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.512518in}}%
\pgfpathlineto{\pgfqpoint{1.763853in}{0.510289in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.507032in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.507930in}}%
\pgfpathlineto{\pgfqpoint{1.766980in}{0.506641in}}%
\pgfpathlineto{\pgfqpoint{1.768685in}{0.506166in}}%
\pgfpathlineto{\pgfqpoint{1.769538in}{0.506988in}}%
\pgfpathlineto{\pgfqpoint{1.769822in}{0.506759in}}%
\pgfpathlineto{\pgfqpoint{1.770675in}{0.506449in}}%
\pgfpathlineto{\pgfqpoint{1.772665in}{0.510912in}}%
\pgfpathlineto{\pgfqpoint{1.774655in}{0.512635in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{0.510443in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{0.510897in}}%
\pgfpathlineto{\pgfqpoint{1.780625in}{0.509872in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.507955in}}%
\pgfpathlineto{\pgfqpoint{1.782330in}{0.508357in}}%
\pgfpathlineto{\pgfqpoint{1.782899in}{0.507899in}}%
\pgfpathlineto{\pgfqpoint{1.783183in}{0.508335in}}%
\pgfpathlineto{\pgfqpoint{1.783467in}{0.509349in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{0.508631in}}%
\pgfpathlineto{\pgfqpoint{1.785173in}{0.507470in}}%
\pgfpathlineto{\pgfqpoint{1.787731in}{0.507403in}}%
\pgfpathlineto{\pgfqpoint{1.790574in}{0.511592in}}%
\pgfpathlineto{\pgfqpoint{1.791711in}{0.509804in}}%
\pgfpathlineto{\pgfqpoint{1.792280in}{0.510411in}}%
\pgfpathlineto{\pgfqpoint{1.797397in}{0.505479in}}%
\pgfpathlineto{\pgfqpoint{1.798250in}{0.504920in}}%
\pgfpathlineto{\pgfqpoint{1.799671in}{0.503003in}}%
\pgfpathlineto{\pgfqpoint{1.803651in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{1.803935in}{0.506836in}}%
\pgfpathlineto{\pgfqpoint{1.804504in}{0.507139in}}%
\pgfpathlineto{\pgfqpoint{1.806778in}{0.510817in}}%
\pgfpathlineto{\pgfqpoint{1.807631in}{0.512108in}}%
\pgfpathlineto{\pgfqpoint{1.807915in}{0.512812in}}%
\pgfpathlineto{\pgfqpoint{1.808768in}{0.512059in}}%
\pgfpathlineto{\pgfqpoint{1.810473in}{0.510455in}}%
\pgfpathlineto{\pgfqpoint{1.811326in}{0.508321in}}%
\pgfpathlineto{\pgfqpoint{1.812179in}{0.508601in}}%
\pgfpathlineto{\pgfqpoint{1.813032in}{0.508574in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.507461in}}%
\pgfpathlineto{\pgfqpoint{1.814169in}{0.508305in}}%
\pgfpathlineto{\pgfqpoint{1.815590in}{0.509574in}}%
\pgfpathlineto{\pgfqpoint{1.816443in}{0.508466in}}%
\pgfpathlineto{\pgfqpoint{1.816727in}{0.508729in}}%
\pgfpathlineto{\pgfqpoint{1.818149in}{0.509418in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{0.509874in}}%
\pgfpathlineto{\pgfqpoint{1.818717in}{0.508978in}}%
\pgfpathlineto{\pgfqpoint{1.819570in}{0.508684in}}%
\pgfpathlineto{\pgfqpoint{1.821276in}{0.510885in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{0.510346in}}%
\pgfpathlineto{\pgfqpoint{1.822128in}{0.511486in}}%
\pgfpathlineto{\pgfqpoint{1.823834in}{0.511917in}}%
\pgfpathlineto{\pgfqpoint{1.825540in}{0.510699in}}%
\pgfpathlineto{\pgfqpoint{1.826392in}{0.511108in}}%
\pgfpathlineto{\pgfqpoint{1.826677in}{0.512221in}}%
\pgfpathlineto{\pgfqpoint{1.827245in}{0.511354in}}%
\pgfpathlineto{\pgfqpoint{1.827814in}{0.510067in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{0.510579in}}%
\pgfpathlineto{\pgfqpoint{1.829235in}{0.509959in}}%
\pgfpathlineto{\pgfqpoint{1.831225in}{0.506648in}}%
\pgfpathlineto{\pgfqpoint{1.833784in}{0.509930in}}%
\pgfpathlineto{\pgfqpoint{1.834921in}{0.511248in}}%
\pgfpathlineto{\pgfqpoint{1.835205in}{0.510043in}}%
\pgfpathlineto{\pgfqpoint{1.836342in}{0.508213in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{1.837763in}{0.508648in}}%
\pgfpathlineto{\pgfqpoint{1.839469in}{0.507175in}}%
\pgfpathlineto{\pgfqpoint{1.840322in}{0.508334in}}%
\pgfpathlineto{\pgfqpoint{1.840606in}{0.508135in}}%
\pgfpathlineto{\pgfqpoint{1.841743in}{0.507046in}}%
\pgfpathlineto{\pgfqpoint{1.842027in}{0.507540in}}%
\pgfpathlineto{\pgfqpoint{1.842880in}{0.508570in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.508070in}}%
\pgfpathlineto{\pgfqpoint{1.846007in}{0.504297in}}%
\pgfpathlineto{\pgfqpoint{1.846860in}{0.504619in}}%
\pgfpathlineto{\pgfqpoint{1.847713in}{0.503731in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.504179in}}%
\pgfpathlineto{\pgfqpoint{1.849987in}{0.507515in}}%
\pgfpathlineto{\pgfqpoint{1.850556in}{0.508470in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.511116in}}%
\pgfpathlineto{\pgfqpoint{1.853398in}{0.509035in}}%
\pgfpathlineto{\pgfqpoint{1.853967in}{0.509409in}}%
\pgfpathlineto{\pgfqpoint{1.854820in}{0.507277in}}%
\pgfpathlineto{\pgfqpoint{1.855388in}{0.508041in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.510705in}}%
\pgfpathlineto{\pgfqpoint{1.857378in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.858799in}{0.513464in}}%
\pgfpathlineto{\pgfqpoint{1.859652in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{1.860505in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.860789in}{0.512511in}}%
\pgfpathlineto{\pgfqpoint{1.861358in}{0.512411in}}%
\pgfpathlineto{\pgfqpoint{1.862779in}{0.510274in}}%
\pgfpathlineto{\pgfqpoint{1.863348in}{0.511136in}}%
\pgfpathlineto{\pgfqpoint{1.863632in}{0.510048in}}%
\pgfpathlineto{\pgfqpoint{1.865622in}{0.508019in}}%
\pgfpathlineto{\pgfqpoint{1.865906in}{0.508825in}}%
\pgfpathlineto{\pgfqpoint{1.867612in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{1.869033in}{0.511423in}}%
\pgfpathlineto{\pgfqpoint{1.869602in}{0.510788in}}%
\pgfpathlineto{\pgfqpoint{1.871876in}{0.507013in}}%
\pgfpathlineto{\pgfqpoint{1.873297in}{0.506656in}}%
\pgfpathlineto{\pgfqpoint{1.874150in}{0.505454in}}%
\pgfpathlineto{\pgfqpoint{1.874434in}{0.506006in}}%
\pgfpathlineto{\pgfqpoint{1.875572in}{0.506216in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{0.505030in}}%
\pgfpathlineto{\pgfqpoint{1.876993in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.878414in}{0.506589in}}%
\pgfpathlineto{\pgfqpoint{1.880404in}{0.507340in}}%
\pgfpathlineto{\pgfqpoint{1.881825in}{0.507889in}}%
\pgfpathlineto{\pgfqpoint{1.882678in}{0.505791in}}%
\pgfpathlineto{\pgfqpoint{1.882963in}{0.506563in}}%
\pgfpathlineto{\pgfqpoint{1.885805in}{0.509537in}}%
\pgfpathlineto{\pgfqpoint{1.886374in}{0.508973in}}%
\pgfpathlineto{\pgfqpoint{1.887511in}{0.507876in}}%
\pgfpathlineto{\pgfqpoint{1.887795in}{0.508449in}}%
\pgfpathlineto{\pgfqpoint{1.889785in}{0.508709in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.510293in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{0.510018in}}%
\pgfpathlineto{\pgfqpoint{1.893481in}{0.512055in}}%
\pgfpathlineto{\pgfqpoint{1.895186in}{0.510033in}}%
\pgfpathlineto{\pgfqpoint{1.895471in}{0.510558in}}%
\pgfpathlineto{\pgfqpoint{1.896039in}{0.509671in}}%
\pgfpathlineto{\pgfqpoint{1.898313in}{0.508009in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{0.506029in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{0.507102in}}%
\pgfpathlineto{\pgfqpoint{1.901725in}{0.506860in}}%
\pgfpathlineto{\pgfqpoint{1.902009in}{0.507453in}}%
\pgfpathlineto{\pgfqpoint{1.903146in}{0.508675in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.507577in}}%
\pgfpathlineto{\pgfqpoint{1.907694in}{0.511262in}}%
\pgfpathlineto{\pgfqpoint{1.909684in}{0.508704in}}%
\pgfpathlineto{\pgfqpoint{1.912527in}{0.508078in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.508769in}}%
\pgfpathlineto{\pgfqpoint{1.915654in}{0.509482in}}%
\pgfpathlineto{\pgfqpoint{1.915938in}{0.508745in}}%
\pgfpathlineto{\pgfqpoint{1.916791in}{0.508395in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.505976in}}%
\pgfpathlineto{\pgfqpoint{1.918781in}{0.506329in}}%
\pgfpathlineto{\pgfqpoint{1.921055in}{0.507049in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.511395in}}%
\pgfpathlineto{\pgfqpoint{1.923329in}{0.510928in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.511633in}}%
\pgfpathlineto{\pgfqpoint{1.925603in}{0.512716in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{0.511566in}}%
\pgfpathlineto{\pgfqpoint{1.926456in}{0.510918in}}%
\pgfpathlineto{\pgfqpoint{1.927025in}{0.511575in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{0.512117in}}%
\pgfpathlineto{\pgfqpoint{1.927878in}{0.511426in}}%
\pgfpathlineto{\pgfqpoint{1.931857in}{0.503179in}}%
\pgfpathlineto{\pgfqpoint{1.932426in}{0.503922in}}%
\pgfpathlineto{\pgfqpoint{1.932994in}{0.504622in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.505678in}}%
\pgfpathlineto{\pgfqpoint{1.934700in}{0.505362in}}%
\pgfpathlineto{\pgfqpoint{1.934984in}{0.506150in}}%
\pgfpathlineto{\pgfqpoint{1.935837in}{0.506777in}}%
\pgfpathlineto{\pgfqpoint{1.936121in}{0.506236in}}%
\pgfpathlineto{\pgfqpoint{1.936690in}{0.505015in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{0.505325in}}%
\pgfpathlineto{\pgfqpoint{1.940386in}{0.507354in}}%
\pgfpathlineto{\pgfqpoint{1.941523in}{0.509643in}}%
\pgfpathlineto{\pgfqpoint{1.942375in}{0.509199in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{0.505253in}}%
\pgfpathlineto{\pgfqpoint{1.945218in}{0.505503in}}%
\pgfpathlineto{\pgfqpoint{1.947492in}{0.507075in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.505848in}}%
\pgfpathlineto{\pgfqpoint{1.950904in}{0.503670in}}%
\pgfpathlineto{\pgfqpoint{1.951188in}{0.504373in}}%
\pgfpathlineto{\pgfqpoint{1.952609in}{0.506757in}}%
\pgfpathlineto{\pgfqpoint{1.952893in}{0.506152in}}%
\pgfpathlineto{\pgfqpoint{1.953746in}{0.506704in}}%
\pgfpathlineto{\pgfqpoint{1.954031in}{0.506551in}}%
\pgfpathlineto{\pgfqpoint{1.954315in}{0.506442in}}%
\pgfpathlineto{\pgfqpoint{1.955168in}{0.508157in}}%
\pgfpathlineto{\pgfqpoint{1.955452in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{1.956873in}{0.507077in}}%
\pgfpathlineto{\pgfqpoint{1.958010in}{0.506584in}}%
\pgfpathlineto{\pgfqpoint{1.958295in}{0.506092in}}%
\pgfpathlineto{\pgfqpoint{1.958863in}{0.506763in}}%
\pgfpathlineto{\pgfqpoint{1.959147in}{0.507427in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.506861in}}%
\pgfpathlineto{\pgfqpoint{1.963696in}{0.507537in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.507890in}}%
\pgfpathlineto{\pgfqpoint{1.964549in}{0.507083in}}%
\pgfpathlineto{\pgfqpoint{1.964833in}{0.506763in}}%
\pgfpathlineto{\pgfqpoint{1.965401in}{0.507406in}}%
\pgfpathlineto{\pgfqpoint{1.966539in}{0.507841in}}%
\pgfpathlineto{\pgfqpoint{1.967391in}{0.506693in}}%
\pgfpathlineto{\pgfqpoint{1.967676in}{0.507206in}}%
\pgfpathlineto{\pgfqpoint{1.968528in}{0.508061in}}%
\pgfpathlineto{\pgfqpoint{1.968813in}{0.507800in}}%
\pgfpathlineto{\pgfqpoint{1.970234in}{0.505713in}}%
\pgfpathlineto{\pgfqpoint{1.970518in}{0.506909in}}%
\pgfpathlineto{\pgfqpoint{1.971940in}{0.507792in}}%
\pgfpathlineto{\pgfqpoint{1.973077in}{0.505494in}}%
\pgfpathlineto{\pgfqpoint{1.973361in}{0.506562in}}%
\pgfpathlineto{\pgfqpoint{1.978194in}{0.511261in}}%
\pgfpathlineto{\pgfqpoint{1.979615in}{0.508539in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.508897in}}%
\pgfpathlineto{\pgfqpoint{1.982458in}{0.505802in}}%
\pgfpathlineto{\pgfqpoint{1.987006in}{0.512831in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{0.512065in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{1.989280in}{0.511784in}}%
\pgfpathlineto{\pgfqpoint{1.991839in}{0.505125in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{0.506219in}}%
\pgfpathlineto{\pgfqpoint{1.994113in}{0.505461in}}%
\pgfpathlineto{\pgfqpoint{1.994397in}{0.506503in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{0.507045in}}%
\pgfpathlineto{\pgfqpoint{1.995534in}{0.506362in}}%
\pgfpathlineto{\pgfqpoint{1.998661in}{0.501982in}}%
\pgfpathlineto{\pgfqpoint{1.999230in}{0.502432in}}%
\pgfpathlineto{\pgfqpoint{2.002925in}{0.510241in}}%
\pgfpathlineto{\pgfqpoint{2.003778in}{0.511302in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{0.512687in}}%
\pgfpathlineto{\pgfqpoint{2.005200in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.007758in}{0.507569in}}%
\pgfpathlineto{\pgfqpoint{2.011169in}{0.507659in}}%
\pgfpathlineto{\pgfqpoint{2.011453in}{0.508342in}}%
\pgfpathlineto{\pgfqpoint{2.012022in}{0.507826in}}%
\pgfpathlineto{\pgfqpoint{2.015149in}{0.503937in}}%
\pgfpathlineto{\pgfqpoint{2.015433in}{0.504580in}}%
\pgfpathlineto{\pgfqpoint{2.015718in}{0.505970in}}%
\pgfpathlineto{\pgfqpoint{2.016570in}{0.505307in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{0.506333in}}%
\pgfpathlineto{\pgfqpoint{2.019413in}{0.506053in}}%
\pgfpathlineto{\pgfqpoint{2.019697in}{0.506710in}}%
\pgfpathlineto{\pgfqpoint{2.021403in}{0.509513in}}%
\pgfpathlineto{\pgfqpoint{2.021972in}{0.509055in}}%
\pgfpathlineto{\pgfqpoint{2.024814in}{0.504097in}}%
\pgfpathlineto{\pgfqpoint{2.025099in}{0.504366in}}%
\pgfpathlineto{\pgfqpoint{2.026804in}{0.508430in}}%
\pgfpathlineto{\pgfqpoint{2.031068in}{0.508855in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{0.511705in}}%
\pgfpathlineto{\pgfqpoint{2.033911in}{0.511447in}}%
\pgfpathlineto{\pgfqpoint{2.035901in}{0.512559in}}%
\pgfpathlineto{\pgfqpoint{2.037038in}{0.511002in}}%
\pgfpathlineto{\pgfqpoint{2.037322in}{0.511444in}}%
\pgfpathlineto{\pgfqpoint{2.038175in}{0.512494in}}%
\pgfpathlineto{\pgfqpoint{2.038459in}{0.511736in}}%
\pgfpathlineto{\pgfqpoint{2.039881in}{0.512261in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{0.511223in}}%
\pgfpathlineto{\pgfqpoint{2.041586in}{0.512010in}}%
\pgfpathlineto{\pgfqpoint{2.042439in}{0.511492in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.511629in}}%
\pgfpathlineto{\pgfqpoint{2.043860in}{0.512926in}}%
\pgfpathlineto{\pgfqpoint{2.044713in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{2.044998in}{0.511974in}}%
\pgfpathlineto{\pgfqpoint{2.045282in}{0.512526in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{0.513850in}}%
\pgfpathlineto{\pgfqpoint{2.046419in}{0.512770in}}%
\pgfpathlineto{\pgfqpoint{2.046987in}{0.513342in}}%
\pgfpathlineto{\pgfqpoint{2.047272in}{0.512231in}}%
\pgfpathlineto{\pgfqpoint{2.050114in}{0.512176in}}%
\pgfpathlineto{\pgfqpoint{2.050399in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{2.050967in}{0.513048in}}%
\pgfpathlineto{\pgfqpoint{2.053241in}{0.511557in}}%
\pgfpathlineto{\pgfqpoint{2.054094in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{2.054379in}{0.512828in}}%
\pgfpathlineto{\pgfqpoint{2.056084in}{0.511323in}}%
\pgfpathlineto{\pgfqpoint{2.056368in}{0.511867in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{0.511152in}}%
\pgfpathlineto{\pgfqpoint{2.058074in}{0.509697in}}%
\pgfpathlineto{\pgfqpoint{2.058358in}{0.510189in}}%
\pgfpathlineto{\pgfqpoint{2.060633in}{0.512227in}}%
\pgfpathlineto{\pgfqpoint{2.063475in}{0.506949in}}%
\pgfpathlineto{\pgfqpoint{2.065465in}{0.508916in}}%
\pgfpathlineto{\pgfqpoint{2.066034in}{0.509285in}}%
\pgfpathlineto{\pgfqpoint{2.067739in}{0.512333in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{0.513724in}}%
\pgfpathlineto{\pgfqpoint{2.073993in}{0.508083in}}%
\pgfpathlineto{\pgfqpoint{2.074278in}{0.508330in}}%
\pgfpathlineto{\pgfqpoint{2.076552in}{0.509228in}}%
\pgfpathlineto{\pgfqpoint{2.079963in}{0.513639in}}%
\pgfpathlineto{\pgfqpoint{2.080532in}{0.512342in}}%
\pgfpathlineto{\pgfqpoint{2.081384in}{0.513369in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.512381in}}%
\pgfpathlineto{\pgfqpoint{2.082521in}{0.511707in}}%
\pgfpathlineto{\pgfqpoint{2.083090in}{0.513194in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{0.512185in}}%
\pgfpathlineto{\pgfqpoint{2.084796in}{0.511653in}}%
\pgfpathlineto{\pgfqpoint{2.085364in}{0.512729in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{0.512945in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{0.512227in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{0.506022in}}%
\pgfpathlineto{\pgfqpoint{2.095598in}{0.512071in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.511642in}}%
\pgfpathlineto{\pgfqpoint{2.096451in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.097304in}{0.510282in}}%
\pgfpathlineto{\pgfqpoint{2.097872in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.510128in}}%
\pgfpathlineto{\pgfqpoint{2.098725in}{0.509468in}}%
\pgfpathlineto{\pgfqpoint{2.099294in}{0.510269in}}%
\pgfpathlineto{\pgfqpoint{2.099862in}{0.511222in}}%
\pgfpathlineto{\pgfqpoint{2.100431in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.511774in}}%
\pgfpathlineto{\pgfqpoint{2.103273in}{0.512683in}}%
\pgfpathlineto{\pgfqpoint{2.104410in}{0.514191in}}%
\pgfpathlineto{\pgfqpoint{2.107253in}{0.508075in}}%
\pgfpathlineto{\pgfqpoint{2.112086in}{0.510433in}}%
\pgfpathlineto{\pgfqpoint{2.113791in}{0.508016in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.513772in}}%
\pgfpathlineto{\pgfqpoint{2.120614in}{0.512323in}}%
\pgfpathlineto{\pgfqpoint{2.121182in}{0.511480in}}%
\pgfpathlineto{\pgfqpoint{2.122604in}{0.509012in}}%
\pgfpathlineto{\pgfqpoint{2.122888in}{0.509567in}}%
\pgfpathlineto{\pgfqpoint{2.123457in}{0.509104in}}%
\pgfpathlineto{\pgfqpoint{2.125162in}{0.507056in}}%
\pgfpathlineto{\pgfqpoint{2.125447in}{0.507285in}}%
\pgfpathlineto{\pgfqpoint{2.126299in}{0.507188in}}%
\pgfpathlineto{\pgfqpoint{2.126868in}{0.506409in}}%
\pgfpathlineto{\pgfqpoint{2.127152in}{0.506808in}}%
\pgfpathlineto{\pgfqpoint{2.127436in}{0.507433in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{0.506320in}}%
\pgfpathlineto{\pgfqpoint{2.130563in}{0.507419in}}%
\pgfpathlineto{\pgfqpoint{2.131985in}{0.506565in}}%
\pgfpathlineto{\pgfqpoint{2.133406in}{0.505916in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{0.506581in}}%
\pgfpathlineto{\pgfqpoint{2.135112in}{0.506939in}}%
\pgfpathlineto{\pgfqpoint{2.135396in}{0.506607in}}%
\pgfpathlineto{\pgfqpoint{2.135680in}{0.507456in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{0.507321in}}%
\pgfpathlineto{\pgfqpoint{2.136249in}{0.508028in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{0.506950in}}%
\pgfpathlineto{\pgfqpoint{2.137102in}{0.507538in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{0.505644in}}%
\pgfpathlineto{\pgfqpoint{2.139376in}{0.504247in}}%
\pgfpathlineto{\pgfqpoint{2.140797in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{0.502678in}}%
\pgfpathlineto{\pgfqpoint{2.141650in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{2.145061in}{0.498234in}}%
\pgfpathlineto{\pgfqpoint{2.153021in}{0.508576in}}%
\pgfpathlineto{\pgfqpoint{2.154442in}{0.505938in}}%
\pgfpathlineto{\pgfqpoint{2.154727in}{0.506053in}}%
\pgfpathlineto{\pgfqpoint{2.155011in}{0.506527in}}%
\pgfpathlineto{\pgfqpoint{2.155579in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{2.157001in}{0.502378in}}%
\pgfpathlineto{\pgfqpoint{2.157569in}{0.502964in}}%
\pgfpathlineto{\pgfqpoint{2.159275in}{0.503297in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{0.503318in}}%
\pgfpathlineto{\pgfqpoint{2.165529in}{0.506775in}}%
\pgfpathlineto{\pgfqpoint{2.169793in}{0.504334in}}%
\pgfpathlineto{\pgfqpoint{2.171214in}{0.506395in}}%
\pgfpathlineto{\pgfqpoint{2.172351in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{2.173488in}{0.508442in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{0.507573in}}%
\pgfpathlineto{\pgfqpoint{2.174626in}{0.508288in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{0.511717in}}%
\pgfpathlineto{\pgfqpoint{2.177184in}{0.511117in}}%
\pgfpathlineto{\pgfqpoint{2.178890in}{0.509409in}}%
\pgfpathlineto{\pgfqpoint{2.180880in}{0.507219in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{0.507502in}}%
\pgfpathlineto{\pgfqpoint{2.184575in}{0.509524in}}%
\pgfpathlineto{\pgfqpoint{2.185712in}{0.506983in}}%
\pgfpathlineto{\pgfqpoint{2.185996in}{0.507527in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{0.506374in}}%
\pgfpathlineto{\pgfqpoint{2.188839in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{2.191113in}{0.511408in}}%
\pgfpathlineto{\pgfqpoint{2.191682in}{0.511760in}}%
\pgfpathlineto{\pgfqpoint{2.191966in}{0.511578in}}%
\pgfpathlineto{\pgfqpoint{2.193672in}{0.510021in}}%
\pgfpathlineto{\pgfqpoint{2.193956in}{0.510183in}}%
\pgfpathlineto{\pgfqpoint{2.195093in}{0.508762in}}%
\pgfpathlineto{\pgfqpoint{2.196230in}{0.510696in}}%
\pgfpathlineto{\pgfqpoint{2.196514in}{0.510118in}}%
\pgfpathlineto{\pgfqpoint{2.197652in}{0.509523in}}%
\pgfpathlineto{\pgfqpoint{2.197936in}{0.509804in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{0.509386in}}%
\pgfpathlineto{\pgfqpoint{2.200494in}{0.506943in}}%
\pgfpathlineto{\pgfqpoint{2.202200in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{2.204190in}{0.512833in}}%
\pgfpathlineto{\pgfqpoint{2.204758in}{0.512756in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{0.512077in}}%
\pgfpathlineto{\pgfqpoint{2.207033in}{0.509297in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{0.508574in}}%
\pgfpathlineto{\pgfqpoint{2.212149in}{0.506651in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.509440in}}%
\pgfpathlineto{\pgfqpoint{2.222952in}{0.509483in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.506654in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.508290in}}%
\pgfpathlineto{\pgfqpoint{2.228069in}{0.507396in}}%
\pgfpathlineto{\pgfqpoint{2.228637in}{0.507905in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{0.508869in}}%
\pgfpathlineto{\pgfqpoint{2.229774in}{0.508257in}}%
\pgfpathlineto{\pgfqpoint{2.230911in}{0.506592in}}%
\pgfpathlineto{\pgfqpoint{2.231196in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{2.232048in}{0.507861in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.506908in}}%
\pgfpathlineto{\pgfqpoint{2.232617in}{0.506766in}}%
\pgfpathlineto{\pgfqpoint{2.232901in}{0.507736in}}%
\pgfpathlineto{\pgfqpoint{2.234607in}{0.511356in}}%
\pgfpathlineto{\pgfqpoint{2.234891in}{0.511017in}}%
\pgfpathlineto{\pgfqpoint{2.236028in}{0.510216in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{0.510723in}}%
\pgfpathlineto{\pgfqpoint{2.237165in}{0.510289in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.510929in}}%
\pgfpathlineto{\pgfqpoint{2.241145in}{0.513008in}}%
\pgfpathlineto{\pgfqpoint{2.242851in}{0.510317in}}%
\pgfpathlineto{\pgfqpoint{2.245978in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{2.249105in}{0.512994in}}%
\pgfpathlineto{\pgfqpoint{2.249958in}{0.513026in}}%
\pgfpathlineto{\pgfqpoint{2.250242in}{0.513413in}}%
\pgfpathlineto{\pgfqpoint{2.251663in}{0.514134in}}%
\pgfpathlineto{\pgfqpoint{2.252516in}{0.514829in}}%
\pgfpathlineto{\pgfqpoint{2.253085in}{0.513520in}}%
\pgfpathlineto{\pgfqpoint{2.253653in}{0.514222in}}%
\pgfpathlineto{\pgfqpoint{2.254222in}{0.513191in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{0.512529in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.503593in}}%
\pgfpathlineto{\pgfqpoint{2.261044in}{0.504025in}}%
\pgfpathlineto{\pgfqpoint{2.261328in}{0.503462in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.503592in}}%
\pgfpathlineto{\pgfqpoint{2.263603in}{0.507116in}}%
\pgfpathlineto{\pgfqpoint{2.264740in}{0.507802in}}%
\pgfpathlineto{\pgfqpoint{2.265877in}{0.509954in}}%
\pgfpathlineto{\pgfqpoint{2.266730in}{0.508952in}}%
\pgfpathlineto{\pgfqpoint{2.267014in}{0.509336in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{0.510021in}}%
\pgfpathlineto{\pgfqpoint{2.268151in}{0.509370in}}%
\pgfpathlineto{\pgfqpoint{2.269004in}{0.508888in}}%
\pgfpathlineto{\pgfqpoint{2.269288in}{0.509251in}}%
\pgfpathlineto{\pgfqpoint{2.270709in}{0.510041in}}%
\pgfpathlineto{\pgfqpoint{2.272415in}{0.507817in}}%
\pgfpathlineto{\pgfqpoint{2.272984in}{0.507220in}}%
\pgfpathlineto{\pgfqpoint{2.274689in}{0.505518in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{2.279238in}{0.512813in}}%
\pgfpathlineto{\pgfqpoint{2.281228in}{0.509197in}}%
\pgfpathlineto{\pgfqpoint{2.281512in}{0.509698in}}%
\pgfpathlineto{\pgfqpoint{2.284923in}{0.508411in}}%
\pgfpathlineto{\pgfqpoint{2.287766in}{0.503950in}}%
\pgfpathlineto{\pgfqpoint{2.288050in}{0.504355in}}%
\pgfpathlineto{\pgfqpoint{2.291461in}{0.506432in}}%
\pgfpathlineto{\pgfqpoint{2.292030in}{0.505588in}}%
\pgfpathlineto{\pgfqpoint{2.292314in}{0.506266in}}%
\pgfpathlineto{\pgfqpoint{2.295725in}{0.510690in}}%
\pgfpathlineto{\pgfqpoint{2.297715in}{0.508827in}}%
\pgfpathlineto{\pgfqpoint{2.298000in}{0.509065in}}%
\pgfpathlineto{\pgfqpoint{2.299421in}{0.509205in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{0.509653in}}%
\pgfpathlineto{\pgfqpoint{2.301979in}{0.507011in}}%
\pgfpathlineto{\pgfqpoint{2.302548in}{0.507926in}}%
\pgfpathlineto{\pgfqpoint{2.303116in}{0.507034in}}%
\pgfpathlineto{\pgfqpoint{2.303969in}{0.507071in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{0.509941in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{0.507409in}}%
\pgfpathlineto{\pgfqpoint{2.316762in}{0.510367in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{0.512297in}}%
\pgfpathlineto{\pgfqpoint{2.318183in}{0.512098in}}%
\pgfpathlineto{\pgfqpoint{2.319320in}{0.511943in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{0.512737in}}%
\pgfpathlineto{\pgfqpoint{2.320457in}{0.512651in}}%
\pgfpathlineto{\pgfqpoint{2.322731in}{0.509575in}}%
\pgfpathlineto{\pgfqpoint{2.324437in}{0.509593in}}%
\pgfpathlineto{\pgfqpoint{2.325290in}{0.510287in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{0.509911in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{0.510172in}}%
\pgfpathlineto{\pgfqpoint{2.332396in}{0.511746in}}%
\pgfpathlineto{\pgfqpoint{2.334386in}{0.508300in}}%
\pgfpathlineto{\pgfqpoint{2.334671in}{0.507344in}}%
\pgfpathlineto{\pgfqpoint{2.335239in}{0.508634in}}%
\pgfpathlineto{\pgfqpoint{2.335523in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{2.335808in}{0.508214in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.508029in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.509248in}}%
\pgfpathlineto{\pgfqpoint{2.338366in}{0.508859in}}%
\pgfpathlineto{\pgfqpoint{2.338935in}{0.507946in}}%
\pgfpathlineto{\pgfqpoint{2.339219in}{0.509449in}}%
\pgfpathlineto{\pgfqpoint{2.342346in}{0.511686in}}%
\pgfpathlineto{\pgfqpoint{2.346326in}{0.508509in}}%
\pgfpathlineto{\pgfqpoint{2.346610in}{0.509035in}}%
\pgfpathlineto{\pgfqpoint{2.346894in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.347747in}{0.509786in}}%
\pgfpathlineto{\pgfqpoint{2.349737in}{0.506049in}}%
\pgfpathlineto{\pgfqpoint{2.350021in}{0.506505in}}%
\pgfpathlineto{\pgfqpoint{2.351443in}{0.506849in}}%
\pgfpathlineto{\pgfqpoint{2.353148in}{0.507853in}}%
\pgfpathlineto{\pgfqpoint{2.354570in}{0.506567in}}%
\pgfpathlineto{\pgfqpoint{2.354854in}{0.507209in}}%
\pgfpathlineto{\pgfqpoint{2.355422in}{0.505983in}}%
\pgfpathlineto{\pgfqpoint{2.358265in}{0.501925in}}%
\pgfpathlineto{\pgfqpoint{2.358549in}{0.500702in}}%
\pgfpathlineto{\pgfqpoint{2.359402in}{0.501410in}}%
\pgfpathlineto{\pgfqpoint{2.360824in}{0.504035in}}%
\pgfpathlineto{\pgfqpoint{2.362814in}{0.510333in}}%
\pgfpathlineto{\pgfqpoint{2.363951in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{2.365941in}{0.505435in}}%
\pgfpathlineto{\pgfqpoint{2.370205in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.373900in}{0.505150in}}%
\pgfpathlineto{\pgfqpoint{2.375322in}{0.505292in}}%
\pgfpathlineto{\pgfqpoint{2.376174in}{0.505676in}}%
\pgfpathlineto{\pgfqpoint{2.377880in}{0.508718in}}%
\pgfpathlineto{\pgfqpoint{2.379586in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{2.380438in}{0.508215in}}%
\pgfpathlineto{\pgfqpoint{2.381860in}{0.506518in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{0.507032in}}%
\pgfpathlineto{\pgfqpoint{2.382997in}{0.505886in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{0.505061in}}%
\pgfpathlineto{\pgfqpoint{2.383850in}{0.504424in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{0.504807in}}%
\pgfpathlineto{\pgfqpoint{2.385555in}{0.503757in}}%
\pgfpathlineto{\pgfqpoint{2.386977in}{0.501877in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{0.502863in}}%
\pgfpathlineto{\pgfqpoint{2.388398in}{0.502391in}}%
\pgfpathlineto{\pgfqpoint{2.388967in}{0.503532in}}%
\pgfpathlineto{\pgfqpoint{2.390104in}{0.505723in}}%
\pgfpathlineto{\pgfqpoint{2.390672in}{0.504983in}}%
\pgfpathlineto{\pgfqpoint{2.391809in}{0.504126in}}%
\pgfpathlineto{\pgfqpoint{2.393231in}{0.505029in}}%
\pgfpathlineto{\pgfqpoint{2.395789in}{0.500584in}}%
\pgfpathlineto{\pgfqpoint{2.396073in}{0.500920in}}%
\pgfpathlineto{\pgfqpoint{2.396642in}{0.500033in}}%
\pgfpathlineto{\pgfqpoint{2.398063in}{0.498588in}}%
\pgfpathlineto{\pgfqpoint{2.400053in}{0.501336in}}%
\pgfpathlineto{\pgfqpoint{2.400906in}{0.501007in}}%
\pgfpathlineto{\pgfqpoint{2.401190in}{0.501433in}}%
\pgfpathlineto{\pgfqpoint{2.401759in}{0.501561in}}%
\pgfpathlineto{\pgfqpoint{2.402043in}{0.500926in}}%
\pgfpathlineto{\pgfqpoint{2.404033in}{0.497648in}}%
\pgfpathlineto{\pgfqpoint{2.405170in}{0.497123in}}%
\pgfpathlineto{\pgfqpoint{2.406876in}{0.500605in}}%
\pgfpathlineto{\pgfqpoint{2.408013in}{0.503075in}}%
\pgfpathlineto{\pgfqpoint{2.408297in}{0.502202in}}%
\pgfpathlineto{\pgfqpoint{2.409434in}{0.502046in}}%
\pgfpathlineto{\pgfqpoint{2.411140in}{0.501126in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.502437in}}%
\pgfpathlineto{\pgfqpoint{2.413983in}{0.501342in}}%
\pgfpathlineto{\pgfqpoint{2.414835in}{0.500453in}}%
\pgfpathlineto{\pgfqpoint{2.419099in}{0.497994in}}%
\pgfpathlineto{\pgfqpoint{2.421942in}{0.498795in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{0.497175in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{0.497532in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{0.500413in}}%
\pgfpathlineto{\pgfqpoint{2.429617in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{2.430186in}{0.504234in}}%
\pgfpathlineto{\pgfqpoint{2.430755in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{2.431323in}{0.503812in}}%
\pgfpathlineto{\pgfqpoint{2.433029in}{0.500156in}}%
\pgfpathlineto{\pgfqpoint{2.433597in}{0.500648in}}%
\pgfpathlineto{\pgfqpoint{2.433882in}{0.499755in}}%
\pgfpathlineto{\pgfqpoint{2.435303in}{0.499215in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{0.498707in}}%
\pgfpathlineto{\pgfqpoint{2.437293in}{0.498010in}}%
\pgfpathlineto{\pgfqpoint{2.437577in}{0.498687in}}%
\pgfpathlineto{\pgfqpoint{2.439851in}{0.502866in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{0.503955in}}%
\pgfpathlineto{\pgfqpoint{2.441841in}{0.503369in}}%
\pgfpathlineto{\pgfqpoint{2.442694in}{0.501360in}}%
\pgfpathlineto{\pgfqpoint{2.443263in}{0.502322in}}%
\pgfpathlineto{\pgfqpoint{2.443547in}{0.502815in}}%
\pgfpathlineto{\pgfqpoint{2.444400in}{0.502139in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{0.501459in}}%
\pgfpathlineto{\pgfqpoint{2.445252in}{0.500810in}}%
\pgfpathlineto{\pgfqpoint{2.445821in}{0.501632in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.503725in}}%
\pgfpathlineto{\pgfqpoint{2.448664in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{2.450085in}{0.505412in}}%
\pgfpathlineto{\pgfqpoint{2.451791in}{0.507354in}}%
\pgfpathlineto{\pgfqpoint{2.452928in}{0.507937in}}%
\pgfpathlineto{\pgfqpoint{2.454918in}{0.502478in}}%
\pgfpathlineto{\pgfqpoint{2.455770in}{0.502056in}}%
\pgfpathlineto{\pgfqpoint{2.456623in}{0.500756in}}%
\pgfpathlineto{\pgfqpoint{2.457192in}{0.501348in}}%
\pgfpathlineto{\pgfqpoint{2.457760in}{0.500492in}}%
\pgfpathlineto{\pgfqpoint{2.458897in}{0.502055in}}%
\pgfpathlineto{\pgfqpoint{2.459182in}{0.501348in}}%
\pgfpathlineto{\pgfqpoint{2.460035in}{0.502087in}}%
\pgfpathlineto{\pgfqpoint{2.460603in}{0.501711in}}%
\pgfpathlineto{\pgfqpoint{2.461740in}{0.500078in}}%
\pgfpathlineto{\pgfqpoint{2.462593in}{0.499736in}}%
\pgfpathlineto{\pgfqpoint{2.464867in}{0.496301in}}%
\pgfpathlineto{\pgfqpoint{2.465436in}{0.495521in}}%
\pgfpathlineto{\pgfqpoint{2.467141in}{0.493588in}}%
\pgfpathlineto{\pgfqpoint{2.467710in}{0.492890in}}%
\pgfpathlineto{\pgfqpoint{2.469131in}{0.489764in}}%
\pgfpathlineto{\pgfqpoint{2.471405in}{0.490042in}}%
\pgfpathlineto{\pgfqpoint{2.477091in}{0.501911in}}%
\pgfpathlineto{\pgfqpoint{2.480218in}{0.498434in}}%
\pgfpathlineto{\pgfqpoint{2.485050in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{2.487609in}{0.508244in}}%
\pgfpathlineto{\pgfqpoint{2.489599in}{0.508900in}}%
\pgfpathlineto{\pgfqpoint{2.493294in}{0.506215in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.506914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374332in}{0.473103in}}%
\pgfpathlineto{\pgfqpoint{0.374332in}{0.474198in}}%
\pgfpathlineto{\pgfqpoint{0.376606in}{0.475295in}}%
\pgfpathlineto{\pgfqpoint{0.376606in}{0.476758in}}%
\pgfpathlineto{\pgfqpoint{0.378880in}{0.477897in}}%
\pgfpathlineto{\pgfqpoint{0.378880in}{0.479056in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.480479in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.480964in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.482259in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.482631in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.483810in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.484359in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.484128in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.483318in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.482801in}}%
\pgfpathlineto{\pgfqpoint{0.415267in}{0.481681in}}%
\pgfpathlineto{\pgfqpoint{0.415267in}{0.481365in}}%
\pgfpathlineto{\pgfqpoint{0.431186in}{0.481635in}}%
\pgfpathlineto{\pgfqpoint{0.431186in}{0.482121in}}%
\pgfpathlineto{\pgfqpoint{0.431186in}{0.482751in}}%
\pgfpathlineto{\pgfqpoint{0.433460in}{0.483880in}}%
\pgfpathlineto{\pgfqpoint{0.433460in}{0.483965in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.485134in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.485621in}}%
\pgfpathlineto{\pgfqpoint{0.447105in}{0.486830in}}%
\pgfpathlineto{\pgfqpoint{0.447105in}{0.487287in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.488624in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.488745in}}%
\pgfpathlineto{\pgfqpoint{0.467573in}{0.488325in}}%
\pgfpathlineto{\pgfqpoint{0.467573in}{0.487715in}}%
\pgfpathlineto{\pgfqpoint{0.467573in}{0.487702in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.488537in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.488781in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.488871in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.487790in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.487762in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.487057in}}%
\pgfpathlineto{\pgfqpoint{0.490315in}{0.487964in}}%
\pgfpathlineto{\pgfqpoint{0.490315in}{0.488080in}}%
\pgfpathlineto{\pgfqpoint{0.490315in}{0.488122in}}%
\pgfpathlineto{\pgfqpoint{0.490315in}{0.488075in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.488384in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.489155in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.489196in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{0.488575in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{0.488250in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{0.488126in}}%
\pgfpathlineto{\pgfqpoint{0.522153in}{0.487005in}}%
\pgfpathlineto{\pgfqpoint{0.522153in}{0.486889in}}%
\pgfpathlineto{\pgfqpoint{0.522153in}{0.486928in}}%
\pgfpathlineto{\pgfqpoint{0.524427in}{0.488053in}}%
\pgfpathlineto{\pgfqpoint{0.524427in}{0.488189in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.489313in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.489855in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{0.489358in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{0.488885in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{0.488331in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.488637in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.489363in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.489983in}}%
\pgfpathlineto{\pgfqpoint{0.544895in}{0.490352in}}%
\pgfpathlineto{\pgfqpoint{0.544895in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{0.551717in}{0.489843in}}%
\pgfpathlineto{\pgfqpoint{0.551717in}{0.490126in}}%
\pgfpathlineto{\pgfqpoint{0.551717in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.492905in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.494060in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.493614in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.493173in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.492670in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.492395in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.493433in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.493596in}}%
\pgfpathlineto{\pgfqpoint{0.606297in}{0.494748in}}%
\pgfpathlineto{\pgfqpoint{0.606297in}{0.494916in}}%
\pgfpathlineto{\pgfqpoint{0.619942in}{0.494044in}}%
\pgfpathlineto{\pgfqpoint{0.619942in}{0.492650in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.493191in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.493643in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.495240in}}%
\pgfpathlineto{\pgfqpoint{0.626765in}{0.496446in}}%
\pgfpathlineto{\pgfqpoint{0.626765in}{0.496887in}}%
\pgfpathlineto{\pgfqpoint{0.631313in}{0.496482in}}%
\pgfpathlineto{\pgfqpoint{0.631313in}{0.495841in}}%
\pgfpathlineto{\pgfqpoint{0.631313in}{0.494766in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{0.495563in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{0.495678in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{0.496557in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.495706in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.495506in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.494455in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.494816in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.495127in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.495880in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.495117in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.494705in}}%
\pgfpathlineto{\pgfqpoint{0.694990in}{0.493593in}}%
\pgfpathlineto{\pgfqpoint{0.694990in}{0.492866in}}%
\pgfpathlineto{\pgfqpoint{0.701813in}{0.493356in}}%
\pgfpathlineto{\pgfqpoint{0.701813in}{0.493823in}}%
\pgfpathlineto{\pgfqpoint{0.701813in}{0.494298in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.493823in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.493283in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.492598in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.492748in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.493543in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.493611in}}%
\pgfpathlineto{\pgfqpoint{0.720006in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.720006in}{0.494995in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.493978in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.493905in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.493189in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.494230in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.494571in}}%
\pgfpathlineto{\pgfqpoint{0.749570in}{0.493683in}}%
\pgfpathlineto{\pgfqpoint{0.749570in}{0.493488in}}%
\pgfpathlineto{\pgfqpoint{0.749570in}{0.493457in}}%
\pgfpathlineto{\pgfqpoint{0.760941in}{0.493469in}}%
\pgfpathlineto{\pgfqpoint{0.760941in}{0.494432in}}%
\pgfpathlineto{\pgfqpoint{0.760941in}{0.494698in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.494026in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.493788in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.493637in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.492486in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.492110in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.490947in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.490383in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.490696in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.491408in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.491892in}}%
\pgfpathlineto{\pgfqpoint{0.788231in}{0.493077in}}%
\pgfpathlineto{\pgfqpoint{0.788231in}{0.493900in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.495071in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.495255in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.494953in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.494383in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.493552in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.492304in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.492054in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.490891in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.490561in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{0.491355in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{0.491582in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{0.493139in}}%
\pgfpathlineto{\pgfqpoint{0.835989in}{0.492821in}}%
\pgfpathlineto{\pgfqpoint{0.835989in}{0.492210in}}%
\pgfpathlineto{\pgfqpoint{0.835989in}{0.491845in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.490680in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.490329in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.489022in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.489259in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.489927in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.490156in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{0.491305in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{0.491708in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{0.490690in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{0.490634in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{0.490267in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.488815in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.488584in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.489110in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.489627in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.489894in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.489179in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.488897in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.488730in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.488731in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.489852in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.490081in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.491249in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.491737in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.491326in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.490651in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.490278in}}%
\pgfpathlineto{\pgfqpoint{0.940601in}{0.488952in}}%
\pgfpathlineto{\pgfqpoint{0.940601in}{0.488820in}}%
\pgfpathlineto{\pgfqpoint{0.947424in}{0.489295in}}%
\pgfpathlineto{\pgfqpoint{0.947424in}{0.489821in}}%
\pgfpathlineto{\pgfqpoint{0.947424in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.492619in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.493075in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{0.493085in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{0.492050in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.488268in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.488054in}}%
\pgfpathlineto{\pgfqpoint{0.961069in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{0.961069in}{0.491447in}}%
\pgfpathlineto{\pgfqpoint{0.963343in}{0.492636in}}%
\pgfpathlineto{\pgfqpoint{0.963343in}{0.493220in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{0.492546in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{0.492163in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{0.490763in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.490528in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.491216in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.491506in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{0.492648in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.492176in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.491653in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.490394in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.489221in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.489201in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.490052in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.490305in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.491273in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{0.490314in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{0.490255in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{0.489766in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.490049in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.490865in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.491119in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.490815in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.490216in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.489285in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.487991in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{0.486830in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{0.485945in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.486000in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.487720in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.488859in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.488958in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{0.489034in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{0.487901in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.486446in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.486407in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.487461in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.488796in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{0.487842in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{0.487805in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{0.486918in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.487437in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.487699in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.488355in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.489543in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.489859in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.489830in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.488715in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.488331in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.488376in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.489535in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.490274in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.489842in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.489407in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.489451in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.489765in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.489974in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.489464in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.488984in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.487589in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.486428in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.486343in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.487376in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.489549in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.490695in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.491148in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.490131in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.489106in}}%
\pgfpathlineto{\pgfqpoint{1.156648in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.156648in}{0.486838in}}%
\pgfpathlineto{\pgfqpoint{1.163470in}{0.486840in}}%
\pgfpathlineto{\pgfqpoint{1.163470in}{0.487672in}}%
\pgfpathlineto{\pgfqpoint{1.163470in}{0.488736in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.489907in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.490440in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.489682in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.489532in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.487733in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.488034in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.488641in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.489449in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{0.489499in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{0.488475in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.486279in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.485479in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{0.486189in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{0.487952in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.489304in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.488719in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.488339in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.487626in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{0.487739in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{0.488553in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{0.489028in}}%
\pgfpathlineto{\pgfqpoint{1.227147in}{0.489439in}}%
\pgfpathlineto{\pgfqpoint{1.227147in}{0.488296in}}%
\pgfpathlineto{\pgfqpoint{1.229421in}{0.487126in}}%
\pgfpathlineto{\pgfqpoint{1.229421in}{0.486008in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{0.484829in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{0.483619in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.483624in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.484515in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.485312in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{0.486620in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{0.487489in}}%
\pgfpathlineto{\pgfqpoint{1.252163in}{0.488648in}}%
\pgfpathlineto{\pgfqpoint{1.252163in}{0.489042in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.490159in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.492100in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.492253in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.491210in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.489022in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.487899in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.487105in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.487287in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.488049in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.489611in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.490792in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.491406in}}%
\pgfpathlineto{\pgfqpoint{1.286276in}{0.491191in}}%
\pgfpathlineto{\pgfqpoint{1.286276in}{0.490467in}}%
\pgfpathlineto{\pgfqpoint{1.286276in}{0.489623in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.488447in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.488392in}}%
\pgfpathlineto{\pgfqpoint{1.302195in}{0.487256in}}%
\pgfpathlineto{\pgfqpoint{1.302195in}{0.487189in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.487099in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.488254in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.488396in}}%
\pgfpathlineto{\pgfqpoint{1.309018in}{0.489501in}}%
\pgfpathlineto{\pgfqpoint{1.309018in}{0.490356in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.491849in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.492198in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.493383in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.493512in}}%
\pgfpathlineto{\pgfqpoint{1.329485in}{0.494625in}}%
\pgfpathlineto{\pgfqpoint{1.329485in}{0.495626in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.494714in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.494595in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.494459in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.494496in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.494339in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.493416in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.493363in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.492231in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.492054in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.491642in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.492984in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.493223in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{0.494547in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{0.495100in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.494401in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.494114in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.493635in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.492499in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.492382in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.491098in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.490629in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{0.490966in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{0.492996in}}%
\pgfpathlineto{\pgfqpoint{1.399985in}{0.492812in}}%
\pgfpathlineto{\pgfqpoint{1.399985in}{0.491918in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.490807in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.490674in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.490358in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.491616in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.492960in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.494093in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.495064in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.494406in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.494184in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.493961in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.492867in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.491194in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.491146in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.492072in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.492216in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.491648in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.491203in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.490880in}}%
\pgfpathlineto{\pgfqpoint{1.443194in}{0.489769in}}%
\pgfpathlineto{\pgfqpoint{1.443194in}{0.489336in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.488212in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.488034in}}%
\pgfpathlineto{\pgfqpoint{1.452291in}{0.488528in}}%
\pgfpathlineto{\pgfqpoint{1.452291in}{0.488977in}}%
\pgfpathlineto{\pgfqpoint{1.452291in}{0.490572in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.491714in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.492186in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.491754in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.491469in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.490068in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.490251in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.490942in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.490978in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.490931in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.490736in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.490784in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.490275in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.489708in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.489402in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.490075in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.490360in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.490526in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.490521in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{0.491224in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{0.491544in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{0.491699in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{0.491272in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{0.490657in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{0.490356in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.491342in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.491387in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.493073in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.493395in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.494550in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.495109in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.494959in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.494107in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.493563in}}%
\pgfpathlineto{\pgfqpoint{1.568274in}{0.492384in}}%
\pgfpathlineto{\pgfqpoint{1.568274in}{0.492143in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.490886in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.490710in}}%
\pgfpathlineto{\pgfqpoint{1.579644in}{0.489583in}}%
\pgfpathlineto{\pgfqpoint{1.579644in}{0.488919in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{0.489672in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{0.489842in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{0.491155in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.491338in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.490155in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.489303in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.488166in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.486791in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.486970in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.487605in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.487952in}}%
\pgfpathlineto{\pgfqpoint{1.604660in}{0.489081in}}%
\pgfpathlineto{\pgfqpoint{1.604660in}{0.489256in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.489202in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.487683in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.487760in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.488535in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.489293in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.489222in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.488315in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.487995in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.488365in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.488864in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.489905in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.491044in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.491484in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.491583in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.490493in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.489929in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.488783in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.488623in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.488907in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.489675in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.489013in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.488661in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.487626in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{0.486330in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{0.486296in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.485208in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.484760in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.483602in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.482969in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.481754in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.481674in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.481909in}}%
\pgfpathlineto{\pgfqpoint{1.681982in}{0.483020in}}%
\pgfpathlineto{\pgfqpoint{1.681982in}{0.483545in}}%
\pgfpathlineto{\pgfqpoint{1.684257in}{0.484724in}}%
\pgfpathlineto{\pgfqpoint{1.684257in}{0.485123in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{0.484741in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{0.484088in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{0.483295in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.482105in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.481963in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.482167in}}%
\pgfpathlineto{\pgfqpoint{1.709272in}{0.483449in}}%
\pgfpathlineto{\pgfqpoint{1.709272in}{0.484373in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.484266in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.483359in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.483316in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.484155in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.484242in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.485659in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.484801in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.484779in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.484688in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.484995in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.484599in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.484031in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.483412in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{0.483874in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{0.483968in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.485482in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.486150in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{0.487299in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{0.487444in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{0.488685in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.487754in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.487645in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.486495in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{0.485112in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{0.484677in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.483243in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.483149in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{0.484272in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{0.484799in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{0.485018in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{0.483852in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{0.483781in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.484445in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.484581in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.485622in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.486799in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.487050in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.486936in}}%
\pgfpathlineto{\pgfqpoint{1.873013in}{0.485825in}}%
\pgfpathlineto{\pgfqpoint{1.873013in}{0.485044in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.483914in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.483688in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{0.483857in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{0.484633in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{0.485148in}}%
\pgfpathlineto{\pgfqpoint{1.886658in}{0.486269in}}%
\pgfpathlineto{\pgfqpoint{1.886658in}{0.486497in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.487728in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.487825in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.487750in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.486890in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.486562in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.486463in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.487598in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.487671in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.488819in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.489088in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.488514in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.488058in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.486634in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.487195in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.487259in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.487876in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.488214in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.486930in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.486393in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.485253in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.484647in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.485096in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.485493in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.486638in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.487787in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.488004in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.487396in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.487006in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.487983in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.488081in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.490559in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{0.491753in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{0.492682in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.491910in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.491770in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{2.000367in}{0.490035in}}%
\pgfpathlineto{\pgfqpoint{2.000367in}{0.489353in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{0.488237in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{0.488065in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{0.488331in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{0.488753in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{0.489003in}}%
\pgfpathlineto{\pgfqpoint{2.025383in}{0.490266in}}%
\pgfpathlineto{\pgfqpoint{2.025383in}{0.490362in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.489783in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.489271in}}%
\pgfpathlineto{\pgfqpoint{2.039028in}{0.489534in}}%
\pgfpathlineto{\pgfqpoint{2.039028in}{0.490287in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.489652in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.489263in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.488057in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{0.486934in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{0.486623in}}%
\pgfpathlineto{\pgfqpoint{2.050399in}{0.486635in}}%
\pgfpathlineto{\pgfqpoint{2.050399in}{0.487588in}}%
\pgfpathlineto{\pgfqpoint{2.059495in}{0.488786in}}%
\pgfpathlineto{\pgfqpoint{2.059495in}{0.489396in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.488437in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.488431in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.488442in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.489158in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.489518in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.489750in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{0.490849in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{0.490943in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.490670in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.490025in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.488747in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.487517in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.487509in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.487621in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.488781in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.488834in}}%
\pgfpathlineto{\pgfqpoint{2.107253in}{0.489983in}}%
\pgfpathlineto{\pgfqpoint{2.107253in}{0.490515in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.489672in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.489434in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.489141in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{0.490075in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{0.490197in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{0.490434in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.490628in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.489430in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.489042in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{0.487865in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{0.487549in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{0.487734in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{0.488593in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{0.489343in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{0.490455in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{0.491375in}}%
\pgfpathlineto{\pgfqpoint{2.150462in}{0.490449in}}%
\pgfpathlineto{\pgfqpoint{2.150462in}{0.489218in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.489740in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.490177in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.491040in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{0.492813in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.492362in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.491896in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.491839in}}%
\pgfpathlineto{\pgfqpoint{2.184575in}{0.490683in}}%
\pgfpathlineto{\pgfqpoint{2.184575in}{0.489956in}}%
\pgfpathlineto{\pgfqpoint{2.186849in}{0.488819in}}%
\pgfpathlineto{\pgfqpoint{2.186849in}{0.488725in}}%
\pgfpathlineto{\pgfqpoint{2.191398in}{0.487528in}}%
\pgfpathlineto{\pgfqpoint{2.191398in}{0.487461in}}%
\pgfpathlineto{\pgfqpoint{2.191398in}{0.487750in}}%
\pgfpathlineto{\pgfqpoint{2.193672in}{0.488853in}}%
\pgfpathlineto{\pgfqpoint{2.193672in}{0.489103in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{0.490251in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{0.490914in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.490749in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.490286in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.489276in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.488102in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.488086in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.488954in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.489104in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.491194in}}%
\pgfpathlineto{\pgfqpoint{2.220962in}{0.492348in}}%
\pgfpathlineto{\pgfqpoint{2.220962in}{0.493317in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.492323in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.492022in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.490915in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.490277in}}%
\pgfpathlineto{\pgfqpoint{2.257349in}{0.488552in}}%
\pgfpathlineto{\pgfqpoint{2.257349in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{0.488951in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{0.489032in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{0.489607in}}%
\pgfpathlineto{\pgfqpoint{2.282365in}{0.488976in}}%
\pgfpathlineto{\pgfqpoint{2.282365in}{0.488531in}}%
\pgfpathlineto{\pgfqpoint{2.282365in}{0.488097in}}%
\pgfpathlineto{\pgfqpoint{2.296010in}{0.486750in}}%
\pgfpathlineto{\pgfqpoint{2.296010in}{0.486313in}}%
\pgfpathlineto{\pgfqpoint{2.296010in}{0.486314in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.485260in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.484608in}}%
\pgfpathlineto{\pgfqpoint{2.309655in}{0.483487in}}%
\pgfpathlineto{\pgfqpoint{2.309655in}{0.482417in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{0.481107in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.481813in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.482163in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.483396in}}%
\pgfpathlineto{\pgfqpoint{2.318751in}{0.484546in}}%
\pgfpathlineto{\pgfqpoint{2.318751in}{0.485189in}}%
\pgfpathlineto{\pgfqpoint{2.346042in}{0.485786in}}%
\pgfpathlineto{\pgfqpoint{2.346042in}{0.484722in}}%
\pgfpathlineto{\pgfqpoint{2.346042in}{0.484516in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.484606in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.485204in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.486190in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.487332in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.487602in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{0.487189in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{0.486903in}}%
\pgfpathlineto{\pgfqpoint{2.416541in}{0.487311in}}%
\pgfpathlineto{\pgfqpoint{2.416541in}{0.487961in}}%
\pgfpathlineto{\pgfqpoint{2.416541in}{0.488108in}}%
\pgfpathlineto{\pgfqpoint{2.421089in}{0.489289in}}%
\pgfpathlineto{\pgfqpoint{2.421089in}{0.489901in}}%
\pgfpathlineto{\pgfqpoint{2.427912in}{0.489004in}}%
\pgfpathlineto{\pgfqpoint{2.427912in}{0.488884in}}%
\pgfpathlineto{\pgfqpoint{2.427912in}{0.488209in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.486927in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.486772in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.486789in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.487881in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.487967in}}%
\pgfpathlineto{\pgfqpoint{2.459750in}{0.487632in}}%
\pgfpathlineto{\pgfqpoint{2.459750in}{0.487056in}}%
\pgfpathlineto{\pgfqpoint{2.459750in}{0.486794in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.487052in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.487749in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.489216in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.490406in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.491134in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.490786in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.490134in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{2.475670in}{0.489378in}}%
\pgfpathlineto{\pgfqpoint{2.475670in}{0.490460in}}%
\pgfpathlineto{\pgfqpoint{2.475670in}{0.490677in}}%
\pgfpathlineto{\pgfqpoint{2.482492in}{0.490401in}}%
\pgfpathlineto{\pgfqpoint{2.482492in}{0.489729in}}%
\pgfpathlineto{\pgfqpoint{2.482492in}{0.488940in}}%
\pgfpathlineto{\pgfqpoint{2.487040in}{0.487735in}}%
\pgfpathlineto{\pgfqpoint{2.487040in}{0.487531in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.487909in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.488550in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.490787in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.491008in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.491008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365235in}{0.508209in}}%
\pgfpathlineto{\pgfqpoint{0.367509in}{0.512682in}}%
\pgfpathlineto{\pgfqpoint{0.367509in}{0.512682in}}%
\pgfpathlineto{\pgfqpoint{0.372057in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{0.372057in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{0.374332in}{0.502724in}}%
\pgfpathlineto{\pgfqpoint{0.374332in}{0.502724in}}%
\pgfpathlineto{\pgfqpoint{0.376321in}{0.497629in}}%
\pgfpathlineto{\pgfqpoint{0.376606in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.383997in}{0.501439in}}%
\pgfpathlineto{\pgfqpoint{0.385418in}{0.500712in}}%
\pgfpathlineto{\pgfqpoint{0.385702in}{0.501480in}}%
\pgfpathlineto{\pgfqpoint{0.387692in}{0.501301in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.500429in}}%
\pgfpathlineto{\pgfqpoint{0.388545in}{0.501459in}}%
\pgfpathlineto{\pgfqpoint{0.389967in}{0.500610in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.501221in}}%
\pgfpathlineto{\pgfqpoint{0.392525in}{0.502773in}}%
\pgfpathlineto{\pgfqpoint{0.394515in}{0.500886in}}%
\pgfpathlineto{\pgfqpoint{0.395368in}{0.502491in}}%
\pgfpathlineto{\pgfqpoint{0.397642in}{0.504617in}}%
\pgfpathlineto{\pgfqpoint{0.399347in}{0.505367in}}%
\pgfpathlineto{\pgfqpoint{0.401622in}{0.500400in}}%
\pgfpathlineto{\pgfqpoint{0.402190in}{0.501077in}}%
\pgfpathlineto{\pgfqpoint{0.403612in}{0.499626in}}%
\pgfpathlineto{\pgfqpoint{0.404464in}{0.501559in}}%
\pgfpathlineto{\pgfqpoint{0.405601in}{0.498899in}}%
\pgfpathlineto{\pgfqpoint{0.406454in}{0.501084in}}%
\pgfpathlineto{\pgfqpoint{0.406739in}{0.500418in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.499903in}}%
\pgfpathlineto{\pgfqpoint{0.409013in}{0.500840in}}%
\pgfpathlineto{\pgfqpoint{0.410434in}{0.498864in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.503826in}}%
\pgfpathlineto{\pgfqpoint{0.414414in}{0.503104in}}%
\pgfpathlineto{\pgfqpoint{0.417825in}{0.500281in}}%
\pgfpathlineto{\pgfqpoint{0.418962in}{0.503417in}}%
\pgfpathlineto{\pgfqpoint{0.420099in}{0.504537in}}%
\pgfpathlineto{\pgfqpoint{0.420384in}{0.504052in}}%
\pgfpathlineto{\pgfqpoint{0.423511in}{0.503990in}}%
\pgfpathlineto{\pgfqpoint{0.424932in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{0.426922in}{0.502791in}}%
\pgfpathlineto{\pgfqpoint{0.427206in}{0.503064in}}%
\pgfpathlineto{\pgfqpoint{0.428059in}{0.503076in}}%
\pgfpathlineto{\pgfqpoint{0.429480in}{0.501756in}}%
\pgfpathlineto{\pgfqpoint{0.430333in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{0.432607in}{0.503893in}}%
\pgfpathlineto{\pgfqpoint{0.434029in}{0.504063in}}%
\pgfpathlineto{\pgfqpoint{0.436019in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{0.436019in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{0.438293in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{0.438293in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{0.439714in}{0.502152in}}%
\pgfpathlineto{\pgfqpoint{0.441988in}{0.507182in}}%
\pgfpathlineto{\pgfqpoint{0.445115in}{0.498053in}}%
\pgfpathlineto{\pgfqpoint{0.445115in}{0.498053in}}%
\pgfpathlineto{\pgfqpoint{0.446821in}{0.502418in}}%
\pgfpathlineto{\pgfqpoint{0.447389in}{0.501050in}}%
\pgfpathlineto{\pgfqpoint{0.449095in}{0.500894in}}%
\pgfpathlineto{\pgfqpoint{0.449664in}{0.502822in}}%
\pgfpathlineto{\pgfqpoint{0.449664in}{0.502822in}}%
\pgfpathlineto{\pgfqpoint{0.451938in}{0.504875in}}%
\pgfpathlineto{\pgfqpoint{0.451938in}{0.504875in}}%
\pgfpathlineto{\pgfqpoint{0.453075in}{0.502460in}}%
\pgfpathlineto{\pgfqpoint{0.454212in}{0.503398in}}%
\pgfpathlineto{\pgfqpoint{0.456202in}{0.502603in}}%
\pgfpathlineto{\pgfqpoint{0.459045in}{0.503448in}}%
\pgfpathlineto{\pgfqpoint{0.459613in}{0.502643in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.505307in}}%
\pgfpathlineto{\pgfqpoint{0.461319in}{0.504238in}}%
\pgfpathlineto{\pgfqpoint{0.461887in}{0.502821in}}%
\pgfpathlineto{\pgfqpoint{0.463593in}{0.505187in}}%
\pgfpathlineto{\pgfqpoint{0.464161in}{0.503065in}}%
\pgfpathlineto{\pgfqpoint{0.466436in}{0.507443in}}%
\pgfpathlineto{\pgfqpoint{0.469563in}{0.499597in}}%
\pgfpathlineto{\pgfqpoint{0.472974in}{0.495277in}}%
\pgfpathlineto{\pgfqpoint{0.474111in}{0.496045in}}%
\pgfpathlineto{\pgfqpoint{0.476101in}{0.497964in}}%
\pgfpathlineto{\pgfqpoint{0.477522in}{0.496845in}}%
\pgfpathlineto{\pgfqpoint{0.477522in}{0.496845in}}%
\pgfpathlineto{\pgfqpoint{0.480934in}{0.502733in}}%
\pgfpathlineto{\pgfqpoint{0.482071in}{0.501838in}}%
\pgfpathlineto{\pgfqpoint{0.482355in}{0.500580in}}%
\pgfpathlineto{\pgfqpoint{0.483208in}{0.501082in}}%
\pgfpathlineto{\pgfqpoint{0.485482in}{0.499012in}}%
\pgfpathlineto{\pgfqpoint{0.486619in}{0.500101in}}%
\pgfpathlineto{\pgfqpoint{0.486903in}{0.498562in}}%
\pgfpathlineto{\pgfqpoint{0.487756in}{0.499254in}}%
\pgfpathlineto{\pgfqpoint{0.488893in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{0.488893in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{0.492304in}{0.495842in}}%
\pgfpathlineto{\pgfqpoint{0.494579in}{0.497815in}}%
\pgfpathlineto{\pgfqpoint{0.500548in}{0.496386in}}%
\pgfpathlineto{\pgfqpoint{0.501970in}{0.501111in}}%
\pgfpathlineto{\pgfqpoint{0.503107in}{0.502643in}}%
\pgfpathlineto{\pgfqpoint{0.504244in}{0.501915in}}%
\pgfpathlineto{\pgfqpoint{0.506518in}{0.496825in}}%
\pgfpathlineto{\pgfqpoint{0.507655in}{0.497151in}}%
\pgfpathlineto{\pgfqpoint{0.509929in}{0.496804in}}%
\pgfpathlineto{\pgfqpoint{0.512203in}{0.498593in}}%
\pgfpathlineto{\pgfqpoint{0.517036in}{0.494966in}}%
\pgfpathlineto{\pgfqpoint{0.520732in}{0.495950in}}%
\pgfpathlineto{\pgfqpoint{0.523574in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{0.530681in}{0.495667in}}%
\pgfpathlineto{\pgfqpoint{0.534377in}{0.495607in}}%
\pgfpathlineto{\pgfqpoint{0.537504in}{0.495227in}}%
\pgfpathlineto{\pgfqpoint{0.538925in}{0.494246in}}%
\pgfpathlineto{\pgfqpoint{0.542052in}{0.495100in}}%
\pgfpathlineto{\pgfqpoint{0.585261in}{0.495470in}}%
\pgfpathlineto{\pgfqpoint{0.586683in}{0.494716in}}%
\pgfpathlineto{\pgfqpoint{0.588957in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{0.589810in}{0.498081in}}%
\pgfpathlineto{\pgfqpoint{0.592937in}{0.494733in}}%
\pgfpathlineto{\pgfqpoint{0.594358in}{0.494733in}}%
\pgfpathlineto{\pgfqpoint{0.595779in}{0.496458in}}%
\pgfpathlineto{\pgfqpoint{0.597769in}{0.496892in}}%
\pgfpathlineto{\pgfqpoint{0.600043in}{0.495245in}}%
\pgfpathlineto{\pgfqpoint{0.604308in}{0.495884in}}%
\pgfpathlineto{\pgfqpoint{0.605729in}{0.495940in}}%
\pgfpathlineto{\pgfqpoint{0.608003in}{0.497724in}}%
\pgfpathlineto{\pgfqpoint{0.611983in}{0.495718in}}%
\pgfpathlineto{\pgfqpoint{0.612551in}{0.495697in}}%
\pgfpathlineto{\pgfqpoint{0.614826in}{0.500149in}}%
\pgfpathlineto{\pgfqpoint{0.618805in}{0.497908in}}%
\pgfpathlineto{\pgfqpoint{0.620227in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{0.621648in}{0.498124in}}%
\pgfpathlineto{\pgfqpoint{0.622501in}{0.500512in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{0.498682in}}%
\pgfpathlineto{\pgfqpoint{0.623922in}{0.499220in}}%
\pgfpathlineto{\pgfqpoint{0.624775in}{0.500930in}}%
\pgfpathlineto{\pgfqpoint{0.625628in}{0.500413in}}%
\pgfpathlineto{\pgfqpoint{0.626196in}{0.501144in}}%
\pgfpathlineto{\pgfqpoint{0.630176in}{0.497986in}}%
\pgfpathlineto{\pgfqpoint{0.633872in}{0.497598in}}%
\pgfpathlineto{\pgfqpoint{0.635293in}{0.497902in}}%
\pgfpathlineto{\pgfqpoint{0.638420in}{0.497048in}}%
\pgfpathlineto{\pgfqpoint{0.639273in}{0.497579in}}%
\pgfpathlineto{\pgfqpoint{0.639557in}{0.499386in}}%
\pgfpathlineto{\pgfqpoint{0.640694in}{0.498893in}}%
\pgfpathlineto{\pgfqpoint{0.641547in}{0.500330in}}%
\pgfpathlineto{\pgfqpoint{0.641831in}{0.499572in}}%
\pgfpathlineto{\pgfqpoint{0.646096in}{0.498158in}}%
\pgfpathlineto{\pgfqpoint{0.647517in}{0.499737in}}%
\pgfpathlineto{\pgfqpoint{0.648654in}{0.500128in}}%
\pgfpathlineto{\pgfqpoint{0.651781in}{0.495249in}}%
\pgfpathlineto{\pgfqpoint{0.653202in}{0.495643in}}%
\pgfpathlineto{\pgfqpoint{0.656614in}{0.501241in}}%
\pgfpathlineto{\pgfqpoint{0.658035in}{0.499090in}}%
\pgfpathlineto{\pgfqpoint{0.660309in}{0.495320in}}%
\pgfpathlineto{\pgfqpoint{0.664857in}{0.499844in}}%
\pgfpathlineto{\pgfqpoint{0.666563in}{0.498773in}}%
\pgfpathlineto{\pgfqpoint{0.667132in}{0.500547in}}%
\pgfpathlineto{\pgfqpoint{0.669406in}{0.499548in}}%
\pgfpathlineto{\pgfqpoint{0.671680in}{0.500921in}}%
\pgfpathlineto{\pgfqpoint{0.673386in}{0.504071in}}%
\pgfpathlineto{\pgfqpoint{0.673954in}{0.502223in}}%
\pgfpathlineto{\pgfqpoint{0.675376in}{0.505195in}}%
\pgfpathlineto{\pgfqpoint{0.675660in}{0.503124in}}%
\pgfpathlineto{\pgfqpoint{0.676228in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{0.677934in}{0.504105in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{0.499762in}}%
\pgfpathlineto{\pgfqpoint{0.682482in}{0.502156in}}%
\pgfpathlineto{\pgfqpoint{0.685325in}{0.509210in}}%
\pgfpathlineto{\pgfqpoint{0.689873in}{0.498414in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{0.691579in}{0.501115in}}%
\pgfpathlineto{\pgfqpoint{0.692148in}{0.500079in}}%
\pgfpathlineto{\pgfqpoint{0.694706in}{0.499794in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{0.502638in}}%
\pgfpathlineto{\pgfqpoint{0.698402in}{0.500385in}}%
\pgfpathlineto{\pgfqpoint{0.699254in}{0.500854in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{0.504296in}}%
\pgfpathlineto{\pgfqpoint{0.705224in}{0.500498in}}%
\pgfpathlineto{\pgfqpoint{0.708351in}{0.509024in}}%
\pgfpathlineto{\pgfqpoint{0.709772in}{0.505695in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.502545in}}%
\pgfpathlineto{\pgfqpoint{0.712899in}{0.504804in}}%
\pgfpathlineto{\pgfqpoint{0.714037in}{0.504593in}}%
\pgfpathlineto{\pgfqpoint{0.715174in}{0.502466in}}%
\pgfpathlineto{\pgfqpoint{0.716879in}{0.499742in}}%
\pgfpathlineto{\pgfqpoint{0.717448in}{0.501203in}}%
\pgfpathlineto{\pgfqpoint{0.718585in}{0.501044in}}%
\pgfpathlineto{\pgfqpoint{0.719722in}{0.498728in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{0.501976in}}%
\pgfpathlineto{\pgfqpoint{0.721428in}{0.501164in}}%
\pgfpathlineto{\pgfqpoint{0.723702in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{0.724270in}{0.500570in}}%
\pgfpathlineto{\pgfqpoint{0.726544in}{0.502957in}}%
\pgfpathlineto{\pgfqpoint{0.728819in}{0.501995in}}%
\pgfpathlineto{\pgfqpoint{0.729956in}{0.503751in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.500183in}}%
\pgfpathlineto{\pgfqpoint{0.733367in}{0.498447in}}%
\pgfpathlineto{\pgfqpoint{0.737063in}{0.502057in}}%
\pgfpathlineto{\pgfqpoint{0.738768in}{0.501657in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{0.503558in}}%
\pgfpathlineto{\pgfqpoint{0.743601in}{0.501759in}}%
\pgfpathlineto{\pgfqpoint{0.744738in}{0.504488in}}%
\pgfpathlineto{\pgfqpoint{0.746728in}{0.503052in}}%
\pgfpathlineto{\pgfqpoint{0.747012in}{0.503665in}}%
\pgfpathlineto{\pgfqpoint{0.749286in}{0.499638in}}%
\pgfpathlineto{\pgfqpoint{0.751276in}{0.497967in}}%
\pgfpathlineto{\pgfqpoint{0.751560in}{0.498337in}}%
\pgfpathlineto{\pgfqpoint{0.753550in}{0.498065in}}%
\pgfpathlineto{\pgfqpoint{0.753550in}{0.498065in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{0.504335in}}%
\pgfpathlineto{\pgfqpoint{0.758099in}{0.501928in}}%
\pgfpathlineto{\pgfqpoint{0.759520in}{0.499268in}}%
\pgfpathlineto{\pgfqpoint{0.762647in}{0.505318in}}%
\pgfpathlineto{\pgfqpoint{0.763216in}{0.504418in}}%
\pgfpathlineto{\pgfqpoint{0.765490in}{0.500214in}}%
\pgfpathlineto{\pgfqpoint{0.766343in}{0.500685in}}%
\pgfpathlineto{\pgfqpoint{0.767195in}{0.499512in}}%
\pgfpathlineto{\pgfqpoint{0.767764in}{0.500252in}}%
\pgfpathlineto{\pgfqpoint{0.769470in}{0.502706in}}%
\pgfpathlineto{\pgfqpoint{0.771175in}{0.501031in}}%
\pgfpathlineto{\pgfqpoint{0.771744in}{0.502648in}}%
\pgfpathlineto{\pgfqpoint{0.772597in}{0.501885in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{0.507040in}}%
\pgfpathlineto{\pgfqpoint{0.777998in}{0.496809in}}%
\pgfpathlineto{\pgfqpoint{0.779135in}{0.497959in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.502877in}}%
\pgfpathlineto{\pgfqpoint{0.782546in}{0.504069in}}%
\pgfpathlineto{\pgfqpoint{0.783683in}{0.501618in}}%
\pgfpathlineto{\pgfqpoint{0.785389in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{0.786810in}{0.501044in}}%
\pgfpathlineto{\pgfqpoint{0.789084in}{0.501927in}}%
\pgfpathlineto{\pgfqpoint{0.791358in}{0.500887in}}%
\pgfpathlineto{\pgfqpoint{0.792211in}{0.502238in}}%
\pgfpathlineto{\pgfqpoint{0.794485in}{0.508813in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{0.510560in}}%
\pgfpathlineto{\pgfqpoint{0.797897in}{0.505034in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{0.503324in}}%
\pgfpathlineto{\pgfqpoint{0.799034in}{0.504149in}}%
\pgfpathlineto{\pgfqpoint{0.800171in}{0.501917in}}%
\pgfpathlineto{\pgfqpoint{0.801308in}{0.504558in}}%
\pgfpathlineto{\pgfqpoint{0.802445in}{0.502631in}}%
\pgfpathlineto{\pgfqpoint{0.803014in}{0.504053in}}%
\pgfpathlineto{\pgfqpoint{0.803582in}{0.503646in}}%
\pgfpathlineto{\pgfqpoint{0.804719in}{0.500826in}}%
\pgfpathlineto{\pgfqpoint{0.805856in}{0.502459in}}%
\pgfpathlineto{\pgfqpoint{0.809268in}{0.499153in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{0.505322in}}%
\pgfpathlineto{\pgfqpoint{0.811542in}{0.504351in}}%
\pgfpathlineto{\pgfqpoint{0.812679in}{0.505111in}}%
\pgfpathlineto{\pgfqpoint{0.814384in}{0.499962in}}%
\pgfpathlineto{\pgfqpoint{0.814953in}{0.501415in}}%
\pgfpathlineto{\pgfqpoint{0.817227in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{0.818364in}{0.500038in}}%
\pgfpathlineto{\pgfqpoint{0.821207in}{0.510290in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{0.509660in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{0.500829in}}%
\pgfpathlineto{\pgfqpoint{0.827461in}{0.498336in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{0.502115in}}%
\pgfpathlineto{\pgfqpoint{0.829735in}{0.501509in}}%
\pgfpathlineto{\pgfqpoint{0.830872in}{0.502940in}}%
\pgfpathlineto{\pgfqpoint{0.832009in}{0.500705in}}%
\pgfpathlineto{\pgfqpoint{0.832578in}{0.501255in}}%
\pgfpathlineto{\pgfqpoint{0.833146in}{0.501314in}}%
\pgfpathlineto{\pgfqpoint{0.834852in}{0.498548in}}%
\pgfpathlineto{\pgfqpoint{0.835421in}{0.499914in}}%
\pgfpathlineto{\pgfqpoint{0.837126in}{0.501722in}}%
\pgfpathlineto{\pgfqpoint{0.840253in}{0.505305in}}%
\pgfpathlineto{\pgfqpoint{0.841106in}{0.502801in}}%
\pgfpathlineto{\pgfqpoint{0.841675in}{0.505051in}}%
\pgfpathlineto{\pgfqpoint{0.842527in}{0.504290in}}%
\pgfpathlineto{\pgfqpoint{0.843380in}{0.502939in}}%
\pgfpathlineto{\pgfqpoint{0.843949in}{0.505334in}}%
\pgfpathlineto{\pgfqpoint{0.844802in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{0.846223in}{0.504058in}}%
\pgfpathlineto{\pgfqpoint{0.847929in}{0.502874in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.503997in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{0.503593in}}%
\pgfpathlineto{\pgfqpoint{0.851624in}{0.504735in}}%
\pgfpathlineto{\pgfqpoint{0.852193in}{0.503426in}}%
\pgfpathlineto{\pgfqpoint{0.853898in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{0.854467in}{0.502867in}}%
\pgfpathlineto{\pgfqpoint{0.856172in}{0.504278in}}%
\pgfpathlineto{\pgfqpoint{0.859015in}{0.505667in}}%
\pgfpathlineto{\pgfqpoint{0.861289in}{0.500932in}}%
\pgfpathlineto{\pgfqpoint{0.862142in}{0.501469in}}%
\pgfpathlineto{\pgfqpoint{0.864416in}{0.506992in}}%
\pgfpathlineto{\pgfqpoint{0.866691in}{0.501757in}}%
\pgfpathlineto{\pgfqpoint{0.867543in}{0.504155in}}%
\pgfpathlineto{\pgfqpoint{0.868965in}{0.503667in}}%
\pgfpathlineto{\pgfqpoint{0.872660in}{0.497958in}}%
\pgfpathlineto{\pgfqpoint{0.873513in}{0.498973in}}%
\pgfpathlineto{\pgfqpoint{0.874366in}{0.498259in}}%
\pgfpathlineto{\pgfqpoint{0.874934in}{0.499111in}}%
\pgfpathlineto{\pgfqpoint{0.875787in}{0.500028in}}%
\pgfpathlineto{\pgfqpoint{0.876640in}{0.498268in}}%
\pgfpathlineto{\pgfqpoint{0.877209in}{0.498964in}}%
\pgfpathlineto{\pgfqpoint{0.878914in}{0.498735in}}%
\pgfpathlineto{\pgfqpoint{0.881188in}{0.497808in}}%
\pgfpathlineto{\pgfqpoint{0.881757in}{0.499120in}}%
\pgfpathlineto{\pgfqpoint{0.883463in}{0.498944in}}%
\pgfpathlineto{\pgfqpoint{0.885168in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{0.885737in}{0.499644in}}%
\pgfpathlineto{\pgfqpoint{0.887727in}{0.502874in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{0.502238in}}%
\pgfpathlineto{\pgfqpoint{0.890285in}{0.503889in}}%
\pgfpathlineto{\pgfqpoint{0.892559in}{0.500982in}}%
\pgfpathlineto{\pgfqpoint{0.895686in}{0.497757in}}%
\pgfpathlineto{\pgfqpoint{0.897108in}{0.498141in}}%
\pgfpathlineto{\pgfqpoint{0.897960in}{0.497693in}}%
\pgfpathlineto{\pgfqpoint{0.902509in}{0.500833in}}%
\pgfpathlineto{\pgfqpoint{0.903362in}{0.500910in}}%
\pgfpathlineto{\pgfqpoint{0.903930in}{0.502245in}}%
\pgfpathlineto{\pgfqpoint{0.904783in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{0.502474in}}%
\pgfpathlineto{\pgfqpoint{0.908478in}{0.498735in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{0.500168in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{0.500252in}}%
\pgfpathlineto{\pgfqpoint{0.912743in}{0.501825in}}%
\pgfpathlineto{\pgfqpoint{0.916154in}{0.498457in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{0.500498in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{0.500498in}}%
\pgfpathlineto{\pgfqpoint{0.926103in}{0.496803in}}%
\pgfpathlineto{\pgfqpoint{0.926103in}{0.496803in}}%
\pgfpathlineto{\pgfqpoint{0.930652in}{0.499540in}}%
\pgfpathlineto{\pgfqpoint{0.930652in}{0.499540in}}%
\pgfpathlineto{\pgfqpoint{0.932073in}{0.497703in}}%
\pgfpathlineto{\pgfqpoint{0.932926in}{0.498381in}}%
\pgfpathlineto{\pgfqpoint{0.935200in}{0.499781in}}%
\pgfpathlineto{\pgfqpoint{0.935200in}{0.499781in}}%
\pgfpathlineto{\pgfqpoint{0.936906in}{0.498968in}}%
\pgfpathlineto{\pgfqpoint{0.937474in}{0.500416in}}%
\pgfpathlineto{\pgfqpoint{0.937474in}{0.500416in}}%
\pgfpathlineto{\pgfqpoint{0.939180in}{0.500061in}}%
\pgfpathlineto{\pgfqpoint{0.939748in}{0.502542in}}%
\pgfpathlineto{\pgfqpoint{0.939748in}{0.502542in}}%
\pgfpathlineto{\pgfqpoint{0.941454in}{0.500680in}}%
\pgfpathlineto{\pgfqpoint{0.942023in}{0.501529in}}%
\pgfpathlineto{\pgfqpoint{0.946571in}{0.501611in}}%
\pgfpathlineto{\pgfqpoint{0.946571in}{0.501611in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{0.498475in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{0.498475in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.504106in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.504106in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{0.502125in}}%
\pgfpathlineto{\pgfqpoint{0.960216in}{0.502738in}}%
\pgfpathlineto{\pgfqpoint{0.961637in}{0.501437in}}%
\pgfpathlineto{\pgfqpoint{0.964764in}{0.503744in}}%
\pgfpathlineto{\pgfqpoint{0.964764in}{0.503744in}}%
\pgfpathlineto{\pgfqpoint{0.966186in}{0.502219in}}%
\pgfpathlineto{\pgfqpoint{0.967038in}{0.504148in}}%
\pgfpathlineto{\pgfqpoint{0.967038in}{0.504148in}}%
\pgfpathlineto{\pgfqpoint{0.968460in}{0.502577in}}%
\pgfpathlineto{\pgfqpoint{0.970450in}{0.498522in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.497432in}}%
\pgfpathlineto{\pgfqpoint{0.973861in}{0.498485in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{0.502772in}}%
\pgfpathlineto{\pgfqpoint{0.976135in}{0.502473in}}%
\pgfpathlineto{\pgfqpoint{0.979546in}{0.502075in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{0.503615in}}%
\pgfpathlineto{\pgfqpoint{0.982673in}{0.501358in}}%
\pgfpathlineto{\pgfqpoint{0.982958in}{0.503270in}}%
\pgfpathlineto{\pgfqpoint{0.984948in}{0.504896in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.505183in}}%
\pgfpathlineto{\pgfqpoint{0.986369in}{0.504188in}}%
\pgfpathlineto{\pgfqpoint{0.987222in}{0.499384in}}%
\pgfpathlineto{\pgfqpoint{0.987506in}{0.499544in}}%
\pgfpathlineto{\pgfqpoint{0.989496in}{0.500717in}}%
\pgfpathlineto{\pgfqpoint{0.990917in}{0.502892in}}%
\pgfpathlineto{\pgfqpoint{0.991770in}{0.505005in}}%
\pgfpathlineto{\pgfqpoint{0.992339in}{0.504282in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.502930in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{0.505823in}}%
\pgfpathlineto{\pgfqpoint{0.995466in}{0.503787in}}%
\pgfpathlineto{\pgfqpoint{0.996319in}{0.504351in}}%
\pgfpathlineto{\pgfqpoint{0.996603in}{0.504430in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{0.498500in}}%
\pgfpathlineto{\pgfqpoint{1.005415in}{0.501218in}}%
\pgfpathlineto{\pgfqpoint{1.007689in}{0.505684in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.504150in}}%
\pgfpathlineto{\pgfqpoint{1.009964in}{0.503993in}}%
\pgfpathlineto{\pgfqpoint{1.010248in}{0.505685in}}%
\pgfpathlineto{\pgfqpoint{1.012522in}{0.503440in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{0.503000in}}%
\pgfpathlineto{\pgfqpoint{1.014796in}{0.500427in}}%
\pgfpathlineto{\pgfqpoint{1.015933in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{1.016786in}{0.502666in}}%
\pgfpathlineto{\pgfqpoint{1.019060in}{0.504072in}}%
\pgfpathlineto{\pgfqpoint{1.019345in}{0.503717in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{0.503435in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.500236in}}%
\pgfpathlineto{\pgfqpoint{1.023609in}{0.499997in}}%
\pgfpathlineto{\pgfqpoint{1.024746in}{0.503846in}}%
\pgfpathlineto{\pgfqpoint{1.034979in}{0.499070in}}%
\pgfpathlineto{\pgfqpoint{1.036117in}{0.498343in}}%
\pgfpathlineto{\pgfqpoint{1.039528in}{0.504692in}}%
\pgfpathlineto{\pgfqpoint{1.039812in}{0.504224in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{0.502705in}}%
\pgfpathlineto{\pgfqpoint{1.042086in}{0.503120in}}%
\pgfpathlineto{\pgfqpoint{1.043223in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{1.044076in}{0.503074in}}%
\pgfpathlineto{\pgfqpoint{1.044360in}{0.503820in}}%
\pgfpathlineto{\pgfqpoint{1.046066in}{0.505417in}}%
\pgfpathlineto{\pgfqpoint{1.046635in}{0.502946in}}%
\pgfpathlineto{\pgfqpoint{1.047487in}{0.503945in}}%
\pgfpathlineto{\pgfqpoint{1.048340in}{0.500587in}}%
\pgfpathlineto{\pgfqpoint{1.048909in}{0.502428in}}%
\pgfpathlineto{\pgfqpoint{1.051183in}{0.507571in}}%
\pgfpathlineto{\pgfqpoint{1.052604in}{0.509945in}}%
\pgfpathlineto{\pgfqpoint{1.053457in}{0.508152in}}%
\pgfpathlineto{\pgfqpoint{1.055447in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{0.503943in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{1.060280in}{0.502431in}}%
\pgfpathlineto{\pgfqpoint{1.061701in}{0.503203in}}%
\pgfpathlineto{\pgfqpoint{1.062270in}{0.501751in}}%
\pgfpathlineto{\pgfqpoint{1.062554in}{0.502121in}}%
\pgfpathlineto{\pgfqpoint{1.064828in}{0.500331in}}%
\pgfpathlineto{\pgfqpoint{1.066818in}{0.501596in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{0.500729in}}%
\pgfpathlineto{\pgfqpoint{1.069092in}{0.499627in}}%
\pgfpathlineto{\pgfqpoint{1.069376in}{0.497856in}}%
\pgfpathlineto{\pgfqpoint{1.070798in}{0.498549in}}%
\pgfpathlineto{\pgfqpoint{1.073356in}{0.505538in}}%
\pgfpathlineto{\pgfqpoint{1.073640in}{0.505786in}}%
\pgfpathlineto{\pgfqpoint{1.073640in}{0.505786in}}%
\pgfpathlineto{\pgfqpoint{1.075915in}{0.504710in}}%
\pgfpathlineto{\pgfqpoint{1.075915in}{0.504710in}}%
\pgfpathlineto{\pgfqpoint{1.080179in}{0.501553in}}%
\pgfpathlineto{\pgfqpoint{1.082737in}{0.502201in}}%
\pgfpathlineto{\pgfqpoint{1.082737in}{0.502201in}}%
\pgfpathlineto{\pgfqpoint{1.087001in}{0.509070in}}%
\pgfpathlineto{\pgfqpoint{1.087286in}{0.511000in}}%
\pgfpathlineto{\pgfqpoint{1.087286in}{0.511000in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{0.502484in}}%
\pgfpathlineto{\pgfqpoint{1.093824in}{0.503443in}}%
\pgfpathlineto{\pgfqpoint{1.094108in}{0.501835in}}%
\pgfpathlineto{\pgfqpoint{1.094108in}{0.501835in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{0.502006in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{0.502006in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{1.101499in}{0.510848in}}%
\pgfpathlineto{\pgfqpoint{1.103205in}{0.510344in}}%
\pgfpathlineto{\pgfqpoint{1.103205in}{0.510344in}}%
\pgfpathlineto{\pgfqpoint{1.104626in}{0.513882in}}%
\pgfpathlineto{\pgfqpoint{1.105479in}{0.513053in}}%
\pgfpathlineto{\pgfqpoint{1.106047in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{1.107753in}{0.506511in}}%
\pgfpathlineto{\pgfqpoint{1.107753in}{0.506511in}}%
\pgfpathlineto{\pgfqpoint{1.110027in}{0.505496in}}%
\pgfpathlineto{\pgfqpoint{1.110027in}{0.505496in}}%
\pgfpathlineto{\pgfqpoint{1.112017in}{0.512715in}}%
\pgfpathlineto{\pgfqpoint{1.112301in}{0.512287in}}%
\pgfpathlineto{\pgfqpoint{1.113154in}{0.512746in}}%
\pgfpathlineto{\pgfqpoint{1.115997in}{0.510411in}}%
\pgfpathlineto{\pgfqpoint{1.118840in}{0.516488in}}%
\pgfpathlineto{\pgfqpoint{1.120830in}{0.524804in}}%
\pgfpathlineto{\pgfqpoint{1.121682in}{0.525712in}}%
\pgfpathlineto{\pgfqpoint{1.124525in}{0.517649in}}%
\pgfpathlineto{\pgfqpoint{1.128221in}{0.517098in}}%
\pgfpathlineto{\pgfqpoint{1.129073in}{0.516979in}}%
\pgfpathlineto{\pgfqpoint{1.130211in}{0.521488in}}%
\pgfpathlineto{\pgfqpoint{1.131348in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{1.133053in}{0.513404in}}%
\pgfpathlineto{\pgfqpoint{1.136465in}{0.522606in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.518013in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.518444in}}%
\pgfpathlineto{\pgfqpoint{1.141013in}{0.519892in}}%
\pgfpathlineto{\pgfqpoint{1.142719in}{0.522256in}}%
\pgfpathlineto{\pgfqpoint{1.144708in}{0.517450in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.524719in}}%
\pgfpathlineto{\pgfqpoint{1.150110in}{0.534174in}}%
\pgfpathlineto{\pgfqpoint{1.150110in}{0.534174in}}%
\pgfpathlineto{\pgfqpoint{1.151531in}{0.532926in}}%
\pgfpathlineto{\pgfqpoint{1.154658in}{0.523041in}}%
\pgfpathlineto{\pgfqpoint{1.156079in}{0.525715in}}%
\pgfpathlineto{\pgfqpoint{1.157785in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{1.158922in}{0.523013in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{0.523266in}}%
\pgfpathlineto{\pgfqpoint{1.160628in}{0.526296in}}%
\pgfpathlineto{\pgfqpoint{1.161196in}{0.528301in}}%
\pgfpathlineto{\pgfqpoint{1.161480in}{0.527516in}}%
\pgfpathlineto{\pgfqpoint{1.162333in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.164607in}{0.523341in}}%
\pgfpathlineto{\pgfqpoint{1.166029in}{0.525455in}}%
\pgfpathlineto{\pgfqpoint{1.166597in}{0.523995in}}%
\pgfpathlineto{\pgfqpoint{1.167166in}{0.524831in}}%
\pgfpathlineto{\pgfqpoint{1.168303in}{0.532374in}}%
\pgfpathlineto{\pgfqpoint{1.169156in}{0.531651in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.532447in}}%
\pgfpathlineto{\pgfqpoint{1.173136in}{0.522406in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{0.523429in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{0.523201in}}%
\pgfpathlineto{\pgfqpoint{1.175978in}{0.519268in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.516295in}}%
\pgfpathlineto{\pgfqpoint{1.177684in}{0.517494in}}%
\pgfpathlineto{\pgfqpoint{1.177968in}{0.517218in}}%
\pgfpathlineto{\pgfqpoint{1.178821in}{0.518741in}}%
\pgfpathlineto{\pgfqpoint{1.181380in}{0.525922in}}%
\pgfpathlineto{\pgfqpoint{1.182232in}{0.526490in}}%
\pgfpathlineto{\pgfqpoint{1.182232in}{0.526490in}}%
\pgfpathlineto{\pgfqpoint{1.184507in}{0.519229in}}%
\pgfpathlineto{\pgfqpoint{1.185075in}{0.516364in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{0.516999in}}%
\pgfpathlineto{\pgfqpoint{1.187633in}{0.521107in}}%
\pgfpathlineto{\pgfqpoint{1.188202in}{0.523377in}}%
\pgfpathlineto{\pgfqpoint{1.189055in}{0.522839in}}%
\pgfpathlineto{\pgfqpoint{1.191329in}{0.519950in}}%
\pgfpathlineto{\pgfqpoint{1.192466in}{0.519767in}}%
\pgfpathlineto{\pgfqpoint{1.194740in}{0.527171in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.526833in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{0.523636in}}%
\pgfpathlineto{\pgfqpoint{1.200710in}{0.526265in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.524277in}}%
\pgfpathlineto{\pgfqpoint{1.202700in}{0.525211in}}%
\pgfpathlineto{\pgfqpoint{1.203268in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{1.204974in}{0.522756in}}%
\pgfpathlineto{\pgfqpoint{1.207248in}{0.527111in}}%
\pgfpathlineto{\pgfqpoint{1.207817in}{0.527579in}}%
\pgfpathlineto{\pgfqpoint{1.210944in}{0.516125in}}%
\pgfpathlineto{\pgfqpoint{1.214639in}{0.523381in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{0.523080in}}%
\pgfpathlineto{\pgfqpoint{1.217198in}{0.525458in}}%
\pgfpathlineto{\pgfqpoint{1.220040in}{0.519974in}}%
\pgfpathlineto{\pgfqpoint{1.220325in}{0.521058in}}%
\pgfpathlineto{\pgfqpoint{1.223167in}{0.525101in}}%
\pgfpathlineto{\pgfqpoint{1.226010in}{0.521483in}}%
\pgfpathlineto{\pgfqpoint{1.230274in}{0.527536in}}%
\pgfpathlineto{\pgfqpoint{1.231980in}{0.531949in}}%
\pgfpathlineto{\pgfqpoint{1.235675in}{0.530140in}}%
\pgfpathlineto{\pgfqpoint{1.236528in}{0.532869in}}%
\pgfpathlineto{\pgfqpoint{1.238802in}{0.527158in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{0.525906in}}%
\pgfpathlineto{\pgfqpoint{1.241361in}{0.530726in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{1.245056in}{0.525482in}}%
\pgfpathlineto{\pgfqpoint{1.245909in}{0.528873in}}%
\pgfpathlineto{\pgfqpoint{1.249605in}{0.521345in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.523671in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.542225in}}%
\pgfpathlineto{\pgfqpoint{1.255006in}{0.542535in}}%
\pgfpathlineto{\pgfqpoint{1.255859in}{0.541504in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{0.544074in}}%
\pgfpathlineto{\pgfqpoint{1.256996in}{0.542470in}}%
\pgfpathlineto{\pgfqpoint{1.258133in}{0.540014in}}%
\pgfpathlineto{\pgfqpoint{1.260976in}{0.530524in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{0.533424in}}%
\pgfpathlineto{\pgfqpoint{1.261828in}{0.532886in}}%
\pgfpathlineto{\pgfqpoint{1.262681in}{0.533256in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.534975in}}%
\pgfpathlineto{\pgfqpoint{1.264387in}{0.531297in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{0.533741in}}%
\pgfpathlineto{\pgfqpoint{1.267798in}{0.536869in}}%
\pgfpathlineto{\pgfqpoint{1.268367in}{0.536119in}}%
\pgfpathlineto{\pgfqpoint{1.268651in}{0.536486in}}%
\pgfpathlineto{\pgfqpoint{1.270641in}{0.540386in}}%
\pgfpathlineto{\pgfqpoint{1.272347in}{0.537969in}}%
\pgfpathlineto{\pgfqpoint{1.273199in}{0.536036in}}%
\pgfpathlineto{\pgfqpoint{1.274052in}{0.538801in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.537726in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.547172in}}%
\pgfpathlineto{\pgfqpoint{1.277748in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{1.278601in}{0.547642in}}%
\pgfpathlineto{\pgfqpoint{1.280590in}{0.543768in}}%
\pgfpathlineto{\pgfqpoint{1.280875in}{0.544395in}}%
\pgfpathlineto{\pgfqpoint{1.281727in}{0.543436in}}%
\pgfpathlineto{\pgfqpoint{1.283149in}{0.540065in}}%
\pgfpathlineto{\pgfqpoint{1.283717in}{0.539538in}}%
\pgfpathlineto{\pgfqpoint{1.284854in}{0.543135in}}%
\pgfpathlineto{\pgfqpoint{1.286844in}{0.549754in}}%
\pgfpathlineto{\pgfqpoint{1.289971in}{0.544570in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.545698in}}%
\pgfpathlineto{\pgfqpoint{1.291393in}{0.544973in}}%
\pgfpathlineto{\pgfqpoint{1.294804in}{0.534220in}}%
\pgfpathlineto{\pgfqpoint{1.295657in}{0.535084in}}%
\pgfpathlineto{\pgfqpoint{1.296510in}{0.532147in}}%
\pgfpathlineto{\pgfqpoint{1.296794in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.545227in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{0.543011in}}%
\pgfpathlineto{\pgfqpoint{1.301911in}{0.544953in}}%
\pgfpathlineto{\pgfqpoint{1.304185in}{0.535084in}}%
\pgfpathlineto{\pgfqpoint{1.305322in}{0.535395in}}%
\pgfpathlineto{\pgfqpoint{1.306175in}{0.537132in}}%
\pgfpathlineto{\pgfqpoint{1.307881in}{0.548821in}}%
\pgfpathlineto{\pgfqpoint{1.308165in}{0.547624in}}%
\pgfpathlineto{\pgfqpoint{1.309870in}{0.549896in}}%
\pgfpathlineto{\pgfqpoint{1.310723in}{0.545823in}}%
\pgfpathlineto{\pgfqpoint{1.311576in}{0.546514in}}%
\pgfpathlineto{\pgfqpoint{1.313282in}{0.545079in}}%
\pgfpathlineto{\pgfqpoint{1.314703in}{0.548770in}}%
\pgfpathlineto{\pgfqpoint{1.315272in}{0.547819in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.546231in}}%
\pgfpathlineto{\pgfqpoint{1.320104in}{0.550843in}}%
\pgfpathlineto{\pgfqpoint{1.322094in}{0.549775in}}%
\pgfpathlineto{\pgfqpoint{1.323231in}{0.551151in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{0.544189in}}%
\pgfpathlineto{\pgfqpoint{1.327780in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{1.330054in}{0.542735in}}%
\pgfpathlineto{\pgfqpoint{1.332896in}{0.553864in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{1.334602in}{0.550200in}}%
\pgfpathlineto{\pgfqpoint{1.335171in}{0.551230in}}%
\pgfpathlineto{\pgfqpoint{1.336592in}{0.546475in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{0.544407in}}%
\pgfpathlineto{\pgfqpoint{1.340003in}{0.540836in}}%
\pgfpathlineto{\pgfqpoint{1.341709in}{0.545744in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{0.545047in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{0.543744in}}%
\pgfpathlineto{\pgfqpoint{1.344552in}{0.550707in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{0.558925in}}%
\pgfpathlineto{\pgfqpoint{1.350521in}{0.544631in}}%
\pgfpathlineto{\pgfqpoint{1.350806in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{1.351374in}{0.544257in}}%
\pgfpathlineto{\pgfqpoint{1.352511in}{0.545912in}}%
\pgfpathlineto{\pgfqpoint{1.354217in}{0.551027in}}%
\pgfpathlineto{\pgfqpoint{1.355638in}{0.552339in}}%
\pgfpathlineto{\pgfqpoint{1.358197in}{0.548025in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{0.544101in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{0.546627in}}%
\pgfpathlineto{\pgfqpoint{1.366725in}{0.544256in}}%
\pgfpathlineto{\pgfqpoint{1.366725in}{0.544256in}}%
\pgfpathlineto{\pgfqpoint{1.369568in}{0.549282in}}%
\pgfpathlineto{\pgfqpoint{1.370705in}{0.547599in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.545146in}}%
\pgfpathlineto{\pgfqpoint{1.373547in}{0.548603in}}%
\pgfpathlineto{\pgfqpoint{1.373832in}{0.547009in}}%
\pgfpathlineto{\pgfqpoint{1.376959in}{0.543334in}}%
\pgfpathlineto{\pgfqpoint{1.377811in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{1.378096in}{0.543950in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.544373in}}%
\pgfpathlineto{\pgfqpoint{1.382075in}{0.541356in}}%
\pgfpathlineto{\pgfqpoint{1.382644in}{0.541803in}}%
\pgfpathlineto{\pgfqpoint{1.382644in}{0.541803in}}%
\pgfpathlineto{\pgfqpoint{1.385487in}{0.546357in}}%
\pgfpathlineto{\pgfqpoint{1.386624in}{0.545659in}}%
\pgfpathlineto{\pgfqpoint{1.387192in}{0.547586in}}%
\pgfpathlineto{\pgfqpoint{1.387192in}{0.547586in}}%
\pgfpathlineto{\pgfqpoint{1.388329in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.548972in}}%
\pgfpathlineto{\pgfqpoint{1.394583in}{0.543478in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{0.545754in}}%
\pgfpathlineto{\pgfqpoint{1.396289in}{0.545216in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{0.548248in}}%
\pgfpathlineto{\pgfqpoint{1.400553in}{0.549737in}}%
\pgfpathlineto{\pgfqpoint{1.400837in}{0.548664in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.548005in}}%
\pgfpathlineto{\pgfqpoint{1.403396in}{0.546640in}}%
\pgfpathlineto{\pgfqpoint{1.403680in}{0.547493in}}%
\pgfpathlineto{\pgfqpoint{1.405386in}{0.552799in}}%
\pgfpathlineto{\pgfqpoint{1.405954in}{0.551334in}}%
\pgfpathlineto{\pgfqpoint{1.406523in}{0.553682in}}%
\pgfpathlineto{\pgfqpoint{1.407376in}{0.552490in}}%
\pgfpathlineto{\pgfqpoint{1.412493in}{0.543525in}}%
\pgfpathlineto{\pgfqpoint{1.412777in}{0.543819in}}%
\pgfpathlineto{\pgfqpoint{1.415051in}{0.545044in}}%
\pgfpathlineto{\pgfqpoint{1.415051in}{0.545044in}}%
\pgfpathlineto{\pgfqpoint{1.418747in}{0.552147in}}%
\pgfpathlineto{\pgfqpoint{1.419599in}{0.552117in}}%
\pgfpathlineto{\pgfqpoint{1.419599in}{0.552117in}}%
\pgfpathlineto{\pgfqpoint{1.423295in}{0.547772in}}%
\pgfpathlineto{\pgfqpoint{1.424148in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{1.424148in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{1.426138in}{0.545434in}}%
\pgfpathlineto{\pgfqpoint{1.426422in}{0.546017in}}%
\pgfpathlineto{\pgfqpoint{1.426706in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.548683in}}%
\pgfpathlineto{\pgfqpoint{1.430970in}{0.541856in}}%
\pgfpathlineto{\pgfqpoint{1.431255in}{0.542061in}}%
\pgfpathlineto{\pgfqpoint{1.432960in}{0.547611in}}%
\pgfpathlineto{\pgfqpoint{1.433244in}{0.546650in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{0.549903in}}%
\pgfpathlineto{\pgfqpoint{1.436656in}{0.547707in}}%
\pgfpathlineto{\pgfqpoint{1.437509in}{0.544329in}}%
\pgfpathlineto{\pgfqpoint{1.438077in}{0.546162in}}%
\pgfpathlineto{\pgfqpoint{1.439214in}{0.544052in}}%
\pgfpathlineto{\pgfqpoint{1.441204in}{0.547795in}}%
\pgfpathlineto{\pgfqpoint{1.444615in}{0.553825in}}%
\pgfpathlineto{\pgfqpoint{1.444615in}{0.553825in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.555320in}}%
\pgfpathlineto{\pgfqpoint{1.449164in}{0.551888in}}%
\pgfpathlineto{\pgfqpoint{1.449448in}{0.552396in}}%
\pgfpathlineto{\pgfqpoint{1.451438in}{0.553069in}}%
\pgfpathlineto{\pgfqpoint{1.453996in}{0.546113in}}%
\pgfpathlineto{\pgfqpoint{1.455133in}{0.545288in}}%
\pgfpathlineto{\pgfqpoint{1.458260in}{0.550922in}}%
\pgfpathlineto{\pgfqpoint{1.458545in}{0.550408in}}%
\pgfpathlineto{\pgfqpoint{1.459682in}{0.549648in}}%
\pgfpathlineto{\pgfqpoint{1.460819in}{0.551909in}}%
\pgfpathlineto{\pgfqpoint{1.462524in}{0.551917in}}%
\pgfpathlineto{\pgfqpoint{1.463093in}{0.548134in}}%
\pgfpathlineto{\pgfqpoint{1.465367in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.467641in}{0.550757in}}%
\pgfpathlineto{\pgfqpoint{1.468494in}{0.548980in}}%
\pgfpathlineto{\pgfqpoint{1.469916in}{0.550289in}}%
\pgfpathlineto{\pgfqpoint{1.471905in}{0.554782in}}%
\pgfpathlineto{\pgfqpoint{1.471905in}{0.554782in}}%
\pgfpathlineto{\pgfqpoint{1.474464in}{0.550881in}}%
\pgfpathlineto{\pgfqpoint{1.475601in}{0.551813in}}%
\pgfpathlineto{\pgfqpoint{1.476454in}{0.547989in}}%
\pgfpathlineto{\pgfqpoint{1.477307in}{0.548766in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{0.547044in}}%
\pgfpathlineto{\pgfqpoint{1.479012in}{0.547816in}}%
\pgfpathlineto{\pgfqpoint{1.481286in}{0.554654in}}%
\pgfpathlineto{\pgfqpoint{1.483561in}{0.551874in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.550255in}}%
\pgfpathlineto{\pgfqpoint{1.485550in}{0.551575in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.550797in}}%
\pgfpathlineto{\pgfqpoint{1.487256in}{0.550606in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.546601in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{0.548285in}}%
\pgfpathlineto{\pgfqpoint{1.490667in}{0.546419in}}%
\pgfpathlineto{\pgfqpoint{1.492373in}{0.547838in}}%
\pgfpathlineto{\pgfqpoint{1.492942in}{0.545323in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{0.546982in}}%
\pgfpathlineto{\pgfqpoint{1.497490in}{0.557926in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{0.545990in}}%
\pgfpathlineto{\pgfqpoint{1.504312in}{0.547225in}}%
\pgfpathlineto{\pgfqpoint{1.506018in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{1.509714in}{0.545444in}}%
\pgfpathlineto{\pgfqpoint{1.512272in}{0.550255in}}%
\pgfpathlineto{\pgfqpoint{1.516820in}{0.556319in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.552184in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{0.552891in}}%
\pgfpathlineto{\pgfqpoint{1.522222in}{0.557369in}}%
\pgfpathlineto{\pgfqpoint{1.522506in}{0.556687in}}%
\pgfpathlineto{\pgfqpoint{1.523074in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{1.525349in}{0.548463in}}%
\pgfpathlineto{\pgfqpoint{1.528191in}{0.551248in}}%
\pgfpathlineto{\pgfqpoint{1.529328in}{0.547590in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{0.547956in}}%
\pgfpathlineto{\pgfqpoint{1.530750in}{0.548811in}}%
\pgfpathlineto{\pgfqpoint{1.533592in}{0.553982in}}%
\pgfpathlineto{\pgfqpoint{1.534445in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{1.536151in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{1.537004in}{0.552934in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{0.555940in}}%
\pgfpathlineto{\pgfqpoint{1.542973in}{0.548054in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{0.550619in}}%
\pgfpathlineto{\pgfqpoint{1.544395in}{0.549507in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.552326in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{0.552138in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{0.553062in}}%
\pgfpathlineto{\pgfqpoint{1.548659in}{0.549215in}}%
\pgfpathlineto{\pgfqpoint{1.549512in}{0.548238in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.545411in}}%
\pgfpathlineto{\pgfqpoint{1.550364in}{0.546055in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{0.555463in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{0.555886in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{0.555886in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.553949in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{0.555258in}}%
\pgfpathlineto{\pgfqpoint{1.558608in}{0.554934in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{0.551053in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{0.551053in}}%
\pgfpathlineto{\pgfqpoint{1.562020in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{1.563157in}{0.554326in}}%
\pgfpathlineto{\pgfqpoint{1.565431in}{0.545487in}}%
\pgfpathlineto{\pgfqpoint{1.566568in}{0.544711in}}%
\pgfpathlineto{\pgfqpoint{1.567989in}{0.546892in}}%
\pgfpathlineto{\pgfqpoint{1.568842in}{0.550915in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.554473in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.554473in}}%
\pgfpathlineto{\pgfqpoint{1.574812in}{0.551951in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.553602in}}%
\pgfpathlineto{\pgfqpoint{1.577086in}{0.551479in}}%
\pgfpathlineto{\pgfqpoint{1.579076in}{0.547285in}}%
\pgfpathlineto{\pgfqpoint{1.580782in}{0.551564in}}%
\pgfpathlineto{\pgfqpoint{1.582487in}{0.547077in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.548102in}}%
\pgfpathlineto{\pgfqpoint{1.583909in}{0.546480in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.546970in}}%
\pgfpathlineto{\pgfqpoint{1.585046in}{0.550941in}}%
\pgfpathlineto{\pgfqpoint{1.585898in}{0.550220in}}%
\pgfpathlineto{\pgfqpoint{1.587604in}{0.551264in}}%
\pgfpathlineto{\pgfqpoint{1.588457in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.588457in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{0.553829in}}%
\pgfpathlineto{\pgfqpoint{1.593005in}{0.550751in}}%
\pgfpathlineto{\pgfqpoint{1.593005in}{0.550751in}}%
\pgfpathlineto{\pgfqpoint{1.593858in}{0.551462in}}%
\pgfpathlineto{\pgfqpoint{1.594711in}{0.549305in}}%
\pgfpathlineto{\pgfqpoint{1.596701in}{0.552661in}}%
\pgfpathlineto{\pgfqpoint{1.597554in}{0.550719in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.551643in}}%
\pgfpathlineto{\pgfqpoint{1.598406in}{0.552945in}}%
\pgfpathlineto{\pgfqpoint{1.599828in}{0.550387in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{0.550996in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{0.554171in}}%
\pgfpathlineto{\pgfqpoint{1.602102in}{0.551282in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.552209in}}%
\pgfpathlineto{\pgfqpoint{1.602955in}{0.554599in}}%
\pgfpathlineto{\pgfqpoint{1.603523in}{0.552756in}}%
\pgfpathlineto{\pgfqpoint{1.604376in}{0.553884in}}%
\pgfpathlineto{\pgfqpoint{1.605513in}{0.550201in}}%
\pgfpathlineto{\pgfqpoint{1.606366in}{0.551503in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{0.550415in}}%
\pgfpathlineto{\pgfqpoint{1.608072in}{0.547384in}}%
\pgfpathlineto{\pgfqpoint{1.610062in}{0.549795in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.551825in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.551825in}}%
\pgfpathlineto{\pgfqpoint{1.613473in}{0.554212in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.552453in}}%
\pgfpathlineto{\pgfqpoint{1.614326in}{0.552776in}}%
\pgfpathlineto{\pgfqpoint{1.615178in}{0.552909in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.555763in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.555763in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{0.547483in}}%
\pgfpathlineto{\pgfqpoint{1.622285in}{0.554420in}}%
\pgfpathlineto{\pgfqpoint{1.625697in}{0.548024in}}%
\pgfpathlineto{\pgfqpoint{1.629108in}{0.556954in}}%
\pgfpathlineto{\pgfqpoint{1.629676in}{0.558222in}}%
\pgfpathlineto{\pgfqpoint{1.631098in}{0.554900in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.557991in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.557991in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{0.552132in}}%
\pgfpathlineto{\pgfqpoint{1.634509in}{0.553982in}}%
\pgfpathlineto{\pgfqpoint{1.636499in}{0.554802in}}%
\pgfpathlineto{\pgfqpoint{1.636499in}{0.554802in}}%
\pgfpathlineto{\pgfqpoint{1.639910in}{0.550144in}}%
\pgfpathlineto{\pgfqpoint{1.641616in}{0.556035in}}%
\pgfpathlineto{\pgfqpoint{1.643321in}{0.555161in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{0.557032in}}%
\pgfpathlineto{\pgfqpoint{1.644458in}{0.555917in}}%
\pgfpathlineto{\pgfqpoint{1.645311in}{0.552582in}}%
\pgfpathlineto{\pgfqpoint{1.646164in}{0.553440in}}%
\pgfpathlineto{\pgfqpoint{1.647017in}{0.553965in}}%
\pgfpathlineto{\pgfqpoint{1.648154in}{0.551835in}}%
\pgfpathlineto{\pgfqpoint{1.651565in}{0.555683in}}%
\pgfpathlineto{\pgfqpoint{1.653555in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{1.657819in}{0.559252in}}%
\pgfpathlineto{\pgfqpoint{1.662368in}{0.553388in}}%
\pgfpathlineto{\pgfqpoint{1.662936in}{0.555351in}}%
\pgfpathlineto{\pgfqpoint{1.663789in}{0.554811in}}%
\pgfpathlineto{\pgfqpoint{1.664073in}{0.555040in}}%
\pgfpathlineto{\pgfqpoint{1.666916in}{0.552847in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.554200in}}%
\pgfpathlineto{\pgfqpoint{1.668622in}{0.552718in}}%
\pgfpathlineto{\pgfqpoint{1.669759in}{0.556462in}}%
\pgfpathlineto{\pgfqpoint{1.669759in}{0.556462in}}%
\pgfpathlineto{\pgfqpoint{1.671180in}{0.556744in}}%
\pgfpathlineto{\pgfqpoint{1.672033in}{0.559217in}}%
\pgfpathlineto{\pgfqpoint{1.673170in}{0.553897in}}%
\pgfpathlineto{\pgfqpoint{1.674023in}{0.555373in}}%
\pgfpathlineto{\pgfqpoint{1.674307in}{0.553336in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.553721in}}%
\pgfpathlineto{\pgfqpoint{1.678571in}{0.554581in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.550698in}}%
\pgfpathlineto{\pgfqpoint{1.679992in}{0.551595in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{0.550293in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{0.550293in}}%
\pgfpathlineto{\pgfqpoint{1.684257in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{1.684541in}{0.554651in}}%
\pgfpathlineto{\pgfqpoint{1.685678in}{0.555960in}}%
\pgfpathlineto{\pgfqpoint{1.686815in}{0.557908in}}%
\pgfpathlineto{\pgfqpoint{1.687384in}{0.557213in}}%
\pgfpathlineto{\pgfqpoint{1.687952in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{1.688236in}{0.559922in}}%
\pgfpathlineto{\pgfqpoint{1.690226in}{0.553420in}}%
\pgfpathlineto{\pgfqpoint{1.691932in}{0.554278in}}%
\pgfpathlineto{\pgfqpoint{1.692216in}{0.553132in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.553246in}}%
\pgfpathlineto{\pgfqpoint{1.693637in}{0.555511in}}%
\pgfpathlineto{\pgfqpoint{1.695627in}{0.550469in}}%
\pgfpathlineto{\pgfqpoint{1.696480in}{0.549895in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{0.554174in}}%
\pgfpathlineto{\pgfqpoint{1.699323in}{0.555393in}}%
\pgfpathlineto{\pgfqpoint{1.703303in}{0.547712in}}%
\pgfpathlineto{\pgfqpoint{1.706145in}{0.558569in}}%
\pgfpathlineto{\pgfqpoint{1.707851in}{0.557489in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{0.557998in}}%
\pgfpathlineto{\pgfqpoint{1.708704in}{0.559457in}}%
\pgfpathlineto{\pgfqpoint{1.712399in}{0.546590in}}%
\pgfpathlineto{\pgfqpoint{1.712968in}{0.547835in}}%
\pgfpathlineto{\pgfqpoint{1.714674in}{0.547478in}}%
\pgfpathlineto{\pgfqpoint{1.715242in}{0.549591in}}%
\pgfpathlineto{\pgfqpoint{1.715811in}{0.547589in}}%
\pgfpathlineto{\pgfqpoint{1.720359in}{0.558236in}}%
\pgfpathlineto{\pgfqpoint{1.721780in}{0.553273in}}%
\pgfpathlineto{\pgfqpoint{1.722349in}{0.554895in}}%
\pgfpathlineto{\pgfqpoint{1.723202in}{0.554278in}}%
\pgfpathlineto{\pgfqpoint{1.723770in}{0.550689in}}%
\pgfpathlineto{\pgfqpoint{1.724339in}{0.551571in}}%
\pgfpathlineto{\pgfqpoint{1.726044in}{0.549063in}}%
\pgfpathlineto{\pgfqpoint{1.726897in}{0.550879in}}%
\pgfpathlineto{\pgfqpoint{1.728319in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{1.728887in}{0.552777in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{0.548434in}}%
\pgfpathlineto{\pgfqpoint{1.730877in}{0.548692in}}%
\pgfpathlineto{\pgfqpoint{1.733151in}{0.550307in}}%
\pgfpathlineto{\pgfqpoint{1.735710in}{0.559970in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{0.561806in}}%
\pgfpathlineto{\pgfqpoint{1.739690in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{0.551102in}}%
\pgfpathlineto{\pgfqpoint{1.744238in}{0.553377in}}%
\pgfpathlineto{\pgfqpoint{1.745375in}{0.552033in}}%
\pgfpathlineto{\pgfqpoint{1.746796in}{0.554566in}}%
\pgfpathlineto{\pgfqpoint{1.747649in}{0.554306in}}%
\pgfpathlineto{\pgfqpoint{1.748786in}{0.557459in}}%
\pgfpathlineto{\pgfqpoint{1.749923in}{0.557957in}}%
\pgfpathlineto{\pgfqpoint{1.751060in}{0.555118in}}%
\pgfpathlineto{\pgfqpoint{1.753050in}{0.549861in}}%
\pgfpathlineto{\pgfqpoint{1.755609in}{0.556387in}}%
\pgfpathlineto{\pgfqpoint{1.761294in}{0.549062in}}%
\pgfpathlineto{\pgfqpoint{1.763568in}{0.553104in}}%
\pgfpathlineto{\pgfqpoint{1.763853in}{0.552533in}}%
\pgfpathlineto{\pgfqpoint{1.765843in}{0.549348in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.549177in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.549961in}}%
\pgfpathlineto{\pgfqpoint{1.768970in}{0.557675in}}%
\pgfpathlineto{\pgfqpoint{1.770391in}{0.556980in}}%
\pgfpathlineto{\pgfqpoint{1.770675in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{1.770959in}{0.555778in}}%
\pgfpathlineto{\pgfqpoint{1.771528in}{0.557490in}}%
\pgfpathlineto{\pgfqpoint{1.772665in}{0.557101in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.555703in}}%
\pgfpathlineto{\pgfqpoint{1.773518in}{0.557942in}}%
\pgfpathlineto{\pgfqpoint{1.775792in}{0.554466in}}%
\pgfpathlineto{\pgfqpoint{1.779488in}{0.560902in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{0.559835in}}%
\pgfpathlineto{\pgfqpoint{1.780056in}{0.559346in}}%
\pgfpathlineto{\pgfqpoint{1.780340in}{0.560502in}}%
\pgfpathlineto{\pgfqpoint{1.783467in}{0.557776in}}%
\pgfpathlineto{\pgfqpoint{1.784889in}{0.552197in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.552226in}}%
\pgfpathlineto{\pgfqpoint{1.786879in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{0.550025in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.550326in}}%
\pgfpathlineto{\pgfqpoint{1.791143in}{0.553636in}}%
\pgfpathlineto{\pgfqpoint{1.791427in}{0.553385in}}%
\pgfpathlineto{\pgfqpoint{1.791996in}{0.554489in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.553680in}}%
\pgfpathlineto{\pgfqpoint{1.794838in}{0.550425in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.549626in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.549626in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{0.555684in}}%
\pgfpathlineto{\pgfqpoint{1.798250in}{0.555090in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{0.556165in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{0.556165in}}%
\pgfpathlineto{\pgfqpoint{1.801092in}{0.552414in}}%
\pgfpathlineto{\pgfqpoint{1.801945in}{0.556436in}}%
\pgfpathlineto{\pgfqpoint{1.802798in}{0.555697in}}%
\pgfpathlineto{\pgfqpoint{1.803651in}{0.553295in}}%
\pgfpathlineto{\pgfqpoint{1.804504in}{0.554577in}}%
\pgfpathlineto{\pgfqpoint{1.804788in}{0.553026in}}%
\pgfpathlineto{\pgfqpoint{1.805641in}{0.550260in}}%
\pgfpathlineto{\pgfqpoint{1.808768in}{0.556916in}}%
\pgfpathlineto{\pgfqpoint{1.809336in}{0.557072in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{0.561074in}}%
\pgfpathlineto{\pgfqpoint{1.811042in}{0.557804in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{0.559193in}}%
\pgfpathlineto{\pgfqpoint{1.813316in}{0.556474in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.553373in}}%
\pgfpathlineto{\pgfqpoint{1.814453in}{0.556375in}}%
\pgfpathlineto{\pgfqpoint{1.816159in}{0.555967in}}%
\pgfpathlineto{\pgfqpoint{1.816159in}{0.555967in}}%
\pgfpathlineto{\pgfqpoint{1.819001in}{0.549923in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{0.552231in}}%
\pgfpathlineto{\pgfqpoint{1.820707in}{0.552041in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{0.554041in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{0.550869in}}%
\pgfpathlineto{\pgfqpoint{1.823550in}{0.552681in}}%
\pgfpathlineto{\pgfqpoint{1.824118in}{0.549758in}}%
\pgfpathlineto{\pgfqpoint{1.824971in}{0.550629in}}%
\pgfpathlineto{\pgfqpoint{1.826108in}{0.552266in}}%
\pgfpathlineto{\pgfqpoint{1.827814in}{0.558742in}}%
\pgfpathlineto{\pgfqpoint{1.830657in}{0.551368in}}%
\pgfpathlineto{\pgfqpoint{1.831794in}{0.552043in}}%
\pgfpathlineto{\pgfqpoint{1.833215in}{0.555834in}}%
\pgfpathlineto{\pgfqpoint{1.834068in}{0.554257in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{1.835205in}{0.555783in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{0.557705in}}%
\pgfpathlineto{\pgfqpoint{1.836342in}{0.556587in}}%
\pgfpathlineto{\pgfqpoint{1.836911in}{0.556649in}}%
\pgfpathlineto{\pgfqpoint{1.840038in}{0.549819in}}%
\pgfpathlineto{\pgfqpoint{1.845439in}{0.558739in}}%
\pgfpathlineto{\pgfqpoint{1.846007in}{0.554805in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{0.554911in}}%
\pgfpathlineto{\pgfqpoint{1.847713in}{0.557747in}}%
\pgfpathlineto{\pgfqpoint{1.848281in}{0.557146in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{0.553786in}}%
\pgfpathlineto{\pgfqpoint{1.849987in}{0.554123in}}%
\pgfpathlineto{\pgfqpoint{1.850556in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{1.851693in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{1.854535in}{0.554740in}}%
\pgfpathlineto{\pgfqpoint{1.855957in}{0.552047in}}%
\pgfpathlineto{\pgfqpoint{1.857378in}{0.553366in}}%
\pgfpathlineto{\pgfqpoint{1.857947in}{0.552063in}}%
\pgfpathlineto{\pgfqpoint{1.859368in}{0.552193in}}%
\pgfpathlineto{\pgfqpoint{1.860505in}{0.551087in}}%
\pgfpathlineto{\pgfqpoint{1.861358in}{0.551001in}}%
\pgfpathlineto{\pgfqpoint{1.864485in}{0.560243in}}%
\pgfpathlineto{\pgfqpoint{1.865053in}{0.557999in}}%
\pgfpathlineto{\pgfqpoint{1.866191in}{0.560038in}}%
\pgfpathlineto{\pgfqpoint{1.867043in}{0.557818in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.551898in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.551946in}}%
\pgfpathlineto{\pgfqpoint{1.870455in}{0.549839in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.550070in}}%
\pgfpathlineto{\pgfqpoint{1.873013in}{0.555117in}}%
\pgfpathlineto{\pgfqpoint{1.873866in}{0.556383in}}%
\pgfpathlineto{\pgfqpoint{1.875003in}{0.556030in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.558406in}}%
\pgfpathlineto{\pgfqpoint{1.875856in}{0.556037in}}%
\pgfpathlineto{\pgfqpoint{1.878414in}{0.552199in}}%
\pgfpathlineto{\pgfqpoint{1.879836in}{0.550190in}}%
\pgfpathlineto{\pgfqpoint{1.881257in}{0.554308in}}%
\pgfpathlineto{\pgfqpoint{1.882963in}{0.555752in}}%
\pgfpathlineto{\pgfqpoint{1.885805in}{0.551046in}}%
\pgfpathlineto{\pgfqpoint{1.886658in}{0.553268in}}%
\pgfpathlineto{\pgfqpoint{1.886658in}{0.553268in}}%
\pgfpathlineto{\pgfqpoint{1.887511in}{0.552208in}}%
\pgfpathlineto{\pgfqpoint{1.888364in}{0.553282in}}%
\pgfpathlineto{\pgfqpoint{1.888932in}{0.551845in}}%
\pgfpathlineto{\pgfqpoint{1.889217in}{0.552427in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.552291in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.552291in}}%
\pgfpathlineto{\pgfqpoint{1.892912in}{0.551004in}}%
\pgfpathlineto{\pgfqpoint{1.897176in}{0.553425in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.552244in}}%
\pgfpathlineto{\pgfqpoint{1.898313in}{0.553457in}}%
\pgfpathlineto{\pgfqpoint{1.900019in}{0.553238in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.551282in}}%
\pgfpathlineto{\pgfqpoint{1.901725in}{0.551796in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{0.550560in}}%
\pgfpathlineto{\pgfqpoint{1.904283in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{1.905136in}{0.552761in}}%
\pgfpathlineto{\pgfqpoint{1.906273in}{0.557042in}}%
\pgfpathlineto{\pgfqpoint{1.907694in}{0.555256in}}%
\pgfpathlineto{\pgfqpoint{1.909684in}{0.556771in}}%
\pgfpathlineto{\pgfqpoint{1.910537in}{0.555445in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.547496in}}%
\pgfpathlineto{\pgfqpoint{1.914801in}{0.549260in}}%
\pgfpathlineto{\pgfqpoint{1.917928in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{1.920202in}{0.554023in}}%
\pgfpathlineto{\pgfqpoint{1.921055in}{0.552613in}}%
\pgfpathlineto{\pgfqpoint{1.923613in}{0.551770in}}%
\pgfpathlineto{\pgfqpoint{1.924751in}{0.554318in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.925603in}{0.554043in}}%
\pgfpathlineto{\pgfqpoint{1.926456in}{0.555348in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.552876in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.552876in}}%
\pgfpathlineto{\pgfqpoint{1.931857in}{0.554390in}}%
\pgfpathlineto{\pgfqpoint{1.932710in}{0.552338in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.554577in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.554577in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{0.554525in}}%
\pgfpathlineto{\pgfqpoint{1.936690in}{0.558914in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{0.557542in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{0.555811in}}%
\pgfpathlineto{\pgfqpoint{1.940670in}{0.555396in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.558498in}}%
\pgfpathlineto{\pgfqpoint{1.941807in}{0.557680in}}%
\pgfpathlineto{\pgfqpoint{1.944650in}{0.551998in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.558526in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{0.555335in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{0.555335in}}%
\pgfpathlineto{\pgfqpoint{1.952325in}{0.552124in}}%
\pgfpathlineto{\pgfqpoint{1.953746in}{0.549508in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.548736in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.548736in}}%
\pgfpathlineto{\pgfqpoint{1.957158in}{0.554962in}}%
\pgfpathlineto{\pgfqpoint{1.957158in}{0.554962in}}%
\pgfpathlineto{\pgfqpoint{1.960569in}{0.550205in}}%
\pgfpathlineto{\pgfqpoint{1.960853in}{0.551637in}}%
\pgfpathlineto{\pgfqpoint{1.962559in}{0.552399in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.554355in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.554355in}}%
\pgfpathlineto{\pgfqpoint{1.968528in}{0.552409in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{0.552922in}}%
\pgfpathlineto{\pgfqpoint{1.969666in}{0.551753in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.552235in}}%
\pgfpathlineto{\pgfqpoint{1.971371in}{0.550986in}}%
\pgfpathlineto{\pgfqpoint{1.973077in}{0.556290in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{0.550687in}}%
\pgfpathlineto{\pgfqpoint{1.975635in}{0.550232in}}%
\pgfpathlineto{\pgfqpoint{1.978762in}{0.555359in}}%
\pgfpathlineto{\pgfqpoint{1.983311in}{0.550200in}}%
\pgfpathlineto{\pgfqpoint{1.985016in}{0.556811in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{0.550686in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{0.551199in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{0.547430in}}%
\pgfpathlineto{\pgfqpoint{1.992123in}{0.547964in}}%
\pgfpathlineto{\pgfqpoint{1.992407in}{0.546538in}}%
\pgfpathlineto{\pgfqpoint{1.994681in}{0.553883in}}%
\pgfpathlineto{\pgfqpoint{1.997808in}{0.555823in}}%
\pgfpathlineto{\pgfqpoint{1.998377in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.998946in}{0.556042in}}%
\pgfpathlineto{\pgfqpoint{2.000083in}{0.555030in}}%
\pgfpathlineto{\pgfqpoint{2.001504in}{0.551643in}}%
\pgfpathlineto{\pgfqpoint{2.003494in}{0.549096in}}%
\pgfpathlineto{\pgfqpoint{2.003778in}{0.549577in}}%
\pgfpathlineto{\pgfqpoint{2.006337in}{0.552948in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{2.008326in}{0.549070in}}%
\pgfpathlineto{\pgfqpoint{2.012591in}{0.558794in}}%
\pgfpathlineto{\pgfqpoint{2.013728in}{0.556198in}}%
\pgfpathlineto{\pgfqpoint{2.014865in}{0.552951in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.553500in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{0.552621in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{0.552621in}}%
\pgfpathlineto{\pgfqpoint{2.020834in}{0.560664in}}%
\pgfpathlineto{\pgfqpoint{2.021687in}{0.559066in}}%
\pgfpathlineto{\pgfqpoint{2.022824in}{0.558281in}}%
\pgfpathlineto{\pgfqpoint{2.024246in}{0.552676in}}%
\pgfpathlineto{\pgfqpoint{2.025383in}{0.553795in}}%
\pgfpathlineto{\pgfqpoint{2.026236in}{0.552451in}}%
\pgfpathlineto{\pgfqpoint{2.026236in}{0.552451in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{0.556958in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.556532in}}%
\pgfpathlineto{\pgfqpoint{2.030500in}{0.556213in}}%
\pgfpathlineto{\pgfqpoint{2.030784in}{0.557805in}}%
\pgfpathlineto{\pgfqpoint{2.031068in}{0.556337in}}%
\pgfpathlineto{\pgfqpoint{2.032490in}{0.556303in}}%
\pgfpathlineto{\pgfqpoint{2.033058in}{0.557964in}}%
\pgfpathlineto{\pgfqpoint{2.033058in}{0.557964in}}%
\pgfpathlineto{\pgfqpoint{2.034195in}{0.556460in}}%
\pgfpathlineto{\pgfqpoint{2.034764in}{0.558450in}}%
\pgfpathlineto{\pgfqpoint{2.035332in}{0.556666in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{0.556464in}}%
\pgfpathlineto{\pgfqpoint{2.037038in}{0.551627in}}%
\pgfpathlineto{\pgfqpoint{2.037607in}{0.554297in}}%
\pgfpathlineto{\pgfqpoint{2.038744in}{0.553957in}}%
\pgfpathlineto{\pgfqpoint{2.039881in}{0.555822in}}%
\pgfpathlineto{\pgfqpoint{2.040165in}{0.555281in}}%
\pgfpathlineto{\pgfqpoint{2.042155in}{0.554169in}}%
\pgfpathlineto{\pgfqpoint{2.043292in}{0.552225in}}%
\pgfpathlineto{\pgfqpoint{2.043860in}{0.554994in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{0.554397in}}%
\pgfpathlineto{\pgfqpoint{2.046135in}{0.554150in}}%
\pgfpathlineto{\pgfqpoint{2.046419in}{0.552980in}}%
\pgfpathlineto{\pgfqpoint{2.046703in}{0.553448in}}%
\pgfpathlineto{\pgfqpoint{2.048977in}{0.554364in}}%
\pgfpathlineto{\pgfqpoint{2.048977in}{0.554364in}}%
\pgfpathlineto{\pgfqpoint{2.051820in}{0.551815in}}%
\pgfpathlineto{\pgfqpoint{2.055516in}{0.556639in}}%
\pgfpathlineto{\pgfqpoint{2.056084in}{0.557144in}}%
\pgfpathlineto{\pgfqpoint{2.057506in}{0.553022in}}%
\pgfpathlineto{\pgfqpoint{2.057790in}{0.555212in}}%
\pgfpathlineto{\pgfqpoint{2.058074in}{0.554794in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{0.551624in}}%
\pgfpathlineto{\pgfqpoint{2.060348in}{0.552628in}}%
\pgfpathlineto{\pgfqpoint{2.062054in}{0.552397in}}%
\pgfpathlineto{\pgfqpoint{2.062338in}{0.551915in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{0.554921in}}%
\pgfpathlineto{\pgfqpoint{2.065181in}{0.551743in}}%
\pgfpathlineto{\pgfqpoint{2.066602in}{0.553098in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{0.552450in}}%
\pgfpathlineto{\pgfqpoint{2.067171in}{0.550823in}}%
\pgfpathlineto{\pgfqpoint{2.073709in}{0.553996in}}%
\pgfpathlineto{\pgfqpoint{2.074278in}{0.556383in}}%
\pgfpathlineto{\pgfqpoint{2.075415in}{0.555158in}}%
\pgfpathlineto{\pgfqpoint{2.078257in}{0.563786in}}%
\pgfpathlineto{\pgfqpoint{2.078826in}{0.564903in}}%
\pgfpathlineto{\pgfqpoint{2.080532in}{0.554524in}}%
\pgfpathlineto{\pgfqpoint{2.081384in}{0.554882in}}%
\pgfpathlineto{\pgfqpoint{2.083090in}{0.556756in}}%
\pgfpathlineto{\pgfqpoint{2.087638in}{0.550225in}}%
\pgfpathlineto{\pgfqpoint{2.091618in}{0.554551in}}%
\pgfpathlineto{\pgfqpoint{2.091902in}{0.554154in}}%
\pgfpathlineto{\pgfqpoint{2.092187in}{0.555513in}}%
\pgfpathlineto{\pgfqpoint{2.093324in}{0.555263in}}%
\pgfpathlineto{\pgfqpoint{2.094177in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{2.094461in}{0.554697in}}%
\pgfpathlineto{\pgfqpoint{2.097304in}{0.548871in}}%
\pgfpathlineto{\pgfqpoint{2.098441in}{0.550583in}}%
\pgfpathlineto{\pgfqpoint{2.098725in}{0.549524in}}%
\pgfpathlineto{\pgfqpoint{2.099009in}{0.548782in}}%
\pgfpathlineto{\pgfqpoint{2.101852in}{0.555224in}}%
\pgfpathlineto{\pgfqpoint{2.103558in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{2.107822in}{0.550424in}}%
\pgfpathlineto{\pgfqpoint{2.108959in}{0.554661in}}%
\pgfpathlineto{\pgfqpoint{2.110096in}{0.552586in}}%
\pgfpathlineto{\pgfqpoint{2.110664in}{0.553481in}}%
\pgfpathlineto{\pgfqpoint{2.112086in}{0.554200in}}%
\pgfpathlineto{\pgfqpoint{2.112654in}{0.551021in}}%
\pgfpathlineto{\pgfqpoint{2.114360in}{0.552821in}}%
\pgfpathlineto{\pgfqpoint{2.115213in}{0.552725in}}%
\pgfpathlineto{\pgfqpoint{2.116634in}{0.554974in}}%
\pgfpathlineto{\pgfqpoint{2.117203in}{0.554075in}}%
\pgfpathlineto{\pgfqpoint{2.117487in}{0.553929in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{0.556807in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{0.556807in}}%
\pgfpathlineto{\pgfqpoint{2.121751in}{0.554642in}}%
\pgfpathlineto{\pgfqpoint{2.122035in}{0.555157in}}%
\pgfpathlineto{\pgfqpoint{2.124025in}{0.551958in}}%
\pgfpathlineto{\pgfqpoint{2.124025in}{0.551958in}}%
\pgfpathlineto{\pgfqpoint{2.126015in}{0.552177in}}%
\pgfpathlineto{\pgfqpoint{2.126299in}{0.550907in}}%
\pgfpathlineto{\pgfqpoint{2.126584in}{0.551528in}}%
\pgfpathlineto{\pgfqpoint{2.128574in}{0.553790in}}%
\pgfpathlineto{\pgfqpoint{2.128574in}{0.553790in}}%
\pgfpathlineto{\pgfqpoint{2.130848in}{0.553656in}}%
\pgfpathlineto{\pgfqpoint{2.133122in}{0.556589in}}%
\pgfpathlineto{\pgfqpoint{2.133122in}{0.556589in}}%
\pgfpathlineto{\pgfqpoint{2.135396in}{0.553319in}}%
\pgfpathlineto{\pgfqpoint{2.135680in}{0.553630in}}%
\pgfpathlineto{\pgfqpoint{2.137102in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{2.137670in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{0.555860in}}%
\pgfpathlineto{\pgfqpoint{2.139944in}{0.555602in}}%
\pgfpathlineto{\pgfqpoint{2.139944in}{0.555602in}}%
\pgfpathlineto{\pgfqpoint{2.141081in}{0.551842in}}%
\pgfpathlineto{\pgfqpoint{2.142219in}{0.550035in}}%
\pgfpathlineto{\pgfqpoint{2.142503in}{0.550956in}}%
\pgfpathlineto{\pgfqpoint{2.144493in}{0.552650in}}%
\pgfpathlineto{\pgfqpoint{2.144493in}{0.552650in}}%
\pgfpathlineto{\pgfqpoint{2.144777in}{0.551399in}}%
\pgfpathlineto{\pgfqpoint{2.146767in}{0.556901in}}%
\pgfpathlineto{\pgfqpoint{2.146767in}{0.556901in}}%
\pgfpathlineto{\pgfqpoint{2.147051in}{0.555193in}}%
\pgfpathlineto{\pgfqpoint{2.148757in}{0.558186in}}%
\pgfpathlineto{\pgfqpoint{2.149325in}{0.557022in}}%
\pgfpathlineto{\pgfqpoint{2.149894in}{0.555337in}}%
\pgfpathlineto{\pgfqpoint{2.153021in}{0.558102in}}%
\pgfpathlineto{\pgfqpoint{2.153874in}{0.556097in}}%
\pgfpathlineto{\pgfqpoint{2.154442in}{0.558343in}}%
\pgfpathlineto{\pgfqpoint{2.155864in}{0.557230in}}%
\pgfpathlineto{\pgfqpoint{2.155864in}{0.557230in}}%
\pgfpathlineto{\pgfqpoint{2.156148in}{0.555558in}}%
\pgfpathlineto{\pgfqpoint{2.157569in}{0.555135in}}%
\pgfpathlineto{\pgfqpoint{2.158138in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{2.158706in}{0.552877in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{0.550130in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{0.550605in}}%
\pgfpathlineto{\pgfqpoint{2.160696in}{0.552418in}}%
\pgfpathlineto{\pgfqpoint{2.162118in}{0.552725in}}%
\pgfpathlineto{\pgfqpoint{2.162970in}{0.550431in}}%
\pgfpathlineto{\pgfqpoint{2.164676in}{0.550333in}}%
\pgfpathlineto{\pgfqpoint{2.165245in}{0.553550in}}%
\pgfpathlineto{\pgfqpoint{2.167234in}{0.556743in}}%
\pgfpathlineto{\pgfqpoint{2.167519in}{0.556412in}}%
\pgfpathlineto{\pgfqpoint{2.169224in}{0.555836in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.557193in}}%
\pgfpathlineto{\pgfqpoint{2.169793in}{0.555038in}}%
\pgfpathlineto{\pgfqpoint{2.171499in}{0.554836in}}%
\pgfpathlineto{\pgfqpoint{2.172067in}{0.552908in}}%
\pgfpathlineto{\pgfqpoint{2.175478in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{2.176615in}{0.555721in}}%
\pgfpathlineto{\pgfqpoint{2.179458in}{0.553385in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{0.548148in}}%
\pgfpathlineto{\pgfqpoint{2.183154in}{0.547204in}}%
\pgfpathlineto{\pgfqpoint{2.187134in}{0.557569in}}%
\pgfpathlineto{\pgfqpoint{2.188271in}{0.553917in}}%
\pgfpathlineto{\pgfqpoint{2.189692in}{0.556077in}}%
\pgfpathlineto{\pgfqpoint{2.189692in}{0.556077in}}%
\pgfpathlineto{\pgfqpoint{2.192250in}{0.549959in}}%
\pgfpathlineto{\pgfqpoint{2.192819in}{0.549876in}}%
\pgfpathlineto{\pgfqpoint{2.194240in}{0.548176in}}%
\pgfpathlineto{\pgfqpoint{2.194240in}{0.548176in}}%
\pgfpathlineto{\pgfqpoint{2.197367in}{0.552589in}}%
\pgfpathlineto{\pgfqpoint{2.199641in}{0.552218in}}%
\pgfpathlineto{\pgfqpoint{2.199641in}{0.552218in}}%
\pgfpathlineto{\pgfqpoint{2.203337in}{0.554771in}}%
\pgfpathlineto{\pgfqpoint{2.203337in}{0.554771in}}%
\pgfpathlineto{\pgfqpoint{2.204190in}{0.554633in}}%
\pgfpathlineto{\pgfqpoint{2.204190in}{0.554633in}}%
\pgfpathlineto{\pgfqpoint{2.206464in}{0.552842in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{0.554703in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{0.554703in}}%
\pgfpathlineto{\pgfqpoint{2.210160in}{0.554057in}}%
\pgfpathlineto{\pgfqpoint{2.211012in}{0.556001in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.554470in}}%
\pgfpathlineto{\pgfqpoint{2.213287in}{0.557406in}}%
\pgfpathlineto{\pgfqpoint{2.214992in}{0.555331in}}%
\pgfpathlineto{\pgfqpoint{2.215561in}{0.556205in}}%
\pgfpathlineto{\pgfqpoint{2.216982in}{0.555640in}}%
\pgfpathlineto{\pgfqpoint{2.217835in}{0.558143in}}%
\pgfpathlineto{\pgfqpoint{2.221530in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{2.221815in}{0.546192in}}%
\pgfpathlineto{\pgfqpoint{2.222383in}{0.547977in}}%
\pgfpathlineto{\pgfqpoint{2.224373in}{0.554837in}}%
\pgfpathlineto{\pgfqpoint{2.224657in}{0.554252in}}%
\pgfpathlineto{\pgfqpoint{2.226079in}{0.555742in}}%
\pgfpathlineto{\pgfqpoint{2.226932in}{0.551817in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.552015in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{0.554673in}}%
\pgfpathlineto{\pgfqpoint{2.230911in}{0.554924in}}%
\pgfpathlineto{\pgfqpoint{2.231764in}{0.553064in}}%
\pgfpathlineto{\pgfqpoint{2.235460in}{0.553367in}}%
\pgfpathlineto{\pgfqpoint{2.235744in}{0.555712in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{0.553693in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.552091in}}%
\pgfpathlineto{\pgfqpoint{2.239440in}{0.554481in}}%
\pgfpathlineto{\pgfqpoint{2.240008in}{0.553692in}}%
\pgfpathlineto{\pgfqpoint{2.240292in}{0.552641in}}%
\pgfpathlineto{\pgfqpoint{2.240861in}{0.553329in}}%
\pgfpathlineto{\pgfqpoint{2.242282in}{0.553605in}}%
\pgfpathlineto{\pgfqpoint{2.242851in}{0.550619in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{0.552420in}}%
\pgfpathlineto{\pgfqpoint{2.244841in}{0.551169in}}%
\pgfpathlineto{\pgfqpoint{2.245125in}{0.552060in}}%
\pgfpathlineto{\pgfqpoint{2.249389in}{0.555955in}}%
\pgfpathlineto{\pgfqpoint{2.251663in}{0.553030in}}%
\pgfpathlineto{\pgfqpoint{2.253653in}{0.557594in}}%
\pgfpathlineto{\pgfqpoint{2.254222in}{0.556954in}}%
\pgfpathlineto{\pgfqpoint{2.256212in}{0.552226in}}%
\pgfpathlineto{\pgfqpoint{2.257064in}{0.549798in}}%
\pgfpathlineto{\pgfqpoint{2.258202in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{2.258486in}{0.549590in}}%
\pgfpathlineto{\pgfqpoint{2.260476in}{0.550776in}}%
\pgfpathlineto{\pgfqpoint{2.262750in}{0.555417in}}%
\pgfpathlineto{\pgfqpoint{2.264455in}{0.556530in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{0.552493in}}%
\pgfpathlineto{\pgfqpoint{2.267582in}{0.552915in}}%
\pgfpathlineto{\pgfqpoint{2.269004in}{0.555842in}}%
\pgfpathlineto{\pgfqpoint{2.269572in}{0.553850in}}%
\pgfpathlineto{\pgfqpoint{2.269857in}{0.554792in}}%
\pgfpathlineto{\pgfqpoint{2.271278in}{0.555402in}}%
\pgfpathlineto{\pgfqpoint{2.274121in}{0.553676in}}%
\pgfpathlineto{\pgfqpoint{2.274405in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.549427in}}%
\pgfpathlineto{\pgfqpoint{2.277248in}{0.550014in}}%
\pgfpathlineto{\pgfqpoint{2.279238in}{0.551210in}}%
\pgfpathlineto{\pgfqpoint{2.281228in}{0.552936in}}%
\pgfpathlineto{\pgfqpoint{2.281228in}{0.552936in}}%
\pgfpathlineto{\pgfqpoint{2.281796in}{0.555261in}}%
\pgfpathlineto{\pgfqpoint{2.284923in}{0.553567in}}%
\pgfpathlineto{\pgfqpoint{2.286344in}{0.549587in}}%
\pgfpathlineto{\pgfqpoint{2.288903in}{0.550586in}}%
\pgfpathlineto{\pgfqpoint{2.290324in}{0.554525in}}%
\pgfpathlineto{\pgfqpoint{2.290893in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{2.292598in}{0.550593in}}%
\pgfpathlineto{\pgfqpoint{2.292598in}{0.550593in}}%
\pgfpathlineto{\pgfqpoint{2.293167in}{0.553528in}}%
\pgfpathlineto{\pgfqpoint{2.294873in}{0.551659in}}%
\pgfpathlineto{\pgfqpoint{2.296294in}{0.555231in}}%
\pgfpathlineto{\pgfqpoint{2.297147in}{0.553906in}}%
\pgfpathlineto{\pgfqpoint{2.297147in}{0.553906in}}%
\pgfpathlineto{\pgfqpoint{2.297715in}{0.555700in}}%
\pgfpathlineto{\pgfqpoint{2.298852in}{0.553338in}}%
\pgfpathlineto{\pgfqpoint{2.299421in}{0.554924in}}%
\pgfpathlineto{\pgfqpoint{2.299989in}{0.553743in}}%
\pgfpathlineto{\pgfqpoint{2.303401in}{0.546906in}}%
\pgfpathlineto{\pgfqpoint{2.306528in}{0.554873in}}%
\pgfpathlineto{\pgfqpoint{2.306812in}{0.554397in}}%
\pgfpathlineto{\pgfqpoint{2.309086in}{0.552083in}}%
\pgfpathlineto{\pgfqpoint{2.309086in}{0.552083in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{2.313066in}{0.549410in}}%
\pgfpathlineto{\pgfqpoint{2.313635in}{0.550677in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.556921in}}%
\pgfpathlineto{\pgfqpoint{2.317614in}{0.555857in}}%
\pgfpathlineto{\pgfqpoint{2.318183in}{0.553359in}}%
\pgfpathlineto{\pgfqpoint{2.319320in}{0.555890in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{0.554715in}}%
\pgfpathlineto{\pgfqpoint{2.320457in}{0.555144in}}%
\pgfpathlineto{\pgfqpoint{2.320741in}{0.555895in}}%
\pgfpathlineto{\pgfqpoint{2.322731in}{0.554092in}}%
\pgfpathlineto{\pgfqpoint{2.325005in}{0.559725in}}%
\pgfpathlineto{\pgfqpoint{2.325005in}{0.559725in}}%
\pgfpathlineto{\pgfqpoint{2.328132in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{2.329269in}{0.548560in}}%
\pgfpathlineto{\pgfqpoint{2.329554in}{0.550655in}}%
\pgfpathlineto{\pgfqpoint{2.331544in}{0.558672in}}%
\pgfpathlineto{\pgfqpoint{2.332112in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{2.333249in}{0.557659in}}%
\pgfpathlineto{\pgfqpoint{2.336092in}{0.548644in}}%
\pgfpathlineto{\pgfqpoint{2.336376in}{0.548838in}}%
\pgfpathlineto{\pgfqpoint{2.337798in}{0.552128in}}%
\pgfpathlineto{\pgfqpoint{2.339503in}{0.553745in}}%
\pgfpathlineto{\pgfqpoint{2.340925in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{0.552744in}}%
\pgfpathlineto{\pgfqpoint{2.343199in}{0.555468in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{0.547508in}}%
\pgfpathlineto{\pgfqpoint{2.345757in}{0.549867in}}%
\pgfpathlineto{\pgfqpoint{2.346894in}{0.549301in}}%
\pgfpathlineto{\pgfqpoint{2.350021in}{0.555773in}}%
\pgfpathlineto{\pgfqpoint{2.351443in}{0.553832in}}%
\pgfpathlineto{\pgfqpoint{2.352864in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{2.355707in}{0.549915in}}%
\pgfpathlineto{\pgfqpoint{2.356560in}{0.552803in}}%
\pgfpathlineto{\pgfqpoint{2.357128in}{0.552169in}}%
\pgfpathlineto{\pgfqpoint{2.358549in}{0.551178in}}%
\pgfpathlineto{\pgfqpoint{2.359118in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{2.359118in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{2.361108in}{0.551926in}}%
\pgfpathlineto{\pgfqpoint{2.362814in}{0.555775in}}%
\pgfpathlineto{\pgfqpoint{2.363666in}{0.554061in}}%
\pgfpathlineto{\pgfqpoint{2.364519in}{0.553726in}}%
\pgfpathlineto{\pgfqpoint{2.365372in}{0.554796in}}%
\pgfpathlineto{\pgfqpoint{2.366225in}{0.553306in}}%
\pgfpathlineto{\pgfqpoint{2.367362in}{0.555775in}}%
\pgfpathlineto{\pgfqpoint{2.367930in}{0.555392in}}%
\pgfpathlineto{\pgfqpoint{2.368215in}{0.553952in}}%
\pgfpathlineto{\pgfqpoint{2.369920in}{0.554478in}}%
\pgfpathlineto{\pgfqpoint{2.370489in}{0.553715in}}%
\pgfpathlineto{\pgfqpoint{2.370489in}{0.553715in}}%
\pgfpathlineto{\pgfqpoint{2.371910in}{0.558950in}}%
\pgfpathlineto{\pgfqpoint{2.372479in}{0.558487in}}%
\pgfpathlineto{\pgfqpoint{2.372763in}{0.557463in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{0.558663in}}%
\pgfpathlineto{\pgfqpoint{2.376459in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{2.379586in}{0.555685in}}%
\pgfpathlineto{\pgfqpoint{2.379586in}{0.555685in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.553830in}}%
\pgfpathlineto{\pgfqpoint{2.381860in}{0.555617in}}%
\pgfpathlineto{\pgfqpoint{2.382713in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{2.383281in}{0.555098in}}%
\pgfpathlineto{\pgfqpoint{2.384134in}{0.557087in}}%
\pgfpathlineto{\pgfqpoint{2.389819in}{0.548034in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{0.557702in}}%
\pgfpathlineto{\pgfqpoint{2.393231in}{0.557067in}}%
\pgfpathlineto{\pgfqpoint{2.394652in}{0.559197in}}%
\pgfpathlineto{\pgfqpoint{2.397779in}{0.552723in}}%
\pgfpathlineto{\pgfqpoint{2.402327in}{0.557385in}}%
\pgfpathlineto{\pgfqpoint{2.403749in}{0.554671in}}%
\pgfpathlineto{\pgfqpoint{2.404317in}{0.557049in}}%
\pgfpathlineto{\pgfqpoint{2.406023in}{0.549384in}}%
\pgfpathlineto{\pgfqpoint{2.406876in}{0.550083in}}%
\pgfpathlineto{\pgfqpoint{2.407729in}{0.547281in}}%
\pgfpathlineto{\pgfqpoint{2.409434in}{0.552427in}}%
\pgfpathlineto{\pgfqpoint{2.411424in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{2.411993in}{0.555345in}}%
\pgfpathlineto{\pgfqpoint{2.412845in}{0.557348in}}%
\pgfpathlineto{\pgfqpoint{2.412845in}{0.557348in}}%
\pgfpathlineto{\pgfqpoint{2.416257in}{0.549431in}}%
\pgfpathlineto{\pgfqpoint{2.419668in}{0.555017in}}%
\pgfpathlineto{\pgfqpoint{2.419668in}{0.555017in}}%
\pgfpathlineto{\pgfqpoint{2.420521in}{0.555880in}}%
\pgfpathlineto{\pgfqpoint{2.420805in}{0.554698in}}%
\pgfpathlineto{\pgfqpoint{2.423079in}{0.551586in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{0.550344in}}%
\pgfpathlineto{\pgfqpoint{2.424216in}{0.550832in}}%
\pgfpathlineto{\pgfqpoint{2.425353in}{0.553382in}}%
\pgfpathlineto{\pgfqpoint{2.426490in}{0.552031in}}%
\pgfpathlineto{\pgfqpoint{2.426490in}{0.552031in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{0.553250in}}%
\pgfpathlineto{\pgfqpoint{2.427912in}{0.551407in}}%
\pgfpathlineto{\pgfqpoint{2.429902in}{0.556873in}}%
\pgfpathlineto{\pgfqpoint{2.431039in}{0.554714in}}%
\pgfpathlineto{\pgfqpoint{2.431892in}{0.556618in}}%
\pgfpathlineto{\pgfqpoint{2.433313in}{0.553627in}}%
\pgfpathlineto{\pgfqpoint{2.433313in}{0.553627in}}%
\pgfpathlineto{\pgfqpoint{2.435587in}{0.561561in}}%
\pgfpathlineto{\pgfqpoint{2.435587in}{0.561561in}}%
\pgfpathlineto{\pgfqpoint{2.437009in}{0.559460in}}%
\pgfpathlineto{\pgfqpoint{2.438998in}{0.551045in}}%
\pgfpathlineto{\pgfqpoint{2.439567in}{0.552582in}}%
\pgfpathlineto{\pgfqpoint{2.440704in}{0.551236in}}%
\pgfpathlineto{\pgfqpoint{2.442410in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{2.442410in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{2.443547in}{0.554586in}}%
\pgfpathlineto{\pgfqpoint{2.445252in}{0.555860in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.556011in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.552894in}}%
\pgfpathlineto{\pgfqpoint{2.449232in}{0.551100in}}%
\pgfpathlineto{\pgfqpoint{2.449516in}{0.549443in}}%
\pgfpathlineto{\pgfqpoint{2.451506in}{0.555499in}}%
\pgfpathlineto{\pgfqpoint{2.451506in}{0.555499in}}%
\pgfpathlineto{\pgfqpoint{2.452075in}{0.554657in}}%
\pgfpathlineto{\pgfqpoint{2.453781in}{0.555038in}}%
\pgfpathlineto{\pgfqpoint{2.454349in}{0.554929in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.549852in}}%
\pgfpathlineto{\pgfqpoint{2.456623in}{0.552253in}}%
\pgfpathlineto{\pgfqpoint{2.457760in}{0.551567in}}%
\pgfpathlineto{\pgfqpoint{2.459466in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{2.460035in}{0.554186in}}%
\pgfpathlineto{\pgfqpoint{2.460603in}{0.551897in}}%
\pgfpathlineto{\pgfqpoint{2.462024in}{0.555379in}}%
\pgfpathlineto{\pgfqpoint{2.463162in}{0.553840in}}%
\pgfpathlineto{\pgfqpoint{2.464583in}{0.556086in}}%
\pgfpathlineto{\pgfqpoint{2.469700in}{0.552938in}}%
\pgfpathlineto{\pgfqpoint{2.470268in}{0.554918in}}%
\pgfpathlineto{\pgfqpoint{2.472258in}{0.550987in}}%
\pgfpathlineto{\pgfqpoint{2.476238in}{0.559969in}}%
\pgfpathlineto{\pgfqpoint{2.476807in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{2.479934in}{0.551990in}}%
\pgfpathlineto{\pgfqpoint{2.480786in}{0.555290in}}%
\pgfpathlineto{\pgfqpoint{2.481355in}{0.555072in}}%
\pgfpathlineto{\pgfqpoint{2.481923in}{0.553325in}}%
\pgfpathlineto{\pgfqpoint{2.482208in}{0.554419in}}%
\pgfpathlineto{\pgfqpoint{2.483345in}{0.554254in}}%
\pgfpathlineto{\pgfqpoint{2.483913in}{0.551243in}}%
\pgfpathlineto{\pgfqpoint{2.484482in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{2.485903in}{0.555133in}}%
\pgfpathlineto{\pgfqpoint{2.489599in}{0.549342in}}%
\pgfpathlineto{\pgfqpoint{2.493294in}{0.556023in}}%
\pgfpathlineto{\pgfqpoint{2.494147in}{0.556519in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.554514in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.554514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374332in}{0.546539in}}%
\pgfpathlineto{\pgfqpoint{0.374332in}{0.542380in}}%
\pgfpathlineto{\pgfqpoint{0.376606in}{0.540806in}}%
\pgfpathlineto{\pgfqpoint{0.376606in}{0.536570in}}%
\pgfpathlineto{\pgfqpoint{0.378880in}{0.534589in}}%
\pgfpathlineto{\pgfqpoint{0.378880in}{0.529156in}}%
\pgfpathlineto{\pgfqpoint{0.381154in}{0.526949in}}%
\pgfpathlineto{\pgfqpoint{0.381154in}{0.519155in}}%
\pgfpathlineto{\pgfqpoint{0.383428in}{0.516575in}}%
\pgfpathlineto{\pgfqpoint{0.383428in}{0.515117in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.516165in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.516131in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.516406in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.516234in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.514848in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.514407in}}%
\pgfpathlineto{\pgfqpoint{0.392525in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{0.392525in}{0.512331in}}%
\pgfpathlineto{\pgfqpoint{0.399347in}{0.511417in}}%
\pgfpathlineto{\pgfqpoint{0.399347in}{0.512025in}}%
\pgfpathlineto{\pgfqpoint{0.399347in}{0.512610in}}%
\pgfpathlineto{\pgfqpoint{0.401622in}{0.513691in}}%
\pgfpathlineto{\pgfqpoint{0.401622in}{0.514960in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.516765in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.517379in}}%
\pgfpathlineto{\pgfqpoint{0.406170in}{0.517478in}}%
\pgfpathlineto{\pgfqpoint{0.406170in}{0.516523in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.515318in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.513487in}}%
\pgfpathlineto{\pgfqpoint{0.410718in}{0.512145in}}%
\pgfpathlineto{\pgfqpoint{0.410718in}{0.511425in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.510242in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.511122in}}%
\pgfpathlineto{\pgfqpoint{0.433460in}{0.511917in}}%
\pgfpathlineto{\pgfqpoint{0.433460in}{0.511708in}}%
\pgfpathlineto{\pgfqpoint{0.433460in}{0.511178in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.509841in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.509440in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{0.510032in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{0.511161in}}%
\pgfpathlineto{\pgfqpoint{0.449379in}{0.511283in}}%
\pgfpathlineto{\pgfqpoint{0.449379in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{0.449379in}{0.510412in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{0.511149in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{0.512035in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.511874in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.511172in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.510828in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.510710in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.511070in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.511644in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.511293in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.509635in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.508276in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.507386in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.507253in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.507829in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.507979in}}%
\pgfpathlineto{\pgfqpoint{0.490315in}{0.509285in}}%
\pgfpathlineto{\pgfqpoint{0.490315in}{0.509823in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.512104in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.513112in}}%
\pgfpathlineto{\pgfqpoint{0.499411in}{0.514625in}}%
\pgfpathlineto{\pgfqpoint{0.499411in}{0.515200in}}%
\pgfpathlineto{\pgfqpoint{0.503960in}{0.514869in}}%
\pgfpathlineto{\pgfqpoint{0.503960in}{0.514377in}}%
\pgfpathlineto{\pgfqpoint{0.503960in}{0.514124in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{0.512881in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{0.512474in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{0.511807in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{0.512603in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{0.512850in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{0.512472in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{0.512073in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{0.511497in}}%
\pgfpathlineto{\pgfqpoint{0.519879in}{0.511707in}}%
\pgfpathlineto{\pgfqpoint{0.519879in}{0.512392in}}%
\pgfpathlineto{\pgfqpoint{0.522153in}{0.513490in}}%
\pgfpathlineto{\pgfqpoint{0.522153in}{0.513702in}}%
\pgfpathlineto{\pgfqpoint{0.524427in}{0.514656in}}%
\pgfpathlineto{\pgfqpoint{0.524427in}{0.516693in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.518444in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.519447in}}%
\pgfpathlineto{\pgfqpoint{0.531250in}{0.519136in}}%
\pgfpathlineto{\pgfqpoint{0.531250in}{0.518041in}}%
\pgfpathlineto{\pgfqpoint{0.542621in}{0.516292in}}%
\pgfpathlineto{\pgfqpoint{0.542621in}{0.514000in}}%
\pgfpathlineto{\pgfqpoint{0.549443in}{0.513252in}}%
\pgfpathlineto{\pgfqpoint{0.549443in}{0.513833in}}%
\pgfpathlineto{\pgfqpoint{0.549443in}{0.514022in}}%
\pgfpathlineto{\pgfqpoint{0.551717in}{0.515260in}}%
\pgfpathlineto{\pgfqpoint{0.551717in}{0.515686in}}%
\pgfpathlineto{\pgfqpoint{0.553991in}{0.517007in}}%
\pgfpathlineto{\pgfqpoint{0.553991in}{0.517627in}}%
\pgfpathlineto{\pgfqpoint{0.558540in}{0.517805in}}%
\pgfpathlineto{\pgfqpoint{0.558540in}{0.517171in}}%
\pgfpathlineto{\pgfqpoint{0.558540in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.515427in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.514601in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{0.514212in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{0.514855in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{0.515893in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.517158in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.519108in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.520253in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.521931in}}%
\pgfpathlineto{\pgfqpoint{0.572185in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{0.572185in}{0.523745in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.523128in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.522041in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.521783in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.522318in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{0.585830in}{0.524607in}}%
\pgfpathlineto{\pgfqpoint{0.585830in}{0.525207in}}%
\pgfpathlineto{\pgfqpoint{0.590378in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{0.590378in}{0.524692in}}%
\pgfpathlineto{\pgfqpoint{0.590378in}{0.523562in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.523560in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.525248in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.526189in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.528412in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.529215in}}%
\pgfpathlineto{\pgfqpoint{0.610846in}{0.530619in}}%
\pgfpathlineto{\pgfqpoint{0.610846in}{0.531399in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.530873in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.530724in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.529997in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.530115in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.530329in}}%
\pgfpathlineto{\pgfqpoint{0.633588in}{0.531580in}}%
\pgfpathlineto{\pgfqpoint{0.633588in}{0.532446in}}%
\pgfpathlineto{\pgfqpoint{0.640410in}{0.533739in}}%
\pgfpathlineto{\pgfqpoint{0.640410in}{0.535232in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.536554in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.536926in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.536576in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.534726in}}%
\pgfpathlineto{\pgfqpoint{0.654055in}{0.533417in}}%
\pgfpathlineto{\pgfqpoint{0.654055in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{0.665426in}{0.534741in}}%
\pgfpathlineto{\pgfqpoint{0.665426in}{0.534503in}}%
\pgfpathlineto{\pgfqpoint{0.665426in}{0.534082in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{0.534596in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{0.536005in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.538176in}}%
\pgfpathlineto{\pgfqpoint{0.688168in}{0.539440in}}%
\pgfpathlineto{\pgfqpoint{0.688168in}{0.540346in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{0.539491in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{0.537872in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.537532in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.537922in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.540334in}}%
\pgfpathlineto{\pgfqpoint{0.699539in}{0.542492in}}%
\pgfpathlineto{\pgfqpoint{0.699539in}{0.545050in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.546612in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.545550in}}%
\pgfpathlineto{\pgfqpoint{0.706361in}{0.544249in}}%
\pgfpathlineto{\pgfqpoint{0.706361in}{0.543090in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.541686in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.541130in}}%
\pgfpathlineto{\pgfqpoint{0.710910in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{0.713184in}{0.543310in}}%
\pgfpathlineto{\pgfqpoint{0.713184in}{0.543491in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.544604in}}%
\pgfpathlineto{\pgfqpoint{0.720006in}{0.545289in}}%
\pgfpathlineto{\pgfqpoint{0.720006in}{0.544445in}}%
\pgfpathlineto{\pgfqpoint{0.720006in}{0.544043in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{0.542513in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{0.541898in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.540180in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.540149in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.540531in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.542387in}}%
\pgfpathlineto{\pgfqpoint{0.731377in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{0.731377in}{0.545817in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{0.546877in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{0.545685in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{0.544893in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.543142in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.542538in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.543294in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.545373in}}%
\pgfpathlineto{\pgfqpoint{0.751845in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.751845in}{0.548004in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.549501in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.550175in}}%
\pgfpathlineto{\pgfqpoint{0.763216in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{0.763216in}{0.552127in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.552436in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.552237in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.551649in}}%
\pgfpathlineto{\pgfqpoint{0.772312in}{0.550371in}}%
\pgfpathlineto{\pgfqpoint{0.772312in}{0.549821in}}%
\pgfpathlineto{\pgfqpoint{0.779135in}{0.549334in}}%
\pgfpathlineto{\pgfqpoint{0.779135in}{0.550250in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.551518in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.552066in}}%
\pgfpathlineto{\pgfqpoint{0.783683in}{0.553738in}}%
\pgfpathlineto{\pgfqpoint{0.783683in}{0.553943in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.555015in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.555308in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.553742in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.553067in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.554321in}}%
\pgfpathlineto{\pgfqpoint{0.806425in}{0.555777in}}%
\pgfpathlineto{\pgfqpoint{0.806425in}{0.556967in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.558417in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.560660in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.562614in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.562673in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.561840in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.561449in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{0.559760in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{0.561131in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.562927in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.563056in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.562063in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.560507in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.559483in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.557746in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.557605in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{0.558660in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{0.559108in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.560594in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.563109in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.564821in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.565577in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{0.567172in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.568520in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.570064in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.571891in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.573119in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.574826in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.575729in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.574943in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.574206in}}%
\pgfpathlineto{\pgfqpoint{0.856457in}{0.572532in}}%
\pgfpathlineto{\pgfqpoint{0.856457in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.572244in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.574493in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{0.575582in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{0.575075in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.573301in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.571407in}}%
\pgfpathlineto{\pgfqpoint{0.870102in}{0.569786in}}%
\pgfpathlineto{\pgfqpoint{0.870102in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{0.874650in}{0.568200in}}%
\pgfpathlineto{\pgfqpoint{0.874650in}{0.569172in}}%
\pgfpathlineto{\pgfqpoint{0.874650in}{0.569913in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.571179in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{0.573086in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{0.572513in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{0.571178in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.569479in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.569491in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.569997in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.570884in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.571132in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.570303in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.570011in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.569946in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.570857in}}%
\pgfpathlineto{\pgfqpoint{0.897392in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{0.897392in}{0.573552in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.574872in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.576644in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{0.576896in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{0.576625in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{0.575401in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.574359in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.575388in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.576015in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{0.577520in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{0.578785in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.578993in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.578408in}}%
\pgfpathlineto{\pgfqpoint{0.917859in}{0.577119in}}%
\pgfpathlineto{\pgfqpoint{0.917859in}{0.576963in}}%
\pgfpathlineto{\pgfqpoint{0.920134in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{0.920134in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.574706in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.575305in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.575267in}}%
\pgfpathlineto{\pgfqpoint{0.942875in}{0.576258in}}%
\pgfpathlineto{\pgfqpoint{0.945150in}{0.577666in}}%
\pgfpathlineto{\pgfqpoint{0.945150in}{0.578364in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.579806in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.580124in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{0.582367in}}%
\pgfpathlineto{\pgfqpoint{0.958795in}{0.583355in}}%
\pgfpathlineto{\pgfqpoint{0.958795in}{0.582452in}}%
\pgfpathlineto{\pgfqpoint{0.963343in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{0.963343in}{0.580420in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{0.579474in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{0.578920in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.577912in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.578980in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.579664in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{0.581317in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{0.581928in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{0.582021in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{0.579476in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{0.578553in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.578351in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.580067in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{0.582102in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{0.583771in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.583936in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.583251in}}%
\pgfpathlineto{\pgfqpoint{0.988359in}{0.581878in}}%
\pgfpathlineto{\pgfqpoint{0.988359in}{0.581476in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.580585in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.580084in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{0.579839in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{0.580460in}}%
\pgfpathlineto{\pgfqpoint{0.995181in}{0.581858in}}%
\pgfpathlineto{\pgfqpoint{0.995181in}{0.582988in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.582962in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.581758in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.582821in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.584507in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.584893in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.584436in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.583133in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{0.581306in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.579745in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.584736in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.585508in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{0.584894in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{0.583408in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.581642in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.580710in}}%
\pgfpathlineto{\pgfqpoint{1.024746in}{0.581882in}}%
\pgfpathlineto{\pgfqpoint{1.024746in}{0.583096in}}%
\pgfpathlineto{\pgfqpoint{1.027020in}{0.584680in}}%
\pgfpathlineto{\pgfqpoint{1.027020in}{0.586740in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.587931in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.586727in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.586466in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{0.584917in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{0.582258in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.581422in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.584366in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.588537in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{0.590117in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{0.593085in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{0.594586in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.049762in}{0.598100in}}%
\pgfpathlineto{\pgfqpoint{1.049762in}{0.597575in}}%
\pgfpathlineto{\pgfqpoint{1.049762in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{1.052036in}{0.594272in}}%
\pgfpathlineto{\pgfqpoint{1.052036in}{0.590490in}}%
\pgfpathlineto{\pgfqpoint{1.054310in}{0.588101in}}%
\pgfpathlineto{\pgfqpoint{1.054310in}{0.585814in}}%
\pgfpathlineto{\pgfqpoint{1.056584in}{0.585537in}}%
\pgfpathlineto{\pgfqpoint{1.056584in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.587967in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.591948in}}%
\pgfpathlineto{\pgfqpoint{1.061132in}{0.594364in}}%
\pgfpathlineto{\pgfqpoint{1.061132in}{0.596753in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.596986in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.596426in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.595230in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.593107in}}%
\pgfpathlineto{\pgfqpoint{1.067955in}{0.591774in}}%
\pgfpathlineto{\pgfqpoint{1.067955in}{0.589422in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{0.588804in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{0.589471in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{0.590519in}}%
\pgfpathlineto{\pgfqpoint{1.074778in}{0.592063in}}%
\pgfpathlineto{\pgfqpoint{1.074778in}{0.592544in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{0.593582in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{0.593820in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.593821in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.593050in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.591114in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.591954in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.593283in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.595107in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{0.599497in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{0.599939in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.598972in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.598436in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.596936in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.595638in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.594044in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.591348in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.589976in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.588645in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.589167in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.589433in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.590511in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.591543in}}%
\pgfpathlineto{\pgfqpoint{1.124809in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{1.124809in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{1.131632in}{0.592997in}}%
\pgfpathlineto{\pgfqpoint{1.131632in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{1.131632in}{0.590343in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.588362in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.586881in}}%
\pgfpathlineto{\pgfqpoint{1.136180in}{0.586795in}}%
\pgfpathlineto{\pgfqpoint{1.136180in}{0.587632in}}%
\pgfpathlineto{\pgfqpoint{1.136180in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.594619in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.594569in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{1.145277in}{0.589231in}}%
\pgfpathlineto{\pgfqpoint{1.145277in}{0.586545in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.585663in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.586259in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.587862in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{0.589454in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{0.590391in}}%
\pgfpathlineto{\pgfqpoint{1.158922in}{0.590333in}}%
\pgfpathlineto{\pgfqpoint{1.158922in}{0.588362in}}%
\pgfpathlineto{\pgfqpoint{1.161196in}{0.587206in}}%
\pgfpathlineto{\pgfqpoint{1.161196in}{0.585419in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.585681in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.587451in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.588358in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.590589in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.592274in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.591014in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.590459in}}%
\pgfpathlineto{\pgfqpoint{1.174841in}{0.588907in}}%
\pgfpathlineto{\pgfqpoint{1.174841in}{0.587918in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.587463in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.588349in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.590217in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.593333in}}%
\pgfpathlineto{\pgfqpoint{1.181664in}{0.595198in}}%
\pgfpathlineto{\pgfqpoint{1.181664in}{0.597743in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{0.598945in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{0.598088in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.596420in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.595069in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.593731in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.593341in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{0.590422in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.587750in}}%
\pgfpathlineto{\pgfqpoint{1.199857in}{0.587556in}}%
\pgfpathlineto{\pgfqpoint{1.199857in}{0.590824in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.593154in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.596320in}}%
\pgfpathlineto{\pgfqpoint{1.211228in}{0.598690in}}%
\pgfpathlineto{\pgfqpoint{1.211228in}{0.598108in}}%
\pgfpathlineto{\pgfqpoint{1.211228in}{0.597708in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.596163in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.594851in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.593131in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.592054in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.590475in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.589974in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.589918in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.590551in}}%
\pgfpathlineto{\pgfqpoint{1.227147in}{0.591816in}}%
\pgfpathlineto{\pgfqpoint{1.227147in}{0.594017in}}%
\pgfpathlineto{\pgfqpoint{1.229421in}{0.595774in}}%
\pgfpathlineto{\pgfqpoint{1.229421in}{0.596638in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{0.596935in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{0.595722in}}%
\pgfpathlineto{\pgfqpoint{1.233970in}{0.594913in}}%
\pgfpathlineto{\pgfqpoint{1.233970in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.596736in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.599792in}}%
\pgfpathlineto{\pgfqpoint{1.238518in}{0.601051in}}%
\pgfpathlineto{\pgfqpoint{1.238518in}{0.605350in}}%
\pgfpathlineto{\pgfqpoint{1.240792in}{0.605930in}}%
\pgfpathlineto{\pgfqpoint{1.240792in}{0.604752in}}%
\pgfpathlineto{\pgfqpoint{1.240792in}{0.603420in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.601920in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.595752in}}%
\pgfpathlineto{\pgfqpoint{1.245341in}{0.593500in}}%
\pgfpathlineto{\pgfqpoint{1.245341in}{0.592076in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{0.593274in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{0.593915in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.595740in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.597029in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.595899in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.594544in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.593216in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.593012in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.594231in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.594428in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.595527in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.595807in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.597045in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.597570in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{0.599519in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{0.600011in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.598864in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.598047in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.597060in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.598898in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{0.602400in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{0.603292in}}%
\pgfpathlineto{\pgfqpoint{1.286276in}{0.603973in}}%
\pgfpathlineto{\pgfqpoint{1.286276in}{0.604481in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{0.605977in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{0.606586in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.606918in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.606338in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.605632in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{1.295373in}{0.600896in}}%
\pgfpathlineto{\pgfqpoint{1.295373in}{0.600446in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.599241in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.600198in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.600935in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{0.602204in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{0.601029in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{1.311292in}{0.599830in}}%
\pgfpathlineto{\pgfqpoint{1.311292in}{0.600403in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{0.601837in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{0.602427in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.603674in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.603050in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.601957in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.600631in}}%
\pgfpathlineto{\pgfqpoint{1.322663in}{0.599344in}}%
\pgfpathlineto{\pgfqpoint{1.322663in}{0.597459in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.595832in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.594941in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.594769in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.595319in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.596563in}}%
\pgfpathlineto{\pgfqpoint{1.329485in}{0.598590in}}%
\pgfpathlineto{\pgfqpoint{1.329485in}{0.601893in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.603869in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.604112in}}%
\pgfpathlineto{\pgfqpoint{1.334034in}{0.602817in}}%
\pgfpathlineto{\pgfqpoint{1.334034in}{0.600450in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.598423in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{1.338582in}{0.592037in}}%
\pgfpathlineto{\pgfqpoint{1.338582in}{0.589627in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.589370in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.590113in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.592454in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.594018in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.599733in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.601638in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.604848in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.605876in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.605302in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.602469in}}%
\pgfpathlineto{\pgfqpoint{1.352227in}{0.600449in}}%
\pgfpathlineto{\pgfqpoint{1.352227in}{0.597741in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{0.597408in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{0.598064in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{0.599842in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{0.600332in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.600684in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.597970in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.596394in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.593185in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{0.591523in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{0.589643in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.589957in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.593269in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.596385in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.598390in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.601854in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{0.603311in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{0.602569in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{0.601234in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.599992in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.599222in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.599717in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.600486in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.600370in}}%
\pgfpathlineto{\pgfqpoint{1.399985in}{0.599066in}}%
\pgfpathlineto{\pgfqpoint{1.399985in}{0.597216in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.596645in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.597377in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.598321in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.599413in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.601735in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.603225in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.604110in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.603174in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.602138in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.600956in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.598873in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{0.597251in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{0.596521in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.597377in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.597870in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.598115in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.598228in}}%
\pgfpathlineto{\pgfqpoint{1.436371in}{0.599553in}}%
\pgfpathlineto{\pgfqpoint{1.436371in}{0.600050in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.600002in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.599446in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.597635in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.597488in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.598858in}}%
\pgfpathlineto{\pgfqpoint{1.447742in}{0.600184in}}%
\pgfpathlineto{\pgfqpoint{1.447742in}{0.601844in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.602585in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.601949in}}%
\pgfpathlineto{\pgfqpoint{1.459113in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{1.459113in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{1.459113in}{0.601259in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.599726in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.596452in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{0.595104in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{0.590848in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{0.590233in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{0.593695in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{1.477307in}{0.597687in}}%
\pgfpathlineto{\pgfqpoint{1.477307in}{0.599674in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.601293in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.601952in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.602024in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.601139in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.600629in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.599282in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.598324in}}%
\pgfpathlineto{\pgfqpoint{1.486403in}{0.597053in}}%
\pgfpathlineto{\pgfqpoint{1.486403in}{0.596701in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{0.597128in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{0.597599in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.599578in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.600157in}}%
\pgfpathlineto{\pgfqpoint{1.500048in}{0.601540in}}%
\pgfpathlineto{\pgfqpoint{1.500048in}{0.603284in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{0.602909in}}%
\pgfpathlineto{\pgfqpoint{1.504597in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.504597in}{0.600493in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.599307in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.597749in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.596523in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.595909in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{0.594705in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{0.594265in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.593122in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{1.518242in}{0.595294in}}%
\pgfpathlineto{\pgfqpoint{1.518242in}{0.597527in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{0.598938in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{0.600281in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.600329in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.599326in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.598965in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{0.597878in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{0.595307in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.593898in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.594665in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.595465in}}%
\pgfpathlineto{\pgfqpoint{1.531887in}{0.596840in}}%
\pgfpathlineto{\pgfqpoint{1.531887in}{0.597655in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.599012in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{0.599397in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{0.599272in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{0.598936in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{0.597838in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{0.596152in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.595044in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.590922in}}%
\pgfpathlineto{\pgfqpoint{1.547806in}{0.589562in}}%
\pgfpathlineto{\pgfqpoint{1.547806in}{0.587584in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{0.586729in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{0.587222in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{0.589507in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.590338in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.589501in}}%
\pgfpathlineto{\pgfqpoint{1.568274in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{1.568274in}{0.591728in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.592279in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.591027in}}%
\pgfpathlineto{\pgfqpoint{1.572822in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.572822in}{0.587677in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.587534in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.588429in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.589681in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.590034in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.590522in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.589854in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.588793in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.587027in}}%
\pgfpathlineto{\pgfqpoint{1.588741in}{0.586073in}}%
\pgfpathlineto{\pgfqpoint{1.588741in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.591125in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.593235in}}%
\pgfpathlineto{\pgfqpoint{1.595564in}{0.594275in}}%
\pgfpathlineto{\pgfqpoint{1.595564in}{0.593532in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.592396in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.589763in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.590827in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{0.590543in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.590329in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.591612in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.592878in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.595353in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.596336in}}%
\pgfpathlineto{\pgfqpoint{1.620580in}{0.597814in}}%
\pgfpathlineto{\pgfqpoint{1.620580in}{0.598461in}}%
\pgfpathlineto{\pgfqpoint{1.622854in}{0.599840in}}%
\pgfpathlineto{\pgfqpoint{1.622854in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.600387in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.599138in}}%
\pgfpathlineto{\pgfqpoint{1.627402in}{0.597734in}}%
\pgfpathlineto{\pgfqpoint{1.627402in}{0.596390in}}%
\pgfpathlineto{\pgfqpoint{1.629676in}{0.595266in}}%
\pgfpathlineto{\pgfqpoint{1.629676in}{0.594638in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.593112in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.591645in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.589712in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.589353in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.589433in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.590687in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.592733in}}%
\pgfpathlineto{\pgfqpoint{1.650144in}{0.594133in}}%
\pgfpathlineto{\pgfqpoint{1.650144in}{0.594642in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.593654in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.590448in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.589522in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{0.591721in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{0.592725in}}%
\pgfpathlineto{\pgfqpoint{1.663789in}{0.594223in}}%
\pgfpathlineto{\pgfqpoint{1.663789in}{0.594864in}}%
\pgfpathlineto{\pgfqpoint{1.666063in}{0.593769in}}%
\pgfpathlineto{\pgfqpoint{1.666063in}{0.593516in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.590168in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{0.589254in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{0.589791in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.590984in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.593500in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.595544in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.597287in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.598093in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.597167in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.596349in}}%
\pgfpathlineto{\pgfqpoint{1.681982in}{0.594804in}}%
\pgfpathlineto{\pgfqpoint{1.681982in}{0.593765in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.594932in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.596225in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{0.597272in}}%
\pgfpathlineto{\pgfqpoint{1.691079in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{1.691079in}{0.599487in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.599839in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{1.695627in}{0.597464in}}%
\pgfpathlineto{\pgfqpoint{1.695627in}{0.596530in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.596318in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.596782in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{0.598166in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.599478in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.597699in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.597580in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.597590in}}%
\pgfpathlineto{\pgfqpoint{1.718369in}{0.597593in}}%
\pgfpathlineto{\pgfqpoint{1.718369in}{0.598340in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.598566in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.598003in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{0.598094in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{0.598469in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{0.600156in}}%
\pgfpathlineto{\pgfqpoint{1.729740in}{0.601851in}}%
\pgfpathlineto{\pgfqpoint{1.729740in}{0.603008in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{0.604253in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{0.604612in}}%
\pgfpathlineto{\pgfqpoint{1.736563in}{0.605921in}}%
\pgfpathlineto{\pgfqpoint{1.736563in}{0.606975in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{0.608323in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{0.608626in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.607503in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.605606in}}%
\pgfpathlineto{\pgfqpoint{1.743385in}{0.603228in}}%
\pgfpathlineto{\pgfqpoint{1.743385in}{0.599719in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.596132in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.595685in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.596397in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.597259in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.599330in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.601842in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.602311in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.601309in}}%
\pgfpathlineto{\pgfqpoint{1.757030in}{0.600432in}}%
\pgfpathlineto{\pgfqpoint{1.757030in}{0.601817in}}%
\pgfpathlineto{\pgfqpoint{1.759304in}{0.603887in}}%
\pgfpathlineto{\pgfqpoint{1.759304in}{0.605961in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.606625in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.605885in}}%
\pgfpathlineto{\pgfqpoint{1.763853in}{0.604578in}}%
\pgfpathlineto{\pgfqpoint{1.763853in}{0.601920in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.599908in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.597782in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.597479in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.598376in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.599258in}}%
\pgfpathlineto{\pgfqpoint{1.770675in}{0.601185in}}%
\pgfpathlineto{\pgfqpoint{1.770675in}{0.603583in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{0.603976in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{0.599367in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{0.597648in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{0.595561in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{0.595350in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{0.596283in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{0.597049in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.598447in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.599397in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.597657in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.596573in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.595084in}}%
\pgfpathlineto{\pgfqpoint{1.791143in}{0.593363in}}%
\pgfpathlineto{\pgfqpoint{1.791143in}{0.593003in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.593959in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.594984in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{0.595831in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{0.593546in}}%
\pgfpathlineto{\pgfqpoint{1.804788in}{0.591995in}}%
\pgfpathlineto{\pgfqpoint{1.804788in}{0.590928in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.591805in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.592600in}}%
\pgfpathlineto{\pgfqpoint{1.809336in}{0.593873in}}%
\pgfpathlineto{\pgfqpoint{1.809336in}{0.594914in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{0.596278in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.598733in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{1.816159in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{1.816159in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{0.594888in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{0.593909in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{0.592387in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{0.593381in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{0.594691in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{0.595461in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{0.597345in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{0.601136in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.603383in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.605329in}}%
\pgfpathlineto{\pgfqpoint{1.850271in}{0.605504in}}%
\pgfpathlineto{\pgfqpoint{1.850271in}{0.604929in}}%
\pgfpathlineto{\pgfqpoint{1.850271in}{0.603541in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.601514in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.597924in}}%
\pgfpathlineto{\pgfqpoint{1.854820in}{0.595887in}}%
\pgfpathlineto{\pgfqpoint{1.854820in}{0.593618in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.593320in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.594167in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.595038in}}%
\pgfpathlineto{\pgfqpoint{1.859368in}{0.597092in}}%
\pgfpathlineto{\pgfqpoint{1.859368in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.598941in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.596830in}}%
\pgfpathlineto{\pgfqpoint{1.866191in}{0.595522in}}%
\pgfpathlineto{\pgfqpoint{1.866191in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.594115in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.594963in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.595395in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.596720in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.599038in}}%
\pgfpathlineto{\pgfqpoint{1.873013in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{1.873013in}{0.601227in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.600259in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.599749in}}%
\pgfpathlineto{\pgfqpoint{1.879836in}{0.597935in}}%
\pgfpathlineto{\pgfqpoint{1.879836in}{0.597858in}}%
\pgfpathlineto{\pgfqpoint{1.879836in}{0.597919in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.598307in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.596923in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.597024in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.597933in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{0.597358in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{0.595772in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{0.598917in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.601447in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.600273in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.598708in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.596492in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.594891in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.594090in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.594471in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.596334in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.596405in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.595860in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{0.596713in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{0.597181in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{0.598244in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{0.597160in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{0.596906in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.595833in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.593503in}}%
\pgfpathlineto{\pgfqpoint{1.936690in}{0.592059in}}%
\pgfpathlineto{\pgfqpoint{1.936690in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{0.590235in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{0.591141in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{0.591867in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.594028in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.597267in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.598786in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.599874in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.598852in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.598474in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.597034in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{0.594120in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{0.593342in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.592392in}}%
\pgfpathlineto{\pgfqpoint{1.957158in}{0.591858in}}%
\pgfpathlineto{\pgfqpoint{1.957158in}{0.592407in}}%
\pgfpathlineto{\pgfqpoint{1.959432in}{0.593407in}}%
\pgfpathlineto{\pgfqpoint{1.959432in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.597807in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.600169in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.601855in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.601909in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{0.602992in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{0.603598in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.604880in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.604298in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.601978in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{0.600182in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{0.598508in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{0.597236in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{0.596440in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{0.594829in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{0.593302in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.592039in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.591705in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{0.590316in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{0.589617in}}%
\pgfpathlineto{\pgfqpoint{2.000367in}{0.589459in}}%
\pgfpathlineto{\pgfqpoint{2.000367in}{0.590562in}}%
\pgfpathlineto{\pgfqpoint{2.000367in}{0.591468in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{0.593471in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{0.595794in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.596188in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{2.011738in}{0.593520in}}%
\pgfpathlineto{\pgfqpoint{2.011738in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{2.020834in}{0.590701in}}%
\pgfpathlineto{\pgfqpoint{2.020834in}{0.590306in}}%
\pgfpathlineto{\pgfqpoint{2.023109in}{0.590216in}}%
\pgfpathlineto{\pgfqpoint{2.023109in}{0.591203in}}%
\pgfpathlineto{\pgfqpoint{2.023109in}{0.591774in}}%
\pgfpathlineto{\pgfqpoint{2.025383in}{0.592913in}}%
\pgfpathlineto{\pgfqpoint{2.025383in}{0.594830in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.595143in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.594700in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.592269in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.591686in}}%
\pgfpathlineto{\pgfqpoint{2.034480in}{0.590523in}}%
\pgfpathlineto{\pgfqpoint{2.034480in}{0.590150in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{0.592186in}}%
\pgfpathlineto{\pgfqpoint{2.039028in}{0.593725in}}%
\pgfpathlineto{\pgfqpoint{2.039028in}{0.594039in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{0.593221in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{0.591558in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.589942in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.589326in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{0.590390in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{0.591437in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{0.592655in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{2.050399in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{2.050399in}{0.599163in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{0.599314in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{0.595447in}}%
\pgfpathlineto{\pgfqpoint{2.057221in}{0.593583in}}%
\pgfpathlineto{\pgfqpoint{2.057221in}{0.590641in}}%
\pgfpathlineto{\pgfqpoint{2.061770in}{0.590657in}}%
\pgfpathlineto{\pgfqpoint{2.061770in}{0.593412in}}%
\pgfpathlineto{\pgfqpoint{2.064044in}{0.594868in}}%
\pgfpathlineto{\pgfqpoint{2.064044in}{0.595295in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{0.596461in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{0.596628in}}%
\pgfpathlineto{\pgfqpoint{2.070866in}{0.595464in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.594087in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.593678in}}%
\pgfpathlineto{\pgfqpoint{2.077689in}{0.592297in}}%
\pgfpathlineto{\pgfqpoint{2.077689in}{0.591838in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{0.589899in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.590719in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.590810in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.590807in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.589424in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.589048in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{0.587507in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{0.586634in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.585503in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.586450in}}%
\pgfpathlineto{\pgfqpoint{2.111801in}{0.587454in}}%
\pgfpathlineto{\pgfqpoint{2.111801in}{0.589245in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.590720in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.593636in}}%
\pgfpathlineto{\pgfqpoint{2.116350in}{0.595111in}}%
\pgfpathlineto{\pgfqpoint{2.116350in}{0.596953in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{2.120898in}{0.595756in}}%
\pgfpathlineto{\pgfqpoint{2.120898in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{2.123172in}{0.590068in}}%
\pgfpathlineto{\pgfqpoint{2.123172in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{2.125447in}{0.584498in}}%
\pgfpathlineto{\pgfqpoint{2.125447in}{0.584291in}}%
\pgfpathlineto{\pgfqpoint{2.125447in}{0.584437in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{0.585338in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{0.587330in}}%
\pgfpathlineto{\pgfqpoint{2.129995in}{0.588988in}}%
\pgfpathlineto{\pgfqpoint{2.129995in}{0.591095in}}%
\pgfpathlineto{\pgfqpoint{2.132269in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{2.132269in}{0.593264in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{0.591223in}}%
\pgfpathlineto{\pgfqpoint{2.139092in}{0.590079in}}%
\pgfpathlineto{\pgfqpoint{2.139092in}{0.589823in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{0.590256in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{0.593500in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{0.594933in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{0.596329in}}%
\pgfpathlineto{\pgfqpoint{2.150462in}{0.596394in}}%
\pgfpathlineto{\pgfqpoint{2.150462in}{0.595620in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{0.594411in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{0.592973in}}%
\pgfpathlineto{\pgfqpoint{2.155011in}{0.591396in}}%
\pgfpathlineto{\pgfqpoint{2.155011in}{0.589438in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.588983in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.589799in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.590773in}}%
\pgfpathlineto{\pgfqpoint{2.161833in}{0.592145in}}%
\pgfpathlineto{\pgfqpoint{2.161833in}{0.592814in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{0.592125in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{0.591451in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{0.591580in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{0.590808in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{0.589838in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.588416in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.587437in}}%
\pgfpathlineto{\pgfqpoint{2.175478in}{0.587387in}}%
\pgfpathlineto{\pgfqpoint{2.175478in}{0.587678in}}%
\pgfpathlineto{\pgfqpoint{2.175478in}{0.589113in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{2.182301in}{0.592411in}}%
\pgfpathlineto{\pgfqpoint{2.182301in}{0.591817in}}%
\pgfpathlineto{\pgfqpoint{2.182301in}{0.589809in}}%
\pgfpathlineto{\pgfqpoint{2.186849in}{0.589105in}}%
\pgfpathlineto{\pgfqpoint{2.186849in}{0.591637in}}%
\pgfpathlineto{\pgfqpoint{2.189123in}{0.593226in}}%
\pgfpathlineto{\pgfqpoint{2.189123in}{0.595028in}}%
\pgfpathlineto{\pgfqpoint{2.193672in}{0.595804in}}%
\pgfpathlineto{\pgfqpoint{2.193672in}{0.594776in}}%
\pgfpathlineto{\pgfqpoint{2.202768in}{0.592595in}}%
\pgfpathlineto{\pgfqpoint{2.202768in}{0.592432in}}%
\pgfpathlineto{\pgfqpoint{2.202768in}{0.592494in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{0.593207in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{0.593805in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.593716in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.593468in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.593049in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.592960in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.593793in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{0.595992in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{0.597576in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.597246in}}%
\pgfpathlineto{\pgfqpoint{2.220962in}{0.595775in}}%
\pgfpathlineto{\pgfqpoint{2.220962in}{0.592693in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{0.590815in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{0.588781in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.588420in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{2.230059in}{0.588565in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{0.587111in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{2.239155in}{0.589364in}}%
\pgfpathlineto{\pgfqpoint{2.239155in}{0.591024in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{0.591130in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{2.248252in}{0.589794in}}%
\pgfpathlineto{\pgfqpoint{2.248252in}{0.589228in}}%
\pgfpathlineto{\pgfqpoint{2.250526in}{0.587894in}}%
\pgfpathlineto{\pgfqpoint{2.250526in}{0.586406in}}%
\pgfpathlineto{\pgfqpoint{2.257349in}{0.585019in}}%
\pgfpathlineto{\pgfqpoint{2.257349in}{0.586357in}}%
\pgfpathlineto{\pgfqpoint{2.257349in}{0.587431in}}%
\pgfpathlineto{\pgfqpoint{2.259623in}{0.589529in}}%
\pgfpathlineto{\pgfqpoint{2.259623in}{0.591329in}}%
\pgfpathlineto{\pgfqpoint{2.264171in}{0.590988in}}%
\pgfpathlineto{\pgfqpoint{2.264171in}{0.589669in}}%
\pgfpathlineto{\pgfqpoint{2.273268in}{0.588334in}}%
\pgfpathlineto{\pgfqpoint{2.273268in}{0.587168in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.584813in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.584856in}}%
\pgfpathlineto{\pgfqpoint{2.282365in}{0.586105in}}%
\pgfpathlineto{\pgfqpoint{2.282365in}{0.586936in}}%
\pgfpathlineto{\pgfqpoint{2.291461in}{0.589049in}}%
\pgfpathlineto{\pgfqpoint{2.291461in}{0.590939in}}%
\pgfpathlineto{\pgfqpoint{2.293735in}{0.592383in}}%
\pgfpathlineto{\pgfqpoint{2.293735in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{2.296010in}{0.593807in}}%
\pgfpathlineto{\pgfqpoint{2.296010in}{0.595135in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{0.594909in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{0.592243in}}%
\pgfpathlineto{\pgfqpoint{2.302832in}{0.590416in}}%
\pgfpathlineto{\pgfqpoint{2.302832in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.587301in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.587637in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.587978in}}%
\pgfpathlineto{\pgfqpoint{2.318751in}{0.588965in}}%
\pgfpathlineto{\pgfqpoint{2.318751in}{0.590828in}}%
\pgfpathlineto{\pgfqpoint{2.323300in}{0.590771in}}%
\pgfpathlineto{\pgfqpoint{2.323300in}{0.588197in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{0.586963in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{0.584590in}}%
\pgfpathlineto{\pgfqpoint{2.330122in}{0.583290in}}%
\pgfpathlineto{\pgfqpoint{2.330122in}{0.584273in}}%
\pgfpathlineto{\pgfqpoint{2.330122in}{0.586593in}}%
\pgfpathlineto{\pgfqpoint{2.332396in}{0.587970in}}%
\pgfpathlineto{\pgfqpoint{2.332396in}{0.592533in}}%
\pgfpathlineto{\pgfqpoint{2.334671in}{0.594370in}}%
\pgfpathlineto{\pgfqpoint{2.334671in}{0.594657in}}%
\pgfpathlineto{\pgfqpoint{2.334671in}{0.594389in}}%
\pgfpathlineto{\pgfqpoint{2.339219in}{0.592692in}}%
\pgfpathlineto{\pgfqpoint{2.339219in}{0.592064in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.590636in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{2.346042in}{0.589439in}}%
\pgfpathlineto{\pgfqpoint{2.346042in}{0.587905in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{0.586338in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{0.586032in}}%
\pgfpathlineto{\pgfqpoint{2.350590in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{2.350590in}{0.588007in}}%
\pgfpathlineto{\pgfqpoint{2.355138in}{0.588462in}}%
\pgfpathlineto{\pgfqpoint{2.355138in}{0.586313in}}%
\pgfpathlineto{\pgfqpoint{2.357412in}{0.585014in}}%
\pgfpathlineto{\pgfqpoint{2.357412in}{0.584500in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.584680in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.589187in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.591297in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.592006in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.590915in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.589056in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.587161in}}%
\pgfpathlineto{\pgfqpoint{2.373332in}{0.587403in}}%
\pgfpathlineto{\pgfqpoint{2.373332in}{0.588485in}}%
\pgfpathlineto{\pgfqpoint{2.377880in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{2.377880in}{0.588424in}}%
\pgfpathlineto{\pgfqpoint{2.380154in}{0.587053in}}%
\pgfpathlineto{\pgfqpoint{2.380154in}{0.586128in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{0.585772in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{0.589370in}}%
\pgfpathlineto{\pgfqpoint{2.389251in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{2.389251in}{0.588048in}}%
\pgfpathlineto{\pgfqpoint{2.391525in}{0.586946in}}%
\pgfpathlineto{\pgfqpoint{2.393799in}{0.585545in}}%
\pgfpathlineto{\pgfqpoint{2.393799in}{0.584655in}}%
\pgfpathlineto{\pgfqpoint{2.398348in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{2.398348in}{0.585044in}}%
\pgfpathlineto{\pgfqpoint{2.398348in}{0.586052in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{0.585468in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{0.585296in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{0.584901in}}%
\pgfpathlineto{\pgfqpoint{2.409718in}{0.585236in}}%
\pgfpathlineto{\pgfqpoint{2.409718in}{0.585552in}}%
\pgfpathlineto{\pgfqpoint{2.409718in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{2.416541in}{0.587293in}}%
\pgfpathlineto{\pgfqpoint{2.416541in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{2.418815in}{0.591380in}}%
\pgfpathlineto{\pgfqpoint{2.418815in}{0.593560in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{0.594146in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{0.593373in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{0.592584in}}%
\pgfpathlineto{\pgfqpoint{2.425638in}{0.591406in}}%
\pgfpathlineto{\pgfqpoint{2.425638in}{0.590271in}}%
\pgfpathlineto{\pgfqpoint{2.430186in}{0.589289in}}%
\pgfpathlineto{\pgfqpoint{2.430186in}{0.590225in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{0.590385in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{0.589714in}}%
\pgfpathlineto{\pgfqpoint{2.434734in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{2.434734in}{0.587936in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{0.587976in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{0.588543in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{0.589573in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.588075in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.589371in}}%
\pgfpathlineto{\pgfqpoint{2.455202in}{0.591198in}}%
\pgfpathlineto{\pgfqpoint{2.455202in}{0.591302in}}%
\pgfpathlineto{\pgfqpoint{2.455202in}{0.591255in}}%
\pgfpathlineto{\pgfqpoint{2.457476in}{0.590460in}}%
\pgfpathlineto{\pgfqpoint{2.457476in}{0.589999in}}%
\pgfpathlineto{\pgfqpoint{2.459750in}{0.588629in}}%
\pgfpathlineto{\pgfqpoint{2.459750in}{0.587282in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.586533in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.587226in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.588109in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.589557in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.590110in}}%
\pgfpathlineto{\pgfqpoint{2.475670in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{2.475670in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{2.475670in}{0.588343in}}%
\pgfpathlineto{\pgfqpoint{2.484766in}{0.587056in}}%
\pgfpathlineto{\pgfqpoint{2.484766in}{0.586660in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.587165in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.586107in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.585654in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.584275in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.583670in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.583598in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.583598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.503883in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.503883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=1.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Pursuit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SAWaterworldGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346757in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{0.346757in}{1.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704798in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704798in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062838in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062838in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420879in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420879in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778919in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778919in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136960in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136960in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420879in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346757in}{0.511732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.482797in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346757in}{0.739205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198610in, y=0.710270in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346757in}{0.966678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147685in, y=0.937743in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.739205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346757in}{0.284259in}}{\pgfqpoint{2.148243in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349049in}{0.578868in}}%
\pgfpathlineto{\pgfqpoint{0.351340in}{0.575845in}}%
\pgfpathlineto{\pgfqpoint{0.351340in}{0.575845in}}%
\pgfpathlineto{\pgfqpoint{0.355923in}{0.507372in}}%
\pgfpathlineto{\pgfqpoint{0.355923in}{0.507372in}}%
\pgfpathlineto{\pgfqpoint{0.358215in}{0.514058in}}%
\pgfpathlineto{\pgfqpoint{0.358215in}{0.514058in}}%
\pgfpathlineto{\pgfqpoint{0.360506in}{0.528265in}}%
\pgfpathlineto{\pgfqpoint{0.360506in}{0.528265in}}%
\pgfpathlineto{\pgfqpoint{0.362797in}{0.568411in}}%
\pgfpathlineto{\pgfqpoint{0.362797in}{0.568411in}}%
\pgfpathlineto{\pgfqpoint{0.365089in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{0.365089in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{0.673456in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{0.673456in}}%
\pgfpathlineto{\pgfqpoint{0.374255in}{0.731556in}}%
\pgfpathlineto{\pgfqpoint{0.374255in}{0.731556in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{0.381129in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{0.381129in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{0.383421in}{0.722857in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.738657in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.738657in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.731044in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.731044in}}%
\pgfpathlineto{\pgfqpoint{0.394878in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{0.394878in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{0.399461in}{0.728648in}}%
\pgfpathlineto{\pgfqpoint{0.399461in}{0.728648in}}%
\pgfpathlineto{\pgfqpoint{0.404044in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.404044in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.717161in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.717161in}}%
\pgfpathlineto{\pgfqpoint{0.408627in}{0.724977in}}%
\pgfpathlineto{\pgfqpoint{0.408627in}{0.724977in}}%
\pgfpathlineto{\pgfqpoint{0.413210in}{0.762776in}}%
\pgfpathlineto{\pgfqpoint{0.413210in}{0.762776in}}%
\pgfpathlineto{\pgfqpoint{0.415501in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{0.415501in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.731824in}}%
\pgfpathlineto{\pgfqpoint{0.420084in}{0.745936in}}%
\pgfpathlineto{\pgfqpoint{0.420084in}{0.745936in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.735038in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.735038in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.745049in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.745049in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{0.436124in}{0.731242in}}%
\pgfpathlineto{\pgfqpoint{0.436124in}{0.731242in}}%
\pgfpathlineto{\pgfqpoint{0.442998in}{0.724827in}}%
\pgfpathlineto{\pgfqpoint{0.442998in}{0.724827in}}%
\pgfpathlineto{\pgfqpoint{0.447581in}{0.758111in}}%
\pgfpathlineto{\pgfqpoint{0.447581in}{0.758111in}}%
\pgfpathlineto{\pgfqpoint{0.452164in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{0.452164in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{0.454456in}{0.715182in}}%
\pgfpathlineto{\pgfqpoint{0.454456in}{0.715182in}}%
\pgfpathlineto{\pgfqpoint{0.456747in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{0.459039in}{0.732561in}}%
\pgfpathlineto{\pgfqpoint{0.459039in}{0.732561in}}%
\pgfpathlineto{\pgfqpoint{0.461330in}{0.727466in}}%
\pgfpathlineto{\pgfqpoint{0.461330in}{0.727466in}}%
\pgfpathlineto{\pgfqpoint{0.463622in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{0.463622in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{0.465913in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.465913in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.732729in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.732729in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{0.739870in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{0.739870in}}%
\pgfpathlineto{\pgfqpoint{0.477370in}{0.742304in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.722759in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.722759in}}%
\pgfpathlineto{\pgfqpoint{0.481953in}{0.742697in}}%
\pgfpathlineto{\pgfqpoint{0.481953in}{0.742697in}}%
\pgfpathlineto{\pgfqpoint{0.488828in}{0.724367in}}%
\pgfpathlineto{\pgfqpoint{0.488828in}{0.724367in}}%
\pgfpathlineto{\pgfqpoint{0.491119in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{0.491119in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.718610in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.718610in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.717646in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.717646in}}%
\pgfpathlineto{\pgfqpoint{0.497994in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{0.497994in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{0.500285in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{0.500285in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{0.723148in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{0.723148in}}%
\pgfpathlineto{\pgfqpoint{0.504868in}{0.716008in}}%
\pgfpathlineto{\pgfqpoint{0.504868in}{0.716008in}}%
\pgfpathlineto{\pgfqpoint{0.507159in}{0.724197in}}%
\pgfpathlineto{\pgfqpoint{0.507159in}{0.724197in}}%
\pgfpathlineto{\pgfqpoint{0.509451in}{0.738496in}}%
\pgfpathlineto{\pgfqpoint{0.509451in}{0.738496in}}%
\pgfpathlineto{\pgfqpoint{0.511742in}{0.725903in}}%
\pgfpathlineto{\pgfqpoint{0.511742in}{0.725903in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.725894in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.725894in}}%
\pgfpathlineto{\pgfqpoint{0.518617in}{0.741594in}}%
\pgfpathlineto{\pgfqpoint{0.518617in}{0.741594in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{0.739949in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{0.739949in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.732133in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.732133in}}%
\pgfpathlineto{\pgfqpoint{0.525491in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{0.525491in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{0.741512in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{0.741512in}}%
\pgfpathlineto{\pgfqpoint{0.534657in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{0.534657in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{0.728435in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{0.728435in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{0.541531in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{0.541531in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{0.724852in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{0.724852in}}%
\pgfpathlineto{\pgfqpoint{0.546114in}{0.719852in}}%
\pgfpathlineto{\pgfqpoint{0.548406in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.719167in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.719167in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{0.757756in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{0.757756in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{0.559863in}{0.744012in}}%
\pgfpathlineto{\pgfqpoint{0.559863in}{0.744012in}}%
\pgfpathlineto{\pgfqpoint{0.562154in}{0.734040in}}%
\pgfpathlineto{\pgfqpoint{0.562154in}{0.734040in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{0.734585in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{0.734585in}}%
\pgfpathlineto{\pgfqpoint{0.566737in}{0.738525in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.755608in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.755608in}}%
\pgfpathlineto{\pgfqpoint{0.571320in}{0.747160in}}%
\pgfpathlineto{\pgfqpoint{0.571320in}{0.747160in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.748828in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.748828in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{0.578195in}{0.726226in}}%
\pgfpathlineto{\pgfqpoint{0.578195in}{0.726226in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{0.716572in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{0.723173in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{0.723173in}}%
\pgfpathlineto{\pgfqpoint{0.585069in}{0.733928in}}%
\pgfpathlineto{\pgfqpoint{0.585069in}{0.733928in}}%
\pgfpathlineto{\pgfqpoint{0.587360in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.587360in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.757619in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.757619in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{0.726003in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{0.726003in}}%
\pgfpathlineto{\pgfqpoint{0.594235in}{0.727359in}}%
\pgfpathlineto{\pgfqpoint{0.594235in}{0.727359in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{0.601109in}{0.715535in}}%
\pgfpathlineto{\pgfqpoint{0.601109in}{0.715535in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.730969in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.730969in}}%
\pgfpathlineto{\pgfqpoint{0.610275in}{0.740290in}}%
\pgfpathlineto{\pgfqpoint{0.610275in}{0.740290in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{0.719793in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{0.719793in}}%
\pgfpathlineto{\pgfqpoint{0.617149in}{0.718326in}}%
\pgfpathlineto{\pgfqpoint{0.617149in}{0.718326in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{0.624024in}{0.738027in}}%
\pgfpathlineto{\pgfqpoint{0.624024in}{0.738027in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{0.740277in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{0.740277in}}%
\pgfpathlineto{\pgfqpoint{0.633190in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.729818in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.729818in}}%
\pgfpathlineto{\pgfqpoint{0.640064in}{0.715182in}}%
\pgfpathlineto{\pgfqpoint{0.640064in}{0.715182in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{0.710646in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{0.710646in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.727309in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.727309in}}%
\pgfpathlineto{\pgfqpoint{0.651521in}{0.714206in}}%
\pgfpathlineto{\pgfqpoint{0.651521in}{0.714206in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.737957in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.737957in}}%
\pgfpathlineto{\pgfqpoint{0.658396in}{0.731496in}}%
\pgfpathlineto{\pgfqpoint{0.658396in}{0.731496in}}%
\pgfpathlineto{\pgfqpoint{0.660687in}{0.721390in}}%
\pgfpathlineto{\pgfqpoint{0.660687in}{0.721390in}}%
\pgfpathlineto{\pgfqpoint{0.662979in}{0.728100in}}%
\pgfpathlineto{\pgfqpoint{0.662979in}{0.728100in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{0.723321in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{0.723321in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.724734in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.724734in}}%
\pgfpathlineto{\pgfqpoint{0.669853in}{0.712264in}}%
\pgfpathlineto{\pgfqpoint{0.669853in}{0.712264in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.724538in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.724538in}}%
\pgfpathlineto{\pgfqpoint{0.674436in}{0.730693in}}%
\pgfpathlineto{\pgfqpoint{0.674436in}{0.730693in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.723605in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.723605in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.722268in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.722268in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.727311in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{0.729192in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{0.729192in}}%
\pgfpathlineto{\pgfqpoint{0.685893in}{0.741737in}}%
\pgfpathlineto{\pgfqpoint{0.685893in}{0.741737in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.730580in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.730580in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.748686in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.748686in}}%
\pgfpathlineto{\pgfqpoint{0.692768in}{0.756227in}}%
\pgfpathlineto{\pgfqpoint{0.692768in}{0.756227in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.724188in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.724188in}}%
\pgfpathlineto{\pgfqpoint{0.697350in}{0.746050in}}%
\pgfpathlineto{\pgfqpoint{0.697350in}{0.746050in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.736912in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.736912in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{0.733660in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{0.733660in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.745154in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.745154in}}%
\pgfpathlineto{\pgfqpoint{0.706516in}{0.721856in}}%
\pgfpathlineto{\pgfqpoint{0.706516in}{0.721856in}}%
\pgfpathlineto{\pgfqpoint{0.708808in}{0.724160in}}%
\pgfpathlineto{\pgfqpoint{0.708808in}{0.724160in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{0.738421in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{0.738421in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{0.721422in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{0.721422in}}%
\pgfpathlineto{\pgfqpoint{0.717974in}{0.729224in}}%
\pgfpathlineto{\pgfqpoint{0.717974in}{0.729224in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.721326in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.721326in}}%
\pgfpathlineto{\pgfqpoint{0.722556in}{0.720209in}}%
\pgfpathlineto{\pgfqpoint{0.722556in}{0.720209in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.714047in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.714047in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.737324in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.737324in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.735015in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.735015in}}%
\pgfpathlineto{\pgfqpoint{0.731722in}{0.736942in}}%
\pgfpathlineto{\pgfqpoint{0.731722in}{0.736942in}}%
\pgfpathlineto{\pgfqpoint{0.734014in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{0.734014in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{0.736305in}{0.723225in}}%
\pgfpathlineto{\pgfqpoint{0.736305in}{0.723225in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.725675in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.725675in}}%
\pgfpathlineto{\pgfqpoint{0.740888in}{0.731137in}}%
\pgfpathlineto{\pgfqpoint{0.740888in}{0.731137in}}%
\pgfpathlineto{\pgfqpoint{0.743180in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{0.743180in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{0.745471in}{0.735163in}}%
\pgfpathlineto{\pgfqpoint{0.745471in}{0.735163in}}%
\pgfpathlineto{\pgfqpoint{0.747763in}{0.732252in}}%
\pgfpathlineto{\pgfqpoint{0.750054in}{0.740609in}}%
\pgfpathlineto{\pgfqpoint{0.750054in}{0.740609in}}%
\pgfpathlineto{\pgfqpoint{0.752345in}{0.740106in}}%
\pgfpathlineto{\pgfqpoint{0.752345in}{0.740106in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.723862in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.723862in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{0.720635in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{0.720635in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.720323in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.720323in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.722873in}}%
\pgfpathlineto{\pgfqpoint{0.766094in}{0.735839in}}%
\pgfpathlineto{\pgfqpoint{0.766094in}{0.735839in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.728673in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.728673in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{0.724629in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{0.724629in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.724802in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.724802in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.732247in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.732247in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.716460in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.716460in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.730727in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.730727in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{0.729160in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{0.729160in}}%
\pgfpathlineto{\pgfqpoint{0.791300in}{0.718323in}}%
\pgfpathlineto{\pgfqpoint{0.791300in}{0.718323in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{0.719338in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{0.719338in}}%
\pgfpathlineto{\pgfqpoint{0.795883in}{0.723364in}}%
\pgfpathlineto{\pgfqpoint{0.795883in}{0.723364in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.727800in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.727800in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.729201in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.729201in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.733086in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.733086in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.731904in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.731904in}}%
\pgfpathlineto{\pgfqpoint{0.809632in}{0.716572in}}%
\pgfpathlineto{\pgfqpoint{0.809632in}{0.716572in}}%
\pgfpathlineto{\pgfqpoint{0.811923in}{0.733280in}}%
\pgfpathlineto{\pgfqpoint{0.811923in}{0.733280in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.720641in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.720641in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.718935in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.718935in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.719743in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.719743in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{0.733771in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{0.733771in}}%
\pgfpathlineto{\pgfqpoint{0.825672in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{0.825672in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{0.827964in}{0.740108in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{0.735473in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{0.735473in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{0.722031in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{0.722031in}}%
\pgfpathlineto{\pgfqpoint{0.834838in}{0.729890in}}%
\pgfpathlineto{\pgfqpoint{0.834838in}{0.729890in}}%
\pgfpathlineto{\pgfqpoint{0.837129in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{0.837129in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{0.839421in}{0.736446in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.732854in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.732854in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{0.734742in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{0.734742in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{0.717630in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{0.717630in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.739631in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.739631in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{0.742499in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{0.742499in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.725912in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.725912in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.740093in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.740093in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{0.732208in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{0.732208in}}%
\pgfpathlineto{\pgfqpoint{0.871501in}{0.734433in}}%
\pgfpathlineto{\pgfqpoint{0.871501in}{0.734433in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.726656in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.726656in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{0.882959in}{0.726510in}}%
\pgfpathlineto{\pgfqpoint{0.882959in}{0.726510in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.734388in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.734388in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.730896in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.730896in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.742065in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.742065in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{0.742417in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.724570in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.724570in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{0.705912in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{0.705912in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{0.910456in}{0.749858in}}%
\pgfpathlineto{\pgfqpoint{0.910456in}{0.749858in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.721804in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.721804in}}%
\pgfpathlineto{\pgfqpoint{0.915039in}{0.733596in}}%
\pgfpathlineto{\pgfqpoint{0.915039in}{0.733596in}}%
\pgfpathlineto{\pgfqpoint{0.917331in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{0.917331in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.735359in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.735359in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.731867in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.731867in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.735727in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.735727in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.734426in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.734426in}}%
\pgfpathlineto{\pgfqpoint{0.928788in}{0.713576in}}%
\pgfpathlineto{\pgfqpoint{0.928788in}{0.713576in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.735668in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.735668in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{0.723028in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{0.723028in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{0.723933in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{0.723933in}}%
\pgfpathlineto{\pgfqpoint{0.937954in}{0.737736in}}%
\pgfpathlineto{\pgfqpoint{0.937954in}{0.737736in}}%
\pgfpathlineto{\pgfqpoint{0.940245in}{0.737160in}}%
\pgfpathlineto{\pgfqpoint{0.940245in}{0.737160in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{0.715851in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{0.715851in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.723685in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.723685in}}%
\pgfpathlineto{\pgfqpoint{0.949411in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{0.949411in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{0.951702in}{0.735957in}}%
\pgfpathlineto{\pgfqpoint{0.951702in}{0.735957in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.725282in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.725282in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.727029in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.727029in}}%
\pgfpathlineto{\pgfqpoint{0.958577in}{0.733484in}}%
\pgfpathlineto{\pgfqpoint{0.958577in}{0.733484in}}%
\pgfpathlineto{\pgfqpoint{0.960868in}{0.747626in}}%
\pgfpathlineto{\pgfqpoint{0.960868in}{0.747626in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.740936in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.740936in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.715505in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.715505in}}%
\pgfpathlineto{\pgfqpoint{0.970034in}{0.727311in}}%
\pgfpathlineto{\pgfqpoint{0.970034in}{0.727311in}}%
\pgfpathlineto{\pgfqpoint{0.972326in}{0.725614in}}%
\pgfpathlineto{\pgfqpoint{0.972326in}{0.725614in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.720605in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.720605in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{0.740600in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{0.740600in}}%
\pgfpathlineto{\pgfqpoint{0.979200in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{0.979200in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.722682in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.722682in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{0.990657in}{0.723382in}}%
\pgfpathlineto{\pgfqpoint{0.990657in}{0.723382in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{0.716135in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{0.716135in}}%
\pgfpathlineto{\pgfqpoint{0.995240in}{0.721453in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{0.723091in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{0.723091in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.711379in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.711379in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{0.728978in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{0.728978in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.728291in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.728291in}}%
\pgfpathlineto{\pgfqpoint{1.011280in}{0.729008in}}%
\pgfpathlineto{\pgfqpoint{1.011280in}{0.729008in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.714943in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.714943in}}%
\pgfpathlineto{\pgfqpoint{1.015863in}{0.721942in}}%
\pgfpathlineto{\pgfqpoint{1.015863in}{0.721942in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{0.736624in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.734749in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.734749in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.729972in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.729972in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{0.731185in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{0.731185in}}%
\pgfpathlineto{\pgfqpoint{1.031903in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{1.031903in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.734679in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.734679in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{0.726920in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.735350in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.735350in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.734893in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.734893in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.759214in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.759214in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.725923in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.725923in}}%
\pgfpathlineto{\pgfqpoint{1.059401in}{0.718307in}}%
\pgfpathlineto{\pgfqpoint{1.059401in}{0.718307in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{1.063984in}{0.731155in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{0.730029in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{0.730029in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{0.724138in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{0.724138in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{0.723355in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{0.723355in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{0.735862in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{0.735862in}}%
\pgfpathlineto{\pgfqpoint{1.086898in}{0.719927in}}%
\pgfpathlineto{\pgfqpoint{1.086898in}{0.719927in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.721287in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.721287in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{0.724795in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{0.724795in}}%
\pgfpathlineto{\pgfqpoint{1.098356in}{0.727263in}}%
\pgfpathlineto{\pgfqpoint{1.098356in}{0.727263in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{0.738482in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{0.738482in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{0.731478in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{0.731478in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{0.736173in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{0.736173in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{0.719916in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{0.719916in}}%
\pgfpathlineto{\pgfqpoint{1.116687in}{0.749865in}}%
\pgfpathlineto{\pgfqpoint{1.116687in}{0.749865in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{0.740254in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{0.740254in}}%
\pgfpathlineto{\pgfqpoint{1.121270in}{0.720766in}}%
\pgfpathlineto{\pgfqpoint{1.121270in}{0.720766in}}%
\pgfpathlineto{\pgfqpoint{1.123562in}{0.719709in}}%
\pgfpathlineto{\pgfqpoint{1.123562in}{0.719709in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{0.721676in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{0.721676in}}%
\pgfpathlineto{\pgfqpoint{1.128145in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{1.128145in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{1.130436in}{0.729606in}}%
\pgfpathlineto{\pgfqpoint{1.130436in}{0.729606in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.731783in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.726403in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.726403in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.755449in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.755449in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.744731in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.744731in}}%
\pgfpathlineto{\pgfqpoint{1.144185in}{0.723382in}}%
\pgfpathlineto{\pgfqpoint{1.144185in}{0.723382in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.720177in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.720177in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{0.741605in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{0.741605in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{0.721958in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{0.721958in}}%
\pgfpathlineto{\pgfqpoint{1.155642in}{0.724502in}}%
\pgfpathlineto{\pgfqpoint{1.155642in}{0.724502in}}%
\pgfpathlineto{\pgfqpoint{1.157934in}{0.720619in}}%
\pgfpathlineto{\pgfqpoint{1.157934in}{0.720619in}}%
\pgfpathlineto{\pgfqpoint{1.160225in}{0.733457in}}%
\pgfpathlineto{\pgfqpoint{1.160225in}{0.733457in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.731922in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.719195in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.719195in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.728052in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.728052in}}%
\pgfpathlineto{\pgfqpoint{1.169391in}{0.722852in}}%
\pgfpathlineto{\pgfqpoint{1.169391in}{0.722852in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.725814in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.725814in}}%
\pgfpathlineto{\pgfqpoint{1.176265in}{0.725022in}}%
\pgfpathlineto{\pgfqpoint{1.176265in}{0.725022in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{0.729071in}}%
\pgfpathlineto{\pgfqpoint{1.180848in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{1.180848in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{1.183140in}{0.737183in}}%
\pgfpathlineto{\pgfqpoint{1.183140in}{0.737183in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.719211in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.719211in}}%
\pgfpathlineto{\pgfqpoint{1.187723in}{0.720491in}}%
\pgfpathlineto{\pgfqpoint{1.187723in}{0.720491in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.724497in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.724497in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.715127in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.715127in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.731417in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.731417in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{0.735227in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{0.735227in}}%
\pgfpathlineto{\pgfqpoint{1.199180in}{0.746714in}}%
\pgfpathlineto{\pgfqpoint{1.199180in}{0.746714in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{0.744967in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{0.744967in}}%
\pgfpathlineto{\pgfqpoint{1.206054in}{0.724245in}}%
\pgfpathlineto{\pgfqpoint{1.206054in}{0.724245in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{1.212929in}{0.715485in}}%
\pgfpathlineto{\pgfqpoint{1.212929in}{0.715485in}}%
\pgfpathlineto{\pgfqpoint{1.215220in}{0.715491in}}%
\pgfpathlineto{\pgfqpoint{1.215220in}{0.715491in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.737559in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.737559in}}%
\pgfpathlineto{\pgfqpoint{1.219803in}{0.730650in}}%
\pgfpathlineto{\pgfqpoint{1.219803in}{0.730650in}}%
\pgfpathlineto{\pgfqpoint{1.222095in}{0.734861in}}%
\pgfpathlineto{\pgfqpoint{1.222095in}{0.734861in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{0.727561in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{0.727561in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.736710in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.736710in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.718533in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.718533in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.717307in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.717307in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{0.728762in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{0.728762in}}%
\pgfpathlineto{\pgfqpoint{1.240426in}{0.749542in}}%
\pgfpathlineto{\pgfqpoint{1.240426in}{0.749542in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.731374in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.731374in}}%
\pgfpathlineto{\pgfqpoint{1.245009in}{0.727454in}}%
\pgfpathlineto{\pgfqpoint{1.245009in}{0.727454in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{0.739192in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{0.739192in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.724697in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.724697in}}%
\pgfpathlineto{\pgfqpoint{1.254175in}{0.722541in}}%
\pgfpathlineto{\pgfqpoint{1.254175in}{0.722541in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.739717in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.739717in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.746739in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.746739in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.742415in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.742415in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.735325in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.735325in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{0.732766in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{0.732766in}}%
\pgfpathlineto{\pgfqpoint{1.267924in}{0.723034in}}%
\pgfpathlineto{\pgfqpoint{1.267924in}{0.723034in}}%
\pgfpathlineto{\pgfqpoint{1.270215in}{0.723453in}}%
\pgfpathlineto{\pgfqpoint{1.270215in}{0.723453in}}%
\pgfpathlineto{\pgfqpoint{1.277090in}{0.739235in}}%
\pgfpathlineto{\pgfqpoint{1.277090in}{0.739235in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{1.281672in}{0.737820in}}%
\pgfpathlineto{\pgfqpoint{1.281672in}{0.737820in}}%
\pgfpathlineto{\pgfqpoint{1.283964in}{0.739558in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{0.726526in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{0.726526in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.715935in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.715935in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{1.295421in}{0.719979in}}%
\pgfpathlineto{\pgfqpoint{1.295421in}{0.719979in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.720637in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.720637in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.733748in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.733748in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{1.306879in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{1.306879in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.739403in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.727488in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.727488in}}%
\pgfpathlineto{\pgfqpoint{1.313753in}{0.736362in}}%
\pgfpathlineto{\pgfqpoint{1.313753in}{0.736362in}}%
\pgfpathlineto{\pgfqpoint{1.316044in}{0.720159in}}%
\pgfpathlineto{\pgfqpoint{1.316044in}{0.720159in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.715698in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.715698in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{0.721510in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{0.721510in}}%
\pgfpathlineto{\pgfqpoint{1.325210in}{0.745550in}}%
\pgfpathlineto{\pgfqpoint{1.325210in}{0.745550in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{0.713749in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{0.713749in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.721308in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.721308in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.718762in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.718762in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{0.734256in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{0.734256in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{0.752046in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{0.752046in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{0.715123in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{0.715123in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.728048in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.728048in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.728569in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.728569in}}%
\pgfpathlineto{\pgfqpoint{1.357291in}{0.734690in}}%
\pgfpathlineto{\pgfqpoint{1.357291in}{0.734690in}}%
\pgfpathlineto{\pgfqpoint{1.359582in}{0.731631in}}%
\pgfpathlineto{\pgfqpoint{1.359582in}{0.731631in}}%
\pgfpathlineto{\pgfqpoint{1.361874in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{1.361874in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{0.725339in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{0.725339in}}%
\pgfpathlineto{\pgfqpoint{1.366456in}{0.719033in}}%
\pgfpathlineto{\pgfqpoint{1.366456in}{0.719033in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.728084in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.728084in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{0.727299in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{0.727299in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.724645in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.724645in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{0.723796in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{0.723796in}}%
\pgfpathlineto{\pgfqpoint{1.380205in}{0.721296in}}%
\pgfpathlineto{\pgfqpoint{1.380205in}{0.721296in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.716986in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.716986in}}%
\pgfpathlineto{\pgfqpoint{1.384788in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.712047in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.712047in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{0.711254in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{0.711254in}}%
\pgfpathlineto{\pgfqpoint{1.391663in}{0.716360in}}%
\pgfpathlineto{\pgfqpoint{1.393954in}{0.715273in}}%
\pgfpathlineto{\pgfqpoint{1.393954in}{0.715273in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.721895in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.721895in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{0.719743in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{0.719743in}}%
\pgfpathlineto{\pgfqpoint{1.400828in}{0.739005in}}%
\pgfpathlineto{\pgfqpoint{1.400828in}{0.739005in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{0.726699in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{0.726699in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.731176in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.731176in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{0.720707in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{0.720707in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.722914in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.722914in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.727097in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.727097in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{0.722982in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{0.722982in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{0.727832in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{0.727832in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{0.714793in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{0.714793in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.730175in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.730175in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.733689in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.733689in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{0.722875in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{0.722875in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{1.430617in}{0.730800in}}%
\pgfpathlineto{\pgfqpoint{1.430617in}{0.730800in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{0.715919in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{0.715919in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.718876in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.718876in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{0.739933in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{0.739933in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.739831in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.739831in}}%
\pgfpathlineto{\pgfqpoint{1.444366in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{1.444366in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{0.729795in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{0.729795in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{0.723676in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{0.723676in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.718196in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.718196in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.740468in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.740468in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.716722in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.716722in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{0.724715in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{0.724715in}}%
\pgfpathlineto{\pgfqpoint{1.467281in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{1.467281in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{0.732079in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{0.732079in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.732782in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.732782in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.717006in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.717006in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{0.730575in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{0.730575in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.736492in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.736492in}}%
\pgfpathlineto{\pgfqpoint{1.481029in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{1.481029in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{0.723869in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{0.724008in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{0.724008in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{0.731412in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{0.731412in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{0.728289in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{0.728289in}}%
\pgfpathlineto{\pgfqpoint{1.494778in}{0.729754in}}%
\pgfpathlineto{\pgfqpoint{1.494778in}{0.729754in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{0.750438in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{0.750438in}}%
\pgfpathlineto{\pgfqpoint{1.501653in}{0.724777in}}%
\pgfpathlineto{\pgfqpoint{1.501653in}{0.724777in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.732083in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.732083in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{1.508527in}{0.728319in}}%
\pgfpathlineto{\pgfqpoint{1.508527in}{0.728319in}}%
\pgfpathlineto{\pgfqpoint{1.510818in}{0.722700in}}%
\pgfpathlineto{\pgfqpoint{1.510818in}{0.722700in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{0.724085in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{0.724085in}}%
\pgfpathlineto{\pgfqpoint{1.515401in}{0.747838in}}%
\pgfpathlineto{\pgfqpoint{1.515401in}{0.747838in}}%
\pgfpathlineto{\pgfqpoint{1.517693in}{0.738962in}}%
\pgfpathlineto{\pgfqpoint{1.517693in}{0.738962in}}%
\pgfpathlineto{\pgfqpoint{1.519984in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{1.519984in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.737461in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.737461in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{0.748930in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{0.748930in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.735161in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.735161in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.732520in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.732520in}}%
\pgfpathlineto{\pgfqpoint{1.531442in}{0.726924in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{0.710685in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{0.710685in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{0.724065in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{0.724065in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{0.728498in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{0.728498in}}%
\pgfpathlineto{\pgfqpoint{1.540607in}{0.724538in}}%
\pgfpathlineto{\pgfqpoint{1.542899in}{0.727711in}}%
\pgfpathlineto{\pgfqpoint{1.542899in}{0.727711in}}%
\pgfpathlineto{\pgfqpoint{1.545190in}{0.726792in}}%
\pgfpathlineto{\pgfqpoint{1.545190in}{0.726792in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{1.556648in}{0.718539in}}%
\pgfpathlineto{\pgfqpoint{1.556648in}{0.718539in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.733769in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.733769in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{1.565813in}{0.770629in}}%
\pgfpathlineto{\pgfqpoint{1.565813in}{0.770629in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.726274in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.726274in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.727368in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.727368in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.731753in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.731753in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.722304in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.722304in}}%
\pgfpathlineto{\pgfqpoint{1.579562in}{0.727334in}}%
\pgfpathlineto{\pgfqpoint{1.581854in}{0.717618in}}%
\pgfpathlineto{\pgfqpoint{1.581854in}{0.717618in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.730584in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.730584in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.718583in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.718583in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.737377in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.737377in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.720191in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.720191in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{0.726101in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{0.726101in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.715380in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.715380in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.719151in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.719151in}}%
\pgfpathlineto{\pgfqpoint{1.611643in}{0.718248in}}%
\pgfpathlineto{\pgfqpoint{1.611643in}{0.718248in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.720628in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.720628in}}%
\pgfpathlineto{\pgfqpoint{1.616225in}{0.725584in}}%
\pgfpathlineto{\pgfqpoint{1.618517in}{0.738725in}}%
\pgfpathlineto{\pgfqpoint{1.618517in}{0.738725in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{0.713915in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{0.713915in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{0.724395in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{0.724395in}}%
\pgfpathlineto{\pgfqpoint{1.627683in}{0.721422in}}%
\pgfpathlineto{\pgfqpoint{1.627683in}{0.721422in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{0.735682in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{0.735682in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.727547in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.727547in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{0.720550in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{0.720550in}}%
\pgfpathlineto{\pgfqpoint{1.641432in}{0.749974in}}%
\pgfpathlineto{\pgfqpoint{1.641432in}{0.749974in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.714575in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.714575in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{0.715980in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{0.734390in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{0.734390in}}%
\pgfpathlineto{\pgfqpoint{1.650597in}{0.735623in}}%
\pgfpathlineto{\pgfqpoint{1.650597in}{0.735623in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.719827in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.719827in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{1.657472in}{0.718824in}}%
\pgfpathlineto{\pgfqpoint{1.657472in}{0.718824in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{0.726497in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{0.726497in}}%
\pgfpathlineto{\pgfqpoint{1.662055in}{0.738762in}}%
\pgfpathlineto{\pgfqpoint{1.662055in}{0.738762in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{0.714006in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{0.714006in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.723651in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.723651in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.724554in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.724554in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.728066in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.728066in}}%
\pgfpathlineto{\pgfqpoint{1.678095in}{0.724524in}}%
\pgfpathlineto{\pgfqpoint{1.678095in}{0.724524in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{0.729044in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{0.729044in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.723498in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.723498in}}%
\pgfpathlineto{\pgfqpoint{1.687261in}{0.719190in}}%
\pgfpathlineto{\pgfqpoint{1.687261in}{0.719190in}}%
\pgfpathlineto{\pgfqpoint{1.689552in}{0.722279in}}%
\pgfpathlineto{\pgfqpoint{1.689552in}{0.722279in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.729183in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.729183in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.745684in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.745684in}}%
\pgfpathlineto{\pgfqpoint{1.696427in}{0.748545in}}%
\pgfpathlineto{\pgfqpoint{1.696427in}{0.748545in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.724734in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.724734in}}%
\pgfpathlineto{\pgfqpoint{1.701009in}{0.724156in}}%
\pgfpathlineto{\pgfqpoint{1.701009in}{0.724156in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.726733in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.726733in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.725334in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.725334in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.725835in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.725835in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.734046in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.734046in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.756509in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.756509in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.737604in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.737604in}}%
\pgfpathlineto{\pgfqpoint{1.717050in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{1.717050in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{0.737092in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{0.737092in}}%
\pgfpathlineto{\pgfqpoint{1.721633in}{0.714866in}}%
\pgfpathlineto{\pgfqpoint{1.721633in}{0.714866in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.728669in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.728669in}}%
\pgfpathlineto{\pgfqpoint{1.726216in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{1.726216in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.730136in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.730136in}}%
\pgfpathlineto{\pgfqpoint{1.733090in}{0.722591in}}%
\pgfpathlineto{\pgfqpoint{1.733090in}{0.722591in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.723842in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.723842in}}%
\pgfpathlineto{\pgfqpoint{1.737673in}{0.733612in}}%
\pgfpathlineto{\pgfqpoint{1.737673in}{0.733612in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.720655in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.720655in}}%
\pgfpathlineto{\pgfqpoint{1.742256in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.742256in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.746839in}{0.729331in}}%
\pgfpathlineto{\pgfqpoint{1.746839in}{0.729331in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.718321in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.718321in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{0.724240in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{0.724240in}}%
\pgfpathlineto{\pgfqpoint{1.758296in}{0.765949in}}%
\pgfpathlineto{\pgfqpoint{1.758296in}{0.765949in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.721235in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.721235in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.727536in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.727536in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.743097in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.743097in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{0.730357in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{0.730357in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.730250in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.730250in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.734169in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.734169in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{0.729590in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{0.729590in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{0.734076in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{0.734076in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.734842in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.734842in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.719524in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.719524in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.734153in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.734153in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{0.736715in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{0.736715in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{0.720439in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{0.720439in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.731285in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.731285in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{0.728116in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{0.728116in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{1.822457in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{1.822457in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.741726in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.741726in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.727224in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.727224in}}%
\pgfpathlineto{\pgfqpoint{1.831623in}{0.727152in}}%
\pgfpathlineto{\pgfqpoint{1.831623in}{0.727152in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{0.718253in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{0.718253in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.722855in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.722855in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.739574in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.739574in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{1.847663in}{0.754690in}}%
\pgfpathlineto{\pgfqpoint{1.847663in}{0.754690in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{0.756512in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{0.756512in}}%
\pgfpathlineto{\pgfqpoint{1.854537in}{0.715223in}}%
\pgfpathlineto{\pgfqpoint{1.854537in}{0.715223in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.718032in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.718032in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{0.727345in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{0.727345in}}%
\pgfpathlineto{\pgfqpoint{1.861412in}{0.729652in}}%
\pgfpathlineto{\pgfqpoint{1.861412in}{0.729652in}}%
\pgfpathlineto{\pgfqpoint{1.863703in}{0.724802in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.729158in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.729158in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.730960in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.730960in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.724786in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.724786in}}%
\pgfpathlineto{\pgfqpoint{1.872869in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{1.872869in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{1.875160in}{0.738987in}}%
\pgfpathlineto{\pgfqpoint{1.875160in}{0.738987in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.728216in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.728216in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.719825in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.719825in}}%
\pgfpathlineto{\pgfqpoint{1.884326in}{0.727607in}}%
\pgfpathlineto{\pgfqpoint{1.884326in}{0.727607in}}%
\pgfpathlineto{\pgfqpoint{1.886618in}{0.727591in}}%
\pgfpathlineto{\pgfqpoint{1.888909in}{0.724390in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{0.741830in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{0.741830in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{0.728050in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{0.728050in}}%
\pgfpathlineto{\pgfqpoint{1.895783in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{1.895783in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.723926in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.723926in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.718123in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.718123in}}%
\pgfpathlineto{\pgfqpoint{1.904949in}{0.738478in}}%
\pgfpathlineto{\pgfqpoint{1.904949in}{0.738478in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.731685in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.731685in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{1.911824in}{0.717211in}}%
\pgfpathlineto{\pgfqpoint{1.911824in}{0.717211in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{1.918698in}{0.735277in}}%
\pgfpathlineto{\pgfqpoint{1.918698in}{0.735277in}}%
\pgfpathlineto{\pgfqpoint{1.920990in}{0.726840in}}%
\pgfpathlineto{\pgfqpoint{1.920990in}{0.726840in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.727816in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.727816in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.747274in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.747274in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.728994in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.728994in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{0.739660in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{0.739660in}}%
\pgfpathlineto{\pgfqpoint{1.937030in}{0.737947in}}%
\pgfpathlineto{\pgfqpoint{1.937030in}{0.737947in}}%
\pgfpathlineto{\pgfqpoint{1.939321in}{0.727541in}}%
\pgfpathlineto{\pgfqpoint{1.939321in}{0.727541in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{0.731610in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{0.731610in}}%
\pgfpathlineto{\pgfqpoint{1.943904in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{1.943904in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{0.722984in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{0.722984in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{0.720639in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{0.720639in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{0.715839in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{0.715839in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{0.726335in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{0.726335in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.724083in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.724083in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{0.745816in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{0.745816in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{0.716595in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{0.716595in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{1.971402in}{0.716153in}}%
\pgfpathlineto{\pgfqpoint{1.971402in}{0.716153in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.721042in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.721042in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{0.710073in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{0.710073in}}%
\pgfpathlineto{\pgfqpoint{1.978276in}{0.733896in}}%
\pgfpathlineto{\pgfqpoint{1.978276in}{0.733896in}}%
\pgfpathlineto{\pgfqpoint{1.980567in}{0.737404in}}%
\pgfpathlineto{\pgfqpoint{1.980567in}{0.737404in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{0.729872in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{0.729872in}}%
\pgfpathlineto{\pgfqpoint{1.985150in}{0.735013in}}%
\pgfpathlineto{\pgfqpoint{1.985150in}{0.735013in}}%
\pgfpathlineto{\pgfqpoint{1.987442in}{0.744990in}}%
\pgfpathlineto{\pgfqpoint{1.987442in}{0.744990in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.727468in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.727468in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.741027in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.741027in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{0.724477in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{0.724477in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{0.720512in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{0.720512in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{0.727964in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{0.727964in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{0.724754in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{0.724754in}}%
\pgfpathlineto{\pgfqpoint{2.003482in}{0.731988in}}%
\pgfpathlineto{\pgfqpoint{2.003482in}{0.731988in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.727279in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.727279in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{0.728300in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{0.728300in}}%
\pgfpathlineto{\pgfqpoint{2.010356in}{0.724094in}}%
\pgfpathlineto{\pgfqpoint{2.010356in}{0.724094in}}%
\pgfpathlineto{\pgfqpoint{2.012648in}{0.729881in}}%
\pgfpathlineto{\pgfqpoint{2.012648in}{0.729881in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{0.732606in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{0.732606in}}%
\pgfpathlineto{\pgfqpoint{2.017231in}{0.724263in}}%
\pgfpathlineto{\pgfqpoint{2.017231in}{0.724263in}}%
\pgfpathlineto{\pgfqpoint{2.021814in}{0.726583in}}%
\pgfpathlineto{\pgfqpoint{2.021814in}{0.726583in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.729788in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.729788in}}%
\pgfpathlineto{\pgfqpoint{2.026397in}{0.740550in}}%
\pgfpathlineto{\pgfqpoint{2.026397in}{0.740550in}}%
\pgfpathlineto{\pgfqpoint{2.028688in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{2.028688in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.721881in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.721881in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{0.744644in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{0.744644in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.732161in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.732161in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{0.742281in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{0.742281in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.733428in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.733428in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.732126in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.732126in}}%
\pgfpathlineto{\pgfqpoint{2.044728in}{0.728585in}}%
\pgfpathlineto{\pgfqpoint{2.044728in}{0.728585in}}%
\pgfpathlineto{\pgfqpoint{2.047020in}{0.712141in}}%
\pgfpathlineto{\pgfqpoint{2.047020in}{0.712141in}}%
\pgfpathlineto{\pgfqpoint{2.051603in}{0.722202in}}%
\pgfpathlineto{\pgfqpoint{2.051603in}{0.722202in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.732115in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.732115in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{0.722998in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{0.722998in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.717052in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.717052in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{2.065351in}{0.735131in}}%
\pgfpathlineto{\pgfqpoint{2.065351in}{0.735131in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{0.727654in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.738355in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.738355in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{0.736514in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{0.736514in}}%
\pgfpathlineto{\pgfqpoint{2.083683in}{0.719518in}}%
\pgfpathlineto{\pgfqpoint{2.083683in}{0.719518in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{0.727211in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{0.727211in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.724818in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.724818in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.717382in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.717382in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.737647in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.737647in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.723985in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.723985in}}%
\pgfpathlineto{\pgfqpoint{2.106598in}{0.727450in}}%
\pgfpathlineto{\pgfqpoint{2.106598in}{0.727450in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{0.712148in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{0.712148in}}%
\pgfpathlineto{\pgfqpoint{2.113472in}{0.716761in}}%
\pgfpathlineto{\pgfqpoint{2.113472in}{0.716761in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.724913in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.724913in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{0.720728in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{0.720728in}}%
\pgfpathlineto{\pgfqpoint{2.122638in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{2.122638in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{2.124929in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{2.124929in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{0.735700in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{0.735700in}}%
\pgfpathlineto{\pgfqpoint{2.129512in}{0.718483in}}%
\pgfpathlineto{\pgfqpoint{2.129512in}{0.718483in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{0.729274in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{0.729274in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{0.725757in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{0.725757in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{0.730666in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{0.730666in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.727067in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.727067in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{0.726017in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{0.726017in}}%
\pgfpathlineto{\pgfqpoint{2.143261in}{0.733537in}}%
\pgfpathlineto{\pgfqpoint{2.143261in}{0.733537in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.733794in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.733794in}}%
\pgfpathlineto{\pgfqpoint{2.147844in}{0.738173in}}%
\pgfpathlineto{\pgfqpoint{2.147844in}{0.738173in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{0.725493in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{0.725493in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.729981in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.729981in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{0.751557in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{0.751557in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{0.731806in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{0.731806in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{0.726531in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{0.726531in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.727236in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.727236in}}%
\pgfpathlineto{\pgfqpoint{2.166176in}{0.744681in}}%
\pgfpathlineto{\pgfqpoint{2.166176in}{0.744681in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{0.730132in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{0.730132in}}%
\pgfpathlineto{\pgfqpoint{2.173050in}{0.718658in}}%
\pgfpathlineto{\pgfqpoint{2.173050in}{0.718658in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{0.718317in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{0.748712in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{0.748712in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.743498in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.743498in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.718928in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{0.708294in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{0.708294in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.714670in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.714670in}}%
\pgfpathlineto{\pgfqpoint{2.195965in}{0.734253in}}%
\pgfpathlineto{\pgfqpoint{2.195965in}{0.734253in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.727336in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.727336in}}%
\pgfpathlineto{\pgfqpoint{2.200548in}{0.729456in}}%
\pgfpathlineto{\pgfqpoint{2.200548in}{0.729456in}}%
\pgfpathlineto{\pgfqpoint{2.202839in}{0.737540in}}%
\pgfpathlineto{\pgfqpoint{2.202839in}{0.737540in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{0.758616in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{0.758616in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{0.719279in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{0.719279in}}%
\pgfpathlineto{\pgfqpoint{2.212005in}{0.718037in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{0.725452in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{0.725452in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{2.218879in}{0.728935in}}%
\pgfpathlineto{\pgfqpoint{2.218879in}{0.728935in}}%
\pgfpathlineto{\pgfqpoint{2.221171in}{0.752422in}}%
\pgfpathlineto{\pgfqpoint{2.221171in}{0.752422in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.737311in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.737311in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{0.738632in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.714461in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.714461in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.717582in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.717582in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.722987in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.722987in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{0.736874in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{0.736874in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.729683in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.729683in}}%
\pgfpathlineto{\pgfqpoint{2.244085in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.244085in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.246377in}{0.732597in}}%
\pgfpathlineto{\pgfqpoint{2.246377in}{0.732597in}}%
\pgfpathlineto{\pgfqpoint{2.248668in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.248668in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.250960in}{0.735004in}}%
\pgfpathlineto{\pgfqpoint{2.250960in}{0.735004in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.712425in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.712425in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{0.732750in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{0.732750in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.722429in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.722429in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{0.749333in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{0.749333in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{0.712489in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{0.712489in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.723305in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.723305in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.715974in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.715974in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{0.737358in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{0.737358in}}%
\pgfpathlineto{\pgfqpoint{2.287623in}{0.737083in}}%
\pgfpathlineto{\pgfqpoint{2.287623in}{0.737083in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.716997in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.716997in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.720712in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.720712in}}%
\pgfpathlineto{\pgfqpoint{2.294497in}{0.736380in}}%
\pgfpathlineto{\pgfqpoint{2.294497in}{0.736380in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{0.727670in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{0.727670in}}%
\pgfpathlineto{\pgfqpoint{2.299080in}{0.725559in}}%
\pgfpathlineto{\pgfqpoint{2.299080in}{0.725559in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{0.713480in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{0.713480in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.719945in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.719945in}}%
\pgfpathlineto{\pgfqpoint{2.308246in}{0.723298in}}%
\pgfpathlineto{\pgfqpoint{2.308246in}{0.723298in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.723978in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.723978in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.744358in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.744358in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{2.319703in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{2.319703in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{2.321995in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{2.321995in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{2.324286in}{0.732684in}}%
\pgfpathlineto{\pgfqpoint{2.324286in}{0.732684in}}%
\pgfpathlineto{\pgfqpoint{2.326578in}{0.730980in}}%
\pgfpathlineto{\pgfqpoint{2.326578in}{0.730980in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.724540in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.724540in}}%
\pgfpathlineto{\pgfqpoint{2.333452in}{0.726032in}}%
\pgfpathlineto{\pgfqpoint{2.333452in}{0.726032in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.729240in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.729240in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{0.728339in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{0.728339in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{0.720225in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{0.720225in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{0.723269in}}%
\pgfpathlineto{\pgfqpoint{2.351784in}{0.707002in}}%
\pgfpathlineto{\pgfqpoint{2.351784in}{0.707002in}}%
\pgfpathlineto{\pgfqpoint{2.354075in}{0.714547in}}%
\pgfpathlineto{\pgfqpoint{2.354075in}{0.714547in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.738086in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.738086in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.727040in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.727040in}}%
\pgfpathlineto{\pgfqpoint{2.360950in}{0.726651in}}%
\pgfpathlineto{\pgfqpoint{2.360950in}{0.726651in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.715289in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.715289in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.738164in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.738164in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{0.735181in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{0.735181in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.737720in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.737720in}}%
\pgfpathlineto{\pgfqpoint{2.374698in}{0.728282in}}%
\pgfpathlineto{\pgfqpoint{2.374698in}{0.728282in}}%
\pgfpathlineto{\pgfqpoint{2.376990in}{0.726635in}}%
\pgfpathlineto{\pgfqpoint{2.376990in}{0.726635in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{0.750575in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{0.750575in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.728569in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.728569in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.745224in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.745224in}}%
\pgfpathlineto{\pgfqpoint{2.388447in}{0.727723in}}%
\pgfpathlineto{\pgfqpoint{2.388447in}{0.727723in}}%
\pgfpathlineto{\pgfqpoint{2.390739in}{0.722973in}}%
\pgfpathlineto{\pgfqpoint{2.390739in}{0.722973in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.722432in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.722432in}}%
\pgfpathlineto{\pgfqpoint{2.395322in}{0.720105in}}%
\pgfpathlineto{\pgfqpoint{2.395322in}{0.720105in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{0.722245in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{0.722245in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{0.736330in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{0.736330in}}%
\pgfpathlineto{\pgfqpoint{2.404487in}{0.719725in}}%
\pgfpathlineto{\pgfqpoint{2.404487in}{0.719725in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.722304in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.722304in}}%
\pgfpathlineto{\pgfqpoint{2.411362in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{2.411362in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.722059in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.722059in}}%
\pgfpathlineto{\pgfqpoint{2.415945in}{0.729240in}}%
\pgfpathlineto{\pgfqpoint{2.415945in}{0.729240in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{0.713942in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{0.713942in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.713997in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.713997in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{2.425111in}{0.725311in}}%
\pgfpathlineto{\pgfqpoint{2.425111in}{0.725311in}}%
\pgfpathlineto{\pgfqpoint{2.427402in}{0.723517in}}%
\pgfpathlineto{\pgfqpoint{2.427402in}{0.723517in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{0.736753in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{0.736753in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.714361in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.714361in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.723687in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.723687in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{0.714556in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{0.714556in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.739014in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.739014in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{0.714361in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{0.714361in}}%
\pgfpathlineto{\pgfqpoint{2.450317in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{2.450317in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{2.452608in}{0.721968in}}%
\pgfpathlineto{\pgfqpoint{2.452608in}{0.721968in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{2.457191in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{2.457191in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{2.459482in}{0.728328in}}%
\pgfpathlineto{\pgfqpoint{2.459482in}{0.728328in}}%
\pgfpathlineto{\pgfqpoint{2.461774in}{0.730229in}}%
\pgfpathlineto{\pgfqpoint{2.461774in}{0.730229in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.721942in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.721942in}}%
\pgfpathlineto{\pgfqpoint{2.466357in}{0.723831in}}%
\pgfpathlineto{\pgfqpoint{2.466357in}{0.723831in}}%
\pgfpathlineto{\pgfqpoint{2.468648in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{2.468648in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{2.470940in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.470940in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.473231in}{0.722589in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{0.730309in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{0.730309in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{2.484688in}{0.739073in}}%
\pgfpathlineto{\pgfqpoint{2.484688in}{0.739073in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{0.734699in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{0.734699in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.735100in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.735100in}}%
\pgfpathlineto{\pgfqpoint{2.493854in}{0.718938in}}%
\pgfpathlineto{\pgfqpoint{2.493854in}{0.718938in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.723740in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.723740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346757in}{0.284259in}}{\pgfqpoint{2.148243in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369672in}{0.710118in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{0.371963in}{0.697814in}}%
\pgfpathlineto{\pgfqpoint{0.371963in}{0.683330in}}%
\pgfpathlineto{\pgfqpoint{0.374255in}{0.681681in}}%
\pgfpathlineto{\pgfqpoint{0.374255in}{0.662543in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.659569in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.644035in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.642958in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.644477in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.649946in}}%
\pgfpathlineto{\pgfqpoint{0.381129in}{0.652165in}}%
\pgfpathlineto{\pgfqpoint{0.381129in}{0.664236in}}%
\pgfpathlineto{\pgfqpoint{0.383421in}{0.664688in}}%
\pgfpathlineto{\pgfqpoint{0.383421in}{0.664551in}}%
\pgfpathlineto{\pgfqpoint{0.383421in}{0.666638in}}%
\pgfpathlineto{\pgfqpoint{0.383421in}{0.665187in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.663796in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.665378in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.669184in}}%
\pgfpathlineto{\pgfqpoint{0.388003in}{0.671278in}}%
\pgfpathlineto{\pgfqpoint{0.388003in}{0.673734in}}%
\pgfpathlineto{\pgfqpoint{0.388003in}{0.668835in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.666915in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.659383in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{0.392586in}{0.662457in}}%
\pgfpathlineto{\pgfqpoint{0.392586in}{0.666127in}}%
\pgfpathlineto{\pgfqpoint{0.394878in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{0.394878in}{0.665769in}}%
\pgfpathlineto{\pgfqpoint{0.394878in}{0.660709in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{0.399461in}{0.655947in}}%
\pgfpathlineto{\pgfqpoint{0.399461in}{0.658549in}}%
\pgfpathlineto{\pgfqpoint{0.399461in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.656371in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.655272in}}%
\pgfpathlineto{\pgfqpoint{0.404044in}{0.654146in}}%
\pgfpathlineto{\pgfqpoint{0.404044in}{0.649214in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.644353in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.648251in}}%
\pgfpathlineto{\pgfqpoint{0.408627in}{0.649515in}}%
\pgfpathlineto{\pgfqpoint{0.408627in}{0.661777in}}%
\pgfpathlineto{\pgfqpoint{0.410918in}{0.663086in}}%
\pgfpathlineto{\pgfqpoint{0.410918in}{0.672190in}}%
\pgfpathlineto{\pgfqpoint{0.413210in}{0.673423in}}%
\pgfpathlineto{\pgfqpoint{0.413210in}{0.676320in}}%
\pgfpathlineto{\pgfqpoint{0.415501in}{0.677984in}}%
\pgfpathlineto{\pgfqpoint{0.415501in}{0.678836in}}%
\pgfpathlineto{\pgfqpoint{0.415501in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.673762in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.670064in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.671796in}}%
\pgfpathlineto{\pgfqpoint{0.420084in}{0.673073in}}%
\pgfpathlineto{\pgfqpoint{0.420084in}{0.675848in}}%
\pgfpathlineto{\pgfqpoint{0.422375in}{0.677279in}}%
\pgfpathlineto{\pgfqpoint{0.422375in}{0.678083in}}%
\pgfpathlineto{\pgfqpoint{0.422375in}{0.675115in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.673302in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.669504in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.670959in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.671199in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.670084in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.665320in}}%
\pgfpathlineto{\pgfqpoint{0.429250in}{0.663252in}}%
\pgfpathlineto{\pgfqpoint{0.429250in}{0.652512in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.650733in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.642004in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.643023in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{0.644531in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{0.645079in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{0.643049in}}%
\pgfpathlineto{\pgfqpoint{0.436124in}{0.641841in}}%
\pgfpathlineto{\pgfqpoint{0.436124in}{0.640594in}}%
\pgfpathlineto{\pgfqpoint{0.438416in}{0.639214in}}%
\pgfpathlineto{\pgfqpoint{0.438416in}{0.638851in}}%
\pgfpathlineto{\pgfqpoint{0.438416in}{0.647612in}}%
\pgfpathlineto{\pgfqpoint{0.440707in}{0.649951in}}%
\pgfpathlineto{\pgfqpoint{0.440707in}{0.664151in}}%
\pgfpathlineto{\pgfqpoint{0.442998in}{0.664793in}}%
\pgfpathlineto{\pgfqpoint{0.442998in}{0.664700in}}%
\pgfpathlineto{\pgfqpoint{0.442998in}{0.675649in}}%
\pgfpathlineto{\pgfqpoint{0.445290in}{0.678258in}}%
\pgfpathlineto{\pgfqpoint{0.445290in}{0.686557in}}%
\pgfpathlineto{\pgfqpoint{0.445290in}{0.678224in}}%
\pgfpathlineto{\pgfqpoint{0.447581in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{0.447581in}{0.662267in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{0.661423in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{0.661895in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{0.665822in}}%
\pgfpathlineto{\pgfqpoint{0.452164in}{0.668256in}}%
\pgfpathlineto{\pgfqpoint{0.452164in}{0.675308in}}%
\pgfpathlineto{\pgfqpoint{0.454456in}{0.676991in}}%
\pgfpathlineto{\pgfqpoint{0.454456in}{0.678409in}}%
\pgfpathlineto{\pgfqpoint{0.454456in}{0.673141in}}%
\pgfpathlineto{\pgfqpoint{0.456747in}{0.671440in}}%
\pgfpathlineto{\pgfqpoint{0.456747in}{0.661892in}}%
\pgfpathlineto{\pgfqpoint{0.459039in}{0.660484in}}%
\pgfpathlineto{\pgfqpoint{0.459039in}{0.658557in}}%
\pgfpathlineto{\pgfqpoint{0.459039in}{0.660019in}}%
\pgfpathlineto{\pgfqpoint{0.461330in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{0.461330in}{0.665883in}}%
\pgfpathlineto{\pgfqpoint{0.463622in}{0.667563in}}%
\pgfpathlineto{\pgfqpoint{0.463622in}{0.669250in}}%
\pgfpathlineto{\pgfqpoint{0.465913in}{0.669738in}}%
\pgfpathlineto{\pgfqpoint{0.465913in}{0.669738in}}%
\pgfpathlineto{\pgfqpoint{0.465913in}{0.672494in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.673853in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.678555in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.667534in}}%
\pgfpathlineto{\pgfqpoint{0.470496in}{0.664228in}}%
\pgfpathlineto{\pgfqpoint{0.470496in}{0.650224in}}%
\pgfpathlineto{\pgfqpoint{0.470496in}{0.651485in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.653089in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.654554in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.651992in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{0.650234in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{0.649456in}}%
\pgfpathlineto{\pgfqpoint{0.477370in}{0.648801in}}%
\pgfpathlineto{\pgfqpoint{0.477370in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{0.477370in}{0.649182in}}%
\pgfpathlineto{\pgfqpoint{0.477370in}{0.648759in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.648039in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.649558in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.650174in}}%
\pgfpathlineto{\pgfqpoint{0.481953in}{0.651182in}}%
\pgfpathlineto{\pgfqpoint{0.481953in}{0.655692in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{0.656700in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{0.667193in}}%
\pgfpathlineto{\pgfqpoint{0.486536in}{0.668980in}}%
\pgfpathlineto{\pgfqpoint{0.486536in}{0.677370in}}%
\pgfpathlineto{\pgfqpoint{0.486536in}{0.675284in}}%
\pgfpathlineto{\pgfqpoint{0.488828in}{0.673940in}}%
\pgfpathlineto{\pgfqpoint{0.488828in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{0.488828in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{0.491119in}{0.668659in}}%
\pgfpathlineto{\pgfqpoint{0.491119in}{0.669053in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.670229in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.670810in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.667405in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.665454in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{0.497994in}{0.650025in}}%
\pgfpathlineto{\pgfqpoint{0.497994in}{0.630353in}}%
\pgfpathlineto{\pgfqpoint{0.500285in}{0.628945in}}%
\pgfpathlineto{\pgfqpoint{0.500285in}{0.610362in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{0.607815in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{0.596937in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{0.596941in}}%
\pgfpathlineto{\pgfqpoint{0.504868in}{0.597664in}}%
\pgfpathlineto{\pgfqpoint{0.504868in}{0.602262in}}%
\pgfpathlineto{\pgfqpoint{0.507159in}{0.603619in}}%
\pgfpathlineto{\pgfqpoint{0.507159in}{0.611966in}}%
\pgfpathlineto{\pgfqpoint{0.509451in}{0.613945in}}%
\pgfpathlineto{\pgfqpoint{0.509451in}{0.622142in}}%
\pgfpathlineto{\pgfqpoint{0.511742in}{0.622674in}}%
\pgfpathlineto{\pgfqpoint{0.511742in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.633183in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.642136in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.642117in}}%
\pgfpathlineto{\pgfqpoint{0.516325in}{0.641108in}}%
\pgfpathlineto{\pgfqpoint{0.516325in}{0.640296in}}%
\pgfpathlineto{\pgfqpoint{0.516325in}{0.647677in}}%
\pgfpathlineto{\pgfqpoint{0.518617in}{0.649611in}}%
\pgfpathlineto{\pgfqpoint{0.518617in}{0.656712in}}%
\pgfpathlineto{\pgfqpoint{0.518617in}{0.653343in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{0.650769in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{0.645123in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.643549in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.639922in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.639996in}}%
\pgfpathlineto{\pgfqpoint{0.525491in}{0.638691in}}%
\pgfpathlineto{\pgfqpoint{0.525491in}{0.632321in}}%
\pgfpathlineto{\pgfqpoint{0.527782in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{0.527782in}{0.624058in}}%
\pgfpathlineto{\pgfqpoint{0.530074in}{0.623236in}}%
\pgfpathlineto{\pgfqpoint{0.530074in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{0.617307in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{0.611895in}}%
\pgfpathlineto{\pgfqpoint{0.534657in}{0.609997in}}%
\pgfpathlineto{\pgfqpoint{0.534657in}{0.609597in}}%
\pgfpathlineto{\pgfqpoint{0.534657in}{0.614546in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{0.616270in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{0.629895in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.652635in}}%
\pgfpathlineto{\pgfqpoint{0.541531in}{0.656420in}}%
\pgfpathlineto{\pgfqpoint{0.541531in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{0.541531in}{0.670650in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{0.669456in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{0.667368in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{0.669247in}}%
\pgfpathlineto{\pgfqpoint{0.546114in}{0.670633in}}%
\pgfpathlineto{\pgfqpoint{0.546114in}{0.675795in}}%
\pgfpathlineto{\pgfqpoint{0.548406in}{0.677222in}}%
\pgfpathlineto{\pgfqpoint{0.548406in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{0.550697in}{0.686889in}}%
\pgfpathlineto{\pgfqpoint{0.550697in}{0.694994in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.696160in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.703764in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{0.705395in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{0.712735in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{0.712458in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.712414in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.713243in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.713763in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.713472in}}%
\pgfpathlineto{\pgfqpoint{0.562154in}{0.713357in}}%
\pgfpathlineto{\pgfqpoint{0.562154in}{0.712681in}}%
\pgfpathlineto{\pgfqpoint{0.562154in}{0.708953in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{0.708579in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{0.703463in}}%
\pgfpathlineto{\pgfqpoint{0.566737in}{0.701769in}}%
\pgfpathlineto{\pgfqpoint{0.566737in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.694234in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.688225in}}%
\pgfpathlineto{\pgfqpoint{0.571320in}{0.687177in}}%
\pgfpathlineto{\pgfqpoint{0.571320in}{0.671283in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.668001in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.631919in}}%
\pgfpathlineto{\pgfqpoint{0.578195in}{0.633850in}}%
\pgfpathlineto{\pgfqpoint{0.578195in}{0.637654in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{0.638150in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{0.651194in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{0.663944in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{0.661496in}}%
\pgfpathlineto{\pgfqpoint{0.585069in}{0.659529in}}%
\pgfpathlineto{\pgfqpoint{0.585069in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{0.585069in}{0.659077in}}%
\pgfpathlineto{\pgfqpoint{0.587360in}{0.660247in}}%
\pgfpathlineto{\pgfqpoint{0.587360in}{0.668542in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.670568in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.679573in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.679228in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{0.680238in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{0.681349in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{0.677257in}}%
\pgfpathlineto{\pgfqpoint{0.594235in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{0.594235in}{0.671877in}}%
\pgfpathlineto{\pgfqpoint{0.594235in}{0.677396in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.679314in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.690531in}}%
\pgfpathlineto{\pgfqpoint{0.598818in}{0.691966in}}%
\pgfpathlineto{\pgfqpoint{0.598818in}{0.691831in}}%
\pgfpathlineto{\pgfqpoint{0.598818in}{0.685402in}}%
\pgfpathlineto{\pgfqpoint{0.601109in}{0.683755in}}%
\pgfpathlineto{\pgfqpoint{0.601109in}{0.678287in}}%
\pgfpathlineto{\pgfqpoint{0.601109in}{0.681683in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.692660in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.692291in}}%
\pgfpathlineto{\pgfqpoint{0.605692in}{0.693368in}}%
\pgfpathlineto{\pgfqpoint{0.605692in}{0.697074in}}%
\pgfpathlineto{\pgfqpoint{0.607984in}{0.698692in}}%
\pgfpathlineto{\pgfqpoint{0.607984in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{0.610275in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{0.610275in}{0.738812in}}%
\pgfpathlineto{\pgfqpoint{0.612566in}{0.740750in}}%
\pgfpathlineto{\pgfqpoint{0.612566in}{0.750772in}}%
\pgfpathlineto{\pgfqpoint{0.612566in}{0.750111in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{0.748524in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{0.745844in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{0.749315in}}%
\pgfpathlineto{\pgfqpoint{0.617149in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{0.617149in}{0.754162in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.755439in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.756133in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.754491in}}%
\pgfpathlineto{\pgfqpoint{0.621732in}{0.753396in}}%
\pgfpathlineto{\pgfqpoint{0.621732in}{0.747889in}}%
\pgfpathlineto{\pgfqpoint{0.624024in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{0.624024in}{0.733299in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.731196in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.715264in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{0.713877in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{0.700438in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{0.697820in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{0.679568in}}%
\pgfpathlineto{\pgfqpoint{0.633190in}{0.676154in}}%
\pgfpathlineto{\pgfqpoint{0.633190in}{0.648384in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.630934in}}%
\pgfpathlineto{\pgfqpoint{0.637773in}{0.630888in}}%
\pgfpathlineto{\pgfqpoint{0.637773in}{0.631467in}}%
\pgfpathlineto{\pgfqpoint{0.637773in}{0.632894in}}%
\pgfpathlineto{\pgfqpoint{0.637773in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{0.640064in}{0.630690in}}%
\pgfpathlineto{\pgfqpoint{0.640064in}{0.631513in}}%
\pgfpathlineto{\pgfqpoint{0.640064in}{0.632643in}}%
\pgfpathlineto{\pgfqpoint{0.640064in}{0.631192in}}%
\pgfpathlineto{\pgfqpoint{0.640064in}{0.632079in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{0.631508in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{0.629606in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{0.636728in}}%
\pgfpathlineto{\pgfqpoint{0.644647in}{0.638187in}}%
\pgfpathlineto{\pgfqpoint{0.644647in}{0.644676in}}%
\pgfpathlineto{\pgfqpoint{0.644647in}{0.640577in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.639070in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.634264in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.638991in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.648246in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{0.651521in}{0.646929in}}%
\pgfpathlineto{\pgfqpoint{0.651521in}{0.647931in}}%
\pgfpathlineto{\pgfqpoint{0.651521in}{0.648701in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.649633in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{0.656104in}{0.657131in}}%
\pgfpathlineto{\pgfqpoint{0.656104in}{0.668522in}}%
\pgfpathlineto{\pgfqpoint{0.658396in}{0.670079in}}%
\pgfpathlineto{\pgfqpoint{0.658396in}{0.684051in}}%
\pgfpathlineto{\pgfqpoint{0.660687in}{0.686258in}}%
\pgfpathlineto{\pgfqpoint{0.660687in}{0.692147in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{0.693329in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{0.692426in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{0.686825in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.684570in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.676783in}}%
\pgfpathlineto{\pgfqpoint{0.669853in}{0.675181in}}%
\pgfpathlineto{\pgfqpoint{0.669853in}{0.665911in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.664585in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.649206in}}%
\pgfpathlineto{\pgfqpoint{0.674436in}{0.647079in}}%
\pgfpathlineto{\pgfqpoint{0.674436in}{0.629990in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.619167in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.622564in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.624782in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.626017in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.615116in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.612149in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.601807in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.605348in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{0.622134in}}%
\pgfpathlineto{\pgfqpoint{0.685893in}{0.623518in}}%
\pgfpathlineto{\pgfqpoint{0.685893in}{0.634587in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.636508in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.649301in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.651568in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.668467in}}%
\pgfpathlineto{\pgfqpoint{0.692768in}{0.670323in}}%
\pgfpathlineto{\pgfqpoint{0.692768in}{0.680608in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.682262in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.697143in}}%
\pgfpathlineto{\pgfqpoint{0.697350in}{0.698695in}}%
\pgfpathlineto{\pgfqpoint{0.697350in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.713545in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.718017in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{0.719078in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{0.719715in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.720622in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.719950in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.716298in}}%
\pgfpathlineto{\pgfqpoint{0.706516in}{0.714204in}}%
\pgfpathlineto{\pgfqpoint{0.706516in}{0.703396in}}%
\pgfpathlineto{\pgfqpoint{0.708808in}{0.701749in}}%
\pgfpathlineto{\pgfqpoint{0.708808in}{0.687995in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{0.675066in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{0.672881in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{0.657007in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{0.654142in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{0.638654in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.638673in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.643351in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.637006in}}%
\pgfpathlineto{\pgfqpoint{0.722556in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{0.722556in}{0.628040in}}%
\pgfpathlineto{\pgfqpoint{0.722556in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.635988in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.651187in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.652807in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.658504in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.651938in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.649995in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.642800in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.644568in}}%
\pgfpathlineto{\pgfqpoint{0.731722in}{0.646005in}}%
\pgfpathlineto{\pgfqpoint{0.731722in}{0.646817in}}%
\pgfpathlineto{\pgfqpoint{0.734014in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{0.734014in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.736305in}{0.645865in}}%
\pgfpathlineto{\pgfqpoint{0.736305in}{0.646567in}}%
\pgfpathlineto{\pgfqpoint{0.736305in}{0.648512in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.650073in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.659884in}}%
\pgfpathlineto{\pgfqpoint{0.740888in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{0.740888in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{0.743180in}{0.678499in}}%
\pgfpathlineto{\pgfqpoint{0.743180in}{0.695493in}}%
\pgfpathlineto{\pgfqpoint{0.745471in}{0.697657in}}%
\pgfpathlineto{\pgfqpoint{0.745471in}{0.710307in}}%
\pgfpathlineto{\pgfqpoint{0.747763in}{0.710992in}}%
\pgfpathlineto{\pgfqpoint{0.747763in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{0.752345in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{0.752345in}{0.707912in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.706695in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.691065in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{0.687826in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{0.663850in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.661898in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.643028in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.640856in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.616084in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.600985in}}%
\pgfpathlineto{\pgfqpoint{0.766094in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{0.766094in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.603078in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.606211in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.601693in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.600138in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.594419in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.603079in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{0.605551in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{0.622983in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.624505in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.640444in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.650360in}}%
\pgfpathlineto{\pgfqpoint{0.779843in}{0.650475in}}%
\pgfpathlineto{\pgfqpoint{0.779843in}{0.649762in}}%
\pgfpathlineto{\pgfqpoint{0.779843in}{0.644285in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.641599in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.637718in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.638363in}}%
\pgfpathlineto{\pgfqpoint{0.784426in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{0.784426in}{0.647069in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.648719in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.656127in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.655942in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{0.657001in}}%
\pgfpathlineto{\pgfqpoint{0.791300in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{0.791300in}{0.663871in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{0.665341in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{0.671915in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{0.795883in}{0.670054in}}%
\pgfpathlineto{\pgfqpoint{0.795883in}{0.669489in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.668008in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.667184in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.669699in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.671410in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.674665in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.674636in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.675651in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.676444in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.673262in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.671348in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.666295in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.664833in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.664299in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.665560in}}%
\pgfpathlineto{\pgfqpoint{0.809632in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{0.809632in}{0.667314in}}%
\pgfpathlineto{\pgfqpoint{0.809632in}{0.664413in}}%
\pgfpathlineto{\pgfqpoint{0.811923in}{0.662510in}}%
\pgfpathlineto{\pgfqpoint{0.811923in}{0.657643in}}%
\pgfpathlineto{\pgfqpoint{0.811923in}{0.657879in}}%
\pgfpathlineto{\pgfqpoint{0.814215in}{0.657087in}}%
\pgfpathlineto{\pgfqpoint{0.814215in}{0.654205in}}%
\pgfpathlineto{\pgfqpoint{0.814215in}{0.654462in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.653662in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.652617in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.653356in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.654938in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.649153in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.646977in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.633365in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{0.627125in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{0.630309in}}%
\pgfpathlineto{\pgfqpoint{0.825672in}{0.632691in}}%
\pgfpathlineto{\pgfqpoint{0.825672in}{0.644081in}}%
\pgfpathlineto{\pgfqpoint{0.827964in}{0.646040in}}%
\pgfpathlineto{\pgfqpoint{0.827964in}{0.658564in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{0.659554in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{0.667546in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{0.669234in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{0.684926in}}%
\pgfpathlineto{\pgfqpoint{0.834838in}{0.686531in}}%
\pgfpathlineto{\pgfqpoint{0.834838in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{0.837129in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{0.837129in}{0.704747in}}%
\pgfpathlineto{\pgfqpoint{0.839421in}{0.706705in}}%
\pgfpathlineto{\pgfqpoint{0.839421in}{0.711937in}}%
\pgfpathlineto{\pgfqpoint{0.839421in}{0.708339in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.707055in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{0.684455in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{0.664594in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{0.645080in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{0.641768in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{0.621047in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.614942in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.614972in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{0.620658in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{0.640042in}}%
\pgfpathlineto{\pgfqpoint{0.857753in}{0.642855in}}%
\pgfpathlineto{\pgfqpoint{0.857753in}{0.670637in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.673798in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.687755in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.686828in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{0.684031in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{0.688401in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.690318in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.701577in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.711348in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.710236in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{0.708966in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{0.702902in}}%
\pgfpathlineto{\pgfqpoint{0.871501in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{0.871501in}{0.689232in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.687237in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.675188in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.673233in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.666572in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.665377in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.664846in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.668479in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.669757in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.674974in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.671425in}}%
\pgfpathlineto{\pgfqpoint{0.882959in}{0.670227in}}%
\pgfpathlineto{\pgfqpoint{0.882959in}{0.654507in}}%
\pgfpathlineto{\pgfqpoint{0.885250in}{0.652160in}}%
\pgfpathlineto{\pgfqpoint{0.885250in}{0.642414in}}%
\pgfpathlineto{\pgfqpoint{0.885250in}{0.642960in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.647447in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.641023in}}%
\pgfpathlineto{\pgfqpoint{0.889833in}{0.639283in}}%
\pgfpathlineto{\pgfqpoint{0.889833in}{0.625405in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.623021in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.615155in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.612963in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.608398in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.608805in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{0.607869in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{0.606766in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{0.611914in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{0.613581in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{0.620875in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.620417in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{0.614943in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{0.623520in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{0.625917in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{0.644351in}}%
\pgfpathlineto{\pgfqpoint{0.908165in}{0.646167in}}%
\pgfpathlineto{\pgfqpoint{0.908165in}{0.659039in}}%
\pgfpathlineto{\pgfqpoint{0.910456in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{0.910456in}{0.672288in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.674833in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.682787in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.678038in}}%
\pgfpathlineto{\pgfqpoint{0.915039in}{0.676179in}}%
\pgfpathlineto{\pgfqpoint{0.915039in}{0.665800in}}%
\pgfpathlineto{\pgfqpoint{0.917331in}{0.664574in}}%
\pgfpathlineto{\pgfqpoint{0.917331in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{0.917331in}{0.665018in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.665961in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.670905in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.672457in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.678496in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.677366in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.668120in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.666142in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.657787in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{0.928788in}{0.659472in}}%
\pgfpathlineto{\pgfqpoint{0.928788in}{0.664864in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.667572in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.670426in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.665728in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{0.663922in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{0.654895in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{0.653527in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{0.654657in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{0.659430in}}%
\pgfpathlineto{\pgfqpoint{0.937954in}{0.661238in}}%
\pgfpathlineto{\pgfqpoint{0.937954in}{0.670272in}}%
\pgfpathlineto{\pgfqpoint{0.937954in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.940245in}{0.670723in}}%
\pgfpathlineto{\pgfqpoint{0.940245in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{0.940245in}{0.664872in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{0.663135in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{0.647786in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.646232in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.639646in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.642231in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.644730in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{0.949411in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{0.949411in}{0.629215in}}%
\pgfpathlineto{\pgfqpoint{0.951702in}{0.627819in}}%
\pgfpathlineto{\pgfqpoint{0.951702in}{0.628827in}}%
\pgfpathlineto{\pgfqpoint{0.951702in}{0.641960in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.646178in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.665527in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.666060in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.665373in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{0.958577in}{0.653194in}}%
\pgfpathlineto{\pgfqpoint{0.958577in}{0.640349in}}%
\pgfpathlineto{\pgfqpoint{0.960868in}{0.639567in}}%
\pgfpathlineto{\pgfqpoint{0.960868in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{0.960868in}{0.647941in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.650514in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.663358in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.662466in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.661475in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.662753in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.667357in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{0.669435in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{0.970034in}{0.684213in}}%
\pgfpathlineto{\pgfqpoint{0.970034in}{0.704468in}}%
\pgfpathlineto{\pgfqpoint{0.972326in}{0.707120in}}%
\pgfpathlineto{\pgfqpoint{0.972326in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.724936in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.729983in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{0.732531in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{0.734149in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{0.729322in}}%
\pgfpathlineto{\pgfqpoint{0.979200in}{0.727992in}}%
\pgfpathlineto{\pgfqpoint{0.979200in}{0.707689in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.704401in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.680138in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{0.677915in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{0.658828in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.637014in}}%
\pgfpathlineto{\pgfqpoint{0.990657in}{0.634666in}}%
\pgfpathlineto{\pgfqpoint{0.990657in}{0.622310in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{0.622073in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{0.995240in}{0.632215in}}%
\pgfpathlineto{\pgfqpoint{0.995240in}{0.653069in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{0.654656in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{0.665892in}}%
\pgfpathlineto{\pgfqpoint{0.999823in}{0.665356in}}%
\pgfpathlineto{\pgfqpoint{0.999823in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{0.999823in}{0.664743in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.663615in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.663997in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.662350in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{0.661800in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{0.656681in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{0.655502in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{0.646789in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.645747in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.635134in}}%
\pgfpathlineto{\pgfqpoint{1.011280in}{0.632881in}}%
\pgfpathlineto{\pgfqpoint{1.011280in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{1.011280in}{0.623311in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.624369in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.630215in}}%
\pgfpathlineto{\pgfqpoint{1.015863in}{0.631333in}}%
\pgfpathlineto{\pgfqpoint{1.015863in}{0.651130in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{0.654433in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{0.672794in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{0.676890in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{0.678199in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{0.683993in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.686114in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.688079in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.687481in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.687491in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.682341in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{0.680563in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{0.677904in}}%
\pgfpathlineto{\pgfqpoint{1.031903in}{0.676768in}}%
\pgfpathlineto{\pgfqpoint{1.031903in}{0.676363in}}%
\pgfpathlineto{\pgfqpoint{1.031903in}{0.678100in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.679353in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.680726in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.676524in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{0.669978in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{0.670404in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.679775in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.689033in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.689154in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.688361in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.682866in}}%
\pgfpathlineto{\pgfqpoint{1.045652in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{1.045652in}{0.675946in}}%
\pgfpathlineto{\pgfqpoint{1.045652in}{0.682367in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.684715in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.696946in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.698254in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.699031in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.694053in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.692417in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.686317in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.689622in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.691956in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.695137in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.691055in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{0.689537in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{0.686253in}}%
\pgfpathlineto{\pgfqpoint{1.059401in}{0.687650in}}%
\pgfpathlineto{\pgfqpoint{1.059401in}{0.689805in}}%
\pgfpathlineto{\pgfqpoint{1.059401in}{0.689196in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{0.688129in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{0.686507in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{0.690348in}}%
\pgfpathlineto{\pgfqpoint{1.063984in}{0.692491in}}%
\pgfpathlineto{\pgfqpoint{1.063984in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{1.063984in}{0.696048in}}%
\pgfpathlineto{\pgfqpoint{1.068567in}{0.695459in}}%
\pgfpathlineto{\pgfqpoint{1.068567in}{0.682080in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.678829in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.653151in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{0.633745in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.632320in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.618874in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{0.617123in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{0.608311in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{0.609307in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{0.613897in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{0.621513in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{0.623234in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{1.086898in}{0.624850in}}%
\pgfpathlineto{\pgfqpoint{1.086898in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.086898in}{0.627309in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.629380in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.632868in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.630161in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.628382in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.621474in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{0.619258in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{0.620939in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{0.622318in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{0.628808in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{0.627837in}}%
\pgfpathlineto{\pgfqpoint{1.098356in}{0.626526in}}%
\pgfpathlineto{\pgfqpoint{1.098356in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{1.098356in}{0.629978in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{0.631361in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{0.642697in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{0.644023in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{0.656306in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{0.657644in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{0.669362in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{0.671476in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{0.682807in}}%
\pgfpathlineto{\pgfqpoint{1.109813in}{0.684438in}}%
\pgfpathlineto{\pgfqpoint{1.109813in}{0.695813in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.696886in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.695717in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.688586in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{0.686239in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{0.666619in}}%
\pgfpathlineto{\pgfqpoint{1.116687in}{0.664526in}}%
\pgfpathlineto{\pgfqpoint{1.116687in}{0.648546in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{0.646818in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{0.636042in}}%
\pgfpathlineto{\pgfqpoint{1.121270in}{0.634643in}}%
\pgfpathlineto{\pgfqpoint{1.121270in}{0.630265in}}%
\pgfpathlineto{\pgfqpoint{1.123562in}{0.628845in}}%
\pgfpathlineto{\pgfqpoint{1.123562in}{0.628201in}}%
\pgfpathlineto{\pgfqpoint{1.123562in}{0.630906in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{0.633213in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{0.637381in}}%
\pgfpathlineto{\pgfqpoint{1.128145in}{0.638459in}}%
\pgfpathlineto{\pgfqpoint{1.128145in}{0.639177in}}%
\pgfpathlineto{\pgfqpoint{1.128145in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{1.130436in}{0.632782in}}%
\pgfpathlineto{\pgfqpoint{1.130436in}{0.628475in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.626280in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.626766in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{0.627883in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{0.628672in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.630301in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.631497in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.632491in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.630980in}}%
\pgfpathlineto{\pgfqpoint{1.144185in}{0.629550in}}%
\pgfpathlineto{\pgfqpoint{1.144185in}{0.631370in}}%
\pgfpathlineto{\pgfqpoint{1.144185in}{0.632235in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.646100in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.648860in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.662764in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{0.664193in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{0.673261in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{0.675309in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{0.685308in}}%
\pgfpathlineto{\pgfqpoint{1.155642in}{0.684555in}}%
\pgfpathlineto{\pgfqpoint{1.155642in}{0.679004in}}%
\pgfpathlineto{\pgfqpoint{1.157934in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{1.157934in}{0.669281in}}%
\pgfpathlineto{\pgfqpoint{1.160225in}{0.667807in}}%
\pgfpathlineto{\pgfqpoint{1.160225in}{0.663941in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.662920in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.661025in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.659760in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.658582in}}%
\pgfpathlineto{\pgfqpoint{1.169391in}{0.657468in}}%
\pgfpathlineto{\pgfqpoint{1.169391in}{0.653063in}}%
\pgfpathlineto{\pgfqpoint{1.171682in}{0.651434in}}%
\pgfpathlineto{\pgfqpoint{1.171682in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.644025in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.643185in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.644803in}}%
\pgfpathlineto{\pgfqpoint{1.176265in}{0.646231in}}%
\pgfpathlineto{\pgfqpoint{1.176265in}{0.648734in}}%
\pgfpathlineto{\pgfqpoint{1.176265in}{0.647186in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{0.645685in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{0.645173in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{0.649799in}}%
\pgfpathlineto{\pgfqpoint{1.180848in}{0.651350in}}%
\pgfpathlineto{\pgfqpoint{1.180848in}{0.656793in}}%
\pgfpathlineto{\pgfqpoint{1.180848in}{0.651533in}}%
\pgfpathlineto{\pgfqpoint{1.183140in}{0.649702in}}%
\pgfpathlineto{\pgfqpoint{1.183140in}{0.640021in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.638657in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.636734in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.640533in}}%
\pgfpathlineto{\pgfqpoint{1.187723in}{0.641674in}}%
\pgfpathlineto{\pgfqpoint{1.187723in}{0.657531in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.660279in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.672728in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.672038in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.670067in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.671767in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.673093in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{0.675142in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{0.673734in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{0.671240in}}%
\pgfpathlineto{\pgfqpoint{1.199180in}{0.669773in}}%
\pgfpathlineto{\pgfqpoint{1.199180in}{0.661184in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{0.659182in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{0.650574in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{1.206054in}{0.642976in}}%
\pgfpathlineto{\pgfqpoint{1.206054in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{0.640710in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{0.645342in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{0.646559in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{0.661551in}}%
\pgfpathlineto{\pgfqpoint{1.212929in}{0.663459in}}%
\pgfpathlineto{\pgfqpoint{1.212929in}{0.689229in}}%
\pgfpathlineto{\pgfqpoint{1.215220in}{0.693187in}}%
\pgfpathlineto{\pgfqpoint{1.215220in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.725287in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{1.219803in}{0.749134in}}%
\pgfpathlineto{\pgfqpoint{1.219803in}{0.769111in}}%
\pgfpathlineto{\pgfqpoint{1.222095in}{0.771922in}}%
\pgfpathlineto{\pgfqpoint{1.222095in}{0.782619in}}%
\pgfpathlineto{\pgfqpoint{1.222095in}{0.779909in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{0.778396in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{0.767803in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{0.767967in}}%
\pgfpathlineto{\pgfqpoint{1.226677in}{0.767158in}}%
\pgfpathlineto{\pgfqpoint{1.226677in}{0.751935in}}%
\pgfpathlineto{\pgfqpoint{1.228969in}{0.749136in}}%
\pgfpathlineto{\pgfqpoint{1.228969in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.724608in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.703135in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.690871in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.692178in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.692593in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.691664in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.682613in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{0.668064in}}%
\pgfpathlineto{\pgfqpoint{1.240426in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{1.240426in}{0.666747in}}%
\pgfpathlineto{\pgfqpoint{1.240426in}{0.665090in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.663501in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{1.245009in}{0.666914in}}%
\pgfpathlineto{\pgfqpoint{1.245009in}{0.669673in}}%
\pgfpathlineto{\pgfqpoint{1.245009in}{0.668642in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{0.667446in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{0.667056in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{0.668120in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{0.667087in}}%
\pgfpathlineto{\pgfqpoint{1.249592in}{0.666014in}}%
\pgfpathlineto{\pgfqpoint{1.249592in}{0.664638in}}%
\pgfpathlineto{\pgfqpoint{1.249592in}{0.666176in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.666285in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.665279in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.661965in}}%
\pgfpathlineto{\pgfqpoint{1.254175in}{0.659549in}}%
\pgfpathlineto{\pgfqpoint{1.254175in}{0.654384in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.653822in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.650191in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.648902in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.642716in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.641505in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.640970in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.642685in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.644324in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.643905in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.644117in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{0.642775in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{0.636255in}}%
\pgfpathlineto{\pgfqpoint{1.267924in}{0.634052in}}%
\pgfpathlineto{\pgfqpoint{1.267924in}{0.622241in}}%
\pgfpathlineto{\pgfqpoint{1.270215in}{0.620002in}}%
\pgfpathlineto{\pgfqpoint{1.270215in}{0.608718in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.608161in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.608613in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.622815in}}%
\pgfpathlineto{\pgfqpoint{1.277090in}{0.625915in}}%
\pgfpathlineto{\pgfqpoint{1.277090in}{0.642433in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.640018in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.281672in}{0.648182in}}%
\pgfpathlineto{\pgfqpoint{1.281672in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{1.283964in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{1.283964in}{0.664647in}}%
\pgfpathlineto{\pgfqpoint{1.283964in}{0.663178in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{0.661614in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{1.288547in}{0.652471in}}%
\pgfpathlineto{\pgfqpoint{1.288547in}{0.642637in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.641183in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.638215in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{0.637065in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{1.295421in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{1.295421in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.620513in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.622279in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.625828in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.626929in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{0.636753in}}%
\pgfpathlineto{\pgfqpoint{1.306879in}{0.637973in}}%
\pgfpathlineto{\pgfqpoint{1.306879in}{0.646174in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.646518in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.646127in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.645121in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.645442in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{1.313753in}{0.635813in}}%
\pgfpathlineto{\pgfqpoint{1.313753in}{0.623034in}}%
\pgfpathlineto{\pgfqpoint{1.316044in}{0.620576in}}%
\pgfpathlineto{\pgfqpoint{1.316044in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{1.316044in}{0.615846in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.617147in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.617763in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.616941in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.617508in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{0.618806in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{0.620813in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{0.622152in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{0.633520in}}%
\pgfpathlineto{\pgfqpoint{1.325210in}{0.635553in}}%
\pgfpathlineto{\pgfqpoint{1.325210in}{0.655798in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{0.657777in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{0.675698in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{0.688571in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.690711in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.708420in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.703849in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.701368in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.696209in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.695623in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.694391in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{0.688067in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{0.673419in}}%
\pgfpathlineto{\pgfqpoint{1.345833in}{0.671933in}}%
\pgfpathlineto{\pgfqpoint{1.345833in}{0.660009in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{0.658479in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{0.650255in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{0.648111in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.637383in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.634729in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.634772in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.633716in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.635087in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.640442in}}%
\pgfpathlineto{\pgfqpoint{1.357291in}{0.642080in}}%
\pgfpathlineto{\pgfqpoint{1.357291in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{1.359582in}{0.654636in}}%
\pgfpathlineto{\pgfqpoint{1.359582in}{0.662368in}}%
\pgfpathlineto{\pgfqpoint{1.361874in}{0.664266in}}%
\pgfpathlineto{\pgfqpoint{1.361874in}{0.666826in}}%
\pgfpathlineto{\pgfqpoint{1.361874in}{0.664390in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{0.662153in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{0.654878in}}%
\pgfpathlineto{\pgfqpoint{1.366456in}{0.653317in}}%
\pgfpathlineto{\pgfqpoint{1.366456in}{0.650293in}}%
\pgfpathlineto{\pgfqpoint{1.366456in}{0.650387in}}%
\pgfpathlineto{\pgfqpoint{1.368748in}{0.651344in}}%
\pgfpathlineto{\pgfqpoint{1.368748in}{0.651902in}}%
\pgfpathlineto{\pgfqpoint{1.368748in}{0.651411in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.651099in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.652153in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.653440in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{0.654759in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{0.662606in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.664263in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.671158in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.664785in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{0.662588in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{0.653404in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{0.654199in}}%
\pgfpathlineto{\pgfqpoint{1.380205in}{0.655173in}}%
\pgfpathlineto{\pgfqpoint{1.380205in}{0.658929in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.660051in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.384788in}{0.670131in}}%
\pgfpathlineto{\pgfqpoint{1.384788in}{0.679951in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.681355in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.687688in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{0.689121in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{0.687678in}}%
\pgfpathlineto{\pgfqpoint{1.391663in}{0.686774in}}%
\pgfpathlineto{\pgfqpoint{1.391663in}{0.670027in}}%
\pgfpathlineto{\pgfqpoint{1.393954in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{1.393954in}{0.651074in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.649177in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.647530in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.649375in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{0.651255in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{0.655293in}}%
\pgfpathlineto{\pgfqpoint{1.400828in}{0.656304in}}%
\pgfpathlineto{\pgfqpoint{1.400828in}{0.659133in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{0.663827in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{0.663063in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.662293in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.663694in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{0.668788in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{0.675730in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.677266in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.687212in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.689521in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.699363in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.697470in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{0.695922in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{0.696231in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{0.696734in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{0.695926in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{0.693617in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{0.691537in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.682269in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.681054in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.682886in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.684325in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.681662in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{0.680382in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{0.670821in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{0.668895in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{0.661849in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{0.663057in}}%
\pgfpathlineto{\pgfqpoint{1.430617in}{0.664551in}}%
\pgfpathlineto{\pgfqpoint{1.430617in}{0.669263in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{0.673341in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{0.672777in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.671785in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.670165in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.674127in}}%
\pgfpathlineto{\pgfqpoint{1.437492in}{0.675421in}}%
\pgfpathlineto{\pgfqpoint{1.437492in}{0.684836in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{0.686307in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{0.704157in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.706918in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.716011in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.708872in}}%
\pgfpathlineto{\pgfqpoint{1.444366in}{0.706447in}}%
\pgfpathlineto{\pgfqpoint{1.444366in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{0.689499in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{0.680031in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{0.678372in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{0.672521in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{0.671021in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{0.668674in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{0.670144in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{0.672034in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{0.666449in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.664801in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.656135in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{0.655097in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{0.653465in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.652110in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.646979in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.645144in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.643492in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.654265in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{0.658115in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{0.671518in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{0.661484in}}%
\pgfpathlineto{\pgfqpoint{1.467281in}{0.658155in}}%
\pgfpathlineto{\pgfqpoint{1.467281in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{0.627925in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.628898in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.630752in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.632084in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.639291in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{0.640536in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{0.654300in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.656349in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.672001in}}%
\pgfpathlineto{\pgfqpoint{1.481029in}{0.673844in}}%
\pgfpathlineto{\pgfqpoint{1.481029in}{0.695367in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{0.699078in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{0.712938in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{0.705024in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{0.688914in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{0.690365in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{0.691701in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{0.692970in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{0.689351in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{0.687380in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{0.679482in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{0.677593in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{0.673964in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{0.675283in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{0.675441in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{0.674279in}}%
\pgfpathlineto{\pgfqpoint{1.499361in}{0.674200in}}%
\pgfpathlineto{\pgfqpoint{1.499361in}{0.675199in}}%
\pgfpathlineto{\pgfqpoint{1.499361in}{0.677488in}}%
\pgfpathlineto{\pgfqpoint{1.501653in}{0.679204in}}%
\pgfpathlineto{\pgfqpoint{1.501653in}{0.686943in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.689001in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.702319in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{0.704529in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{0.715935in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{0.713752in}}%
\pgfpathlineto{\pgfqpoint{1.508527in}{0.712161in}}%
\pgfpathlineto{\pgfqpoint{1.508527in}{0.702689in}}%
\pgfpathlineto{\pgfqpoint{1.508527in}{0.703021in}}%
\pgfpathlineto{\pgfqpoint{1.510818in}{0.701944in}}%
\pgfpathlineto{\pgfqpoint{1.510818in}{0.689158in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{0.667279in}}%
\pgfpathlineto{\pgfqpoint{1.515401in}{0.665147in}}%
\pgfpathlineto{\pgfqpoint{1.515401in}{0.656271in}}%
\pgfpathlineto{\pgfqpoint{1.517693in}{0.654393in}}%
\pgfpathlineto{\pgfqpoint{1.517693in}{0.646585in}}%
\pgfpathlineto{\pgfqpoint{1.519984in}{0.644995in}}%
\pgfpathlineto{\pgfqpoint{1.519984in}{0.638328in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.635565in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.633388in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.635582in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{0.637278in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{0.641287in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{0.640829in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.639419in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.636937in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.643327in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.644832in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.651930in}}%
\pgfpathlineto{\pgfqpoint{1.531442in}{0.650895in}}%
\pgfpathlineto{\pgfqpoint{1.531442in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{0.647890in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{0.649672in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{0.654225in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{0.655695in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{0.665295in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{0.666269in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{0.667148in}}%
\pgfpathlineto{\pgfqpoint{1.540607in}{0.667375in}}%
\pgfpathlineto{\pgfqpoint{1.540607in}{0.666313in}}%
\pgfpathlineto{\pgfqpoint{1.540607in}{0.664735in}}%
\pgfpathlineto{\pgfqpoint{1.542899in}{0.663352in}}%
\pgfpathlineto{\pgfqpoint{1.542899in}{0.656435in}}%
\pgfpathlineto{\pgfqpoint{1.545190in}{0.654309in}}%
\pgfpathlineto{\pgfqpoint{1.545190in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.547482in}{0.640415in}}%
\pgfpathlineto{\pgfqpoint{1.547482in}{0.628595in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.628191in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.628233in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.621057in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{0.618720in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{0.609588in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.608305in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.602687in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.603573in}}%
\pgfpathlineto{\pgfqpoint{1.556648in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{1.556648in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{1.556648in}{0.608249in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.609261in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.613786in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.615498in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.624493in}}%
\pgfpathlineto{\pgfqpoint{1.563522in}{0.626621in}}%
\pgfpathlineto{\pgfqpoint{1.563522in}{0.634301in}}%
\pgfpathlineto{\pgfqpoint{1.565813in}{0.636767in}}%
\pgfpathlineto{\pgfqpoint{1.565813in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{1.565813in}{0.640978in}}%
\pgfpathlineto{\pgfqpoint{1.568105in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{1.568105in}{0.648715in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.650329in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.658833in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.658997in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.658311in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.657054in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.655677in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.653196in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.651998in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.651926in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.652155in}}%
\pgfpathlineto{\pgfqpoint{1.579562in}{0.651397in}}%
\pgfpathlineto{\pgfqpoint{1.579562in}{0.652856in}}%
\pgfpathlineto{\pgfqpoint{1.579562in}{0.653924in}}%
\pgfpathlineto{\pgfqpoint{1.581854in}{0.655033in}}%
\pgfpathlineto{\pgfqpoint{1.581854in}{0.656316in}}%
\pgfpathlineto{\pgfqpoint{1.581854in}{0.654669in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.653027in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.649622in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.651116in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.652374in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.650721in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.648242in}}%
\pgfpathlineto{\pgfqpoint{1.588728in}{0.646129in}}%
\pgfpathlineto{\pgfqpoint{1.588728in}{0.640760in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.639217in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.634351in}}%
\pgfpathlineto{\pgfqpoint{1.593311in}{0.633174in}}%
\pgfpathlineto{\pgfqpoint{1.593311in}{0.626336in}}%
\pgfpathlineto{\pgfqpoint{1.593311in}{0.626778in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.627017in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.621609in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{0.607849in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.606324in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.594848in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{0.594145in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{0.594858in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{0.598780in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.600363in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.618842in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{0.621226in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{0.634327in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.635303in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.644571in}}%
\pgfpathlineto{\pgfqpoint{1.611643in}{0.646496in}}%
\pgfpathlineto{\pgfqpoint{1.611643in}{0.663745in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.677797in}}%
\pgfpathlineto{\pgfqpoint{1.616225in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.616225in}{0.688564in}}%
\pgfpathlineto{\pgfqpoint{1.618517in}{0.691083in}}%
\pgfpathlineto{\pgfqpoint{1.618517in}{0.697298in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{0.698475in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{0.696831in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{0.695976in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{0.694372in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{0.683451in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{0.666408in}}%
\pgfpathlineto{\pgfqpoint{1.627683in}{0.664460in}}%
\pgfpathlineto{\pgfqpoint{1.627683in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{0.646577in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{0.630106in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.628335in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.616274in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.614763in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.611770in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.612136in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{0.613242in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{0.614789in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{0.614283in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{0.613801in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{0.615013in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{0.615659in}}%
\pgfpathlineto{\pgfqpoint{1.641432in}{0.616805in}}%
\pgfpathlineto{\pgfqpoint{1.641432in}{0.617477in}}%
\pgfpathlineto{\pgfqpoint{1.641432in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.615637in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.615916in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{0.621799in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{0.623632in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{0.626304in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{0.623024in}}%
\pgfpathlineto{\pgfqpoint{1.650597in}{0.621034in}}%
\pgfpathlineto{\pgfqpoint{1.650597in}{0.611776in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.610562in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.599533in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.597775in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.594837in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{1.657472in}{0.597016in}}%
\pgfpathlineto{\pgfqpoint{1.657472in}{0.604337in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{0.605613in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{0.627850in}}%
\pgfpathlineto{\pgfqpoint{1.662055in}{0.631464in}}%
\pgfpathlineto{\pgfqpoint{1.662055in}{0.661996in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{0.665571in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{0.683615in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.684883in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.687701in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.687149in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.686998in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.687391in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.699780in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{0.702969in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{0.717753in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.717964in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.713665in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.712153in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{1.678095in}{0.700837in}}%
\pgfpathlineto{\pgfqpoint{1.678095in}{0.688858in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{0.687159in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{0.671640in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.668854in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.656519in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.657197in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.658530in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.659851in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.659324in}}%
\pgfpathlineto{\pgfqpoint{1.687261in}{0.660222in}}%
\pgfpathlineto{\pgfqpoint{1.687261in}{0.668607in}}%
\pgfpathlineto{\pgfqpoint{1.689552in}{0.670735in}}%
\pgfpathlineto{\pgfqpoint{1.689552in}{0.680055in}}%
\pgfpathlineto{\pgfqpoint{1.689552in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.674103in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.671765in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.671176in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.672541in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{1.696427in}{0.676678in}}%
\pgfpathlineto{\pgfqpoint{1.696427in}{0.682462in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.684014in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.687041in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.686790in}}%
\pgfpathlineto{\pgfqpoint{1.701009in}{0.686205in}}%
\pgfpathlineto{\pgfqpoint{1.701009in}{0.687544in}}%
\pgfpathlineto{\pgfqpoint{1.701009in}{0.695597in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.697963in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.717759in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.718480in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.716668in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.697489in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.695480in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.679876in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.678256in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.678407in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.670123in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.668810in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.661131in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.661133in}}%
\pgfpathlineto{\pgfqpoint{1.717050in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.717050in}{0.654668in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{0.652925in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{0.647376in}}%
\pgfpathlineto{\pgfqpoint{1.721633in}{0.646001in}}%
\pgfpathlineto{\pgfqpoint{1.721633in}{0.641577in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.640272in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.646435in}}%
\pgfpathlineto{\pgfqpoint{1.726216in}{0.649448in}}%
\pgfpathlineto{\pgfqpoint{1.726216in}{0.671723in}}%
\pgfpathlineto{\pgfqpoint{1.728507in}{0.673404in}}%
\pgfpathlineto{\pgfqpoint{1.728507in}{0.693113in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.695809in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.708476in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.707135in}}%
\pgfpathlineto{\pgfqpoint{1.733090in}{0.705973in}}%
\pgfpathlineto{\pgfqpoint{1.733090in}{0.699891in}}%
\pgfpathlineto{\pgfqpoint{1.733090in}{0.700942in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.701061in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.698547in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.698854in}}%
\pgfpathlineto{\pgfqpoint{1.737673in}{0.698030in}}%
\pgfpathlineto{\pgfqpoint{1.737673in}{0.684177in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.680782in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.657307in}}%
\pgfpathlineto{\pgfqpoint{1.742256in}{0.655281in}}%
\pgfpathlineto{\pgfqpoint{1.742256in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{1.742256in}{0.645242in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.646270in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.645220in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.641912in}}%
\pgfpathlineto{\pgfqpoint{1.746839in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{1.746839in}{0.636621in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.635954in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.638775in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.640374in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.642415in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.639809in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{0.638076in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{0.636114in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{0.636183in}}%
\pgfpathlineto{\pgfqpoint{1.756004in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{1.756004in}{0.645039in}}%
\pgfpathlineto{\pgfqpoint{1.758296in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{1.758296in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{0.660598in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{0.664138in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.664142in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.663555in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.662790in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.663209in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.662245in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.663628in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.666428in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.672376in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.668672in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{0.666224in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{0.661234in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.660062in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.657546in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.655839in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.654344in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.656794in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.658644in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.660964in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.658915in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{0.650822in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{0.649684in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{0.639460in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{0.634565in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{0.636090in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.640557in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.640441in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{0.639366in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{0.638740in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{0.641155in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{0.642521in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{0.650802in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.652560in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.659828in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.658287in}}%
\pgfpathlineto{\pgfqpoint{1.794959in}{0.656647in}}%
\pgfpathlineto{\pgfqpoint{1.794959in}{0.649700in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{0.647371in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{0.642588in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.642335in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.643229in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.646397in}}%
\pgfpathlineto{\pgfqpoint{1.804125in}{0.647776in}}%
\pgfpathlineto{\pgfqpoint{1.804125in}{0.652250in}}%
\pgfpathlineto{\pgfqpoint{1.806417in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{1.806417in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{0.661484in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{0.666968in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{0.664528in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{0.663496in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{0.654567in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.652782in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.648163in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.648863in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{0.648955in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{0.648324in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{0.645522in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{0.644335in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{0.638553in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.637036in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.632304in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{1.822457in}{0.635970in}}%
\pgfpathlineto{\pgfqpoint{1.822457in}{0.641220in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.641518in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.649414in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{0.651367in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{0.667616in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.669344in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{1.831623in}{0.687652in}}%
\pgfpathlineto{\pgfqpoint{1.831623in}{0.701073in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{0.702822in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{0.707546in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.707910in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.706820in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.702740in}}%
\pgfpathlineto{\pgfqpoint{1.838497in}{0.701168in}}%
\pgfpathlineto{\pgfqpoint{1.838497in}{0.690748in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.689263in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.680155in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.678724in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.666639in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{0.664316in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{0.658393in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{0.658559in}}%
\pgfpathlineto{\pgfqpoint{1.847663in}{0.657700in}}%
\pgfpathlineto{\pgfqpoint{1.847663in}{0.657015in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{0.657737in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{0.658774in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{1.852246in}{0.655730in}}%
\pgfpathlineto{\pgfqpoint{1.852246in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{1.854537in}{0.658445in}}%
\pgfpathlineto{\pgfqpoint{1.854537in}{0.664008in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.666372in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.670768in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.668698in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{0.666533in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{0.661322in}}%
\pgfpathlineto{\pgfqpoint{1.861412in}{0.659863in}}%
\pgfpathlineto{\pgfqpoint{1.861412in}{0.649532in}}%
\pgfpathlineto{\pgfqpoint{1.863703in}{0.647668in}}%
\pgfpathlineto{\pgfqpoint{1.863703in}{0.636827in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.635214in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.633227in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.634184in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.635615in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.635321in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.635104in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.635805in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.640576in}}%
\pgfpathlineto{\pgfqpoint{1.872869in}{0.642032in}}%
\pgfpathlineto{\pgfqpoint{1.872869in}{0.647320in}}%
\pgfpathlineto{\pgfqpoint{1.872869in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{1.875160in}{0.645471in}}%
\pgfpathlineto{\pgfqpoint{1.875160in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.636679in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.630303in}}%
\pgfpathlineto{\pgfqpoint{1.879743in}{0.628958in}}%
\pgfpathlineto{\pgfqpoint{1.879743in}{0.624934in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.624481in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.625589in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{1.884326in}{0.629023in}}%
\pgfpathlineto{\pgfqpoint{1.884326in}{0.634201in}}%
\pgfpathlineto{\pgfqpoint{1.886618in}{0.635572in}}%
\pgfpathlineto{\pgfqpoint{1.886618in}{0.643771in}}%
\pgfpathlineto{\pgfqpoint{1.888909in}{0.645569in}}%
\pgfpathlineto{\pgfqpoint{1.888909in}{0.657189in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{0.658197in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{0.664692in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{0.666944in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{1.895783in}{0.676965in}}%
\pgfpathlineto{\pgfqpoint{1.895783in}{0.680722in}}%
\pgfpathlineto{\pgfqpoint{1.895783in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.677585in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.675772in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.677275in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.678198in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.676775in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{0.675307in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{0.666289in}}%
\pgfpathlineto{\pgfqpoint{1.904949in}{0.664353in}}%
\pgfpathlineto{\pgfqpoint{1.904949in}{0.646789in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.644971in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.635058in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.633665in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.633516in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.634374in}}%
\pgfpathlineto{\pgfqpoint{1.911824in}{0.635850in}}%
\pgfpathlineto{\pgfqpoint{1.911824in}{0.640935in}}%
\pgfpathlineto{\pgfqpoint{1.914115in}{0.642174in}}%
\pgfpathlineto{\pgfqpoint{1.914115in}{0.651318in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.652760in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.655948in}}%
\pgfpathlineto{\pgfqpoint{1.918698in}{0.656477in}}%
\pgfpathlineto{\pgfqpoint{1.918698in}{0.655498in}}%
\pgfpathlineto{\pgfqpoint{1.918698in}{0.654040in}}%
\pgfpathlineto{\pgfqpoint{1.920990in}{0.652537in}}%
\pgfpathlineto{\pgfqpoint{1.920990in}{0.651683in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.650313in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.652034in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.656113in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.657584in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.665716in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.667234in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.668391in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.666931in}}%
\pgfpathlineto{\pgfqpoint{1.930155in}{0.666336in}}%
\pgfpathlineto{\pgfqpoint{1.930155in}{0.667695in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.668926in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.677786in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{0.691251in}}%
\pgfpathlineto{\pgfqpoint{1.937030in}{0.692710in}}%
\pgfpathlineto{\pgfqpoint{1.937030in}{0.695444in}}%
\pgfpathlineto{\pgfqpoint{1.937030in}{0.695241in}}%
\pgfpathlineto{\pgfqpoint{1.939321in}{0.694042in}}%
\pgfpathlineto{\pgfqpoint{1.939321in}{0.692562in}}%
\pgfpathlineto{\pgfqpoint{1.939321in}{0.693512in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{0.694665in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{0.695331in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{0.690717in}}%
\pgfpathlineto{\pgfqpoint{1.943904in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{1.943904in}{0.679328in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{0.677643in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{0.664235in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{0.661593in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{0.648990in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{0.649089in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{0.648344in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{0.644906in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{0.643303in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{0.635827in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{0.633927in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{0.636629in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.638607in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.642376in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.642332in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{0.641803in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{0.638464in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{0.637048in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{0.630931in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{0.631756in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{0.632968in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{1.966819in}{0.636753in}}%
\pgfpathlineto{\pgfqpoint{1.966819in}{0.639543in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{0.639245in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{0.637203in}}%
\pgfpathlineto{\pgfqpoint{1.971402in}{0.634933in}}%
\pgfpathlineto{\pgfqpoint{1.971402in}{0.631827in}}%
\pgfpathlineto{\pgfqpoint{1.971402in}{0.636304in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.637891in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.642862in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{0.643471in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{0.647973in}}%
\pgfpathlineto{\pgfqpoint{1.978276in}{0.649398in}}%
\pgfpathlineto{\pgfqpoint{1.978276in}{0.660477in}}%
\pgfpathlineto{\pgfqpoint{1.980567in}{0.662602in}}%
\pgfpathlineto{\pgfqpoint{1.980567in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{0.669074in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{0.674567in}}%
\pgfpathlineto{\pgfqpoint{1.985150in}{0.676874in}}%
\pgfpathlineto{\pgfqpoint{1.985150in}{0.683296in}}%
\pgfpathlineto{\pgfqpoint{1.987442in}{0.684769in}}%
\pgfpathlineto{\pgfqpoint{1.987442in}{0.684957in}}%
\pgfpathlineto{\pgfqpoint{1.987442in}{0.682834in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.680988in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.678208in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.682538in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.683882in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.687780in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.684912in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{0.682629in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{0.671986in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{0.670562in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{0.663142in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{0.663180in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{0.663745in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{0.662592in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{0.657066in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{0.655546in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{0.647369in}}%
\pgfpathlineto{\pgfqpoint{2.003482in}{0.646186in}}%
\pgfpathlineto{\pgfqpoint{2.003482in}{0.642074in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.639048in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{0.639845in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{0.641919in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{0.641443in}}%
\pgfpathlineto{\pgfqpoint{2.010356in}{0.641388in}}%
\pgfpathlineto{\pgfqpoint{2.010356in}{0.642308in}}%
\pgfpathlineto{\pgfqpoint{2.010356in}{0.647794in}}%
\pgfpathlineto{\pgfqpoint{2.012648in}{0.649160in}}%
\pgfpathlineto{\pgfqpoint{2.012648in}{0.664037in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{0.679209in}}%
\pgfpathlineto{\pgfqpoint{2.017231in}{0.680101in}}%
\pgfpathlineto{\pgfqpoint{2.017231in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{0.683532in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{0.685387in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{0.682433in}}%
\pgfpathlineto{\pgfqpoint{2.021814in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{2.021814in}{0.674418in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.672657in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.666997in}}%
\pgfpathlineto{\pgfqpoint{2.026397in}{0.665518in}}%
\pgfpathlineto{\pgfqpoint{2.026397in}{0.658475in}}%
\pgfpathlineto{\pgfqpoint{2.028688in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{2.028688in}{0.644646in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.642557in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.635350in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{0.634037in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{0.631415in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{0.632118in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.631307in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.623699in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{0.621819in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{0.612800in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.612650in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.613717in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.614414in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.615642in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.623934in}}%
\pgfpathlineto{\pgfqpoint{2.044728in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{2.044728in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{2.047020in}{0.638583in}}%
\pgfpathlineto{\pgfqpoint{2.047020in}{0.648195in}}%
\pgfpathlineto{\pgfqpoint{2.049311in}{0.650571in}}%
\pgfpathlineto{\pgfqpoint{2.049311in}{0.659308in}}%
\pgfpathlineto{\pgfqpoint{2.049311in}{0.656446in}}%
\pgfpathlineto{\pgfqpoint{2.051603in}{0.654555in}}%
\pgfpathlineto{\pgfqpoint{2.051603in}{0.651679in}}%
\pgfpathlineto{\pgfqpoint{2.051603in}{0.654344in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.656336in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.659429in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{0.660288in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{0.665620in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{0.668772in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{0.664681in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.663242in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.657462in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.657578in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.658294in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.662314in}}%
\pgfpathlineto{\pgfqpoint{2.065351in}{0.664536in}}%
\pgfpathlineto{\pgfqpoint{2.065351in}{0.668893in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{0.674752in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{0.676931in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{0.682617in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{0.683731in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{0.685024in}}%
\pgfpathlineto{\pgfqpoint{2.074517in}{0.683523in}}%
\pgfpathlineto{\pgfqpoint{2.074517in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{2.074517in}{0.689683in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.691180in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.697377in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.695892in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{0.694808in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{0.684636in}}%
\pgfpathlineto{\pgfqpoint{2.081392in}{0.683451in}}%
\pgfpathlineto{\pgfqpoint{2.081392in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{2.083683in}{0.670212in}}%
\pgfpathlineto{\pgfqpoint{2.083683in}{0.657911in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{0.655922in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{0.642873in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.637844in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.638424in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.639829in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.640976in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.638799in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.639110in}}%
\pgfpathlineto{\pgfqpoint{2.092849in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{2.092849in}{0.631566in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.629660in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.626532in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.625886in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.624057in}}%
\pgfpathlineto{\pgfqpoint{2.099723in}{0.622567in}}%
\pgfpathlineto{\pgfqpoint{2.099723in}{0.620211in}}%
\pgfpathlineto{\pgfqpoint{2.099723in}{0.620237in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{0.618517in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{0.621065in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.622469in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.627986in}}%
\pgfpathlineto{\pgfqpoint{2.106598in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{2.106598in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{0.638112in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{0.648420in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{0.649933in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{0.658035in}}%
\pgfpathlineto{\pgfqpoint{2.113472in}{0.657087in}}%
\pgfpathlineto{\pgfqpoint{2.113472in}{0.656264in}}%
\pgfpathlineto{\pgfqpoint{2.113472in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.660195in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.663378in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{0.665632in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{0.667154in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{0.657433in}}%
\pgfpathlineto{\pgfqpoint{2.120346in}{0.655025in}}%
\pgfpathlineto{\pgfqpoint{2.120346in}{0.639402in}}%
\pgfpathlineto{\pgfqpoint{2.122638in}{0.638020in}}%
\pgfpathlineto{\pgfqpoint{2.122638in}{0.628121in}}%
\pgfpathlineto{\pgfqpoint{2.124929in}{0.626480in}}%
\pgfpathlineto{\pgfqpoint{2.124929in}{0.615887in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{0.614076in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{0.611689in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{2.129512in}{0.616887in}}%
\pgfpathlineto{\pgfqpoint{2.129512in}{0.627539in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{0.629405in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{0.645251in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{0.647243in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{0.657195in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{0.656378in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{0.655253in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{0.653680in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{0.660726in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.662256in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.675026in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{0.677539in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{0.682512in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.681678in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.678825in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.680364in}}%
\pgfpathlineto{\pgfqpoint{2.147844in}{0.680754in}}%
\pgfpathlineto{\pgfqpoint{2.147844in}{0.680170in}}%
\pgfpathlineto{\pgfqpoint{2.147844in}{0.676131in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{0.674406in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{0.661105in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{0.644151in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{0.642337in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{0.647824in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{0.649784in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{0.661282in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{0.662248in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{0.665045in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{0.662923in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.661272in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.658572in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.662000in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.663190in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.661420in}}%
\pgfpathlineto{\pgfqpoint{2.166176in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{2.166176in}{0.656971in}}%
\pgfpathlineto{\pgfqpoint{2.166176in}{0.657404in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{0.658411in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{0.659605in}}%
\pgfpathlineto{\pgfqpoint{2.173050in}{0.660671in}}%
\pgfpathlineto{\pgfqpoint{2.173050in}{0.664492in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{0.665847in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{0.665184in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{0.661781in}}%
\pgfpathlineto{\pgfqpoint{2.177633in}{0.660592in}}%
\pgfpathlineto{\pgfqpoint{2.177633in}{0.648211in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{0.639049in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.638681in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.632536in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.630791in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.622949in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.628676in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.630661in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.637355in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.633886in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{0.633217in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{0.626105in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.624567in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.619174in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{2.193673in}{0.622950in}}%
\pgfpathlineto{\pgfqpoint{2.193673in}{0.626941in}}%
\pgfpathlineto{\pgfqpoint{2.195965in}{0.628298in}}%
\pgfpathlineto{\pgfqpoint{2.195965in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.642340in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{2.200548in}{0.663235in}}%
\pgfpathlineto{\pgfqpoint{2.200548in}{0.675854in}}%
\pgfpathlineto{\pgfqpoint{2.202839in}{0.677071in}}%
\pgfpathlineto{\pgfqpoint{2.202839in}{0.689334in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{0.692033in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{0.700906in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{0.703346in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{0.706687in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{0.705971in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{0.705017in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{0.697532in}}%
\pgfpathlineto{\pgfqpoint{2.212005in}{0.696030in}}%
\pgfpathlineto{\pgfqpoint{2.212005in}{0.687444in}}%
\pgfpathlineto{\pgfqpoint{2.212005in}{0.687481in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.688624in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.690798in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.685395in}}%
\pgfpathlineto{\pgfqpoint{2.218879in}{0.683924in}}%
\pgfpathlineto{\pgfqpoint{2.218879in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{2.221171in}{0.674797in}}%
\pgfpathlineto{\pgfqpoint{2.221171in}{0.668628in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.666929in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.665400in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.670405in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{0.672199in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{0.692592in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{0.696048in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{0.710797in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{0.706714in}}%
\pgfpathlineto{\pgfqpoint{2.230336in}{0.704940in}}%
\pgfpathlineto{\pgfqpoint{2.230336in}{0.694177in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.692253in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.694083in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.695454in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.700263in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.694670in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.692719in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.681930in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{0.680558in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{0.680388in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{0.682800in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.684191in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.685480in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.680076in}}%
\pgfpathlineto{\pgfqpoint{2.244085in}{0.678596in}}%
\pgfpathlineto{\pgfqpoint{2.244085in}{0.670409in}}%
\pgfpathlineto{\pgfqpoint{2.246377in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{2.246377in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{2.248668in}{0.672259in}}%
\pgfpathlineto{\pgfqpoint{2.248668in}{0.672698in}}%
\pgfpathlineto{\pgfqpoint{2.248668in}{0.671058in}}%
\pgfpathlineto{\pgfqpoint{2.250960in}{0.669658in}}%
\pgfpathlineto{\pgfqpoint{2.250960in}{0.663367in}}%
\pgfpathlineto{\pgfqpoint{2.253251in}{0.661824in}}%
\pgfpathlineto{\pgfqpoint{2.253251in}{0.656606in}}%
\pgfpathlineto{\pgfqpoint{2.253251in}{0.658696in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.660316in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.663162in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.660999in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.659583in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.657419in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.658426in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{0.659776in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{0.659760in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{0.659827in}}%
\pgfpathlineto{\pgfqpoint{2.262417in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{2.262417in}{0.661305in}}%
\pgfpathlineto{\pgfqpoint{2.262417in}{0.658515in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.656902in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.657243in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.659220in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.667020in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{0.668387in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{0.671618in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{2.271583in}{0.670735in}}%
\pgfpathlineto{\pgfqpoint{2.271583in}{0.667442in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{0.666182in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{0.664729in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{0.676958in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{0.669907in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.653000in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{0.651529in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{0.649526in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{0.650992in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.652568in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.654635in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.653275in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{0.652344in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{0.648288in}}%
\pgfpathlineto{\pgfqpoint{2.287623in}{0.646770in}}%
\pgfpathlineto{\pgfqpoint{2.287623in}{0.645433in}}%
\pgfpathlineto{\pgfqpoint{2.287623in}{0.648460in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.650554in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.658197in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.659421in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.668400in}}%
\pgfpathlineto{\pgfqpoint{2.294497in}{0.670728in}}%
\pgfpathlineto{\pgfqpoint{2.294497in}{0.674731in}}%
\pgfpathlineto{\pgfqpoint{2.294497in}{0.673652in}}%
\pgfpathlineto{\pgfqpoint{2.299080in}{0.673399in}}%
\pgfpathlineto{\pgfqpoint{2.299080in}{0.674068in}}%
\pgfpathlineto{\pgfqpoint{2.299080in}{0.675687in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{0.676807in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{0.679675in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.680994in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.680060in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.672938in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{0.670552in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{0.655211in}}%
\pgfpathlineto{\pgfqpoint{2.308246in}{0.653075in}}%
\pgfpathlineto{\pgfqpoint{2.308246in}{0.642093in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.640488in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.632938in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.633374in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.634199in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.633248in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{2.315120in}{0.629311in}}%
\pgfpathlineto{\pgfqpoint{2.315120in}{0.628403in}}%
\pgfpathlineto{\pgfqpoint{2.315120in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.638018in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.651640in}}%
\pgfpathlineto{\pgfqpoint{2.319703in}{0.653014in}}%
\pgfpathlineto{\pgfqpoint{2.319703in}{0.656852in}}%
\pgfpathlineto{\pgfqpoint{2.321995in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{2.321995in}{0.667663in}}%
\pgfpathlineto{\pgfqpoint{2.324286in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{2.324286in}{0.674636in}}%
\pgfpathlineto{\pgfqpoint{2.324286in}{0.671720in}}%
\pgfpathlineto{\pgfqpoint{2.326578in}{0.669755in}}%
\pgfpathlineto{\pgfqpoint{2.326578in}{0.659302in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.641659in}}%
\pgfpathlineto{\pgfqpoint{2.331161in}{0.640172in}}%
\pgfpathlineto{\pgfqpoint{2.331161in}{0.632143in}}%
\pgfpathlineto{\pgfqpoint{2.333452in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{2.333452in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{2.333452in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.641722in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.649395in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.637599in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.634000in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.619251in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.620731in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{0.622653in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{0.627322in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{0.627137in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{0.640351in}}%
\pgfpathlineto{\pgfqpoint{2.344909in}{0.643427in}}%
\pgfpathlineto{\pgfqpoint{2.344909in}{0.662696in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{0.663828in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{0.670749in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{0.671838in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{0.680828in}}%
\pgfpathlineto{\pgfqpoint{2.351784in}{0.682136in}}%
\pgfpathlineto{\pgfqpoint{2.351784in}{0.689715in}}%
\pgfpathlineto{\pgfqpoint{2.354075in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{2.354075in}{0.699039in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.700039in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.699052in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.688212in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.685525in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.669250in}}%
\pgfpathlineto{\pgfqpoint{2.360950in}{0.667309in}}%
\pgfpathlineto{\pgfqpoint{2.360950in}{0.665164in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.665058in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.665958in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.672274in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.673796in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.683700in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.684869in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.686421in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{0.686880in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{0.686087in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{0.684729in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.681163in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.685221in}}%
\pgfpathlineto{\pgfqpoint{2.374698in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{2.374698in}{0.692697in}}%
\pgfpathlineto{\pgfqpoint{2.374698in}{0.691444in}}%
\pgfpathlineto{\pgfqpoint{2.376990in}{0.691289in}}%
\pgfpathlineto{\pgfqpoint{2.376990in}{0.691704in}}%
\pgfpathlineto{\pgfqpoint{2.376990in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{0.674034in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{0.653145in}}%
\pgfpathlineto{\pgfqpoint{2.381573in}{0.651325in}}%
\pgfpathlineto{\pgfqpoint{2.381573in}{0.644612in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.642483in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.629942in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.628151in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.619598in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.620689in}}%
\pgfpathlineto{\pgfqpoint{2.388447in}{0.621317in}}%
\pgfpathlineto{\pgfqpoint{2.388447in}{0.620412in}}%
\pgfpathlineto{\pgfqpoint{2.388447in}{0.611903in}}%
\pgfpathlineto{\pgfqpoint{2.390739in}{0.609372in}}%
\pgfpathlineto{\pgfqpoint{2.390739in}{0.600076in}}%
\pgfpathlineto{\pgfqpoint{2.390739in}{0.601687in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.603273in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.621830in}}%
\pgfpathlineto{\pgfqpoint{2.395322in}{0.625854in}}%
\pgfpathlineto{\pgfqpoint{2.395322in}{0.654705in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{0.657557in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{0.669906in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{0.666784in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{0.665241in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{0.656642in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{0.655031in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{0.653569in}}%
\pgfpathlineto{\pgfqpoint{2.404487in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{2.404487in}{0.654171in}}%
\pgfpathlineto{\pgfqpoint{2.404487in}{0.657441in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{0.667545in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.678818in}}%
\pgfpathlineto{\pgfqpoint{2.411362in}{0.681345in}}%
\pgfpathlineto{\pgfqpoint{2.411362in}{0.689099in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.690430in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.694658in}}%
\pgfpathlineto{\pgfqpoint{2.415945in}{0.695654in}}%
\pgfpathlineto{\pgfqpoint{2.415945in}{0.697105in}}%
\pgfpathlineto{\pgfqpoint{2.415945in}{0.692979in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{0.673257in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.670492in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.648501in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.633810in}}%
\pgfpathlineto{\pgfqpoint{2.425111in}{0.632307in}}%
\pgfpathlineto{\pgfqpoint{2.425111in}{0.624298in}}%
\pgfpathlineto{\pgfqpoint{2.427402in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{2.427402in}{0.615168in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{0.615163in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{0.615738in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{0.616580in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{0.610366in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.602774in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.605283in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.619672in}}%
\pgfpathlineto{\pgfqpoint{2.436568in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{2.436568in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{0.640927in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{0.648265in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.649629in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.649620in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.650609in}}%
\pgfpathlineto{\pgfqpoint{2.443442in}{0.649476in}}%
\pgfpathlineto{\pgfqpoint{2.443442in}{0.638168in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{0.635719in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{0.624233in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{0.626571in}}%
\pgfpathlineto{\pgfqpoint{2.448025in}{0.628218in}}%
\pgfpathlineto{\pgfqpoint{2.448025in}{0.629299in}}%
\pgfpathlineto{\pgfqpoint{2.448025in}{0.622811in}}%
\pgfpathlineto{\pgfqpoint{2.450317in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{2.450317in}{0.615127in}}%
\pgfpathlineto{\pgfqpoint{2.450317in}{0.617441in}}%
\pgfpathlineto{\pgfqpoint{2.452608in}{0.618739in}}%
\pgfpathlineto{\pgfqpoint{2.452608in}{0.628527in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{0.629750in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{0.641396in}}%
\pgfpathlineto{\pgfqpoint{2.457191in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{2.457191in}{0.663698in}}%
\pgfpathlineto{\pgfqpoint{2.459482in}{0.667200in}}%
\pgfpathlineto{\pgfqpoint{2.459482in}{0.688640in}}%
\pgfpathlineto{\pgfqpoint{2.461774in}{0.690340in}}%
\pgfpathlineto{\pgfqpoint{2.461774in}{0.699853in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.701520in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.708323in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.708099in}}%
\pgfpathlineto{\pgfqpoint{2.468648in}{0.707120in}}%
\pgfpathlineto{\pgfqpoint{2.468648in}{0.705456in}}%
\pgfpathlineto{\pgfqpoint{2.470940in}{0.703745in}}%
\pgfpathlineto{\pgfqpoint{2.470940in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{2.473231in}{0.693522in}}%
\pgfpathlineto{\pgfqpoint{2.473231in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.660648in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{0.658897in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{0.644574in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{0.643196in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{0.633456in}}%
\pgfpathlineto{\pgfqpoint{2.482397in}{0.632041in}}%
\pgfpathlineto{\pgfqpoint{2.482397in}{0.629560in}}%
\pgfpathlineto{\pgfqpoint{2.484688in}{0.630355in}}%
\pgfpathlineto{\pgfqpoint{2.484688in}{0.634184in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{0.636156in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{0.647299in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{0.649028in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{0.667187in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.669423in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.690083in}}%
\pgfpathlineto{\pgfqpoint{2.493854in}{0.692324in}}%
\pgfpathlineto{\pgfqpoint{2.493854in}{0.709819in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.711301in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.711301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346757in}{0.284259in}}{\pgfqpoint{2.148243in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.383421in}{0.783333in}}%
\pgfpathlineto{\pgfqpoint{0.385426in}{0.791427in}}%
\pgfpathlineto{\pgfqpoint{0.389436in}{0.799462in}}%
\pgfpathlineto{\pgfqpoint{0.396596in}{0.789291in}}%
\pgfpathlineto{\pgfqpoint{0.399747in}{0.785005in}}%
\pgfpathlineto{\pgfqpoint{0.402612in}{0.783902in}}%
\pgfpathlineto{\pgfqpoint{0.406622in}{0.785914in}}%
\pgfpathlineto{\pgfqpoint{0.410059in}{0.787513in}}%
\pgfpathlineto{\pgfqpoint{0.412923in}{0.787784in}}%
\pgfpathlineto{\pgfqpoint{0.415215in}{0.791155in}}%
\pgfpathlineto{\pgfqpoint{0.418938in}{0.797672in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{0.425240in}{0.809774in}}%
\pgfpathlineto{\pgfqpoint{0.432114in}{0.829206in}}%
\pgfpathlineto{\pgfqpoint{0.434119in}{0.830116in}}%
\pgfpathlineto{\pgfqpoint{0.435265in}{0.828630in}}%
\pgfpathlineto{\pgfqpoint{0.447295in}{0.785659in}}%
\pgfpathlineto{\pgfqpoint{0.453310in}{0.776723in}}%
\pgfpathlineto{\pgfqpoint{0.455315in}{0.776806in}}%
\pgfpathlineto{\pgfqpoint{0.459612in}{0.778936in}}%
\pgfpathlineto{\pgfqpoint{0.461330in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{0.463622in}{0.779798in}}%
\pgfpathlineto{\pgfqpoint{0.465627in}{0.780106in}}%
\pgfpathlineto{\pgfqpoint{0.467632in}{0.779461in}}%
\pgfpathlineto{\pgfqpoint{0.468777in}{0.779796in}}%
\pgfpathlineto{\pgfqpoint{0.472501in}{0.786036in}}%
\pgfpathlineto{\pgfqpoint{0.477657in}{0.788683in}}%
\pgfpathlineto{\pgfqpoint{0.480808in}{0.792437in}}%
\pgfpathlineto{\pgfqpoint{0.482813in}{0.795423in}}%
\pgfpathlineto{\pgfqpoint{0.484531in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{0.490833in}{0.803280in}}%
\pgfpathlineto{\pgfqpoint{0.492838in}{0.804326in}}%
\pgfpathlineto{\pgfqpoint{0.494843in}{0.804557in}}%
\pgfpathlineto{\pgfqpoint{0.499999in}{0.810616in}}%
\pgfpathlineto{\pgfqpoint{0.502004in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.506014in}{0.812039in}}%
\pgfpathlineto{\pgfqpoint{0.510024in}{0.810672in}}%
\pgfpathlineto{\pgfqpoint{0.512029in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{0.514320in}{0.810672in}}%
\pgfpathlineto{\pgfqpoint{0.516898in}{0.810839in}}%
\pgfpathlineto{\pgfqpoint{0.520335in}{0.808614in}}%
\pgfpathlineto{\pgfqpoint{0.521195in}{0.809275in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{0.843628in}}%
\pgfpathlineto{\pgfqpoint{0.534370in}{0.848724in}}%
\pgfpathlineto{\pgfqpoint{0.537521in}{0.851945in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.542677in}{0.849567in}}%
\pgfpathlineto{\pgfqpoint{0.550697in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{0.553561in}{0.827958in}}%
\pgfpathlineto{\pgfqpoint{0.563014in}{0.798515in}}%
\pgfpathlineto{\pgfqpoint{0.565592in}{0.795978in}}%
\pgfpathlineto{\pgfqpoint{0.567024in}{0.795625in}}%
\pgfpathlineto{\pgfqpoint{0.570747in}{0.789151in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.785251in}}%
\pgfpathlineto{\pgfqpoint{0.577908in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{0.579054in}{0.784276in}}%
\pgfpathlineto{\pgfqpoint{0.581918in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{0.585069in}{0.791139in}}%
\pgfpathlineto{\pgfqpoint{0.589079in}{0.785531in}}%
\pgfpathlineto{\pgfqpoint{0.589938in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{0.592230in}{0.788374in}}%
\pgfpathlineto{\pgfqpoint{0.597386in}{0.795933in}}%
\pgfpathlineto{\pgfqpoint{0.607124in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{0.612280in}{0.844490in}}%
\pgfpathlineto{\pgfqpoint{0.614285in}{0.845329in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.840381in}}%
\pgfpathlineto{\pgfqpoint{0.624597in}{0.824291in}}%
\pgfpathlineto{\pgfqpoint{0.632617in}{0.789542in}}%
\pgfpathlineto{\pgfqpoint{0.640637in}{0.760219in}}%
\pgfpathlineto{\pgfqpoint{0.645793in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{0.647798in}{0.755757in}}%
\pgfpathlineto{\pgfqpoint{0.655245in}{0.781818in}}%
\pgfpathlineto{\pgfqpoint{0.664124in}{0.803827in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{0.803211in}}%
\pgfpathlineto{\pgfqpoint{0.671285in}{0.799937in}}%
\pgfpathlineto{\pgfqpoint{0.673004in}{0.798187in}}%
\pgfpathlineto{\pgfqpoint{0.675582in}{0.797870in}}%
\pgfpathlineto{\pgfqpoint{0.678159in}{0.795247in}}%
\pgfpathlineto{\pgfqpoint{0.681597in}{0.794452in}}%
\pgfpathlineto{\pgfqpoint{0.683315in}{0.793509in}}%
\pgfpathlineto{\pgfqpoint{0.685607in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.818190in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{0.818375in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{0.820747in}}%
\pgfpathlineto{\pgfqpoint{0.707948in}{0.818946in}}%
\pgfpathlineto{\pgfqpoint{0.711958in}{0.808673in}}%
\pgfpathlineto{\pgfqpoint{0.713964in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{0.717974in}{0.805581in}}%
\pgfpathlineto{\pgfqpoint{0.721124in}{0.810539in}}%
\pgfpathlineto{\pgfqpoint{0.723129in}{0.813243in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.814099in}}%
\pgfpathlineto{\pgfqpoint{0.728285in}{0.816532in}}%
\pgfpathlineto{\pgfqpoint{0.733154in}{0.828723in}}%
\pgfpathlineto{\pgfqpoint{0.737165in}{0.829734in}}%
\pgfpathlineto{\pgfqpoint{0.739170in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{0.743180in}{0.836747in}}%
\pgfpathlineto{\pgfqpoint{0.744325in}{0.836894in}}%
\pgfpathlineto{\pgfqpoint{0.753205in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{0.757501in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{0.759506in}{0.828902in}}%
\pgfpathlineto{\pgfqpoint{0.764662in}{0.826580in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{0.768672in}{0.831210in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{0.773541in}{0.827067in}}%
\pgfpathlineto{\pgfqpoint{0.775833in}{0.825639in}}%
\pgfpathlineto{\pgfqpoint{0.777838in}{0.821145in}}%
\pgfpathlineto{\pgfqpoint{0.780989in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{0.783853in}{0.812564in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{0.813725in}}%
\pgfpathlineto{\pgfqpoint{0.791014in}{0.819231in}}%
\pgfpathlineto{\pgfqpoint{0.793019in}{0.824007in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{0.826565in}}%
\pgfpathlineto{\pgfqpoint{0.799893in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{0.803330in}{0.833055in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.831989in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.833654in}}%
\pgfpathlineto{\pgfqpoint{0.812210in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{0.814501in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{0.820230in}{0.818567in}}%
\pgfpathlineto{\pgfqpoint{0.825386in}{0.804699in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{0.795247in}}%
\pgfpathlineto{\pgfqpoint{0.830541in}{0.789875in}}%
\pgfpathlineto{\pgfqpoint{0.833692in}{0.787822in}}%
\pgfpathlineto{\pgfqpoint{0.835697in}{0.792490in}}%
\pgfpathlineto{\pgfqpoint{0.838848in}{0.806572in}}%
\pgfpathlineto{\pgfqpoint{0.842858in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{0.848014in}{0.836987in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.844148in}}%
\pgfpathlineto{\pgfqpoint{0.852883in}{0.849879in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{0.851675in}}%
\pgfpathlineto{\pgfqpoint{0.859185in}{0.848218in}}%
\pgfpathlineto{\pgfqpoint{0.862049in}{0.841008in}}%
\pgfpathlineto{\pgfqpoint{0.866059in}{0.822754in}}%
\pgfpathlineto{\pgfqpoint{0.871215in}{0.785710in}}%
\pgfpathlineto{\pgfqpoint{0.874652in}{0.767699in}}%
\pgfpathlineto{\pgfqpoint{0.877230in}{0.757292in}}%
\pgfpathlineto{\pgfqpoint{0.878089in}{0.756549in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{0.883245in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{0.885537in}{0.769176in}}%
\pgfpathlineto{\pgfqpoint{0.892411in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{0.909597in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{0.921923in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.920824in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.871786in}}%
\pgfpathlineto{\pgfqpoint{0.934230in}{0.855429in}}%
\pgfpathlineto{\pgfqpoint{0.939386in}{0.826518in}}%
\pgfpathlineto{\pgfqpoint{0.941391in}{0.821194in}}%
\pgfpathlineto{\pgfqpoint{0.947406in}{0.815046in}}%
\pgfpathlineto{\pgfqpoint{0.950270in}{0.815548in}}%
\pgfpathlineto{\pgfqpoint{0.952562in}{0.814293in}}%
\pgfpathlineto{\pgfqpoint{0.956572in}{0.820328in}}%
\pgfpathlineto{\pgfqpoint{0.957431in}{0.818929in}}%
\pgfpathlineto{\pgfqpoint{0.962587in}{0.820016in}}%
\pgfpathlineto{\pgfqpoint{0.963446in}{0.819632in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{0.821716in}}%
\pgfpathlineto{\pgfqpoint{0.970607in}{0.819639in}}%
\pgfpathlineto{\pgfqpoint{0.972898in}{0.818936in}}%
\pgfpathlineto{\pgfqpoint{0.975763in}{0.824606in}}%
\pgfpathlineto{\pgfqpoint{0.980059in}{0.833469in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{0.838898in}}%
\pgfpathlineto{\pgfqpoint{0.988079in}{0.856352in}}%
\pgfpathlineto{\pgfqpoint{0.989798in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{0.992089in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{0.996099in}{0.855302in}}%
\pgfpathlineto{\pgfqpoint{1.000109in}{0.858889in}}%
\pgfpathlineto{\pgfqpoint{1.004120in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{1.015290in}{0.826280in}}%
\pgfpathlineto{\pgfqpoint{1.017582in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{1.022451in}{0.827051in}}%
\pgfpathlineto{\pgfqpoint{1.023883in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{1.026748in}{0.835456in}}%
\pgfpathlineto{\pgfqpoint{1.027607in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{1.028466in}{0.834678in}}%
\pgfpathlineto{\pgfqpoint{1.033622in}{0.841131in}}%
\pgfpathlineto{\pgfqpoint{1.035627in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{1.040783in}{0.828723in}}%
\pgfpathlineto{\pgfqpoint{1.041642in}{0.828786in}}%
\pgfpathlineto{\pgfqpoint{1.046798in}{0.821765in}}%
\pgfpathlineto{\pgfqpoint{1.051954in}{0.807889in}}%
\pgfpathlineto{\pgfqpoint{1.053099in}{0.809243in}}%
\pgfpathlineto{\pgfqpoint{1.058255in}{0.832771in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.945649in}}%
\pgfpathlineto{\pgfqpoint{1.077446in}{0.944348in}}%
\pgfpathlineto{\pgfqpoint{1.081456in}{0.931311in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{0.885479in}}%
\pgfpathlineto{\pgfqpoint{1.093486in}{0.844993in}}%
\pgfpathlineto{\pgfqpoint{1.097783in}{0.824962in}}%
\pgfpathlineto{\pgfqpoint{1.100934in}{0.807904in}}%
\pgfpathlineto{\pgfqpoint{1.103798in}{0.804123in}}%
\pgfpathlineto{\pgfqpoint{1.104657in}{0.803393in}}%
\pgfpathlineto{\pgfqpoint{1.106089in}{0.804060in}}%
\pgfpathlineto{\pgfqpoint{1.108667in}{0.813817in}}%
\pgfpathlineto{\pgfqpoint{1.111245in}{0.828064in}}%
\pgfpathlineto{\pgfqpoint{1.114682in}{0.867502in}}%
\pgfpathlineto{\pgfqpoint{1.118120in}{0.889126in}}%
\pgfpathlineto{\pgfqpoint{1.120984in}{0.902272in}}%
\pgfpathlineto{\pgfqpoint{1.123275in}{0.910616in}}%
\pgfpathlineto{\pgfqpoint{1.126140in}{0.921144in}}%
\pgfpathlineto{\pgfqpoint{1.128431in}{0.924350in}}%
\pgfpathlineto{\pgfqpoint{1.131009in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{1.137597in}{0.915056in}}%
\pgfpathlineto{\pgfqpoint{1.153637in}{0.842548in}}%
\pgfpathlineto{\pgfqpoint{1.157647in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.158793in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{1.159652in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{1.168818in}{0.880059in}}%
\pgfpathlineto{\pgfqpoint{1.173687in}{0.893228in}}%
\pgfpathlineto{\pgfqpoint{1.177984in}{0.892379in}}%
\pgfpathlineto{\pgfqpoint{1.178843in}{0.892448in}}%
\pgfpathlineto{\pgfqpoint{1.181135in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{1.186004in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{1.188296in}{0.916599in}}%
\pgfpathlineto{\pgfqpoint{1.192019in}{0.914882in}}%
\pgfpathlineto{\pgfqpoint{1.195456in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{1.198321in}{0.916412in}}%
\pgfpathlineto{\pgfqpoint{1.200612in}{0.914611in}}%
\pgfpathlineto{\pgfqpoint{1.202331in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{1.203476in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{1.206341in}{0.925782in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{0.918763in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.920579in}}%
\pgfpathlineto{\pgfqpoint{1.219803in}{0.916880in}}%
\pgfpathlineto{\pgfqpoint{1.225532in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{1.227823in}{0.911700in}}%
\pgfpathlineto{\pgfqpoint{1.231547in}{0.900164in}}%
\pgfpathlineto{\pgfqpoint{1.238708in}{0.897067in}}%
\pgfpathlineto{\pgfqpoint{1.240140in}{0.894768in}}%
\pgfpathlineto{\pgfqpoint{1.247014in}{0.857625in}}%
\pgfpathlineto{\pgfqpoint{1.250165in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{1.252170in}{0.854607in}}%
\pgfpathlineto{\pgfqpoint{1.254175in}{0.857517in}}%
\pgfpathlineto{\pgfqpoint{1.255321in}{0.857364in}}%
\pgfpathlineto{\pgfqpoint{1.258185in}{0.849700in}}%
\pgfpathlineto{\pgfqpoint{1.259044in}{0.849038in}}%
\pgfpathlineto{\pgfqpoint{1.261336in}{0.851022in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.854591in}}%
\pgfpathlineto{\pgfqpoint{1.268210in}{0.861827in}}%
\pgfpathlineto{\pgfqpoint{1.269356in}{0.861425in}}%
\pgfpathlineto{\pgfqpoint{1.271361in}{0.863717in}}%
\pgfpathlineto{\pgfqpoint{1.277376in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{1.279667in}{0.872130in}}%
\pgfpathlineto{\pgfqpoint{1.284537in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{1.286542in}{0.866897in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{0.879604in}}%
\pgfpathlineto{\pgfqpoint{1.294562in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.890142in}}%
\pgfpathlineto{\pgfqpoint{1.302009in}{0.891363in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{0.896554in}}%
\pgfpathlineto{\pgfqpoint{1.306019in}{0.895797in}}%
\pgfpathlineto{\pgfqpoint{1.308024in}{0.899098in}}%
\pgfpathlineto{\pgfqpoint{1.309743in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.312894in}{0.904133in}}%
\pgfpathlineto{\pgfqpoint{1.316331in}{0.908655in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{0.913909in}}%
\pgfpathlineto{\pgfqpoint{1.322346in}{0.920400in}}%
\pgfpathlineto{\pgfqpoint{1.324064in}{0.921564in}}%
\pgfpathlineto{\pgfqpoint{1.326356in}{0.918617in}}%
\pgfpathlineto{\pgfqpoint{1.330080in}{0.907847in}}%
\pgfpathlineto{\pgfqpoint{1.332371in}{0.908194in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.904553in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{1.341537in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{1.342683in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{1.345260in}{0.897807in}}%
\pgfpathlineto{\pgfqpoint{1.347838in}{0.897558in}}%
\pgfpathlineto{\pgfqpoint{1.349557in}{0.890802in}}%
\pgfpathlineto{\pgfqpoint{1.351562in}{0.882370in}}%
\pgfpathlineto{\pgfqpoint{1.354713in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{1.355572in}{0.879245in}}%
\pgfpathlineto{\pgfqpoint{1.357863in}{0.886510in}}%
\pgfpathlineto{\pgfqpoint{1.374190in}{0.966089in}}%
\pgfpathlineto{\pgfqpoint{1.377054in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{1.379059in}{0.989464in}}%
\pgfpathlineto{\pgfqpoint{1.381065in}{0.993482in}}%
\pgfpathlineto{\pgfqpoint{1.383070in}{0.994954in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{0.998424in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{1.002281in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.991973in}}%
\pgfpathlineto{\pgfqpoint{1.395386in}{0.974228in}}%
\pgfpathlineto{\pgfqpoint{1.399396in}{0.948865in}}%
\pgfpathlineto{\pgfqpoint{1.404552in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{1.408562in}{0.907638in}}%
\pgfpathlineto{\pgfqpoint{1.410567in}{0.902875in}}%
\pgfpathlineto{\pgfqpoint{1.412572in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{1.416582in}{0.923616in}}%
\pgfpathlineto{\pgfqpoint{1.419446in}{0.926107in}}%
\pgfpathlineto{\pgfqpoint{1.420879in}{0.926158in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.932975in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.927792in}}%
\pgfpathlineto{\pgfqpoint{1.427753in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{1.429758in}{0.929978in}}%
\pgfpathlineto{\pgfqpoint{1.431763in}{0.925192in}}%
\pgfpathlineto{\pgfqpoint{1.432622in}{0.922193in}}%
\pgfpathlineto{\pgfqpoint{1.434055in}{0.922456in}}%
\pgfpathlineto{\pgfqpoint{1.440929in}{0.907982in}}%
\pgfpathlineto{\pgfqpoint{1.442934in}{0.906168in}}%
\pgfpathlineto{\pgfqpoint{1.444939in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{0.953666in}}%
\pgfpathlineto{\pgfqpoint{1.471291in}{1.035362in}}%
\pgfpathlineto{\pgfqpoint{1.474441in}{1.044302in}}%
\pgfpathlineto{\pgfqpoint{1.482462in}{1.048722in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{1.048444in}}%
\pgfpathlineto{\pgfqpoint{1.486758in}{1.037687in}}%
\pgfpathlineto{\pgfqpoint{1.490768in}{1.020750in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{1.017466in}}%
\pgfpathlineto{\pgfqpoint{1.494778in}{1.006532in}}%
\pgfpathlineto{\pgfqpoint{1.509673in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{1.510532in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{0.914748in}}%
\pgfpathlineto{\pgfqpoint{1.517979in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.970052in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{1.527431in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{1.532301in}{1.008851in}}%
\pgfpathlineto{\pgfqpoint{1.534306in}{1.010491in}}%
\pgfpathlineto{\pgfqpoint{1.537457in}{0.999617in}}%
\pgfpathlineto{\pgfqpoint{1.540321in}{0.992556in}}%
\pgfpathlineto{\pgfqpoint{1.542326in}{0.989371in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{0.963602in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{0.938871in}}%
\pgfpathlineto{\pgfqpoint{1.560658in}{0.937515in}}%
\pgfpathlineto{\pgfqpoint{1.562663in}{0.940294in}}%
\pgfpathlineto{\pgfqpoint{1.563522in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{1.568678in}{0.944071in}}%
\pgfpathlineto{\pgfqpoint{1.571828in}{0.949769in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.950298in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.947005in}}%
\pgfpathlineto{\pgfqpoint{1.575839in}{0.946548in}}%
\pgfpathlineto{\pgfqpoint{1.578703in}{0.951634in}}%
\pgfpathlineto{\pgfqpoint{1.580994in}{0.951919in}}%
\pgfpathlineto{\pgfqpoint{1.585864in}{0.941461in}}%
\pgfpathlineto{\pgfqpoint{1.597035in}{0.894281in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.873632in}}%
\pgfpathlineto{\pgfqpoint{1.606487in}{0.848878in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.846682in}}%
\pgfpathlineto{\pgfqpoint{1.612215in}{0.847749in}}%
\pgfpathlineto{\pgfqpoint{1.613361in}{0.849130in}}%
\pgfpathlineto{\pgfqpoint{1.615366in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.624532in}{0.902873in}}%
\pgfpathlineto{\pgfqpoint{1.630547in}{0.913828in}}%
\pgfpathlineto{\pgfqpoint{1.635703in}{0.914387in}}%
\pgfpathlineto{\pgfqpoint{1.637708in}{0.915207in}}%
\pgfpathlineto{\pgfqpoint{1.639713in}{0.911894in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.896989in}}%
\pgfpathlineto{\pgfqpoint{1.644582in}{0.896606in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.896809in}}%
\pgfpathlineto{\pgfqpoint{1.651743in}{0.893448in}}%
\pgfpathlineto{\pgfqpoint{1.663773in}{0.916376in}}%
\pgfpathlineto{\pgfqpoint{1.665205in}{0.915731in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.906970in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{0.908641in}}%
\pgfpathlineto{\pgfqpoint{1.676376in}{0.911699in}}%
\pgfpathlineto{\pgfqpoint{1.681532in}{0.908435in}}%
\pgfpathlineto{\pgfqpoint{1.682391in}{0.909012in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{1.688406in}{0.905234in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{1.694422in}{0.919898in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.923816in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{1.702728in}{0.926035in}}%
\pgfpathlineto{\pgfqpoint{1.704733in}{0.929783in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.939161in}}%
\pgfpathlineto{\pgfqpoint{1.709602in}{0.937308in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.929033in}}%
\pgfpathlineto{\pgfqpoint{1.719055in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.721633in}{0.913672in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{0.912422in}}%
\pgfpathlineto{\pgfqpoint{1.725929in}{0.914971in}}%
\pgfpathlineto{\pgfqpoint{1.728221in}{0.918073in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{0.915991in}}%
\pgfpathlineto{\pgfqpoint{1.741110in}{0.919992in}}%
\pgfpathlineto{\pgfqpoint{1.741969in}{0.919510in}}%
\pgfpathlineto{\pgfqpoint{1.746266in}{0.912484in}}%
\pgfpathlineto{\pgfqpoint{1.749417in}{0.911463in}}%
\pgfpathlineto{\pgfqpoint{1.753427in}{0.917821in}}%
\pgfpathlineto{\pgfqpoint{1.754286in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{1.757437in}{0.911437in}}%
\pgfpathlineto{\pgfqpoint{1.759442in}{0.916560in}}%
\pgfpathlineto{\pgfqpoint{1.762306in}{0.932315in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.954001in}}%
\pgfpathlineto{\pgfqpoint{1.769467in}{0.958399in}}%
\pgfpathlineto{\pgfqpoint{1.771758in}{0.959848in}}%
\pgfpathlineto{\pgfqpoint{1.776914in}{0.975049in}}%
\pgfpathlineto{\pgfqpoint{1.778633in}{0.975248in}}%
\pgfpathlineto{\pgfqpoint{1.787798in}{0.950706in}}%
\pgfpathlineto{\pgfqpoint{1.794673in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{1.800974in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{1.804984in}{0.891050in}}%
\pgfpathlineto{\pgfqpoint{1.808135in}{0.898753in}}%
\pgfpathlineto{\pgfqpoint{1.810140in}{0.902674in}}%
\pgfpathlineto{\pgfqpoint{1.814150in}{0.905811in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.930642in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.939672in}}%
\pgfpathlineto{\pgfqpoint{1.825321in}{0.943813in}}%
\pgfpathlineto{\pgfqpoint{1.827326in}{0.943323in}}%
\pgfpathlineto{\pgfqpoint{1.830477in}{0.948656in}}%
\pgfpathlineto{\pgfqpoint{1.833341in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{1.835346in}{0.951939in}}%
\pgfpathlineto{\pgfqpoint{1.836778in}{0.950489in}}%
\pgfpathlineto{\pgfqpoint{1.839643in}{0.938566in}}%
\pgfpathlineto{\pgfqpoint{1.842507in}{0.929227in}}%
\pgfpathlineto{\pgfqpoint{1.844799in}{0.924025in}}%
\pgfpathlineto{\pgfqpoint{1.851673in}{0.891320in}}%
\pgfpathlineto{\pgfqpoint{1.854537in}{0.889801in}}%
\pgfpathlineto{\pgfqpoint{1.855969in}{0.890940in}}%
\pgfpathlineto{\pgfqpoint{1.857974in}{0.894946in}}%
\pgfpathlineto{\pgfqpoint{1.858834in}{0.895474in}}%
\pgfpathlineto{\pgfqpoint{1.861698in}{0.893635in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.899656in}}%
\pgfpathlineto{\pgfqpoint{1.869145in}{0.896131in}}%
\pgfpathlineto{\pgfqpoint{1.870864in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.874874in}{0.895935in}}%
\pgfpathlineto{\pgfqpoint{1.878311in}{0.892944in}}%
\pgfpathlineto{\pgfqpoint{1.880030in}{0.893921in}}%
\pgfpathlineto{\pgfqpoint{1.882321in}{0.890749in}}%
\pgfpathlineto{\pgfqpoint{1.892346in}{0.869248in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{0.868413in}}%
\pgfpathlineto{\pgfqpoint{1.896356in}{0.872761in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.884296in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.917525in}}%
\pgfpathlineto{\pgfqpoint{1.910678in}{0.924462in}}%
\pgfpathlineto{\pgfqpoint{1.912397in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{1.914688in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{1.915834in}{0.926457in}}%
\pgfpathlineto{\pgfqpoint{1.922708in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{1.925859in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.932733in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{1.936170in}{0.921977in}}%
\pgfpathlineto{\pgfqpoint{1.939035in}{0.929350in}}%
\pgfpathlineto{\pgfqpoint{1.942186in}{0.930551in}}%
\pgfpathlineto{\pgfqpoint{1.945050in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{1.947055in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.950206in}{0.946172in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{0.958864in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{0.960977in}}%
\pgfpathlineto{\pgfqpoint{1.957366in}{0.960618in}}%
\pgfpathlineto{\pgfqpoint{1.968537in}{0.939203in}}%
\pgfpathlineto{\pgfqpoint{1.971402in}{0.929193in}}%
\pgfpathlineto{\pgfqpoint{1.973407in}{0.927952in}}%
\pgfpathlineto{\pgfqpoint{1.975698in}{0.923840in}}%
\pgfpathlineto{\pgfqpoint{1.979422in}{0.910038in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{0.908953in}}%
\pgfpathlineto{\pgfqpoint{1.982572in}{0.909444in}}%
\pgfpathlineto{\pgfqpoint{1.985723in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.895666in}}%
\pgfpathlineto{\pgfqpoint{1.992598in}{0.896342in}}%
\pgfpathlineto{\pgfqpoint{2.002050in}{0.889934in}}%
\pgfpathlineto{\pgfqpoint{2.004914in}{0.895931in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{0.900133in}}%
\pgfpathlineto{\pgfqpoint{2.010070in}{0.896100in}}%
\pgfpathlineto{\pgfqpoint{2.012075in}{0.889365in}}%
\pgfpathlineto{\pgfqpoint{2.014080in}{0.887585in}}%
\pgfpathlineto{\pgfqpoint{2.015226in}{0.887424in}}%
\pgfpathlineto{\pgfqpoint{2.016372in}{0.885426in}}%
\pgfpathlineto{\pgfqpoint{2.017231in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{2.021241in}{0.883214in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{2.027542in}{0.901728in}}%
\pgfpathlineto{\pgfqpoint{2.031266in}{0.925151in}}%
\pgfpathlineto{\pgfqpoint{2.033557in}{0.940192in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{0.963533in}}%
\pgfpathlineto{\pgfqpoint{2.041578in}{0.989560in}}%
\pgfpathlineto{\pgfqpoint{2.045301in}{1.009143in}}%
\pgfpathlineto{\pgfqpoint{2.049598in}{1.013736in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{1.009837in}}%
\pgfpathlineto{\pgfqpoint{2.061914in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{2.069075in}{0.932839in}}%
\pgfpathlineto{\pgfqpoint{2.071653in}{0.913810in}}%
\pgfpathlineto{\pgfqpoint{2.081105in}{0.887438in}}%
\pgfpathlineto{\pgfqpoint{2.081965in}{0.888378in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{0.896933in}}%
\pgfpathlineto{\pgfqpoint{2.089125in}{0.893983in}}%
\pgfpathlineto{\pgfqpoint{2.092849in}{0.893203in}}%
\pgfpathlineto{\pgfqpoint{2.096286in}{0.897089in}}%
\pgfpathlineto{\pgfqpoint{2.101442in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{2.103161in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{2.105452in}{0.904727in}}%
\pgfpathlineto{\pgfqpoint{2.109462in}{0.891450in}}%
\pgfpathlineto{\pgfqpoint{2.114331in}{0.883047in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.881890in}}%
\pgfpathlineto{\pgfqpoint{2.119201in}{0.875318in}}%
\pgfpathlineto{\pgfqpoint{2.121779in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{2.123497in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{2.130944in}{0.881476in}}%
\pgfpathlineto{\pgfqpoint{2.133522in}{0.887190in}}%
\pgfpathlineto{\pgfqpoint{2.136100in}{0.887744in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{2.139537in}{0.892445in}}%
\pgfpathlineto{\pgfqpoint{2.142975in}{0.890498in}}%
\pgfpathlineto{\pgfqpoint{2.146985in}{0.891903in}}%
\pgfpathlineto{\pgfqpoint{2.148130in}{0.891507in}}%
\pgfpathlineto{\pgfqpoint{2.150995in}{0.886425in}}%
\pgfpathlineto{\pgfqpoint{2.152140in}{0.886668in}}%
\pgfpathlineto{\pgfqpoint{2.154145in}{0.888908in}}%
\pgfpathlineto{\pgfqpoint{2.155864in}{0.889243in}}%
\pgfpathlineto{\pgfqpoint{2.157296in}{0.888521in}}%
\pgfpathlineto{\pgfqpoint{2.159874in}{0.884518in}}%
\pgfpathlineto{\pgfqpoint{2.162452in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{2.165889in}{0.889981in}}%
\pgfpathlineto{\pgfqpoint{2.167321in}{0.891939in}}%
\pgfpathlineto{\pgfqpoint{2.177060in}{0.920967in}}%
\pgfpathlineto{\pgfqpoint{2.178492in}{0.921075in}}%
\pgfpathlineto{\pgfqpoint{2.180497in}{0.920219in}}%
\pgfpathlineto{\pgfqpoint{2.183648in}{0.924557in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.912207in}}%
\pgfpathlineto{\pgfqpoint{2.193960in}{0.906800in}}%
\pgfpathlineto{\pgfqpoint{2.196537in}{0.899439in}}%
\pgfpathlineto{\pgfqpoint{2.199688in}{0.889809in}}%
\pgfpathlineto{\pgfqpoint{2.203698in}{0.881626in}}%
\pgfpathlineto{\pgfqpoint{2.213437in}{0.864862in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{0.867896in}}%
\pgfpathlineto{\pgfqpoint{2.229764in}{0.889241in}}%
\pgfpathlineto{\pgfqpoint{2.231196in}{0.891592in}}%
\pgfpathlineto{\pgfqpoint{2.234633in}{0.904847in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.908546in}}%
\pgfpathlineto{\pgfqpoint{2.238929in}{0.913715in}}%
\pgfpathlineto{\pgfqpoint{2.243226in}{0.926001in}}%
\pgfpathlineto{\pgfqpoint{2.244945in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{2.248955in}{0.926255in}}%
\pgfpathlineto{\pgfqpoint{2.252392in}{0.928232in}}%
\pgfpathlineto{\pgfqpoint{2.254110in}{0.925220in}}%
\pgfpathlineto{\pgfqpoint{2.256115in}{0.922459in}}%
\pgfpathlineto{\pgfqpoint{2.260985in}{0.917904in}}%
\pgfpathlineto{\pgfqpoint{2.264422in}{0.913618in}}%
\pgfpathlineto{\pgfqpoint{2.269578in}{0.899771in}}%
\pgfpathlineto{\pgfqpoint{2.271296in}{0.897038in}}%
\pgfpathlineto{\pgfqpoint{2.272156in}{0.897887in}}%
\pgfpathlineto{\pgfqpoint{2.275306in}{0.889928in}}%
\pgfpathlineto{\pgfqpoint{2.288196in}{0.838944in}}%
\pgfpathlineto{\pgfqpoint{2.299653in}{0.821887in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.835216in}}%
\pgfpathlineto{\pgfqpoint{2.315980in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{2.318844in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{2.321136in}{0.830816in}}%
\pgfpathlineto{\pgfqpoint{2.326005in}{0.812388in}}%
\pgfpathlineto{\pgfqpoint{2.328010in}{0.805896in}}%
\pgfpathlineto{\pgfqpoint{2.330015in}{0.799089in}}%
\pgfpathlineto{\pgfqpoint{2.338321in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{0.797092in}}%
\pgfpathlineto{\pgfqpoint{2.351211in}{0.796802in}}%
\pgfpathlineto{\pgfqpoint{2.353502in}{0.797496in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{0.803830in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{2.364673in}{0.804460in}}%
\pgfpathlineto{\pgfqpoint{2.367251in}{0.801965in}}%
\pgfpathlineto{\pgfqpoint{2.369829in}{0.803248in}}%
\pgfpathlineto{\pgfqpoint{2.376703in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{2.379854in}{0.825216in}}%
\pgfpathlineto{\pgfqpoint{2.385010in}{0.835034in}}%
\pgfpathlineto{\pgfqpoint{2.387588in}{0.842506in}}%
\pgfpathlineto{\pgfqpoint{2.388734in}{0.843105in}}%
\pgfpathlineto{\pgfqpoint{2.391025in}{0.845523in}}%
\pgfpathlineto{\pgfqpoint{2.398759in}{0.835039in}}%
\pgfpathlineto{\pgfqpoint{2.404774in}{0.823684in}}%
\pgfpathlineto{\pgfqpoint{2.409930in}{0.817560in}}%
\pgfpathlineto{\pgfqpoint{2.412221in}{0.817237in}}%
\pgfpathlineto{\pgfqpoint{2.413940in}{0.818602in}}%
\pgfpathlineto{\pgfqpoint{2.415085in}{0.818204in}}%
\pgfpathlineto{\pgfqpoint{2.419095in}{0.812983in}}%
\pgfpathlineto{\pgfqpoint{2.421100in}{0.814006in}}%
\pgfpathlineto{\pgfqpoint{2.423392in}{0.817918in}}%
\pgfpathlineto{\pgfqpoint{2.425111in}{0.821271in}}%
\pgfpathlineto{\pgfqpoint{2.428548in}{0.823493in}}%
\pgfpathlineto{\pgfqpoint{2.431126in}{0.827683in}}%
\pgfpathlineto{\pgfqpoint{2.435422in}{0.830923in}}%
\pgfpathlineto{\pgfqpoint{2.442583in}{0.829480in}}%
\pgfpathlineto{\pgfqpoint{2.444588in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{2.458623in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{2.461487in}{0.864155in}}%
\pgfpathlineto{\pgfqpoint{2.466643in}{0.867416in}}%
\pgfpathlineto{\pgfqpoint{2.470940in}{0.867180in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{2.482970in}{0.860456in}}%
\pgfpathlineto{\pgfqpoint{2.485834in}{0.861394in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{0.865729in}}%
\pgfpathlineto{\pgfqpoint{2.492995in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{0.891312in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{0.891312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346757in}{0.284259in}}{\pgfqpoint{2.148243in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349049in}{0.707735in}}%
\pgfpathlineto{\pgfqpoint{0.351340in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{0.351340in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{0.353632in}{0.816747in}}%
\pgfpathlineto{\pgfqpoint{0.353632in}{0.816747in}}%
\pgfpathlineto{\pgfqpoint{0.355923in}{0.800027in}}%
\pgfpathlineto{\pgfqpoint{0.355923in}{0.800027in}}%
\pgfpathlineto{\pgfqpoint{0.358215in}{0.793903in}}%
\pgfpathlineto{\pgfqpoint{0.358215in}{0.793903in}}%
\pgfpathlineto{\pgfqpoint{0.360506in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{0.360506in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{0.362797in}{0.776958in}}%
\pgfpathlineto{\pgfqpoint{0.362797in}{0.776958in}}%
\pgfpathlineto{\pgfqpoint{0.365089in}{0.852962in}}%
\pgfpathlineto{\pgfqpoint{0.365089in}{0.852962in}}%
\pgfpathlineto{\pgfqpoint{0.367380in}{0.834764in}}%
\pgfpathlineto{\pgfqpoint{0.367380in}{0.834764in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{0.880734in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{0.880734in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.788906in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.788906in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.839970in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.839970in}}%
\pgfpathlineto{\pgfqpoint{0.381129in}{0.827892in}}%
\pgfpathlineto{\pgfqpoint{0.381129in}{0.827892in}}%
\pgfpathlineto{\pgfqpoint{0.383421in}{0.851238in}}%
\pgfpathlineto{\pgfqpoint{0.383421in}{0.851238in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.839702in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.839702in}}%
\pgfpathlineto{\pgfqpoint{0.388003in}{0.818999in}}%
\pgfpathlineto{\pgfqpoint{0.388003in}{0.818999in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{0.392586in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{0.392586in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{0.394878in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{0.394878in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{0.399461in}{0.821162in}}%
\pgfpathlineto{\pgfqpoint{0.399461in}{0.821162in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{0.404044in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{0.404044in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{0.408627in}{0.862870in}}%
\pgfpathlineto{\pgfqpoint{0.408627in}{0.862870in}}%
\pgfpathlineto{\pgfqpoint{0.410918in}{0.851261in}}%
\pgfpathlineto{\pgfqpoint{0.410918in}{0.851261in}}%
\pgfpathlineto{\pgfqpoint{0.413210in}{0.833807in}}%
\pgfpathlineto{\pgfqpoint{0.413210in}{0.833807in}}%
\pgfpathlineto{\pgfqpoint{0.415501in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{0.415501in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.810848in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.810848in}}%
\pgfpathlineto{\pgfqpoint{0.420084in}{0.821360in}}%
\pgfpathlineto{\pgfqpoint{0.420084in}{0.821360in}}%
\pgfpathlineto{\pgfqpoint{0.422375in}{0.813593in}}%
\pgfpathlineto{\pgfqpoint{0.422375in}{0.813593in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.791383in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.791383in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{0.429250in}{0.826274in}}%
\pgfpathlineto{\pgfqpoint{0.429250in}{0.826274in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.805730in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.805730in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{0.803085in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{0.803085in}}%
\pgfpathlineto{\pgfqpoint{0.436124in}{0.802693in}}%
\pgfpathlineto{\pgfqpoint{0.436124in}{0.802693in}}%
\pgfpathlineto{\pgfqpoint{0.438416in}{0.813680in}}%
\pgfpathlineto{\pgfqpoint{0.438416in}{0.813680in}}%
\pgfpathlineto{\pgfqpoint{0.440707in}{0.782603in}}%
\pgfpathlineto{\pgfqpoint{0.440707in}{0.782603in}}%
\pgfpathlineto{\pgfqpoint{0.442998in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{0.442998in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{0.445290in}{0.784230in}}%
\pgfpathlineto{\pgfqpoint{0.445290in}{0.784230in}}%
\pgfpathlineto{\pgfqpoint{0.447581in}{0.777580in}}%
\pgfpathlineto{\pgfqpoint{0.447581in}{0.777580in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{0.782739in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{0.782739in}}%
\pgfpathlineto{\pgfqpoint{0.452164in}{0.774027in}}%
\pgfpathlineto{\pgfqpoint{0.452164in}{0.774027in}}%
\pgfpathlineto{\pgfqpoint{0.454456in}{0.823518in}}%
\pgfpathlineto{\pgfqpoint{0.454456in}{0.823518in}}%
\pgfpathlineto{\pgfqpoint{0.456747in}{0.812719in}}%
\pgfpathlineto{\pgfqpoint{0.456747in}{0.812719in}}%
\pgfpathlineto{\pgfqpoint{0.459039in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{0.459039in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{0.461330in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{0.461330in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{0.463622in}{0.868775in}}%
\pgfpathlineto{\pgfqpoint{0.463622in}{0.868775in}}%
\pgfpathlineto{\pgfqpoint{0.465913in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{0.465913in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.797413in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.797413in}}%
\pgfpathlineto{\pgfqpoint{0.470496in}{0.803695in}}%
\pgfpathlineto{\pgfqpoint{0.470496in}{0.803695in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.804693in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.804693in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{0.786610in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{0.786610in}}%
\pgfpathlineto{\pgfqpoint{0.477370in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{0.477370in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.859581in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.859581in}}%
\pgfpathlineto{\pgfqpoint{0.481953in}{0.835204in}}%
\pgfpathlineto{\pgfqpoint{0.481953in}{0.835204in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{0.753806in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{0.753806in}}%
\pgfpathlineto{\pgfqpoint{0.488828in}{0.848769in}}%
\pgfpathlineto{\pgfqpoint{0.488828in}{0.848769in}}%
\pgfpathlineto{\pgfqpoint{0.491119in}{0.833132in}}%
\pgfpathlineto{\pgfqpoint{0.491119in}{0.833132in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.866878in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.866878in}}%
\pgfpathlineto{\pgfqpoint{0.497994in}{0.828872in}}%
\pgfpathlineto{\pgfqpoint{0.497994in}{0.828872in}}%
\pgfpathlineto{\pgfqpoint{0.500285in}{0.825054in}}%
\pgfpathlineto{\pgfqpoint{0.500285in}{0.825054in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{0.817027in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{0.817027in}}%
\pgfpathlineto{\pgfqpoint{0.504868in}{0.826901in}}%
\pgfpathlineto{\pgfqpoint{0.504868in}{0.826901in}}%
\pgfpathlineto{\pgfqpoint{0.507159in}{0.860981in}}%
\pgfpathlineto{\pgfqpoint{0.507159in}{0.860981in}}%
\pgfpathlineto{\pgfqpoint{0.509451in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{0.509451in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{0.511742in}{0.818354in}}%
\pgfpathlineto{\pgfqpoint{0.511742in}{0.818354in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.824520in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.824520in}}%
\pgfpathlineto{\pgfqpoint{0.516325in}{0.825972in}}%
\pgfpathlineto{\pgfqpoint{0.516325in}{0.825972in}}%
\pgfpathlineto{\pgfqpoint{0.518617in}{0.800834in}}%
\pgfpathlineto{\pgfqpoint{0.518617in}{0.800834in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.786719in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.786719in}}%
\pgfpathlineto{\pgfqpoint{0.525491in}{0.794138in}}%
\pgfpathlineto{\pgfqpoint{0.525491in}{0.794138in}}%
\pgfpathlineto{\pgfqpoint{0.527782in}{0.818591in}}%
\pgfpathlineto{\pgfqpoint{0.527782in}{0.818591in}}%
\pgfpathlineto{\pgfqpoint{0.530074in}{0.816097in}}%
\pgfpathlineto{\pgfqpoint{0.530074in}{0.816097in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{0.822511in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{0.822511in}}%
\pgfpathlineto{\pgfqpoint{0.534657in}{0.838029in}}%
\pgfpathlineto{\pgfqpoint{0.534657in}{0.838029in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.831460in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.831460in}}%
\pgfpathlineto{\pgfqpoint{0.541531in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{0.541531in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{0.819925in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{0.819925in}}%
\pgfpathlineto{\pgfqpoint{0.546114in}{0.829686in}}%
\pgfpathlineto{\pgfqpoint{0.546114in}{0.829686in}}%
\pgfpathlineto{\pgfqpoint{0.550697in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{0.550697in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.876105in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.876105in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{0.828783in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{0.828783in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.851785in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.851785in}}%
\pgfpathlineto{\pgfqpoint{0.559863in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{0.559863in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{0.562154in}{0.792823in}}%
\pgfpathlineto{\pgfqpoint{0.562154in}{0.792823in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{0.832660in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{0.832660in}}%
\pgfpathlineto{\pgfqpoint{0.566737in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{0.566737in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.906559in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.906559in}}%
\pgfpathlineto{\pgfqpoint{0.571320in}{0.879623in}}%
\pgfpathlineto{\pgfqpoint{0.571320in}{0.879623in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.818874in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.818874in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.810460in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.810460in}}%
\pgfpathlineto{\pgfqpoint{0.578195in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{0.578195in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{0.585069in}{0.804899in}}%
\pgfpathlineto{\pgfqpoint{0.585069in}{0.804899in}}%
\pgfpathlineto{\pgfqpoint{0.587360in}{0.845398in}}%
\pgfpathlineto{\pgfqpoint{0.587360in}{0.845398in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.801425in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.801425in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{0.594235in}{0.798708in}}%
\pgfpathlineto{\pgfqpoint{0.594235in}{0.798708in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.809557in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.809557in}}%
\pgfpathlineto{\pgfqpoint{0.598818in}{0.843667in}}%
\pgfpathlineto{\pgfqpoint{0.598818in}{0.843667in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.773965in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.773965in}}%
\pgfpathlineto{\pgfqpoint{0.605692in}{0.798612in}}%
\pgfpathlineto{\pgfqpoint{0.605692in}{0.798612in}}%
\pgfpathlineto{\pgfqpoint{0.607984in}{0.838435in}}%
\pgfpathlineto{\pgfqpoint{0.607984in}{0.838435in}}%
\pgfpathlineto{\pgfqpoint{0.612566in}{0.792904in}}%
\pgfpathlineto{\pgfqpoint{0.612566in}{0.792904in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{0.784571in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{0.784571in}}%
\pgfpathlineto{\pgfqpoint{0.617149in}{0.826602in}}%
\pgfpathlineto{\pgfqpoint{0.617149in}{0.826602in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{0.621732in}{0.763084in}}%
\pgfpathlineto{\pgfqpoint{0.621732in}{0.763084in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.822833in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.822833in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{0.782152in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{0.782152in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.633190in}{0.785563in}}%
\pgfpathlineto{\pgfqpoint{0.633190in}{0.785563in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{0.637773in}{0.800857in}}%
\pgfpathlineto{\pgfqpoint{0.637773in}{0.800857in}}%
\pgfpathlineto{\pgfqpoint{0.640064in}{0.824890in}}%
\pgfpathlineto{\pgfqpoint{0.640064in}{0.824890in}}%
\pgfpathlineto{\pgfqpoint{0.644647in}{0.777127in}}%
\pgfpathlineto{\pgfqpoint{0.644647in}{0.777127in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.766208in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.766208in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.779149in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.779149in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.833627in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.833627in}}%
\pgfpathlineto{\pgfqpoint{0.656104in}{0.833427in}}%
\pgfpathlineto{\pgfqpoint{0.656104in}{0.833427in}}%
\pgfpathlineto{\pgfqpoint{0.658396in}{0.794472in}}%
\pgfpathlineto{\pgfqpoint{0.658396in}{0.794472in}}%
\pgfpathlineto{\pgfqpoint{0.660687in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{0.660687in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{0.662979in}{0.754224in}}%
\pgfpathlineto{\pgfqpoint{0.662979in}{0.754224in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{0.763821in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{0.763821in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.793402in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.793402in}}%
\pgfpathlineto{\pgfqpoint{0.669853in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{0.669853in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.765521in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.765521in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.760941in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.760941in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{0.769708in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{0.769708in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.725758in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.725758in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.744051in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.744051in}}%
\pgfpathlineto{\pgfqpoint{0.692768in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{0.692768in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.743230in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.743230in}}%
\pgfpathlineto{\pgfqpoint{0.697350in}{0.744049in}}%
\pgfpathlineto{\pgfqpoint{0.697350in}{0.744049in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.748130in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.748130in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{0.747200in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{0.747200in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.765089in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.765089in}}%
\pgfpathlineto{\pgfqpoint{0.706516in}{0.772137in}}%
\pgfpathlineto{\pgfqpoint{0.706516in}{0.772137in}}%
\pgfpathlineto{\pgfqpoint{0.708808in}{0.746797in}}%
\pgfpathlineto{\pgfqpoint{0.708808in}{0.746797in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{0.775022in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{0.775022in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{0.745506in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{0.745506in}}%
\pgfpathlineto{\pgfqpoint{0.717974in}{0.745814in}}%
\pgfpathlineto{\pgfqpoint{0.717974in}{0.745814in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.736771in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.736771in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.754671in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.754671in}}%
\pgfpathlineto{\pgfqpoint{0.731722in}{0.752810in}}%
\pgfpathlineto{\pgfqpoint{0.731722in}{0.752810in}}%
\pgfpathlineto{\pgfqpoint{0.734014in}{0.757179in}}%
\pgfpathlineto{\pgfqpoint{0.734014in}{0.757179in}}%
\pgfpathlineto{\pgfqpoint{0.736305in}{0.747598in}}%
\pgfpathlineto{\pgfqpoint{0.736305in}{0.747598in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.775034in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.775034in}}%
\pgfpathlineto{\pgfqpoint{0.745471in}{0.732076in}}%
\pgfpathlineto{\pgfqpoint{0.745471in}{0.732076in}}%
\pgfpathlineto{\pgfqpoint{0.747763in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{0.747763in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{0.750054in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{0.750054in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.770117in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.770117in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{0.764073in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{0.764073in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.779230in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.779230in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.747181in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.747181in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{0.766094in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{0.766094in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.757204in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.757204in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.753850in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.753850in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.760946in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.760946in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.742240in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.742240in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.784426in}{0.742196in}}%
\pgfpathlineto{\pgfqpoint{0.784426in}{0.742196in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.756511in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.756511in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{0.754529in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{0.754529in}}%
\pgfpathlineto{\pgfqpoint{0.791300in}{0.739281in}}%
\pgfpathlineto{\pgfqpoint{0.791300in}{0.739281in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{0.736509in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{0.736509in}}%
\pgfpathlineto{\pgfqpoint{0.795883in}{0.725293in}}%
\pgfpathlineto{\pgfqpoint{0.795883in}{0.725293in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.744128in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.744128in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.748766in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.748766in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.765113in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.765113in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.754565in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.754565in}}%
\pgfpathlineto{\pgfqpoint{0.811923in}{0.779194in}}%
\pgfpathlineto{\pgfqpoint{0.811923in}{0.779194in}}%
\pgfpathlineto{\pgfqpoint{0.814215in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{0.814215in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.763105in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.763105in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.762954in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.762954in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.737978in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.737978in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{0.736270in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{0.736270in}}%
\pgfpathlineto{\pgfqpoint{0.825672in}{0.741766in}}%
\pgfpathlineto{\pgfqpoint{0.825672in}{0.741766in}}%
\pgfpathlineto{\pgfqpoint{0.827964in}{0.779137in}}%
\pgfpathlineto{\pgfqpoint{0.827964in}{0.779137in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{0.788229in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{0.788229in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{0.743505in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{0.743505in}}%
\pgfpathlineto{\pgfqpoint{0.837129in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{0.837129in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{0.839421in}{0.764545in}}%
\pgfpathlineto{\pgfqpoint{0.839421in}{0.764545in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{0.733580in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{0.733580in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.828454in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.828454in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{0.857753in}{0.854000in}}%
\pgfpathlineto{\pgfqpoint{0.857753in}{0.854000in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.836075in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.836075in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.861412in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.861412in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{0.827678in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{0.827678in}}%
\pgfpathlineto{\pgfqpoint{0.871501in}{0.842119in}}%
\pgfpathlineto{\pgfqpoint{0.871501in}{0.842119in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.796347in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.796347in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.788401in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.788401in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.842156in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.842156in}}%
\pgfpathlineto{\pgfqpoint{0.882959in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.882959in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{0.885250in}{0.828786in}}%
\pgfpathlineto{\pgfqpoint{0.885250in}{0.828786in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{0.889833in}{0.837217in}}%
\pgfpathlineto{\pgfqpoint{0.889833in}{0.837217in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.850649in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.850649in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{0.852283in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{0.852283in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{0.819002in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{0.819002in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{0.812092in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{0.812092in}}%
\pgfpathlineto{\pgfqpoint{0.908165in}{0.830104in}}%
\pgfpathlineto{\pgfqpoint{0.908165in}{0.830104in}}%
\pgfpathlineto{\pgfqpoint{0.910456in}{0.816925in}}%
\pgfpathlineto{\pgfqpoint{0.910456in}{0.816925in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{0.915039in}{0.791040in}}%
\pgfpathlineto{\pgfqpoint{0.915039in}{0.791040in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.883344in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.883344in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.819391in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.819391in}}%
\pgfpathlineto{\pgfqpoint{0.928788in}{0.812973in}}%
\pgfpathlineto{\pgfqpoint{0.928788in}{0.812973in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.863541in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.863541in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{0.802771in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{0.802771in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{0.809928in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{0.809928in}}%
\pgfpathlineto{\pgfqpoint{0.937954in}{0.821519in}}%
\pgfpathlineto{\pgfqpoint{0.937954in}{0.821519in}}%
\pgfpathlineto{\pgfqpoint{0.940245in}{0.819351in}}%
\pgfpathlineto{\pgfqpoint{0.940245in}{0.819351in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{0.795212in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{0.795212in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.786224in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.786224in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.821496in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.821496in}}%
\pgfpathlineto{\pgfqpoint{0.949411in}{0.890896in}}%
\pgfpathlineto{\pgfqpoint{0.949411in}{0.890896in}}%
\pgfpathlineto{\pgfqpoint{0.951702in}{0.894282in}}%
\pgfpathlineto{\pgfqpoint{0.951702in}{0.894282in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.857005in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.857005in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{0.958577in}{0.825008in}}%
\pgfpathlineto{\pgfqpoint{0.958577in}{0.825008in}}%
\pgfpathlineto{\pgfqpoint{0.960868in}{0.829754in}}%
\pgfpathlineto{\pgfqpoint{0.960868in}{0.829754in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.856150in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.856150in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.803691in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.803691in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{0.807999in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{0.807999in}}%
\pgfpathlineto{\pgfqpoint{0.972326in}{0.806972in}}%
\pgfpathlineto{\pgfqpoint{0.972326in}{0.806972in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.793182in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.793182in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{0.885151in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{0.885151in}}%
\pgfpathlineto{\pgfqpoint{0.979200in}{0.810270in}}%
\pgfpathlineto{\pgfqpoint{0.979200in}{0.810270in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.774997in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.774997in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{0.816625in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{0.816625in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.853989in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.853989in}}%
\pgfpathlineto{\pgfqpoint{0.990657in}{0.780989in}}%
\pgfpathlineto{\pgfqpoint{0.990657in}{0.780989in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{0.995240in}{0.757360in}}%
\pgfpathlineto{\pgfqpoint{0.995240in}{0.757360in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{0.797727in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{0.797727in}}%
\pgfpathlineto{\pgfqpoint{0.999823in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{0.999823in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.856048in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.856048in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{0.808748in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{0.808748in}}%
\pgfpathlineto{\pgfqpoint{1.011280in}{0.872210in}}%
\pgfpathlineto{\pgfqpoint{1.011280in}{0.872210in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.955681in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.955681in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{0.756314in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{0.756314in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.776703in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.776703in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.837252in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.837252in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{1.031903in}{0.831262in}}%
\pgfpathlineto{\pgfqpoint{1.031903in}{0.831262in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.827316in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.827316in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{0.839392in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{0.839392in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.816864in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.816864in}}%
\pgfpathlineto{\pgfqpoint{1.045652in}{0.823688in}}%
\pgfpathlineto{\pgfqpoint{1.045652in}{0.823688in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.884575in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.884575in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.852654in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.852654in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.880314in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.880314in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{0.885972in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{0.885972in}}%
\pgfpathlineto{\pgfqpoint{1.059401in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{1.059401in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{0.879080in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{0.879080in}}%
\pgfpathlineto{\pgfqpoint{1.063984in}{0.885333in}}%
\pgfpathlineto{\pgfqpoint{1.063984in}{0.885333in}}%
\pgfpathlineto{\pgfqpoint{1.066275in}{0.786949in}}%
\pgfpathlineto{\pgfqpoint{1.066275in}{0.786949in}}%
\pgfpathlineto{\pgfqpoint{1.068567in}{0.787005in}}%
\pgfpathlineto{\pgfqpoint{1.068567in}{0.787005in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.831060in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.831060in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.848907in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.848907in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{0.831949in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{0.831949in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{0.871817in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{0.871817in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{0.784320in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{0.784320in}}%
\pgfpathlineto{\pgfqpoint{1.086898in}{0.864287in}}%
\pgfpathlineto{\pgfqpoint{1.086898in}{0.864287in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.855141in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.855141in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.790739in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.790739in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{0.814736in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{0.814736in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{0.869365in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{0.869365in}}%
\pgfpathlineto{\pgfqpoint{1.098356in}{0.818524in}}%
\pgfpathlineto{\pgfqpoint{1.098356in}{0.818524in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{0.820554in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{0.820554in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{0.751368in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{0.751368in}}%
\pgfpathlineto{\pgfqpoint{1.109813in}{0.832243in}}%
\pgfpathlineto{\pgfqpoint{1.109813in}{0.832243in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{0.869465in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{0.869465in}}%
\pgfpathlineto{\pgfqpoint{1.116687in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.116687in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{0.779486in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{0.779486in}}%
\pgfpathlineto{\pgfqpoint{1.123562in}{0.752682in}}%
\pgfpathlineto{\pgfqpoint{1.123562in}{0.752682in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{0.783415in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{0.783415in}}%
\pgfpathlineto{\pgfqpoint{1.128145in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.128145in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.130436in}{0.732788in}}%
\pgfpathlineto{\pgfqpoint{1.130436in}{0.732788in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.792521in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.792521in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{0.784540in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{0.784540in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.760859in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.760859in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.762004in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.762004in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{0.737237in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{0.737237in}}%
\pgfpathlineto{\pgfqpoint{1.157934in}{0.818352in}}%
\pgfpathlineto{\pgfqpoint{1.157934in}{0.818352in}}%
\pgfpathlineto{\pgfqpoint{1.160225in}{0.815699in}}%
\pgfpathlineto{\pgfqpoint{1.160225in}{0.815699in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.768837in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.768837in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.760522in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.760522in}}%
\pgfpathlineto{\pgfqpoint{1.171682in}{0.804911in}}%
\pgfpathlineto{\pgfqpoint{1.171682in}{0.804911in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{1.180848in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{1.180848in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.739295in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.739295in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.792823in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.792823in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.750323in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.750323in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{0.765164in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{0.765164in}}%
\pgfpathlineto{\pgfqpoint{1.199180in}{0.766703in}}%
\pgfpathlineto{\pgfqpoint{1.199180in}{0.766703in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{0.742893in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{0.742893in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{0.770565in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{0.770565in}}%
\pgfpathlineto{\pgfqpoint{1.206054in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{1.206054in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{0.760319in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{0.760319in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{0.741356in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{0.741356in}}%
\pgfpathlineto{\pgfqpoint{1.215220in}{0.757248in}}%
\pgfpathlineto{\pgfqpoint{1.215220in}{0.757248in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.751519in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.751519in}}%
\pgfpathlineto{\pgfqpoint{1.219803in}{0.767157in}}%
\pgfpathlineto{\pgfqpoint{1.219803in}{0.767157in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{0.736431in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{0.736431in}}%
\pgfpathlineto{\pgfqpoint{1.226677in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{1.226677in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.760765in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.760765in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.770147in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.770147in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{0.775862in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{0.775862in}}%
\pgfpathlineto{\pgfqpoint{1.240426in}{0.777983in}}%
\pgfpathlineto{\pgfqpoint{1.240426in}{0.777983in}}%
\pgfpathlineto{\pgfqpoint{1.245009in}{0.890549in}}%
\pgfpathlineto{\pgfqpoint{1.245009in}{0.890549in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.829735in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.829735in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.836765in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.836765in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.793611in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.793611in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{0.775622in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{0.775622in}}%
\pgfpathlineto{\pgfqpoint{1.267924in}{0.825085in}}%
\pgfpathlineto{\pgfqpoint{1.267924in}{0.825085in}}%
\pgfpathlineto{\pgfqpoint{1.270215in}{0.824617in}}%
\pgfpathlineto{\pgfqpoint{1.270215in}{0.824617in}}%
\pgfpathlineto{\pgfqpoint{1.272507in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{1.272507in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.811259in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.811259in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.783085in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.783085in}}%
\pgfpathlineto{\pgfqpoint{1.281672in}{0.826844in}}%
\pgfpathlineto{\pgfqpoint{1.281672in}{0.826844in}}%
\pgfpathlineto{\pgfqpoint{1.288547in}{0.788766in}}%
\pgfpathlineto{\pgfqpoint{1.288547in}{0.788766in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.817253in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.817253in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{0.822078in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{0.822078in}}%
\pgfpathlineto{\pgfqpoint{1.295421in}{0.777694in}}%
\pgfpathlineto{\pgfqpoint{1.295421in}{0.777694in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.779233in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.779233in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.853679in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.853679in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{0.787940in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{0.787940in}}%
\pgfpathlineto{\pgfqpoint{1.306879in}{0.868918in}}%
\pgfpathlineto{\pgfqpoint{1.306879in}{0.868918in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.846266in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.846266in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.836452in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.836452in}}%
\pgfpathlineto{\pgfqpoint{1.313753in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{1.313753in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{1.316044in}{0.813542in}}%
\pgfpathlineto{\pgfqpoint{1.316044in}{0.813542in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.798121in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.798121in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{0.791892in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{0.791892in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{0.824866in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{0.824866in}}%
\pgfpathlineto{\pgfqpoint{1.325210in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{1.325210in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{0.820699in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{0.820699in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.818834in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.818834in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.812065in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.812065in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.851179in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.851179in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{0.809135in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{0.809135in}}%
\pgfpathlineto{\pgfqpoint{1.345833in}{0.824011in}}%
\pgfpathlineto{\pgfqpoint{1.345833in}{0.824011in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{0.821200in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{0.821200in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.806553in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.806553in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.827836in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.827836in}}%
\pgfpathlineto{\pgfqpoint{1.359582in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{1.359582in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{1.361874in}{0.818541in}}%
\pgfpathlineto{\pgfqpoint{1.361874in}{0.818541in}}%
\pgfpathlineto{\pgfqpoint{1.366456in}{0.788103in}}%
\pgfpathlineto{\pgfqpoint{1.366456in}{0.788103in}}%
\pgfpathlineto{\pgfqpoint{1.368748in}{0.836254in}}%
\pgfpathlineto{\pgfqpoint{1.368748in}{0.836254in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.806602in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.806602in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.818465in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.818465in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{0.799441in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{0.799441in}}%
\pgfpathlineto{\pgfqpoint{1.380205in}{0.803745in}}%
\pgfpathlineto{\pgfqpoint{1.380205in}{0.803745in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{1.384788in}{0.789633in}}%
\pgfpathlineto{\pgfqpoint{1.384788in}{0.789633in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.812162in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.812162in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{0.790923in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{0.790923in}}%
\pgfpathlineto{\pgfqpoint{1.391663in}{0.828064in}}%
\pgfpathlineto{\pgfqpoint{1.391663in}{0.828064in}}%
\pgfpathlineto{\pgfqpoint{1.393954in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{1.393954in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.803315in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.803315in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{0.839061in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{0.839061in}}%
\pgfpathlineto{\pgfqpoint{1.400828in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{1.400828in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{0.841770in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{0.841770in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.815084in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.815084in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.842259in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.842259in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.832978in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.832978in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.800428in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.800428in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{0.807587in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{0.807587in}}%
\pgfpathlineto{\pgfqpoint{1.430617in}{0.783440in}}%
\pgfpathlineto{\pgfqpoint{1.430617in}{0.783440in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{0.810591in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{0.810591in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.776257in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.776257in}}%
\pgfpathlineto{\pgfqpoint{1.437492in}{0.826583in}}%
\pgfpathlineto{\pgfqpoint{1.437492in}{0.826583in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.748255in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.748255in}}%
\pgfpathlineto{\pgfqpoint{1.444366in}{0.788184in}}%
\pgfpathlineto{\pgfqpoint{1.444366in}{0.788184in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{0.777169in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{0.777169in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{0.816483in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{0.816483in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.810910in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.810910in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{0.824702in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{0.824702in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.784670in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.784670in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{0.800742in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{0.800742in}}%
\pgfpathlineto{\pgfqpoint{1.467281in}{0.789178in}}%
\pgfpathlineto{\pgfqpoint{1.467281in}{0.789178in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.834223in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.834223in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{0.828395in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{0.828395in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.830780in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.830780in}}%
\pgfpathlineto{\pgfqpoint{1.481029in}{0.844210in}}%
\pgfpathlineto{\pgfqpoint{1.481029in}{0.844210in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{0.771600in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{0.771600in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{0.805849in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{0.805849in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{0.814854in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{0.814854in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{0.793959in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{0.793959in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{0.872989in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{0.872989in}}%
\pgfpathlineto{\pgfqpoint{1.499361in}{0.870116in}}%
\pgfpathlineto{\pgfqpoint{1.499361in}{0.870116in}}%
\pgfpathlineto{\pgfqpoint{1.501653in}{0.828855in}}%
\pgfpathlineto{\pgfqpoint{1.501653in}{0.828855in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{0.809926in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{0.809926in}}%
\pgfpathlineto{\pgfqpoint{1.508527in}{0.821334in}}%
\pgfpathlineto{\pgfqpoint{1.508527in}{0.821334in}}%
\pgfpathlineto{\pgfqpoint{1.510818in}{0.839668in}}%
\pgfpathlineto{\pgfqpoint{1.510818in}{0.839668in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{0.816083in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{0.816083in}}%
\pgfpathlineto{\pgfqpoint{1.515401in}{0.779524in}}%
\pgfpathlineto{\pgfqpoint{1.515401in}{0.779524in}}%
\pgfpathlineto{\pgfqpoint{1.517693in}{0.808435in}}%
\pgfpathlineto{\pgfqpoint{1.517693in}{0.808435in}}%
\pgfpathlineto{\pgfqpoint{1.519984in}{0.817777in}}%
\pgfpathlineto{\pgfqpoint{1.519984in}{0.817777in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.813018in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.813018in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.788115in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.788115in}}%
\pgfpathlineto{\pgfqpoint{1.531442in}{0.788985in}}%
\pgfpathlineto{\pgfqpoint{1.531442in}{0.788985in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{0.791044in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{0.791044in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{0.843329in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{0.843329in}}%
\pgfpathlineto{\pgfqpoint{1.540607in}{0.836518in}}%
\pgfpathlineto{\pgfqpoint{1.540607in}{0.836518in}}%
\pgfpathlineto{\pgfqpoint{1.542899in}{0.843519in}}%
\pgfpathlineto{\pgfqpoint{1.542899in}{0.843519in}}%
\pgfpathlineto{\pgfqpoint{1.545190in}{0.762237in}}%
\pgfpathlineto{\pgfqpoint{1.545190in}{0.762237in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{0.826644in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{0.826644in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{1.556648in}{0.801214in}}%
\pgfpathlineto{\pgfqpoint{1.556648in}{0.801214in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.805794in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.805794in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.777521in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.777521in}}%
\pgfpathlineto{\pgfqpoint{1.565813in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{1.565813in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{1.568105in}{0.827523in}}%
\pgfpathlineto{\pgfqpoint{1.568105in}{0.827523in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.844133in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.844133in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.828493in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.828493in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.761806in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.761806in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.753866in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.753866in}}%
\pgfpathlineto{\pgfqpoint{1.579562in}{0.781537in}}%
\pgfpathlineto{\pgfqpoint{1.579562in}{0.781537in}}%
\pgfpathlineto{\pgfqpoint{1.581854in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{1.581854in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.782200in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.782200in}}%
\pgfpathlineto{\pgfqpoint{1.588728in}{0.749825in}}%
\pgfpathlineto{\pgfqpoint{1.588728in}{0.749825in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.791600in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.791600in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.754795in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.754795in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{0.777537in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{0.777537in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.806380in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.806380in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{0.783957in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{0.783957in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.748489in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.748489in}}%
\pgfpathlineto{\pgfqpoint{1.611643in}{0.766945in}}%
\pgfpathlineto{\pgfqpoint{1.611643in}{0.766945in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.795032in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.795032in}}%
\pgfpathlineto{\pgfqpoint{1.618517in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{1.618517in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{0.758817in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{0.758817in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{0.760416in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{0.760416in}}%
\pgfpathlineto{\pgfqpoint{1.627683in}{0.814719in}}%
\pgfpathlineto{\pgfqpoint{1.627683in}{0.814719in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{0.798098in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{0.798098in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.860058in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.860058in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.863042in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.863042in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{0.808288in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{0.808288in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{0.801305in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{0.801305in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{0.812464in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{0.812464in}}%
\pgfpathlineto{\pgfqpoint{1.650597in}{0.767486in}}%
\pgfpathlineto{\pgfqpoint{1.650597in}{0.767486in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.751059in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.751059in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.852717in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.852717in}}%
\pgfpathlineto{\pgfqpoint{1.657472in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{1.657472in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{0.864612in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{0.864612in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.807355in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.807355in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.820590in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.820590in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.837872in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.837872in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.852917in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.852917in}}%
\pgfpathlineto{\pgfqpoint{1.678095in}{0.808762in}}%
\pgfpathlineto{\pgfqpoint{1.678095in}{0.808762in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{0.815684in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{0.815684in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.793651in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.793651in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.826922in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.826922in}}%
\pgfpathlineto{\pgfqpoint{1.687261in}{0.777068in}}%
\pgfpathlineto{\pgfqpoint{1.687261in}{0.777068in}}%
\pgfpathlineto{\pgfqpoint{1.689552in}{0.771935in}}%
\pgfpathlineto{\pgfqpoint{1.689552in}{0.771935in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.769758in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.769758in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.746063in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.746063in}}%
\pgfpathlineto{\pgfqpoint{1.701009in}{0.748437in}}%
\pgfpathlineto{\pgfqpoint{1.701009in}{0.748437in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.776007in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.776007in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.770739in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.770739in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.773244in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.773244in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.780436in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.780436in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.761717in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.761717in}}%
\pgfpathlineto{\pgfqpoint{1.717050in}{0.762521in}}%
\pgfpathlineto{\pgfqpoint{1.717050in}{0.762521in}}%
\pgfpathlineto{\pgfqpoint{1.721633in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{1.721633in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.742004in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.742004in}}%
\pgfpathlineto{\pgfqpoint{1.726216in}{0.767403in}}%
\pgfpathlineto{\pgfqpoint{1.726216in}{0.767403in}}%
\pgfpathlineto{\pgfqpoint{1.728507in}{0.766963in}}%
\pgfpathlineto{\pgfqpoint{1.728507in}{0.766963in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.752834in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.752834in}}%
\pgfpathlineto{\pgfqpoint{1.733090in}{0.760412in}}%
\pgfpathlineto{\pgfqpoint{1.733090in}{0.760412in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.758366in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.758366in}}%
\pgfpathlineto{\pgfqpoint{1.737673in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{1.737673in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.728275in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.728275in}}%
\pgfpathlineto{\pgfqpoint{1.742256in}{0.745459in}}%
\pgfpathlineto{\pgfqpoint{1.742256in}{0.745459in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.779147in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.779147in}}%
\pgfpathlineto{\pgfqpoint{1.746839in}{0.782510in}}%
\pgfpathlineto{\pgfqpoint{1.746839in}{0.782510in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.766844in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.766844in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.767637in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.767637in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{0.775977in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{0.775977in}}%
\pgfpathlineto{\pgfqpoint{1.758296in}{0.727745in}}%
\pgfpathlineto{\pgfqpoint{1.758296in}{0.727745in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{0.766481in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{0.766481in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.776237in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.776237in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.792934in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.792934in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.765078in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.765078in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{0.775645in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{0.775645in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.755558in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.755558in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.753425in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.753425in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{0.795521in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{0.795521in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{0.736569in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{0.736569in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.748139in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.748139in}}%
\pgfpathlineto{\pgfqpoint{1.794959in}{0.753122in}}%
\pgfpathlineto{\pgfqpoint{1.794959in}{0.753122in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{0.780212in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{0.780212in}}%
\pgfpathlineto{\pgfqpoint{1.799542in}{0.772205in}}%
\pgfpathlineto{\pgfqpoint{1.799542in}{0.772205in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.731228in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.731228in}}%
\pgfpathlineto{\pgfqpoint{1.804125in}{0.752219in}}%
\pgfpathlineto{\pgfqpoint{1.804125in}{0.752219in}}%
\pgfpathlineto{\pgfqpoint{1.806417in}{0.732633in}}%
\pgfpathlineto{\pgfqpoint{1.806417in}{0.732633in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{0.783315in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{0.783315in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.751234in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.751234in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{0.739765in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{0.739765in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{0.754638in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{0.754638in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.743046in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.743046in}}%
\pgfpathlineto{\pgfqpoint{1.822457in}{0.765888in}}%
\pgfpathlineto{\pgfqpoint{1.822457in}{0.765888in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.802475in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.802475in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.763763in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.763763in}}%
\pgfpathlineto{\pgfqpoint{1.831623in}{0.726680in}}%
\pgfpathlineto{\pgfqpoint{1.831623in}{0.726680in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.749404in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.749404in}}%
\pgfpathlineto{\pgfqpoint{1.838497in}{0.790130in}}%
\pgfpathlineto{\pgfqpoint{1.838497in}{0.790130in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.785297in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.785297in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.739823in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.739823in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{0.739298in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{0.739298in}}%
\pgfpathlineto{\pgfqpoint{1.847663in}{0.755558in}}%
\pgfpathlineto{\pgfqpoint{1.847663in}{0.755558in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{1.854537in}{0.776786in}}%
\pgfpathlineto{\pgfqpoint{1.854537in}{0.776786in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.765432in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.765432in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{0.746227in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{0.746227in}}%
\pgfpathlineto{\pgfqpoint{1.861412in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.861412in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.863703in}{0.735296in}}%
\pgfpathlineto{\pgfqpoint{1.863703in}{0.735296in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.754693in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.754693in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.743347in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.743347in}}%
\pgfpathlineto{\pgfqpoint{1.875160in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{1.875160in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.772503in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.772503in}}%
\pgfpathlineto{\pgfqpoint{1.879743in}{0.740875in}}%
\pgfpathlineto{\pgfqpoint{1.879743in}{0.740875in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.755454in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.755454in}}%
\pgfpathlineto{\pgfqpoint{1.884326in}{0.730199in}}%
\pgfpathlineto{\pgfqpoint{1.884326in}{0.730199in}}%
\pgfpathlineto{\pgfqpoint{1.886618in}{0.751410in}}%
\pgfpathlineto{\pgfqpoint{1.886618in}{0.751410in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{1.895783in}{0.807480in}}%
\pgfpathlineto{\pgfqpoint{1.895783in}{0.807480in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.799255in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.799255in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{0.771464in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{0.771464in}}%
\pgfpathlineto{\pgfqpoint{1.904949in}{0.824986in}}%
\pgfpathlineto{\pgfqpoint{1.904949in}{0.824986in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.799141in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.799141in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.804213in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.804213in}}%
\pgfpathlineto{\pgfqpoint{1.914115in}{0.771856in}}%
\pgfpathlineto{\pgfqpoint{1.914115in}{0.771856in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.751763in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.751763in}}%
\pgfpathlineto{\pgfqpoint{1.918698in}{0.752357in}}%
\pgfpathlineto{\pgfqpoint{1.918698in}{0.752357in}}%
\pgfpathlineto{\pgfqpoint{1.920990in}{0.741675in}}%
\pgfpathlineto{\pgfqpoint{1.920990in}{0.741675in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.763878in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.763878in}}%
\pgfpathlineto{\pgfqpoint{1.930155in}{0.761069in}}%
\pgfpathlineto{\pgfqpoint{1.930155in}{0.761069in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.765723in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.765723in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{0.755411in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{0.755411in}}%
\pgfpathlineto{\pgfqpoint{1.937030in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{1.937030in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{1.939321in}{0.753677in}}%
\pgfpathlineto{\pgfqpoint{1.939321in}{0.753677in}}%
\pgfpathlineto{\pgfqpoint{1.943904in}{0.803280in}}%
\pgfpathlineto{\pgfqpoint{1.943904in}{0.803280in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{0.807679in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{0.807679in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{0.837185in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{0.837185in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{0.753490in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{0.753490in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{0.805355in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{0.805355in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{0.791721in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{0.791721in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{0.817382in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{0.817382in}}%
\pgfpathlineto{\pgfqpoint{1.966819in}{0.800993in}}%
\pgfpathlineto{\pgfqpoint{1.966819in}{0.800993in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{0.755411in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{0.755411in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.723845in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.723845in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{0.782493in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{0.782493in}}%
\pgfpathlineto{\pgfqpoint{1.980567in}{0.742813in}}%
\pgfpathlineto{\pgfqpoint{1.980567in}{0.742813in}}%
\pgfpathlineto{\pgfqpoint{1.987442in}{0.812278in}}%
\pgfpathlineto{\pgfqpoint{1.987442in}{0.812278in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.741190in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.741190in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.736928in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.736928in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{0.739718in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{0.739718in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{0.768677in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{0.768677in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{0.744818in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{0.744818in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{0.735230in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{0.735230in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.743990in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.743990in}}%
\pgfpathlineto{\pgfqpoint{2.010356in}{0.757043in}}%
\pgfpathlineto{\pgfqpoint{2.010356in}{0.757043in}}%
\pgfpathlineto{\pgfqpoint{2.012648in}{0.736803in}}%
\pgfpathlineto{\pgfqpoint{2.012648in}{0.736803in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{0.812662in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{0.812662in}}%
\pgfpathlineto{\pgfqpoint{2.021814in}{0.772277in}}%
\pgfpathlineto{\pgfqpoint{2.021814in}{0.772277in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.780302in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.780302in}}%
\pgfpathlineto{\pgfqpoint{2.026397in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{2.026397in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{2.028688in}{0.790107in}}%
\pgfpathlineto{\pgfqpoint{2.028688in}{0.790107in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.739918in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.739918in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{0.736509in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{0.736509in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.728715in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.728715in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{0.714403in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{0.714403in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.715073in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.715073in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.734067in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.734067in}}%
\pgfpathlineto{\pgfqpoint{2.044728in}{0.720917in}}%
\pgfpathlineto{\pgfqpoint{2.044728in}{0.720917in}}%
\pgfpathlineto{\pgfqpoint{2.047020in}{0.724863in}}%
\pgfpathlineto{\pgfqpoint{2.047020in}{0.724863in}}%
\pgfpathlineto{\pgfqpoint{2.049311in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{2.049311in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{0.765066in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{0.765066in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.757009in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.757009in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{2.065351in}{0.750577in}}%
\pgfpathlineto{\pgfqpoint{2.065351in}{0.750577in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{0.768174in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{0.768174in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{0.794532in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{0.794532in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{0.791165in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{0.791165in}}%
\pgfpathlineto{\pgfqpoint{2.074517in}{0.780102in}}%
\pgfpathlineto{\pgfqpoint{2.074517in}{0.780102in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.755261in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.755261in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{0.778400in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{0.778400in}}%
\pgfpathlineto{\pgfqpoint{2.081392in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{2.081392in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{2.083683in}{0.803511in}}%
\pgfpathlineto{\pgfqpoint{2.083683in}{0.803511in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{0.767249in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{0.767249in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.761033in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.761033in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.780633in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.780633in}}%
\pgfpathlineto{\pgfqpoint{2.092849in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.092849in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{2.099723in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{2.099723in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.744554in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.744554in}}%
\pgfpathlineto{\pgfqpoint{2.106598in}{0.760394in}}%
\pgfpathlineto{\pgfqpoint{2.106598in}{0.760394in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{0.776953in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{0.776953in}}%
\pgfpathlineto{\pgfqpoint{2.113472in}{0.775443in}}%
\pgfpathlineto{\pgfqpoint{2.113472in}{0.775443in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.777888in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.777888in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{0.756969in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{0.756969in}}%
\pgfpathlineto{\pgfqpoint{2.120346in}{0.782578in}}%
\pgfpathlineto{\pgfqpoint{2.120346in}{0.782578in}}%
\pgfpathlineto{\pgfqpoint{2.122638in}{0.763302in}}%
\pgfpathlineto{\pgfqpoint{2.122638in}{0.763302in}}%
\pgfpathlineto{\pgfqpoint{2.124929in}{0.776986in}}%
\pgfpathlineto{\pgfqpoint{2.124929in}{0.776986in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{0.798068in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{0.798068in}}%
\pgfpathlineto{\pgfqpoint{2.129512in}{0.782800in}}%
\pgfpathlineto{\pgfqpoint{2.129512in}{0.782800in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{0.765102in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{0.765102in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{0.768384in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{0.768384in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.789271in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.789271in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{2.143261in}{0.764804in}}%
\pgfpathlineto{\pgfqpoint{2.143261in}{0.764804in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.789091in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.789091in}}%
\pgfpathlineto{\pgfqpoint{2.147844in}{0.773337in}}%
\pgfpathlineto{\pgfqpoint{2.147844in}{0.773337in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{0.749780in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{0.749780in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.789367in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.789367in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{0.789411in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{0.789411in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{0.810246in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{0.810246in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.771077in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.771077in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{2.166176in}{0.790452in}}%
\pgfpathlineto{\pgfqpoint{2.166176in}{0.790452in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{0.812443in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{0.812443in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{2.173050in}{0.779126in}}%
\pgfpathlineto{\pgfqpoint{2.173050in}{0.779126in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{0.780572in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{0.780572in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{0.759424in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{0.759424in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.812841in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.812841in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.800104in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.800104in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{0.776893in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{0.776893in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.789289in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.789289in}}%
\pgfpathlineto{\pgfqpoint{2.193673in}{0.768312in}}%
\pgfpathlineto{\pgfqpoint{2.193673in}{0.768312in}}%
\pgfpathlineto{\pgfqpoint{2.195965in}{0.774226in}}%
\pgfpathlineto{\pgfqpoint{2.195965in}{0.774226in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.793576in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.793576in}}%
\pgfpathlineto{\pgfqpoint{2.200548in}{0.764118in}}%
\pgfpathlineto{\pgfqpoint{2.200548in}{0.764118in}}%
\pgfpathlineto{\pgfqpoint{2.202839in}{0.787841in}}%
\pgfpathlineto{\pgfqpoint{2.202839in}{0.787841in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{0.769727in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{0.769727in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{0.736861in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{0.736861in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{0.738495in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{0.738495in}}%
\pgfpathlineto{\pgfqpoint{2.212005in}{0.779379in}}%
\pgfpathlineto{\pgfqpoint{2.212005in}{0.779379in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{2.218879in}{0.805576in}}%
\pgfpathlineto{\pgfqpoint{2.218879in}{0.805576in}}%
\pgfpathlineto{\pgfqpoint{2.221171in}{0.771428in}}%
\pgfpathlineto{\pgfqpoint{2.221171in}{0.771428in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.784213in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.784213in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{0.780518in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{0.780518in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.230336in}{0.763966in}}%
\pgfpathlineto{\pgfqpoint{2.230336in}{0.763966in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.758772in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.758772in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{0.759088in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{0.759088in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{2.248668in}{0.763505in}}%
\pgfpathlineto{\pgfqpoint{2.248668in}{0.763505in}}%
\pgfpathlineto{\pgfqpoint{2.250960in}{0.726557in}}%
\pgfpathlineto{\pgfqpoint{2.250960in}{0.726557in}}%
\pgfpathlineto{\pgfqpoint{2.253251in}{0.750288in}}%
\pgfpathlineto{\pgfqpoint{2.253251in}{0.750288in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.748404in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.748404in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.797029in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.797029in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{0.796331in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{0.796331in}}%
\pgfpathlineto{\pgfqpoint{2.262417in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.262417in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.771851in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.771851in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.764299in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.764299in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{0.784814in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{0.784814in}}%
\pgfpathlineto{\pgfqpoint{2.271583in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{2.271583in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{0.735354in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{0.735354in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.786550in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.786550in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.760300in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.760300in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{0.757135in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{0.757135in}}%
\pgfpathlineto{\pgfqpoint{2.287623in}{0.743438in}}%
\pgfpathlineto{\pgfqpoint{2.287623in}{0.743438in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.778118in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.778118in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.789119in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.789119in}}%
\pgfpathlineto{\pgfqpoint{2.294497in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.294497in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.299080in}{0.788973in}}%
\pgfpathlineto{\pgfqpoint{2.299080in}{0.788973in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{0.783263in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{0.783263in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.789562in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.789562in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.738438in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.738438in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.757878in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.757878in}}%
\pgfpathlineto{\pgfqpoint{2.319703in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{2.319703in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{2.321995in}{0.759500in}}%
\pgfpathlineto{\pgfqpoint{2.321995in}{0.759500in}}%
\pgfpathlineto{\pgfqpoint{2.326578in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{2.326578in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.331161in}{0.789835in}}%
\pgfpathlineto{\pgfqpoint{2.331161in}{0.789835in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.759541in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.759541in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.733827in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.733827in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{0.746708in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{0.746708in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{0.774273in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{0.774273in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{0.709935in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{0.709935in}}%
\pgfpathlineto{\pgfqpoint{2.354075in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{2.354075in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.782754in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.782754in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{2.360950in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{2.360950in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.763272in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.763272in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.774011in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.774011in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.806722in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.806722in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{0.771731in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{0.771731in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.761719in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.761719in}}%
\pgfpathlineto{\pgfqpoint{2.374698in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{2.374698in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{0.755075in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{0.755075in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.776073in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.776073in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{2.390739in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{2.390739in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.780602in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.780602in}}%
\pgfpathlineto{\pgfqpoint{2.395322in}{0.752457in}}%
\pgfpathlineto{\pgfqpoint{2.395322in}{0.752457in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{2.404487in}{0.780494in}}%
\pgfpathlineto{\pgfqpoint{2.404487in}{0.780494in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.815735in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.815735in}}%
\pgfpathlineto{\pgfqpoint{2.415945in}{0.797927in}}%
\pgfpathlineto{\pgfqpoint{2.415945in}{0.797927in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{0.796069in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{0.796069in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.761840in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.761840in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.756535in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.756535in}}%
\pgfpathlineto{\pgfqpoint{2.427402in}{0.800573in}}%
\pgfpathlineto{\pgfqpoint{2.427402in}{0.800573in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{0.795385in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{0.795385in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.745285in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.745285in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.753692in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.753692in}}%
\pgfpathlineto{\pgfqpoint{2.436568in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{2.436568in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{0.791627in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{0.791627in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.740583in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.740583in}}%
\pgfpathlineto{\pgfqpoint{2.443442in}{0.742703in}}%
\pgfpathlineto{\pgfqpoint{2.443442in}{0.742703in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{0.747019in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{0.747019in}}%
\pgfpathlineto{\pgfqpoint{2.448025in}{0.719644in}}%
\pgfpathlineto{\pgfqpoint{2.448025in}{0.719644in}}%
\pgfpathlineto{\pgfqpoint{2.452608in}{0.763277in}}%
\pgfpathlineto{\pgfqpoint{2.452608in}{0.763277in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{0.752125in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{0.752125in}}%
\pgfpathlineto{\pgfqpoint{2.457191in}{0.768053in}}%
\pgfpathlineto{\pgfqpoint{2.457191in}{0.768053in}}%
\pgfpathlineto{\pgfqpoint{2.459482in}{0.734115in}}%
\pgfpathlineto{\pgfqpoint{2.459482in}{0.734115in}}%
\pgfpathlineto{\pgfqpoint{2.461774in}{0.722311in}}%
\pgfpathlineto{\pgfqpoint{2.461774in}{0.722311in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.718708in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.718708in}}%
\pgfpathlineto{\pgfqpoint{2.466357in}{0.727666in}}%
\pgfpathlineto{\pgfqpoint{2.466357in}{0.727666in}}%
\pgfpathlineto{\pgfqpoint{2.468648in}{0.745347in}}%
\pgfpathlineto{\pgfqpoint{2.468648in}{0.745347in}}%
\pgfpathlineto{\pgfqpoint{2.473231in}{0.704377in}}%
\pgfpathlineto{\pgfqpoint{2.473231in}{0.704377in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{0.724584in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{0.724584in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{0.724720in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{0.724720in}}%
\pgfpathlineto{\pgfqpoint{2.482397in}{0.733619in}}%
\pgfpathlineto{\pgfqpoint{2.482397in}{0.733619in}}%
\pgfpathlineto{\pgfqpoint{2.484688in}{0.748860in}}%
\pgfpathlineto{\pgfqpoint{2.484688in}{0.748860in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{0.721341in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{0.721341in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.730446in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.730446in}}%
\pgfpathlineto{\pgfqpoint{2.493854in}{0.745917in}}%
\pgfpathlineto{\pgfqpoint{2.493854in}{0.745917in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.746860in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.746860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346757in}{0.284259in}}{\pgfqpoint{2.148243in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349049in}{0.588927in}}%
\pgfpathlineto{\pgfqpoint{0.351340in}{0.645492in}}%
\pgfpathlineto{\pgfqpoint{0.351340in}{0.645492in}}%
\pgfpathlineto{\pgfqpoint{0.354491in}{0.606176in}}%
\pgfpathlineto{\pgfqpoint{0.355923in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{0.355923in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{0.358215in}{0.679887in}}%
\pgfpathlineto{\pgfqpoint{0.358215in}{0.679887in}}%
\pgfpathlineto{\pgfqpoint{0.360792in}{0.716426in}}%
\pgfpathlineto{\pgfqpoint{0.362797in}{0.726651in}}%
\pgfpathlineto{\pgfqpoint{0.363657in}{0.725473in}}%
\pgfpathlineto{\pgfqpoint{0.366235in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{0.367380in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{0.367380in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{0.369099in}{0.720985in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{0.723094in}}%
\pgfpathlineto{\pgfqpoint{0.371963in}{0.728009in}}%
\pgfpathlineto{\pgfqpoint{0.372250in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{0.374255in}{0.729938in}}%
\pgfpathlineto{\pgfqpoint{0.374255in}{0.729938in}}%
\pgfpathlineto{\pgfqpoint{0.375400in}{0.722488in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{0.377692in}{0.724060in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{0.381416in}{0.725100in}}%
\pgfpathlineto{\pgfqpoint{0.384280in}{0.714243in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.722359in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.722359in}}%
\pgfpathlineto{\pgfqpoint{0.386858in}{0.721053in}}%
\pgfpathlineto{\pgfqpoint{0.388003in}{0.733407in}}%
\pgfpathlineto{\pgfqpoint{0.388003in}{0.733407in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.739592in}}%
\pgfpathlineto{\pgfqpoint{0.392014in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{0.394878in}{0.741648in}}%
\pgfpathlineto{\pgfqpoint{0.396024in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{0.736767in}}%
\pgfpathlineto{\pgfqpoint{0.398601in}{0.742499in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.715965in}}%
\pgfpathlineto{\pgfqpoint{0.402039in}{0.720603in}}%
\pgfpathlineto{\pgfqpoint{0.403757in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{0.404044in}{0.723419in}}%
\pgfpathlineto{\pgfqpoint{0.404617in}{0.733391in}}%
\pgfpathlineto{\pgfqpoint{0.407481in}{0.741985in}}%
\pgfpathlineto{\pgfqpoint{0.410059in}{0.736890in}}%
\pgfpathlineto{\pgfqpoint{0.410918in}{0.741949in}}%
\pgfpathlineto{\pgfqpoint{0.412637in}{0.729995in}}%
\pgfpathlineto{\pgfqpoint{0.413210in}{0.728425in}}%
\pgfpathlineto{\pgfqpoint{0.413496in}{0.732427in}}%
\pgfpathlineto{\pgfqpoint{0.415501in}{0.720350in}}%
\pgfpathlineto{\pgfqpoint{0.416360in}{0.726899in}}%
\pgfpathlineto{\pgfqpoint{0.417506in}{0.724804in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.732283in}}%
\pgfpathlineto{\pgfqpoint{0.418938in}{0.731016in}}%
\pgfpathlineto{\pgfqpoint{0.419797in}{0.722627in}}%
\pgfpathlineto{\pgfqpoint{0.420084in}{0.722773in}}%
\pgfpathlineto{\pgfqpoint{0.424094in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{0.425526in}{0.748575in}}%
\pgfpathlineto{\pgfqpoint{0.426672in}{0.744913in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.747699in}}%
\pgfpathlineto{\pgfqpoint{0.428963in}{0.721963in}}%
\pgfpathlineto{\pgfqpoint{0.429250in}{0.723332in}}%
\pgfpathlineto{\pgfqpoint{0.430682in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{0.431828in}{0.727739in}}%
\pgfpathlineto{\pgfqpoint{0.432973in}{0.726267in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.708710in}}%
\pgfpathlineto{\pgfqpoint{0.440707in}{0.736148in}}%
\pgfpathlineto{\pgfqpoint{0.441853in}{0.744394in}}%
\pgfpathlineto{\pgfqpoint{0.445004in}{0.720889in}}%
\pgfpathlineto{\pgfqpoint{0.445576in}{0.721337in}}%
\pgfpathlineto{\pgfqpoint{0.447295in}{0.713355in}}%
\pgfpathlineto{\pgfqpoint{0.448154in}{0.715328in}}%
\pgfpathlineto{\pgfqpoint{0.451878in}{0.743557in}}%
\pgfpathlineto{\pgfqpoint{0.453596in}{0.731410in}}%
\pgfpathlineto{\pgfqpoint{0.454169in}{0.734333in}}%
\pgfpathlineto{\pgfqpoint{0.456174in}{0.751867in}}%
\pgfpathlineto{\pgfqpoint{0.457607in}{0.742620in}}%
\pgfpathlineto{\pgfqpoint{0.458752in}{0.731355in}}%
\pgfpathlineto{\pgfqpoint{0.458752in}{0.731355in}}%
\pgfpathlineto{\pgfqpoint{0.460184in}{0.729556in}}%
\pgfpathlineto{\pgfqpoint{0.461044in}{0.735504in}}%
\pgfpathlineto{\pgfqpoint{0.461617in}{0.732461in}}%
\pgfpathlineto{\pgfqpoint{0.463335in}{0.736069in}}%
\pgfpathlineto{\pgfqpoint{0.465627in}{0.721335in}}%
\pgfpathlineto{\pgfqpoint{0.467918in}{0.710430in}}%
\pgfpathlineto{\pgfqpoint{0.469064in}{0.715309in}}%
\pgfpathlineto{\pgfqpoint{0.471642in}{0.730157in}}%
\pgfpathlineto{\pgfqpoint{0.472501in}{0.731922in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.731526in}}%
\pgfpathlineto{\pgfqpoint{0.477943in}{0.728146in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.725930in}}%
\pgfpathlineto{\pgfqpoint{0.481953in}{0.735134in}}%
\pgfpathlineto{\pgfqpoint{0.483099in}{0.733257in}}%
\pgfpathlineto{\pgfqpoint{0.483958in}{0.726003in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{0.729620in}}%
\pgfpathlineto{\pgfqpoint{0.485677in}{0.723635in}}%
\pgfpathlineto{\pgfqpoint{0.486250in}{0.734014in}}%
\pgfpathlineto{\pgfqpoint{0.486823in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{0.488541in}{0.730734in}}%
\pgfpathlineto{\pgfqpoint{0.489114in}{0.736389in}}%
\pgfpathlineto{\pgfqpoint{0.491692in}{0.718551in}}%
\pgfpathlineto{\pgfqpoint{0.493124in}{0.712591in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.713003in}}%
\pgfpathlineto{\pgfqpoint{0.494843in}{0.718608in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{0.497134in}{0.721633in}}%
\pgfpathlineto{\pgfqpoint{0.498280in}{0.733384in}}%
\pgfpathlineto{\pgfqpoint{0.499426in}{0.732195in}}%
\pgfpathlineto{\pgfqpoint{0.500571in}{0.742324in}}%
\pgfpathlineto{\pgfqpoint{0.502290in}{0.745882in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{0.744253in}}%
\pgfpathlineto{\pgfqpoint{0.504581in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{0.504868in}{0.736103in}}%
\pgfpathlineto{\pgfqpoint{0.506873in}{0.737520in}}%
\pgfpathlineto{\pgfqpoint{0.509451in}{0.714222in}}%
\pgfpathlineto{\pgfqpoint{0.511169in}{0.728628in}}%
\pgfpathlineto{\pgfqpoint{0.511742in}{0.727959in}}%
\pgfpathlineto{\pgfqpoint{0.512602in}{0.728919in}}%
\pgfpathlineto{\pgfqpoint{0.513747in}{0.732638in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.729410in}}%
\pgfpathlineto{\pgfqpoint{0.515179in}{0.733298in}}%
\pgfpathlineto{\pgfqpoint{0.516612in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.518903in}{0.727509in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{0.734738in}}%
\pgfpathlineto{\pgfqpoint{0.521767in}{0.732484in}}%
\pgfpathlineto{\pgfqpoint{0.522913in}{0.739212in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.738689in}}%
\pgfpathlineto{\pgfqpoint{0.526637in}{0.709284in}}%
\pgfpathlineto{\pgfqpoint{0.528069in}{0.715780in}}%
\pgfpathlineto{\pgfqpoint{0.530360in}{0.732288in}}%
\pgfpathlineto{\pgfqpoint{0.531793in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{0.534370in}{0.719688in}}%
\pgfpathlineto{\pgfqpoint{0.535803in}{0.717693in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{0.717204in}}%
\pgfpathlineto{\pgfqpoint{0.538094in}{0.729904in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.729051in}}%
\pgfpathlineto{\pgfqpoint{0.540386in}{0.739772in}}%
\pgfpathlineto{\pgfqpoint{0.542104in}{0.723592in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{0.722177in}}%
\pgfpathlineto{\pgfqpoint{0.544682in}{0.716683in}}%
\pgfpathlineto{\pgfqpoint{0.546401in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{0.547260in}{0.719051in}}%
\pgfpathlineto{\pgfqpoint{0.548406in}{0.723053in}}%
\pgfpathlineto{\pgfqpoint{0.548692in}{0.721110in}}%
\pgfpathlineto{\pgfqpoint{0.549551in}{0.722350in}}%
\pgfpathlineto{\pgfqpoint{0.550697in}{0.741341in}}%
\pgfpathlineto{\pgfqpoint{0.551270in}{0.738616in}}%
\pgfpathlineto{\pgfqpoint{0.554994in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{0.556139in}{0.738830in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.737124in}}%
\pgfpathlineto{\pgfqpoint{0.557858in}{0.738114in}}%
\pgfpathlineto{\pgfqpoint{0.558717in}{0.737638in}}%
\pgfpathlineto{\pgfqpoint{0.561009in}{0.721945in}}%
\pgfpathlineto{\pgfqpoint{0.563873in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{0.564732in}{0.724226in}}%
\pgfpathlineto{\pgfqpoint{0.565305in}{0.733730in}}%
\pgfpathlineto{\pgfqpoint{0.567024in}{0.728912in}}%
\pgfpathlineto{\pgfqpoint{0.567883in}{0.730088in}}%
\pgfpathlineto{\pgfqpoint{0.570174in}{0.716003in}}%
\pgfpathlineto{\pgfqpoint{0.571320in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{0.572752in}{0.724929in}}%
\pgfpathlineto{\pgfqpoint{0.573898in}{0.727081in}}%
\pgfpathlineto{\pgfqpoint{0.575617in}{0.731899in}}%
\pgfpathlineto{\pgfqpoint{0.576762in}{0.727536in}}%
\pgfpathlineto{\pgfqpoint{0.578481in}{0.727504in}}%
\pgfpathlineto{\pgfqpoint{0.579340in}{0.726444in}}%
\pgfpathlineto{\pgfqpoint{0.581059in}{0.719017in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{0.736897in}}%
\pgfpathlineto{\pgfqpoint{0.585355in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{0.587647in}{0.724108in}}%
\pgfpathlineto{\pgfqpoint{0.588506in}{0.716124in}}%
\pgfpathlineto{\pgfqpoint{0.589365in}{0.719188in}}%
\pgfpathlineto{\pgfqpoint{0.590225in}{0.714541in}}%
\pgfpathlineto{\pgfqpoint{0.590798in}{0.715660in}}%
\pgfpathlineto{\pgfqpoint{0.594521in}{0.740775in}}%
\pgfpathlineto{\pgfqpoint{0.595094in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.596813in}{0.727102in}}%
\pgfpathlineto{\pgfqpoint{0.597672in}{0.728380in}}%
\pgfpathlineto{\pgfqpoint{0.599104in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{0.601109in}{0.720193in}}%
\pgfpathlineto{\pgfqpoint{0.603973in}{0.730266in}}%
\pgfpathlineto{\pgfqpoint{0.607411in}{0.714952in}}%
\pgfpathlineto{\pgfqpoint{0.609989in}{0.736000in}}%
\pgfpathlineto{\pgfqpoint{0.610848in}{0.735179in}}%
\pgfpathlineto{\pgfqpoint{0.611421in}{0.741714in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.725746in}}%
\pgfpathlineto{\pgfqpoint{0.614285in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{0.616577in}{0.723646in}}%
\pgfpathlineto{\pgfqpoint{0.617149in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{0.618009in}{0.727764in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.622305in}{0.728940in}}%
\pgfpathlineto{\pgfqpoint{0.624024in}{0.754831in}}%
\pgfpathlineto{\pgfqpoint{0.624597in}{0.743461in}}%
\pgfpathlineto{\pgfqpoint{0.625742in}{0.743498in}}%
\pgfpathlineto{\pgfqpoint{0.628034in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{0.628893in}{0.730109in}}%
\pgfpathlineto{\pgfqpoint{0.629752in}{0.733200in}}%
\pgfpathlineto{\pgfqpoint{0.630612in}{0.715300in}}%
\pgfpathlineto{\pgfqpoint{0.631185in}{0.717605in}}%
\pgfpathlineto{\pgfqpoint{0.633190in}{0.739970in}}%
\pgfpathlineto{\pgfqpoint{0.633762in}{0.738594in}}%
\pgfpathlineto{\pgfqpoint{0.634908in}{0.737720in}}%
\pgfpathlineto{\pgfqpoint{0.636340in}{0.726537in}}%
\pgfpathlineto{\pgfqpoint{0.638632in}{0.718449in}}%
\pgfpathlineto{\pgfqpoint{0.639778in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{0.640350in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{0.641210in}{0.718605in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{0.725675in}}%
\pgfpathlineto{\pgfqpoint{0.642642in}{0.724986in}}%
\pgfpathlineto{\pgfqpoint{0.644074in}{0.728441in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.717552in}}%
\pgfpathlineto{\pgfqpoint{0.648657in}{0.726071in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.725837in}}%
\pgfpathlineto{\pgfqpoint{0.650376in}{0.736787in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.718621in}}%
\pgfpathlineto{\pgfqpoint{0.655531in}{0.727925in}}%
\pgfpathlineto{\pgfqpoint{0.656104in}{0.724445in}}%
\pgfpathlineto{\pgfqpoint{0.656677in}{0.725782in}}%
\pgfpathlineto{\pgfqpoint{0.657823in}{0.724672in}}%
\pgfpathlineto{\pgfqpoint{0.659541in}{0.718897in}}%
\pgfpathlineto{\pgfqpoint{0.660687in}{0.719502in}}%
\pgfpathlineto{\pgfqpoint{0.660974in}{0.724531in}}%
\pgfpathlineto{\pgfqpoint{0.661833in}{0.722227in}}%
\pgfpathlineto{\pgfqpoint{0.663265in}{0.732752in}}%
\pgfpathlineto{\pgfqpoint{0.665843in}{0.722129in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.711251in}}%
\pgfpathlineto{\pgfqpoint{0.668134in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{0.669567in}{0.716162in}}%
\pgfpathlineto{\pgfqpoint{0.671858in}{0.730229in}}%
\pgfpathlineto{\pgfqpoint{0.673290in}{0.757515in}}%
\pgfpathlineto{\pgfqpoint{0.674722in}{0.747713in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.718890in}}%
\pgfpathlineto{\pgfqpoint{0.677300in}{0.731430in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.729290in}}%
\pgfpathlineto{\pgfqpoint{0.679878in}{0.725548in}}%
\pgfpathlineto{\pgfqpoint{0.681024in}{0.713587in}}%
\pgfpathlineto{\pgfqpoint{0.681597in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{0.685034in}{0.737929in}}%
\pgfpathlineto{\pgfqpoint{0.685893in}{0.737609in}}%
\pgfpathlineto{\pgfqpoint{0.686466in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.736439in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{0.691335in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{0.693627in}{0.723899in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.729576in}}%
\pgfpathlineto{\pgfqpoint{0.695632in}{0.745415in}}%
\pgfpathlineto{\pgfqpoint{0.696778in}{0.741039in}}%
\pgfpathlineto{\pgfqpoint{0.697350in}{0.747642in}}%
\pgfpathlineto{\pgfqpoint{0.697923in}{0.746737in}}%
\pgfpathlineto{\pgfqpoint{0.699355in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{0.699928in}{0.734456in}}%
\pgfpathlineto{\pgfqpoint{0.700501in}{0.737902in}}%
\pgfpathlineto{\pgfqpoint{0.702793in}{0.723164in}}%
\pgfpathlineto{\pgfqpoint{0.703938in}{0.724065in}}%
\pgfpathlineto{\pgfqpoint{0.704511in}{0.720441in}}%
\pgfpathlineto{\pgfqpoint{0.709667in}{0.733300in}}%
\pgfpathlineto{\pgfqpoint{0.714250in}{0.714939in}}%
\pgfpathlineto{\pgfqpoint{0.719692in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.735363in}}%
\pgfpathlineto{\pgfqpoint{0.721984in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{0.722843in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{0.723416in}{0.733007in}}%
\pgfpathlineto{\pgfqpoint{0.724562in}{0.733546in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.748209in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.724761in}}%
\pgfpathlineto{\pgfqpoint{0.730290in}{0.730364in}}%
\pgfpathlineto{\pgfqpoint{0.731149in}{0.726858in}}%
\pgfpathlineto{\pgfqpoint{0.732582in}{0.736103in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{0.734300in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{0.734873in}{0.731351in}}%
\pgfpathlineto{\pgfqpoint{0.736019in}{0.731012in}}%
\pgfpathlineto{\pgfqpoint{0.737737in}{0.736223in}}%
\pgfpathlineto{\pgfqpoint{0.738310in}{0.740304in}}%
\pgfpathlineto{\pgfqpoint{0.739456in}{0.731151in}}%
\pgfpathlineto{\pgfqpoint{0.740315in}{0.731348in}}%
\pgfpathlineto{\pgfqpoint{0.741747in}{0.729067in}}%
\pgfpathlineto{\pgfqpoint{0.742607in}{0.729881in}}%
\pgfpathlineto{\pgfqpoint{0.744039in}{0.723780in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{0.745758in}{0.721988in}}%
\pgfpathlineto{\pgfqpoint{0.746903in}{0.725371in}}%
\pgfpathlineto{\pgfqpoint{0.747476in}{0.722550in}}%
\pgfpathlineto{\pgfqpoint{0.748335in}{0.730677in}}%
\pgfpathlineto{\pgfqpoint{0.751773in}{0.724897in}}%
\pgfpathlineto{\pgfqpoint{0.752632in}{0.724003in}}%
\pgfpathlineto{\pgfqpoint{0.754064in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{0.755783in}{0.728480in}}%
\pgfpathlineto{\pgfqpoint{0.756642in}{0.731599in}}%
\pgfpathlineto{\pgfqpoint{0.757501in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.715036in}}%
\pgfpathlineto{\pgfqpoint{0.762371in}{0.723598in}}%
\pgfpathlineto{\pgfqpoint{0.763230in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{0.764089in}{0.724852in}}%
\pgfpathlineto{\pgfqpoint{0.765521in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{0.766381in}{0.717464in}}%
\pgfpathlineto{\pgfqpoint{0.767240in}{0.720666in}}%
\pgfpathlineto{\pgfqpoint{0.767813in}{0.719124in}}%
\pgfpathlineto{\pgfqpoint{0.768959in}{0.720751in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{0.730659in}}%
\pgfpathlineto{\pgfqpoint{0.771536in}{0.725512in}}%
\pgfpathlineto{\pgfqpoint{0.772396in}{0.730066in}}%
\pgfpathlineto{\pgfqpoint{0.773255in}{0.718310in}}%
\pgfpathlineto{\pgfqpoint{0.773828in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{0.774687in}{0.723025in}}%
\pgfpathlineto{\pgfqpoint{0.775546in}{0.721117in}}%
\pgfpathlineto{\pgfqpoint{0.776119in}{0.721542in}}%
\pgfpathlineto{\pgfqpoint{0.778124in}{0.731760in}}%
\pgfpathlineto{\pgfqpoint{0.778984in}{0.731135in}}%
\pgfpathlineto{\pgfqpoint{0.780416in}{0.737097in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.734208in}}%
\pgfpathlineto{\pgfqpoint{0.784712in}{0.706750in}}%
\pgfpathlineto{\pgfqpoint{0.785285in}{0.710926in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{0.715928in}}%
\pgfpathlineto{\pgfqpoint{0.788150in}{0.733619in}}%
\pgfpathlineto{\pgfqpoint{0.788722in}{0.729977in}}%
\pgfpathlineto{\pgfqpoint{0.790727in}{0.730166in}}%
\pgfpathlineto{\pgfqpoint{0.791014in}{0.733628in}}%
\pgfpathlineto{\pgfqpoint{0.792160in}{0.721515in}}%
\pgfpathlineto{\pgfqpoint{0.794451in}{0.743184in}}%
\pgfpathlineto{\pgfqpoint{0.795310in}{0.743537in}}%
\pgfpathlineto{\pgfqpoint{0.797029in}{0.726690in}}%
\pgfpathlineto{\pgfqpoint{0.797888in}{0.727268in}}%
\pgfpathlineto{\pgfqpoint{0.798461in}{0.735912in}}%
\pgfpathlineto{\pgfqpoint{0.800180in}{0.734535in}}%
\pgfpathlineto{\pgfqpoint{0.801039in}{0.732124in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.713765in}}%
\pgfpathlineto{\pgfqpoint{0.803617in}{0.717111in}}%
\pgfpathlineto{\pgfqpoint{0.804476in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.715453in}}%
\pgfpathlineto{\pgfqpoint{0.806195in}{0.718694in}}%
\pgfpathlineto{\pgfqpoint{0.806768in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{0.807627in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{0.809918in}{0.729692in}}%
\pgfpathlineto{\pgfqpoint{0.811637in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{0.812210in}{0.754335in}}%
\pgfpathlineto{\pgfqpoint{0.814215in}{0.739797in}}%
\pgfpathlineto{\pgfqpoint{0.815933in}{0.722705in}}%
\pgfpathlineto{\pgfqpoint{0.816793in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{0.818511in}{0.732923in}}%
\pgfpathlineto{\pgfqpoint{0.819084in}{0.727989in}}%
\pgfpathlineto{\pgfqpoint{0.820516in}{0.727411in}}%
\pgfpathlineto{\pgfqpoint{0.820803in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{0.821376in}{0.720623in}}%
\pgfpathlineto{\pgfqpoint{0.823667in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{0.825099in}{0.749310in}}%
\pgfpathlineto{\pgfqpoint{0.825672in}{0.742881in}}%
\pgfpathlineto{\pgfqpoint{0.826531in}{0.743505in}}%
\pgfpathlineto{\pgfqpoint{0.827677in}{0.740231in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{0.742729in}}%
\pgfpathlineto{\pgfqpoint{0.829109in}{0.738493in}}%
\pgfpathlineto{\pgfqpoint{0.829969in}{0.724786in}}%
\pgfpathlineto{\pgfqpoint{0.830541in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{0.832833in}{0.724579in}}%
\pgfpathlineto{\pgfqpoint{0.834838in}{0.717354in}}%
\pgfpathlineto{\pgfqpoint{0.835411in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{0.837129in}{0.729902in}}%
\pgfpathlineto{\pgfqpoint{0.837989in}{0.726219in}}%
\pgfpathlineto{\pgfqpoint{0.839134in}{0.744610in}}%
\pgfpathlineto{\pgfqpoint{0.839707in}{0.742542in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.733489in}}%
\pgfpathlineto{\pgfqpoint{0.844577in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{0.846009in}{0.726471in}}%
\pgfpathlineto{\pgfqpoint{0.847155in}{0.725173in}}%
\pgfpathlineto{\pgfqpoint{0.848300in}{0.721531in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{0.715676in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.723787in}}%
\pgfpathlineto{\pgfqpoint{0.851165in}{0.723740in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{0.853743in}{0.738282in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{0.744603in}}%
\pgfpathlineto{\pgfqpoint{0.857466in}{0.732550in}}%
\pgfpathlineto{\pgfqpoint{0.857753in}{0.738748in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.722347in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.722347in}}%
\pgfpathlineto{\pgfqpoint{0.861476in}{0.717236in}}%
\pgfpathlineto{\pgfqpoint{0.862908in}{0.719145in}}%
\pgfpathlineto{\pgfqpoint{0.865200in}{0.741398in}}%
\pgfpathlineto{\pgfqpoint{0.866632in}{0.739139in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{0.867778in}{0.746974in}}%
\pgfpathlineto{\pgfqpoint{0.870356in}{0.728573in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{0.720111in}}%
\pgfpathlineto{\pgfqpoint{0.874366in}{0.727691in}}%
\pgfpathlineto{\pgfqpoint{0.875511in}{0.721576in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.721822in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{0.728516in}}%
\pgfpathlineto{\pgfqpoint{0.878089in}{0.723787in}}%
\pgfpathlineto{\pgfqpoint{0.879521in}{0.746011in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.749733in}}%
\pgfpathlineto{\pgfqpoint{0.881813in}{0.761318in}}%
\pgfpathlineto{\pgfqpoint{0.885823in}{0.730175in}}%
\pgfpathlineto{\pgfqpoint{0.887255in}{0.721717in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.721877in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{0.720052in}}%
\pgfpathlineto{\pgfqpoint{0.889833in}{0.737831in}}%
\pgfpathlineto{\pgfqpoint{0.890979in}{0.730118in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.731967in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.731967in}}%
\pgfpathlineto{\pgfqpoint{0.893270in}{0.730414in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.724381in}}%
\pgfpathlineto{\pgfqpoint{0.894702in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{0.895848in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{0.740830in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{0.729777in}}%
\pgfpathlineto{\pgfqpoint{0.898712in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{0.716176in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.714552in}}%
\pgfpathlineto{\pgfqpoint{0.904727in}{0.742731in}}%
\pgfpathlineto{\pgfqpoint{0.905587in}{0.729131in}}%
\pgfpathlineto{\pgfqpoint{0.906733in}{0.729460in}}%
\pgfpathlineto{\pgfqpoint{0.909024in}{0.717941in}}%
\pgfpathlineto{\pgfqpoint{0.911602in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{0.731435in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.731899in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.730725in}}%
\pgfpathlineto{\pgfqpoint{0.918190in}{0.736644in}}%
\pgfpathlineto{\pgfqpoint{0.920481in}{0.722573in}}%
\pgfpathlineto{\pgfqpoint{0.923059in}{0.720061in}}%
\pgfpathlineto{\pgfqpoint{0.923918in}{0.721808in}}%
\pgfpathlineto{\pgfqpoint{0.925637in}{0.736064in}}%
\pgfpathlineto{\pgfqpoint{0.927356in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{0.931939in}{0.718938in}}%
\pgfpathlineto{\pgfqpoint{0.933657in}{0.724265in}}%
\pgfpathlineto{\pgfqpoint{0.934803in}{0.723066in}}%
\pgfpathlineto{\pgfqpoint{0.936235in}{0.716606in}}%
\pgfpathlineto{\pgfqpoint{0.939959in}{0.736878in}}%
\pgfpathlineto{\pgfqpoint{0.939959in}{0.736878in}}%
\pgfpathlineto{\pgfqpoint{0.943682in}{0.723542in}}%
\pgfpathlineto{\pgfqpoint{0.946260in}{0.727991in}}%
\pgfpathlineto{\pgfqpoint{0.946833in}{0.736253in}}%
\pgfpathlineto{\pgfqpoint{0.947692in}{0.736189in}}%
\pgfpathlineto{\pgfqpoint{0.950557in}{0.721010in}}%
\pgfpathlineto{\pgfqpoint{0.951702in}{0.730145in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.753902in}}%
\pgfpathlineto{\pgfqpoint{0.955140in}{0.749501in}}%
\pgfpathlineto{\pgfqpoint{0.956858in}{0.724902in}}%
\pgfpathlineto{\pgfqpoint{0.958290in}{0.719770in}}%
\pgfpathlineto{\pgfqpoint{0.959436in}{0.722739in}}%
\pgfpathlineto{\pgfqpoint{0.960582in}{0.715698in}}%
\pgfpathlineto{\pgfqpoint{0.960582in}{0.715698in}}%
\pgfpathlineto{\pgfqpoint{0.964305in}{0.748950in}}%
\pgfpathlineto{\pgfqpoint{0.966024in}{0.737954in}}%
\pgfpathlineto{\pgfqpoint{0.966883in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{0.967456in}{0.737624in}}%
\pgfpathlineto{\pgfqpoint{0.968315in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{0.969461in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{0.970893in}{0.721968in}}%
\pgfpathlineto{\pgfqpoint{0.973471in}{0.733555in}}%
\pgfpathlineto{\pgfqpoint{0.976622in}{0.749801in}}%
\pgfpathlineto{\pgfqpoint{0.977481in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{0.980059in}{0.730896in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.713478in}}%
\pgfpathlineto{\pgfqpoint{0.985215in}{0.736496in}}%
\pgfpathlineto{\pgfqpoint{0.985788in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.988079in}{0.722934in}}%
\pgfpathlineto{\pgfqpoint{0.989225in}{0.729049in}}%
\pgfpathlineto{\pgfqpoint{0.990084in}{0.751921in}}%
\pgfpathlineto{\pgfqpoint{0.990371in}{0.747112in}}%
\pgfpathlineto{\pgfqpoint{0.991516in}{0.748325in}}%
\pgfpathlineto{\pgfqpoint{0.992662in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{0.993235in}{0.719568in}}%
\pgfpathlineto{\pgfqpoint{0.993808in}{0.725964in}}%
\pgfpathlineto{\pgfqpoint{0.994954in}{0.720573in}}%
\pgfpathlineto{\pgfqpoint{0.995527in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{0.996672in}{0.725773in}}%
\pgfpathlineto{\pgfqpoint{0.997245in}{0.718205in}}%
\pgfpathlineto{\pgfqpoint{0.998104in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{0.999250in}{0.725193in}}%
\pgfpathlineto{\pgfqpoint{1.000682in}{0.729019in}}%
\pgfpathlineto{\pgfqpoint{1.001542in}{0.729540in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.726048in}}%
\pgfpathlineto{\pgfqpoint{1.003260in}{0.729813in}}%
\pgfpathlineto{\pgfqpoint{1.004692in}{0.720575in}}%
\pgfpathlineto{\pgfqpoint{1.005552in}{0.727566in}}%
\pgfpathlineto{\pgfqpoint{1.006984in}{0.722700in}}%
\pgfpathlineto{\pgfqpoint{1.008416in}{0.730423in}}%
\pgfpathlineto{\pgfqpoint{1.008702in}{0.729422in}}%
\pgfpathlineto{\pgfqpoint{1.009562in}{0.720978in}}%
\pgfpathlineto{\pgfqpoint{1.011280in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{1.012140in}{0.720664in}}%
\pgfpathlineto{\pgfqpoint{1.012999in}{0.722680in}}%
\pgfpathlineto{\pgfqpoint{1.013858in}{0.721526in}}%
\pgfpathlineto{\pgfqpoint{1.014718in}{0.722604in}}%
\pgfpathlineto{\pgfqpoint{1.015577in}{0.719452in}}%
\pgfpathlineto{\pgfqpoint{1.018728in}{0.731924in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{0.721215in}}%
\pgfpathlineto{\pgfqpoint{1.021019in}{0.717275in}}%
\pgfpathlineto{\pgfqpoint{1.023883in}{0.719568in}}%
\pgfpathlineto{\pgfqpoint{1.024743in}{0.718014in}}%
\pgfpathlineto{\pgfqpoint{1.027893in}{0.740623in}}%
\pgfpathlineto{\pgfqpoint{1.028466in}{0.736551in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{0.731480in}}%
\pgfpathlineto{\pgfqpoint{1.030185in}{0.735268in}}%
\pgfpathlineto{\pgfqpoint{1.031331in}{0.723041in}}%
\pgfpathlineto{\pgfqpoint{1.032763in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{1.033622in}{0.736146in}}%
\pgfpathlineto{\pgfqpoint{1.034481in}{0.737963in}}%
\pgfpathlineto{\pgfqpoint{1.035054in}{0.747708in}}%
\pgfpathlineto{\pgfqpoint{1.036200in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{0.722955in}}%
\pgfpathlineto{\pgfqpoint{1.039351in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.739724in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{0.726497in}}%
\pgfpathlineto{\pgfqpoint{1.043934in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{1.045079in}{0.741362in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{0.741121in}}%
\pgfpathlineto{\pgfqpoint{1.046512in}{0.735150in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{1.048517in}{0.723021in}}%
\pgfpathlineto{\pgfqpoint{1.049089in}{0.732859in}}%
\pgfpathlineto{\pgfqpoint{1.051667in}{0.741480in}}%
\pgfpathlineto{\pgfqpoint{1.053099in}{0.724231in}}%
\pgfpathlineto{\pgfqpoint{1.054245in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.055677in}{0.716249in}}%
\pgfpathlineto{\pgfqpoint{1.056823in}{0.722702in}}%
\pgfpathlineto{\pgfqpoint{1.057682in}{0.722043in}}%
\pgfpathlineto{\pgfqpoint{1.058255in}{0.721569in}}%
\pgfpathlineto{\pgfqpoint{1.059974in}{0.712996in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{0.723435in}}%
\pgfpathlineto{\pgfqpoint{1.062265in}{0.723464in}}%
\pgfpathlineto{\pgfqpoint{1.063411in}{0.726301in}}%
\pgfpathlineto{\pgfqpoint{1.064270in}{0.719729in}}%
\pgfpathlineto{\pgfqpoint{1.064557in}{0.721779in}}%
\pgfpathlineto{\pgfqpoint{1.066848in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.067135in}{0.717555in}}%
\pgfpathlineto{\pgfqpoint{1.069140in}{0.737119in}}%
\pgfpathlineto{\pgfqpoint{1.069713in}{0.734513in}}%
\pgfpathlineto{\pgfqpoint{1.071145in}{0.738837in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{0.732060in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{0.728808in}}%
\pgfpathlineto{\pgfqpoint{1.073723in}{0.723207in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.731760in}}%
\pgfpathlineto{\pgfqpoint{1.076014in}{0.722106in}}%
\pgfpathlineto{\pgfqpoint{1.076300in}{0.725582in}}%
\pgfpathlineto{\pgfqpoint{1.077446in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{1.078305in}{0.715676in}}%
\pgfpathlineto{\pgfqpoint{1.078878in}{0.717216in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{0.724272in}}%
\pgfpathlineto{\pgfqpoint{1.081170in}{0.721144in}}%
\pgfpathlineto{\pgfqpoint{1.082602in}{0.722338in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{0.724140in}}%
\pgfpathlineto{\pgfqpoint{1.083748in}{0.718062in}}%
\pgfpathlineto{\pgfqpoint{1.085180in}{0.722821in}}%
\pgfpathlineto{\pgfqpoint{1.086326in}{0.723066in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{0.717998in}}%
\pgfpathlineto{\pgfqpoint{1.087758in}{0.720125in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.717288in}}%
\pgfpathlineto{\pgfqpoint{1.089763in}{0.720628in}}%
\pgfpathlineto{\pgfqpoint{1.090049in}{0.720150in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.719468in}}%
\pgfpathlineto{\pgfqpoint{1.092054in}{0.724777in}}%
\pgfpathlineto{\pgfqpoint{1.092914in}{0.723523in}}%
\pgfpathlineto{\pgfqpoint{1.094346in}{0.728412in}}%
\pgfpathlineto{\pgfqpoint{1.094346in}{0.728412in}}%
\pgfpathlineto{\pgfqpoint{1.098356in}{0.718928in}}%
\pgfpathlineto{\pgfqpoint{1.098929in}{0.723630in}}%
\pgfpathlineto{\pgfqpoint{1.099215in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{0.718753in}}%
\pgfpathlineto{\pgfqpoint{1.104657in}{0.727668in}}%
\pgfpathlineto{\pgfqpoint{1.105517in}{0.723439in}}%
\pgfpathlineto{\pgfqpoint{1.105803in}{0.727240in}}%
\pgfpathlineto{\pgfqpoint{1.108094in}{0.729076in}}%
\pgfpathlineto{\pgfqpoint{1.108094in}{0.729076in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{1.112677in}{0.729501in}}%
\pgfpathlineto{\pgfqpoint{1.114969in}{0.721990in}}%
\pgfpathlineto{\pgfqpoint{1.118692in}{0.747103in}}%
\pgfpathlineto{\pgfqpoint{1.119552in}{0.733141in}}%
\pgfpathlineto{\pgfqpoint{1.119838in}{0.734247in}}%
\pgfpathlineto{\pgfqpoint{1.122989in}{0.719458in}}%
\pgfpathlineto{\pgfqpoint{1.123562in}{0.720421in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.743885in}}%
\pgfpathlineto{\pgfqpoint{1.126140in}{0.734385in}}%
\pgfpathlineto{\pgfqpoint{1.126426in}{0.734488in}}%
\pgfpathlineto{\pgfqpoint{1.127572in}{0.730823in}}%
\pgfpathlineto{\pgfqpoint{1.128718in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.733193in}}%
\pgfpathlineto{\pgfqpoint{1.135306in}{0.750768in}}%
\pgfpathlineto{\pgfqpoint{1.137597in}{0.732502in}}%
\pgfpathlineto{\pgfqpoint{1.137883in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.731683in}}%
\pgfpathlineto{\pgfqpoint{1.139888in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.714397in}}%
\pgfpathlineto{\pgfqpoint{1.142180in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{1.143326in}{0.718464in}}%
\pgfpathlineto{\pgfqpoint{1.145904in}{0.754892in}}%
\pgfpathlineto{\pgfqpoint{1.146763in}{0.749894in}}%
\pgfpathlineto{\pgfqpoint{1.148195in}{0.742440in}}%
\pgfpathlineto{\pgfqpoint{1.149054in}{0.725539in}}%
\pgfpathlineto{\pgfqpoint{1.149627in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{0.730364in}}%
\pgfpathlineto{\pgfqpoint{1.151346in}{0.729865in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.720789in}}%
\pgfpathlineto{\pgfqpoint{1.153637in}{0.727441in}}%
\pgfpathlineto{\pgfqpoint{1.153637in}{0.727441in}}%
\pgfpathlineto{\pgfqpoint{1.155929in}{0.725632in}}%
\pgfpathlineto{\pgfqpoint{1.156215in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{1.157361in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{1.158220in}{0.721360in}}%
\pgfpathlineto{\pgfqpoint{1.160512in}{0.747581in}}%
\pgfpathlineto{\pgfqpoint{1.161371in}{0.752096in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.739497in}}%
\pgfpathlineto{\pgfqpoint{1.162803in}{0.744292in}}%
\pgfpathlineto{\pgfqpoint{1.165095in}{0.735805in}}%
\pgfpathlineto{\pgfqpoint{1.165095in}{0.735805in}}%
\pgfpathlineto{\pgfqpoint{1.166527in}{0.739822in}}%
\pgfpathlineto{\pgfqpoint{1.167386in}{0.729865in}}%
\pgfpathlineto{\pgfqpoint{1.167672in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.168818in}{0.736426in}}%
\pgfpathlineto{\pgfqpoint{1.169677in}{0.730295in}}%
\pgfpathlineto{\pgfqpoint{1.170250in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{1.171969in}{0.736276in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.727427in}}%
\pgfpathlineto{\pgfqpoint{1.174260in}{0.727734in}}%
\pgfpathlineto{\pgfqpoint{1.175693in}{0.725282in}}%
\pgfpathlineto{\pgfqpoint{1.176552in}{0.735018in}}%
\pgfpathlineto{\pgfqpoint{1.176552in}{0.735018in}}%
\pgfpathlineto{\pgfqpoint{1.177984in}{0.732743in}}%
\pgfpathlineto{\pgfqpoint{1.181135in}{0.745579in}}%
\pgfpathlineto{\pgfqpoint{1.184858in}{0.714338in}}%
\pgfpathlineto{\pgfqpoint{1.185718in}{0.716247in}}%
\pgfpathlineto{\pgfqpoint{1.185718in}{0.716247in}}%
\pgfpathlineto{\pgfqpoint{1.187150in}{0.732418in}}%
\pgfpathlineto{\pgfqpoint{1.188009in}{0.731157in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{0.741002in}}%
\pgfpathlineto{\pgfqpoint{1.190301in}{0.734765in}}%
\pgfpathlineto{\pgfqpoint{1.191160in}{0.736942in}}%
\pgfpathlineto{\pgfqpoint{1.193451in}{0.751161in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.746162in}}%
\pgfpathlineto{\pgfqpoint{1.194883in}{0.739267in}}%
\pgfpathlineto{\pgfqpoint{1.196316in}{0.741890in}}%
\pgfpathlineto{\pgfqpoint{1.197175in}{0.728432in}}%
\pgfpathlineto{\pgfqpoint{1.197175in}{0.728432in}}%
\pgfpathlineto{\pgfqpoint{1.199466in}{0.732693in}}%
\pgfpathlineto{\pgfqpoint{1.200326in}{0.733787in}}%
\pgfpathlineto{\pgfqpoint{1.201758in}{0.725161in}}%
\pgfpathlineto{\pgfqpoint{1.202617in}{0.729540in}}%
\pgfpathlineto{\pgfqpoint{1.206341in}{0.714452in}}%
\pgfpathlineto{\pgfqpoint{1.206341in}{0.714452in}}%
\pgfpathlineto{\pgfqpoint{1.207773in}{0.720691in}}%
\pgfpathlineto{\pgfqpoint{1.210064in}{0.749906in}}%
\pgfpathlineto{\pgfqpoint{1.210924in}{0.748807in}}%
\pgfpathlineto{\pgfqpoint{1.212929in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{1.213215in}{0.728330in}}%
\pgfpathlineto{\pgfqpoint{1.214074in}{0.731715in}}%
\pgfpathlineto{\pgfqpoint{1.217798in}{0.717800in}}%
\pgfpathlineto{\pgfqpoint{1.217798in}{0.717800in}}%
\pgfpathlineto{\pgfqpoint{1.220090in}{0.724672in}}%
\pgfpathlineto{\pgfqpoint{1.220376in}{0.724149in}}%
\pgfpathlineto{\pgfqpoint{1.221522in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.222381in}{0.721438in}}%
\pgfpathlineto{\pgfqpoint{1.224672in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{1.226964in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{1.226964in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{1.228110in}{0.746694in}}%
\pgfpathlineto{\pgfqpoint{1.229255in}{0.743200in}}%
\pgfpathlineto{\pgfqpoint{1.229828in}{0.736912in}}%
\pgfpathlineto{\pgfqpoint{1.230974in}{0.738637in}}%
\pgfpathlineto{\pgfqpoint{1.231547in}{0.732634in}}%
\pgfpathlineto{\pgfqpoint{1.232406in}{0.732932in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.731396in}}%
\pgfpathlineto{\pgfqpoint{1.233838in}{0.731997in}}%
\pgfpathlineto{\pgfqpoint{1.234698in}{0.722288in}}%
\pgfpathlineto{\pgfqpoint{1.236130in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.236130in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{0.727757in}}%
\pgfpathlineto{\pgfqpoint{1.238708in}{0.723699in}}%
\pgfpathlineto{\pgfqpoint{1.239567in}{0.724310in}}%
\pgfpathlineto{\pgfqpoint{1.240713in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{1.241572in}{0.721672in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{0.723617in}}%
\pgfpathlineto{\pgfqpoint{1.243863in}{0.712536in}}%
\pgfpathlineto{\pgfqpoint{1.246155in}{0.717425in}}%
\pgfpathlineto{\pgfqpoint{1.247873in}{0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.251597in}{0.741628in}}%
\pgfpathlineto{\pgfqpoint{1.252170in}{0.741507in}}%
\pgfpathlineto{\pgfqpoint{1.254461in}{0.732429in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.719033in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{0.731608in}}%
\pgfpathlineto{\pgfqpoint{1.259044in}{0.728974in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{1.262195in}{0.721751in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{0.727552in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{0.725650in}}%
\pgfpathlineto{\pgfqpoint{1.268210in}{0.741184in}}%
\pgfpathlineto{\pgfqpoint{1.269069in}{0.749433in}}%
\pgfpathlineto{\pgfqpoint{1.269356in}{0.746762in}}%
\pgfpathlineto{\pgfqpoint{1.273652in}{0.728403in}}%
\pgfpathlineto{\pgfqpoint{1.275085in}{0.741623in}}%
\pgfpathlineto{\pgfqpoint{1.275944in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.276803in}{0.735438in}}%
\pgfpathlineto{\pgfqpoint{1.279667in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{1.280527in}{0.722375in}}%
\pgfpathlineto{\pgfqpoint{1.281959in}{0.743423in}}%
\pgfpathlineto{\pgfqpoint{1.282818in}{0.742963in}}%
\pgfpathlineto{\pgfqpoint{1.284250in}{0.745140in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{0.730846in}}%
\pgfpathlineto{\pgfqpoint{1.285969in}{0.733532in}}%
\pgfpathlineto{\pgfqpoint{1.287401in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{1.288260in}{0.722065in}}%
\pgfpathlineto{\pgfqpoint{1.291984in}{0.722072in}}%
\pgfpathlineto{\pgfqpoint{1.292843in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{0.713353in}}%
\pgfpathlineto{\pgfqpoint{1.295708in}{0.710751in}}%
\pgfpathlineto{\pgfqpoint{1.296853in}{0.714754in}}%
\pgfpathlineto{\pgfqpoint{1.298858in}{0.730914in}}%
\pgfpathlineto{\pgfqpoint{1.299431in}{0.729658in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.732281in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.718244in}}%
\pgfpathlineto{\pgfqpoint{1.305733in}{0.731819in}}%
\pgfpathlineto{\pgfqpoint{1.306592in}{0.731562in}}%
\pgfpathlineto{\pgfqpoint{1.307451in}{0.728589in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{0.720598in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.725841in}}%
\pgfpathlineto{\pgfqpoint{1.314039in}{0.711661in}}%
\pgfpathlineto{\pgfqpoint{1.314899in}{0.718014in}}%
\pgfpathlineto{\pgfqpoint{1.316904in}{0.747005in}}%
\pgfpathlineto{\pgfqpoint{1.318049in}{0.748004in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.741742in}}%
\pgfpathlineto{\pgfqpoint{1.320054in}{0.743141in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{0.745784in}}%
\pgfpathlineto{\pgfqpoint{1.322346in}{0.738848in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{1.324064in}{0.741830in}}%
\pgfpathlineto{\pgfqpoint{1.324637in}{0.738555in}}%
\pgfpathlineto{\pgfqpoint{1.325783in}{0.748523in}}%
\pgfpathlineto{\pgfqpoint{1.326642in}{0.747583in}}%
\pgfpathlineto{\pgfqpoint{1.327215in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.328647in}{0.737249in}}%
\pgfpathlineto{\pgfqpoint{1.329220in}{0.730684in}}%
\pgfpathlineto{\pgfqpoint{1.329507in}{0.730889in}}%
\pgfpathlineto{\pgfqpoint{1.330939in}{0.735939in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.728928in}}%
\pgfpathlineto{\pgfqpoint{1.333230in}{0.731578in}}%
\pgfpathlineto{\pgfqpoint{1.334662in}{0.724825in}}%
\pgfpathlineto{\pgfqpoint{1.335808in}{0.726369in}}%
\pgfpathlineto{\pgfqpoint{1.337240in}{0.710894in}}%
\pgfpathlineto{\pgfqpoint{1.338673in}{0.714281in}}%
\pgfpathlineto{\pgfqpoint{1.345260in}{0.743812in}}%
\pgfpathlineto{\pgfqpoint{1.346406in}{0.738537in}}%
\pgfpathlineto{\pgfqpoint{1.347552in}{0.741601in}}%
\pgfpathlineto{\pgfqpoint{1.347838in}{0.734165in}}%
\pgfpathlineto{\pgfqpoint{1.348698in}{0.744976in}}%
\pgfpathlineto{\pgfqpoint{1.349843in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{1.350130in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.739767in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.722409in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{0.720573in}}%
\pgfpathlineto{\pgfqpoint{1.356718in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{1.356718in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{1.357863in}{0.740666in}}%
\pgfpathlineto{\pgfqpoint{1.362733in}{0.729233in}}%
\pgfpathlineto{\pgfqpoint{1.363592in}{0.731430in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{0.724101in}}%
\pgfpathlineto{\pgfqpoint{1.367029in}{0.729981in}}%
\pgfpathlineto{\pgfqpoint{1.367889in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{1.368175in}{0.722156in}}%
\pgfpathlineto{\pgfqpoint{1.369321in}{0.721704in}}%
\pgfpathlineto{\pgfqpoint{1.371899in}{0.709547in}}%
\pgfpathlineto{\pgfqpoint{1.372758in}{0.712302in}}%
\pgfpathlineto{\pgfqpoint{1.373617in}{0.710494in}}%
\pgfpathlineto{\pgfqpoint{1.374477in}{0.720737in}}%
\pgfpathlineto{\pgfqpoint{1.375049in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{1.377054in}{0.720446in}}%
\pgfpathlineto{\pgfqpoint{1.377341in}{0.719709in}}%
\pgfpathlineto{\pgfqpoint{1.379346in}{0.724595in}}%
\pgfpathlineto{\pgfqpoint{1.379632in}{0.722416in}}%
\pgfpathlineto{\pgfqpoint{1.381065in}{0.731619in}}%
\pgfpathlineto{\pgfqpoint{1.382783in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{0.753823in}}%
\pgfpathlineto{\pgfqpoint{1.387652in}{0.742788in}}%
\pgfpathlineto{\pgfqpoint{1.388512in}{0.745848in}}%
\pgfpathlineto{\pgfqpoint{1.388798in}{0.745393in}}%
\pgfpathlineto{\pgfqpoint{1.390803in}{0.722900in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.392808in}{0.723683in}}%
\pgfpathlineto{\pgfqpoint{1.393095in}{0.733498in}}%
\pgfpathlineto{\pgfqpoint{1.395673in}{0.724065in}}%
\pgfpathlineto{\pgfqpoint{1.396818in}{0.729890in}}%
\pgfpathlineto{\pgfqpoint{1.397964in}{0.745197in}}%
\pgfpathlineto{\pgfqpoint{1.399396in}{0.746844in}}%
\pgfpathlineto{\pgfqpoint{1.400255in}{0.731362in}}%
\pgfpathlineto{\pgfqpoint{1.403406in}{0.713954in}}%
\pgfpathlineto{\pgfqpoint{1.404552in}{0.716524in}}%
\pgfpathlineto{\pgfqpoint{1.405984in}{0.715896in}}%
\pgfpathlineto{\pgfqpoint{1.407130in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.408562in}{0.719192in}}%
\pgfpathlineto{\pgfqpoint{1.411140in}{0.728264in}}%
\pgfpathlineto{\pgfqpoint{1.411426in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.733268in}}%
\pgfpathlineto{\pgfqpoint{1.413718in}{0.731344in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{0.736903in}}%
\pgfpathlineto{\pgfqpoint{1.415723in}{0.724163in}}%
\pgfpathlineto{\pgfqpoint{1.416296in}{0.724788in}}%
\pgfpathlineto{\pgfqpoint{1.418301in}{0.721506in}}%
\pgfpathlineto{\pgfqpoint{1.418587in}{0.721915in}}%
\pgfpathlineto{\pgfqpoint{1.420019in}{0.722047in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{0.728580in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.725179in}}%
\pgfpathlineto{\pgfqpoint{1.422884in}{0.730138in}}%
\pgfpathlineto{\pgfqpoint{1.425175in}{0.719859in}}%
\pgfpathlineto{\pgfqpoint{1.427467in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{1.429758in}{0.725621in}}%
\pgfpathlineto{\pgfqpoint{1.430044in}{0.725443in}}%
\pgfpathlineto{\pgfqpoint{1.432049in}{0.725580in}}%
\pgfpathlineto{\pgfqpoint{1.434055in}{0.723487in}}%
\pgfpathlineto{\pgfqpoint{1.434341in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{0.713706in}}%
\pgfpathlineto{\pgfqpoint{1.436632in}{0.713824in}}%
\pgfpathlineto{\pgfqpoint{1.438065in}{0.717641in}}%
\pgfpathlineto{\pgfqpoint{1.438924in}{0.740054in}}%
\pgfpathlineto{\pgfqpoint{1.439210in}{0.739269in}}%
\pgfpathlineto{\pgfqpoint{1.440642in}{0.742497in}}%
\pgfpathlineto{\pgfqpoint{1.441215in}{0.742022in}}%
\pgfpathlineto{\pgfqpoint{1.441788in}{0.739224in}}%
\pgfpathlineto{\pgfqpoint{1.443507in}{0.714713in}}%
\pgfpathlineto{\pgfqpoint{1.445512in}{0.732101in}}%
\pgfpathlineto{\pgfqpoint{1.446944in}{0.741027in}}%
\pgfpathlineto{\pgfqpoint{1.447803in}{0.741396in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{0.745468in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{0.734306in}}%
\pgfpathlineto{\pgfqpoint{1.450954in}{0.734786in}}%
\pgfpathlineto{\pgfqpoint{1.452673in}{0.734317in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{0.733648in}}%
\pgfpathlineto{\pgfqpoint{1.454964in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.732468in}}%
\pgfpathlineto{\pgfqpoint{1.457256in}{0.743809in}}%
\pgfpathlineto{\pgfqpoint{1.458401in}{0.745711in}}%
\pgfpathlineto{\pgfqpoint{1.462411in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{0.729843in}}%
\pgfpathlineto{\pgfqpoint{1.464130in}{0.736148in}}%
\pgfpathlineto{\pgfqpoint{1.464703in}{0.733696in}}%
\pgfpathlineto{\pgfqpoint{1.468999in}{0.720337in}}%
\pgfpathlineto{\pgfqpoint{1.471577in}{0.739315in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{0.712291in}}%
\pgfpathlineto{\pgfqpoint{1.477592in}{0.715152in}}%
\pgfpathlineto{\pgfqpoint{1.479884in}{0.744446in}}%
\pgfpathlineto{\pgfqpoint{1.480457in}{0.744062in}}%
\pgfpathlineto{\pgfqpoint{1.483034in}{0.729986in}}%
\pgfpathlineto{\pgfqpoint{1.484753in}{0.733776in}}%
\pgfpathlineto{\pgfqpoint{1.485326in}{0.730295in}}%
\pgfpathlineto{\pgfqpoint{1.486758in}{0.737092in}}%
\pgfpathlineto{\pgfqpoint{1.487617in}{0.729460in}}%
\pgfpathlineto{\pgfqpoint{1.489050in}{0.741658in}}%
\pgfpathlineto{\pgfqpoint{1.489622in}{0.740554in}}%
\pgfpathlineto{\pgfqpoint{1.494492in}{0.714388in}}%
\pgfpathlineto{\pgfqpoint{1.496210in}{0.724247in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{0.713585in}}%
\pgfpathlineto{\pgfqpoint{1.498788in}{0.712750in}}%
\pgfpathlineto{\pgfqpoint{1.499075in}{0.714236in}}%
\pgfpathlineto{\pgfqpoint{1.501366in}{0.717934in}}%
\pgfpathlineto{\pgfqpoint{1.503085in}{0.734237in}}%
\pgfpathlineto{\pgfqpoint{1.505090in}{0.735639in}}%
\pgfpathlineto{\pgfqpoint{1.505949in}{0.725507in}}%
\pgfpathlineto{\pgfqpoint{1.507381in}{0.720373in}}%
\pgfpathlineto{\pgfqpoint{1.507954in}{0.728774in}}%
\pgfpathlineto{\pgfqpoint{1.508527in}{0.725543in}}%
\pgfpathlineto{\pgfqpoint{1.510246in}{0.733341in}}%
\pgfpathlineto{\pgfqpoint{1.512251in}{0.742579in}}%
\pgfpathlineto{\pgfqpoint{1.513969in}{0.732231in}}%
\pgfpathlineto{\pgfqpoint{1.514542in}{0.732850in}}%
\pgfpathlineto{\pgfqpoint{1.515115in}{0.734485in}}%
\pgfpathlineto{\pgfqpoint{1.516261in}{0.722912in}}%
\pgfpathlineto{\pgfqpoint{1.517120in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{0.730536in}}%
\pgfpathlineto{\pgfqpoint{1.518838in}{0.720700in}}%
\pgfpathlineto{\pgfqpoint{1.519411in}{0.721326in}}%
\pgfpathlineto{\pgfqpoint{1.519984in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{1.521989in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{1.523708in}{0.733714in}}%
\pgfpathlineto{\pgfqpoint{1.524281in}{0.731806in}}%
\pgfpathlineto{\pgfqpoint{1.526286in}{0.730209in}}%
\pgfpathlineto{\pgfqpoint{1.526572in}{0.716322in}}%
\pgfpathlineto{\pgfqpoint{1.527718in}{0.714807in}}%
\pgfpathlineto{\pgfqpoint{1.528577in}{0.720039in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.717373in}}%
\pgfpathlineto{\pgfqpoint{1.530296in}{0.715823in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{0.720730in}}%
\pgfpathlineto{\pgfqpoint{1.531728in}{0.719750in}}%
\pgfpathlineto{\pgfqpoint{1.533447in}{0.722468in}}%
\pgfpathlineto{\pgfqpoint{1.534019in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{0.720878in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{0.724424in}}%
\pgfpathlineto{\pgfqpoint{1.537743in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.539462in}{0.736212in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{0.733680in}}%
\pgfpathlineto{\pgfqpoint{1.542612in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{1.543185in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{1.544904in}{0.739071in}}%
\pgfpathlineto{\pgfqpoint{1.545763in}{0.738748in}}%
\pgfpathlineto{\pgfqpoint{1.547195in}{0.734203in}}%
\pgfpathlineto{\pgfqpoint{1.549487in}{0.716374in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{0.718762in}}%
\pgfpathlineto{\pgfqpoint{1.551778in}{0.731505in}}%
\pgfpathlineto{\pgfqpoint{1.552351in}{0.730300in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.727770in}}%
\pgfpathlineto{\pgfqpoint{1.554070in}{0.734749in}}%
\pgfpathlineto{\pgfqpoint{1.554929in}{0.725045in}}%
\pgfpathlineto{\pgfqpoint{1.556361in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{1.558653in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.723080in}}%
\pgfpathlineto{\pgfqpoint{1.560085in}{0.727306in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.724827in}}%
\pgfpathlineto{\pgfqpoint{1.562663in}{0.716831in}}%
\pgfpathlineto{\pgfqpoint{1.566386in}{0.742099in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{1.571828in}{0.728521in}}%
\pgfpathlineto{\pgfqpoint{1.572401in}{0.732293in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.726510in}}%
\pgfpathlineto{\pgfqpoint{1.575552in}{0.716060in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{0.718874in}}%
\pgfpathlineto{\pgfqpoint{1.576984in}{0.717545in}}%
\pgfpathlineto{\pgfqpoint{1.577844in}{0.718590in}}%
\pgfpathlineto{\pgfqpoint{1.581567in}{0.732950in}}%
\pgfpathlineto{\pgfqpoint{1.581854in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.583859in}{0.726219in}}%
\pgfpathlineto{\pgfqpoint{1.584431in}{0.727261in}}%
\pgfpathlineto{\pgfqpoint{1.586723in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{1.588442in}{0.727977in}}%
\pgfpathlineto{\pgfqpoint{1.589587in}{0.743960in}}%
\pgfpathlineto{\pgfqpoint{1.590447in}{0.740780in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.742235in}}%
\pgfpathlineto{\pgfqpoint{1.593024in}{0.723874in}}%
\pgfpathlineto{\pgfqpoint{1.593311in}{0.724638in}}%
\pgfpathlineto{\pgfqpoint{1.595316in}{0.731981in}}%
\pgfpathlineto{\pgfqpoint{1.595889in}{0.731667in}}%
\pgfpathlineto{\pgfqpoint{1.597035in}{0.734649in}}%
\pgfpathlineto{\pgfqpoint{1.598753in}{0.731062in}}%
\pgfpathlineto{\pgfqpoint{1.599612in}{0.732636in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.726001in}}%
\pgfpathlineto{\pgfqpoint{1.601617in}{0.725926in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{0.731314in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{0.728064in}}%
\pgfpathlineto{\pgfqpoint{1.606200in}{0.731135in}}%
\pgfpathlineto{\pgfqpoint{1.608492in}{0.763547in}}%
\pgfpathlineto{\pgfqpoint{1.609065in}{0.752692in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{0.749710in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{0.731699in}}%
\pgfpathlineto{\pgfqpoint{1.611643in}{0.732631in}}%
\pgfpathlineto{\pgfqpoint{1.613075in}{0.731726in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.736253in}}%
\pgfpathlineto{\pgfqpoint{1.615366in}{0.737797in}}%
\pgfpathlineto{\pgfqpoint{1.616798in}{0.730157in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.728703in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{0.715657in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{0.728689in}}%
\pgfpathlineto{\pgfqpoint{1.625964in}{0.737317in}}%
\pgfpathlineto{\pgfqpoint{1.626823in}{0.732772in}}%
\pgfpathlineto{\pgfqpoint{1.628256in}{0.743571in}}%
\pgfpathlineto{\pgfqpoint{1.629115in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.723212in}}%
\pgfpathlineto{\pgfqpoint{1.633411in}{0.723953in}}%
\pgfpathlineto{\pgfqpoint{1.633984in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{1.634844in}{0.722743in}}%
\pgfpathlineto{\pgfqpoint{1.638281in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{1.638854in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{1.639999in}{0.747406in}}%
\pgfpathlineto{\pgfqpoint{1.641432in}{0.730875in}}%
\pgfpathlineto{\pgfqpoint{1.642577in}{0.728109in}}%
\pgfpathlineto{\pgfqpoint{1.644009in}{0.714545in}}%
\pgfpathlineto{\pgfqpoint{1.644869in}{0.725737in}}%
\pgfpathlineto{\pgfqpoint{1.645442in}{0.724151in}}%
\pgfpathlineto{\pgfqpoint{1.646301in}{0.724270in}}%
\pgfpathlineto{\pgfqpoint{1.647447in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{1.648019in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{1.649165in}{0.744597in}}%
\pgfpathlineto{\pgfqpoint{1.651457in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{1.654035in}{0.747795in}}%
\pgfpathlineto{\pgfqpoint{1.654607in}{0.734251in}}%
\pgfpathlineto{\pgfqpoint{1.655467in}{0.747126in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{0.716845in}}%
\pgfpathlineto{\pgfqpoint{1.658904in}{0.719122in}}%
\pgfpathlineto{\pgfqpoint{1.659477in}{0.714550in}}%
\pgfpathlineto{\pgfqpoint{1.660623in}{0.716426in}}%
\pgfpathlineto{\pgfqpoint{1.661768in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{1.662914in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{1.663773in}{0.735188in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{0.734203in}}%
\pgfpathlineto{\pgfqpoint{1.665778in}{0.733566in}}%
\pgfpathlineto{\pgfqpoint{1.666924in}{0.740598in}}%
\pgfpathlineto{\pgfqpoint{1.669788in}{0.729304in}}%
\pgfpathlineto{\pgfqpoint{1.670648in}{0.731310in}}%
\pgfpathlineto{\pgfqpoint{1.670934in}{0.739378in}}%
\pgfpathlineto{\pgfqpoint{1.672080in}{0.732213in}}%
\pgfpathlineto{\pgfqpoint{1.672939in}{0.733923in}}%
\pgfpathlineto{\pgfqpoint{1.673226in}{0.733464in}}%
\pgfpathlineto{\pgfqpoint{1.674658in}{0.718685in}}%
\pgfpathlineto{\pgfqpoint{1.675231in}{0.718988in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.718863in}}%
\pgfpathlineto{\pgfqpoint{1.679527in}{0.736501in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{0.735498in}}%
\pgfpathlineto{\pgfqpoint{1.682105in}{0.726076in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.715039in}}%
\pgfpathlineto{\pgfqpoint{1.683537in}{0.720073in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{0.718610in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{1.688406in}{0.750772in}}%
\pgfpathlineto{\pgfqpoint{1.689266in}{0.744726in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{0.721608in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.722516in}}%
\pgfpathlineto{\pgfqpoint{1.695854in}{0.738314in}}%
\pgfpathlineto{\pgfqpoint{1.696713in}{0.738266in}}%
\pgfpathlineto{\pgfqpoint{1.697572in}{0.732236in}}%
\pgfpathlineto{\pgfqpoint{1.698145in}{0.753523in}}%
\pgfpathlineto{\pgfqpoint{1.699004in}{0.747749in}}%
\pgfpathlineto{\pgfqpoint{1.699864in}{0.746105in}}%
\pgfpathlineto{\pgfqpoint{1.701009in}{0.740977in}}%
\pgfpathlineto{\pgfqpoint{1.702728in}{0.709420in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.710526in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{1.708170in}{0.726872in}}%
\pgfpathlineto{\pgfqpoint{1.709316in}{0.721972in}}%
\pgfpathlineto{\pgfqpoint{1.710462in}{0.724479in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.718267in}}%
\pgfpathlineto{\pgfqpoint{1.713040in}{0.723771in}}%
\pgfpathlineto{\pgfqpoint{1.714185in}{0.716927in}}%
\pgfpathlineto{\pgfqpoint{1.718195in}{0.740800in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{0.732852in}}%
\pgfpathlineto{\pgfqpoint{1.719628in}{0.736260in}}%
\pgfpathlineto{\pgfqpoint{1.720773in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{1.721633in}{0.739697in}}%
\pgfpathlineto{\pgfqpoint{1.722205in}{0.737313in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.727422in}}%
\pgfpathlineto{\pgfqpoint{1.724783in}{0.723303in}}%
\pgfpathlineto{\pgfqpoint{1.726216in}{0.740015in}}%
\pgfpathlineto{\pgfqpoint{1.728793in}{0.736048in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{1.731085in}{0.718678in}}%
\pgfpathlineto{\pgfqpoint{1.733090in}{0.728425in}}%
\pgfpathlineto{\pgfqpoint{1.734808in}{0.735056in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.733268in}}%
\pgfpathlineto{\pgfqpoint{1.736527in}{0.731007in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{0.724201in}}%
\pgfpathlineto{\pgfqpoint{1.737959in}{0.725041in}}%
\pgfpathlineto{\pgfqpoint{1.741396in}{0.734312in}}%
\pgfpathlineto{\pgfqpoint{1.742829in}{0.727889in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{1.745120in}{0.731446in}}%
\pgfpathlineto{\pgfqpoint{1.746839in}{0.740709in}}%
\pgfpathlineto{\pgfqpoint{1.747698in}{0.734868in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.733764in}}%
\pgfpathlineto{\pgfqpoint{1.749417in}{0.731037in}}%
\pgfpathlineto{\pgfqpoint{1.750562in}{0.735423in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{1.751994in}{0.735962in}}%
\pgfpathlineto{\pgfqpoint{1.752854in}{0.735282in}}%
\pgfpathlineto{\pgfqpoint{1.754286in}{0.722707in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{0.725812in}}%
\pgfpathlineto{\pgfqpoint{1.758582in}{0.726369in}}%
\pgfpathlineto{\pgfqpoint{1.759155in}{0.731708in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{0.731772in}}%
\pgfpathlineto{\pgfqpoint{1.762020in}{0.733839in}}%
\pgfpathlineto{\pgfqpoint{1.763452in}{0.728846in}}%
\pgfpathlineto{\pgfqpoint{1.765743in}{0.724440in}}%
\pgfpathlineto{\pgfqpoint{1.768321in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{1.770613in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.746457in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{0.757633in}}%
\pgfpathlineto{\pgfqpoint{1.777200in}{0.718178in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{0.718524in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{0.718524in}}%
\pgfpathlineto{\pgfqpoint{1.780065in}{0.726117in}}%
\pgfpathlineto{\pgfqpoint{1.781497in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{1.782356in}{0.716679in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.738778in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.734235in}}%
\pgfpathlineto{\pgfqpoint{1.787798in}{0.739292in}}%
\pgfpathlineto{\pgfqpoint{1.789231in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{0.720757in}}%
\pgfpathlineto{\pgfqpoint{1.790663in}{0.723121in}}%
\pgfpathlineto{\pgfqpoint{1.791522in}{0.716454in}}%
\pgfpathlineto{\pgfqpoint{1.793814in}{0.722252in}}%
\pgfpathlineto{\pgfqpoint{1.795532in}{0.717966in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{0.729213in}}%
\pgfpathlineto{\pgfqpoint{1.798396in}{0.728967in}}%
\pgfpathlineto{\pgfqpoint{1.799256in}{0.723146in}}%
\pgfpathlineto{\pgfqpoint{1.799829in}{0.729965in}}%
\pgfpathlineto{\pgfqpoint{1.800688in}{0.723212in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.723912in}}%
\pgfpathlineto{\pgfqpoint{1.802979in}{0.729888in}}%
\pgfpathlineto{\pgfqpoint{1.804125in}{0.726112in}}%
\pgfpathlineto{\pgfqpoint{1.804698in}{0.728371in}}%
\pgfpathlineto{\pgfqpoint{1.805557in}{0.717946in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{0.741890in}}%
\pgfpathlineto{\pgfqpoint{1.810713in}{0.729658in}}%
\pgfpathlineto{\pgfqpoint{1.812145in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.717846in}}%
\pgfpathlineto{\pgfqpoint{1.813864in}{0.716520in}}%
\pgfpathlineto{\pgfqpoint{1.814723in}{0.717468in}}%
\pgfpathlineto{\pgfqpoint{1.816155in}{0.727627in}}%
\pgfpathlineto{\pgfqpoint{1.821025in}{0.716444in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.720962in}}%
\pgfpathlineto{\pgfqpoint{1.822743in}{0.720596in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.730532in}}%
\pgfpathlineto{\pgfqpoint{1.825321in}{0.729854in}}%
\pgfpathlineto{\pgfqpoint{1.827326in}{0.736619in}}%
\pgfpathlineto{\pgfqpoint{1.828758in}{0.725061in}}%
\pgfpathlineto{\pgfqpoint{1.829618in}{0.718599in}}%
\pgfpathlineto{\pgfqpoint{1.830190in}{0.719697in}}%
\pgfpathlineto{\pgfqpoint{1.833628in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{1.834487in}{0.717350in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{0.720448in}}%
\pgfpathlineto{\pgfqpoint{1.836778in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{1.838783in}{0.726148in}}%
\pgfpathlineto{\pgfqpoint{1.839356in}{0.738775in}}%
\pgfpathlineto{\pgfqpoint{1.842793in}{0.713041in}}%
\pgfpathlineto{\pgfqpoint{1.843366in}{0.714213in}}%
\pgfpathlineto{\pgfqpoint{1.845944in}{0.730118in}}%
\pgfpathlineto{\pgfqpoint{1.846804in}{0.727284in}}%
\pgfpathlineto{\pgfqpoint{1.847949in}{0.728091in}}%
\pgfpathlineto{\pgfqpoint{1.849668in}{0.714101in}}%
\pgfpathlineto{\pgfqpoint{1.850241in}{0.716642in}}%
\pgfpathlineto{\pgfqpoint{1.852532in}{0.719176in}}%
\pgfpathlineto{\pgfqpoint{1.853391in}{0.717764in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.727916in}}%
\pgfpathlineto{\pgfqpoint{1.855969in}{0.724140in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{1.857402in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.858547in}{0.712550in}}%
\pgfpathlineto{\pgfqpoint{1.859407in}{0.713619in}}%
\pgfpathlineto{\pgfqpoint{1.861698in}{0.742226in}}%
\pgfpathlineto{\pgfqpoint{1.862271in}{0.740800in}}%
\pgfpathlineto{\pgfqpoint{1.863417in}{0.741196in}}%
\pgfpathlineto{\pgfqpoint{1.863989in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.728087in}}%
\pgfpathlineto{\pgfqpoint{1.867427in}{0.728230in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.715562in}}%
\pgfpathlineto{\pgfqpoint{1.869145in}{0.721356in}}%
\pgfpathlineto{\pgfqpoint{1.870291in}{0.715064in}}%
\pgfpathlineto{\pgfqpoint{1.870864in}{0.716833in}}%
\pgfpathlineto{\pgfqpoint{1.871437in}{0.717734in}}%
\pgfpathlineto{\pgfqpoint{1.872582in}{0.722457in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.721533in}}%
\pgfpathlineto{\pgfqpoint{1.874015in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{1.875733in}{0.729435in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.739356in}}%
\pgfpathlineto{\pgfqpoint{1.878311in}{0.734108in}}%
\pgfpathlineto{\pgfqpoint{1.879170in}{0.736735in}}%
\pgfpathlineto{\pgfqpoint{1.880603in}{0.722061in}}%
\pgfpathlineto{\pgfqpoint{1.881748in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{1.882321in}{0.723241in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{1.884899in}{0.737793in}}%
\pgfpathlineto{\pgfqpoint{1.885472in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.886618in}{0.734833in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{0.723478in}}%
\pgfpathlineto{\pgfqpoint{1.888336in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{1.888909in}{0.727959in}}%
\pgfpathlineto{\pgfqpoint{1.889768in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{1.890914in}{0.741746in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{0.741660in}}%
\pgfpathlineto{\pgfqpoint{1.894638in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{1.895783in}{0.722422in}}%
\pgfpathlineto{\pgfqpoint{1.896643in}{0.732263in}}%
\pgfpathlineto{\pgfqpoint{1.896929in}{0.726644in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.724256in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.726722in}}%
\pgfpathlineto{\pgfqpoint{1.902371in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{1.902944in}{0.739194in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.711897in}}%
\pgfpathlineto{\pgfqpoint{1.908100in}{0.713637in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.718897in}}%
\pgfpathlineto{\pgfqpoint{1.910392in}{0.723141in}}%
\pgfpathlineto{\pgfqpoint{1.911824in}{0.734813in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.717552in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{0.722445in}}%
\pgfpathlineto{\pgfqpoint{1.918698in}{0.718116in}}%
\pgfpathlineto{\pgfqpoint{1.920130in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{1.920990in}{0.718551in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{0.720357in}}%
\pgfpathlineto{\pgfqpoint{1.922708in}{0.717284in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.718553in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.716538in}}%
\pgfpathlineto{\pgfqpoint{1.926718in}{0.729381in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.734758in}}%
\pgfpathlineto{\pgfqpoint{1.928723in}{0.732545in}}%
\pgfpathlineto{\pgfqpoint{1.930155in}{0.718642in}}%
\pgfpathlineto{\pgfqpoint{1.931301in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{1.931588in}{0.713483in}}%
\pgfpathlineto{\pgfqpoint{1.932733in}{0.719308in}}%
\pgfpathlineto{\pgfqpoint{1.933593in}{0.718881in}}%
\pgfpathlineto{\pgfqpoint{1.935311in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.720678in}}%
\pgfpathlineto{\pgfqpoint{1.940753in}{0.722427in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{1.942758in}{0.726881in}}%
\pgfpathlineto{\pgfqpoint{1.943331in}{0.725871in}}%
\pgfpathlineto{\pgfqpoint{1.944191in}{0.728087in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{0.723737in}}%
\pgfpathlineto{\pgfqpoint{1.947341in}{0.723815in}}%
\pgfpathlineto{\pgfqpoint{1.949919in}{0.715191in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{0.728546in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.728785in}}%
\pgfpathlineto{\pgfqpoint{1.952211in}{0.732868in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{0.732456in}}%
\pgfpathlineto{\pgfqpoint{1.954216in}{0.736423in}}%
\pgfpathlineto{\pgfqpoint{1.955934in}{0.728341in}}%
\pgfpathlineto{\pgfqpoint{1.958226in}{0.730891in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{0.729290in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{0.727600in}}%
\pgfpathlineto{\pgfqpoint{1.961090in}{0.716993in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{0.727543in}}%
\pgfpathlineto{\pgfqpoint{1.963668in}{0.752842in}}%
\pgfpathlineto{\pgfqpoint{1.966246in}{0.742449in}}%
\pgfpathlineto{\pgfqpoint{1.967392in}{0.727090in}}%
\pgfpathlineto{\pgfqpoint{1.967964in}{0.728312in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{0.733125in}}%
\pgfpathlineto{\pgfqpoint{1.969683in}{0.730878in}}%
\pgfpathlineto{\pgfqpoint{1.970542in}{0.719085in}}%
\pgfpathlineto{\pgfqpoint{1.971402in}{0.727936in}}%
\pgfpathlineto{\pgfqpoint{1.972261in}{0.727158in}}%
\pgfpathlineto{\pgfqpoint{1.972834in}{0.726349in}}%
\pgfpathlineto{\pgfqpoint{1.974266in}{0.736621in}}%
\pgfpathlineto{\pgfqpoint{1.975412in}{0.728596in}}%
\pgfpathlineto{\pgfqpoint{1.976557in}{0.729940in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{1.978849in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{1.980567in}{0.730359in}}%
\pgfpathlineto{\pgfqpoint{1.981427in}{0.724258in}}%
\pgfpathlineto{\pgfqpoint{1.982000in}{0.725182in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{0.728410in}}%
\pgfpathlineto{\pgfqpoint{1.985723in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.721362in}}%
\pgfpathlineto{\pgfqpoint{1.991165in}{0.724447in}}%
\pgfpathlineto{\pgfqpoint{1.992884in}{0.720630in}}%
\pgfpathlineto{\pgfqpoint{1.993457in}{0.726383in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{0.719288in}}%
\pgfpathlineto{\pgfqpoint{1.996035in}{0.735793in}}%
\pgfpathlineto{\pgfqpoint{1.997753in}{0.743593in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{0.729122in}}%
\pgfpathlineto{\pgfqpoint{2.000331in}{0.729504in}}%
\pgfpathlineto{\pgfqpoint{2.002050in}{0.720528in}}%
\pgfpathlineto{\pgfqpoint{2.003768in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{2.005201in}{0.737356in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.738391in}}%
\pgfpathlineto{\pgfqpoint{2.008638in}{0.729738in}}%
\pgfpathlineto{\pgfqpoint{2.011216in}{0.744597in}}%
\pgfpathlineto{\pgfqpoint{2.011789in}{0.740884in}}%
\pgfpathlineto{\pgfqpoint{2.014080in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{2.015512in}{0.723801in}}%
\pgfpathlineto{\pgfqpoint{2.015799in}{0.724497in}}%
\pgfpathlineto{\pgfqpoint{2.016658in}{0.719477in}}%
\pgfpathlineto{\pgfqpoint{2.018090in}{0.737524in}}%
\pgfpathlineto{\pgfqpoint{2.018377in}{0.731992in}}%
\pgfpathlineto{\pgfqpoint{2.020668in}{0.738393in}}%
\pgfpathlineto{\pgfqpoint{2.022673in}{0.735284in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{0.735996in}}%
\pgfpathlineto{\pgfqpoint{2.024392in}{0.740718in}}%
\pgfpathlineto{\pgfqpoint{2.024964in}{0.735848in}}%
\pgfpathlineto{\pgfqpoint{2.025824in}{0.739265in}}%
\pgfpathlineto{\pgfqpoint{2.027256in}{0.732361in}}%
\pgfpathlineto{\pgfqpoint{2.027542in}{0.732545in}}%
\pgfpathlineto{\pgfqpoint{2.028402in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{2.029834in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{2.031266in}{0.735800in}}%
\pgfpathlineto{\pgfqpoint{2.032125in}{0.729235in}}%
\pgfpathlineto{\pgfqpoint{2.033557in}{0.729256in}}%
\pgfpathlineto{\pgfqpoint{2.034417in}{0.716954in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{0.718032in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{0.718032in}}%
\pgfpathlineto{\pgfqpoint{2.037281in}{0.720207in}}%
\pgfpathlineto{\pgfqpoint{2.038713in}{0.731712in}}%
\pgfpathlineto{\pgfqpoint{2.039000in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.723032in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{0.728011in}}%
\pgfpathlineto{\pgfqpoint{2.041291in}{0.724870in}}%
\pgfpathlineto{\pgfqpoint{2.042723in}{0.718558in}}%
\pgfpathlineto{\pgfqpoint{2.046447in}{0.737986in}}%
\pgfpathlineto{\pgfqpoint{2.047879in}{0.736328in}}%
\pgfpathlineto{\pgfqpoint{2.049311in}{0.724820in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{2.050457in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.051889in}{0.721438in}}%
\pgfpathlineto{\pgfqpoint{2.054181in}{0.741762in}}%
\pgfpathlineto{\pgfqpoint{2.054753in}{0.741178in}}%
\pgfpathlineto{\pgfqpoint{2.055040in}{0.742991in}}%
\pgfpathlineto{\pgfqpoint{2.058191in}{0.716106in}}%
\pgfpathlineto{\pgfqpoint{2.059336in}{0.718323in}}%
\pgfpathlineto{\pgfqpoint{2.059623in}{0.717636in}}%
\pgfpathlineto{\pgfqpoint{2.061055in}{0.735140in}}%
\pgfpathlineto{\pgfqpoint{2.061914in}{0.733778in}}%
\pgfpathlineto{\pgfqpoint{2.063346in}{0.731649in}}%
\pgfpathlineto{\pgfqpoint{2.065924in}{0.749287in}}%
\pgfpathlineto{\pgfqpoint{2.066211in}{0.744478in}}%
\pgfpathlineto{\pgfqpoint{2.067070in}{0.747476in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{0.730921in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{0.731715in}}%
\pgfpathlineto{\pgfqpoint{2.069648in}{0.731337in}}%
\pgfpathlineto{\pgfqpoint{2.073085in}{0.714079in}}%
\pgfpathlineto{\pgfqpoint{2.073372in}{0.715400in}}%
\pgfpathlineto{\pgfqpoint{2.075090in}{0.719570in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{0.742197in}}%
\pgfpathlineto{\pgfqpoint{2.081105in}{0.725673in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{0.727083in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{0.742128in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{0.734385in}}%
\pgfpathlineto{\pgfqpoint{2.084542in}{0.735579in}}%
\pgfpathlineto{\pgfqpoint{2.084829in}{0.738348in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.714711in}}%
\pgfpathlineto{\pgfqpoint{2.087120in}{0.718510in}}%
\pgfpathlineto{\pgfqpoint{2.091703in}{0.746794in}}%
\pgfpathlineto{\pgfqpoint{2.093708in}{0.723960in}}%
\pgfpathlineto{\pgfqpoint{2.093995in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{2.097718in}{0.714354in}}%
\pgfpathlineto{\pgfqpoint{2.098578in}{0.721906in}}%
\pgfpathlineto{\pgfqpoint{2.098864in}{0.721670in}}%
\pgfpathlineto{\pgfqpoint{2.101728in}{0.727290in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{0.725496in}}%
\pgfpathlineto{\pgfqpoint{2.103161in}{0.730152in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.729142in}}%
\pgfpathlineto{\pgfqpoint{2.105452in}{0.741143in}}%
\pgfpathlineto{\pgfqpoint{2.105452in}{0.741143in}}%
\pgfpathlineto{\pgfqpoint{2.106884in}{0.736100in}}%
\pgfpathlineto{\pgfqpoint{2.107743in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.109176in}{0.719668in}}%
\pgfpathlineto{\pgfqpoint{2.111753in}{0.736180in}}%
\pgfpathlineto{\pgfqpoint{2.112899in}{0.734005in}}%
\pgfpathlineto{\pgfqpoint{2.114331in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{2.114618in}{0.738896in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.737552in}}%
\pgfpathlineto{\pgfqpoint{2.116909in}{0.747322in}}%
\pgfpathlineto{\pgfqpoint{2.116909in}{0.747322in}}%
\pgfpathlineto{\pgfqpoint{2.119201in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{2.119487in}{0.723669in}}%
\pgfpathlineto{\pgfqpoint{2.122065in}{0.712173in}}%
\pgfpathlineto{\pgfqpoint{2.123211in}{0.714536in}}%
\pgfpathlineto{\pgfqpoint{2.124643in}{0.726622in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{0.729092in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{0.729092in}}%
\pgfpathlineto{\pgfqpoint{2.128367in}{0.717764in}}%
\pgfpathlineto{\pgfqpoint{2.128367in}{0.717764in}}%
\pgfpathlineto{\pgfqpoint{2.130085in}{0.720423in}}%
\pgfpathlineto{\pgfqpoint{2.130658in}{0.720014in}}%
\pgfpathlineto{\pgfqpoint{2.132377in}{0.710608in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{0.711040in}}%
\pgfpathlineto{\pgfqpoint{2.135241in}{0.720346in}}%
\pgfpathlineto{\pgfqpoint{2.136100in}{0.719122in}}%
\pgfpathlineto{\pgfqpoint{2.137532in}{0.722186in}}%
\pgfpathlineto{\pgfqpoint{2.139824in}{0.749897in}}%
\pgfpathlineto{\pgfqpoint{2.141256in}{0.748655in}}%
\pgfpathlineto{\pgfqpoint{2.142115in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.145266in}{0.713167in}}%
\pgfpathlineto{\pgfqpoint{2.148130in}{0.725302in}}%
\pgfpathlineto{\pgfqpoint{2.148990in}{0.724593in}}%
\pgfpathlineto{\pgfqpoint{2.148990in}{0.724593in}}%
\pgfpathlineto{\pgfqpoint{2.150422in}{0.715730in}}%
\pgfpathlineto{\pgfqpoint{2.151281in}{0.721961in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{0.717227in}}%
\pgfpathlineto{\pgfqpoint{2.153573in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{2.154432in}{0.720312in}}%
\pgfpathlineto{\pgfqpoint{2.155578in}{0.730909in}}%
\pgfpathlineto{\pgfqpoint{2.155864in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{0.723467in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{0.727984in}}%
\pgfpathlineto{\pgfqpoint{2.159588in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{2.160447in}{0.719613in}}%
\pgfpathlineto{\pgfqpoint{2.162166in}{0.739767in}}%
\pgfpathlineto{\pgfqpoint{2.162738in}{0.737700in}}%
\pgfpathlineto{\pgfqpoint{2.163598in}{0.740525in}}%
\pgfpathlineto{\pgfqpoint{2.166176in}{0.719570in}}%
\pgfpathlineto{\pgfqpoint{2.167035in}{0.723326in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{0.726383in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{0.729642in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{0.729642in}}%
\pgfpathlineto{\pgfqpoint{2.171904in}{0.743991in}}%
\pgfpathlineto{\pgfqpoint{2.172191in}{0.739822in}}%
\pgfpathlineto{\pgfqpoint{2.174196in}{0.736089in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{0.730088in}}%
\pgfpathlineto{\pgfqpoint{2.176201in}{0.730257in}}%
\pgfpathlineto{\pgfqpoint{2.176487in}{0.731217in}}%
\pgfpathlineto{\pgfqpoint{2.177633in}{0.723826in}}%
\pgfpathlineto{\pgfqpoint{2.178779in}{0.740759in}}%
\pgfpathlineto{\pgfqpoint{2.180497in}{0.739267in}}%
\pgfpathlineto{\pgfqpoint{2.181070in}{0.744351in}}%
\pgfpathlineto{\pgfqpoint{2.181357in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.183362in}{0.717887in}}%
\pgfpathlineto{\pgfqpoint{2.183934in}{0.723628in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.743195in}}%
\pgfpathlineto{\pgfqpoint{2.187944in}{0.727468in}}%
\pgfpathlineto{\pgfqpoint{2.189377in}{0.730509in}}%
\pgfpathlineto{\pgfqpoint{2.190236in}{0.717086in}}%
\pgfpathlineto{\pgfqpoint{2.191955in}{0.729706in}}%
\pgfpathlineto{\pgfqpoint{2.192527in}{0.727306in}}%
\pgfpathlineto{\pgfqpoint{2.194532in}{0.723974in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{0.749865in}}%
\pgfpathlineto{\pgfqpoint{2.197110in}{0.749232in}}%
\pgfpathlineto{\pgfqpoint{2.198542in}{0.751746in}}%
\pgfpathlineto{\pgfqpoint{2.199688in}{0.741173in}}%
\pgfpathlineto{\pgfqpoint{2.203412in}{0.713835in}}%
\pgfpathlineto{\pgfqpoint{2.203985in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{2.204844in}{0.715155in}}%
\pgfpathlineto{\pgfqpoint{2.206276in}{0.719197in}}%
\pgfpathlineto{\pgfqpoint{2.208854in}{0.732515in}}%
\pgfpathlineto{\pgfqpoint{2.211432in}{0.737240in}}%
\pgfpathlineto{\pgfqpoint{2.213723in}{0.736831in}}%
\pgfpathlineto{\pgfqpoint{2.216301in}{0.725928in}}%
\pgfpathlineto{\pgfqpoint{2.218020in}{0.745879in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{0.747934in}}%
\pgfpathlineto{\pgfqpoint{2.220311in}{0.732929in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{2.222030in}{0.731915in}}%
\pgfpathlineto{\pgfqpoint{2.223176in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{2.224035in}{0.724138in}}%
\pgfpathlineto{\pgfqpoint{2.224321in}{0.728548in}}%
\pgfpathlineto{\pgfqpoint{2.225467in}{0.723742in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{0.728639in}}%
\pgfpathlineto{\pgfqpoint{2.228331in}{0.727845in}}%
\pgfpathlineto{\pgfqpoint{2.228904in}{0.729256in}}%
\pgfpathlineto{\pgfqpoint{2.229477in}{0.727811in}}%
\pgfpathlineto{\pgfqpoint{2.231196in}{0.723000in}}%
\pgfpathlineto{\pgfqpoint{2.232342in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{2.233201in}{0.727688in}}%
\pgfpathlineto{\pgfqpoint{2.233487in}{0.728248in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.746382in}}%
\pgfpathlineto{\pgfqpoint{2.235492in}{0.738696in}}%
\pgfpathlineto{\pgfqpoint{2.236065in}{0.738921in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.755331in}}%
\pgfpathlineto{\pgfqpoint{2.237784in}{0.751271in}}%
\pgfpathlineto{\pgfqpoint{2.241221in}{0.720191in}}%
\pgfpathlineto{\pgfqpoint{2.242367in}{0.720953in}}%
\pgfpathlineto{\pgfqpoint{2.242653in}{0.719524in}}%
\pgfpathlineto{\pgfqpoint{2.246950in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{2.248668in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{2.249241in}{0.725709in}}%
\pgfpathlineto{\pgfqpoint{2.250100in}{0.731674in}}%
\pgfpathlineto{\pgfqpoint{2.251819in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{2.252678in}{0.733798in}}%
\pgfpathlineto{\pgfqpoint{2.253824in}{0.724265in}}%
\pgfpathlineto{\pgfqpoint{2.254397in}{0.733428in}}%
\pgfpathlineto{\pgfqpoint{2.256115in}{0.727800in}}%
\pgfpathlineto{\pgfqpoint{2.256688in}{0.728441in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.730125in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{0.728005in}}%
\pgfpathlineto{\pgfqpoint{2.259266in}{0.729424in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{0.728612in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{0.728612in}}%
\pgfpathlineto{\pgfqpoint{2.264422in}{0.755570in}}%
\pgfpathlineto{\pgfqpoint{2.265281in}{0.755440in}}%
\pgfpathlineto{\pgfqpoint{2.267573in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{2.268146in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{2.270437in}{0.734074in}}%
\pgfpathlineto{\pgfqpoint{2.271583in}{0.726155in}}%
\pgfpathlineto{\pgfqpoint{2.272156in}{0.727998in}}%
\pgfpathlineto{\pgfqpoint{2.273301in}{0.735181in}}%
\pgfpathlineto{\pgfqpoint{2.277311in}{0.717661in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.720928in}}%
\pgfpathlineto{\pgfqpoint{2.279030in}{0.720441in}}%
\pgfpathlineto{\pgfqpoint{2.280462in}{0.730759in}}%
\pgfpathlineto{\pgfqpoint{2.281321in}{0.728935in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{0.739631in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{0.741860in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{2.288196in}{0.733914in}}%
\pgfpathlineto{\pgfqpoint{2.289628in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{2.290487in}{0.732220in}}%
\pgfpathlineto{\pgfqpoint{2.291919in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{2.293352in}{0.734579in}}%
\pgfpathlineto{\pgfqpoint{2.295070in}{0.727566in}}%
\pgfpathlineto{\pgfqpoint{2.296502in}{0.720309in}}%
\pgfpathlineto{\pgfqpoint{2.297362in}{0.725696in}}%
\pgfpathlineto{\pgfqpoint{2.298507in}{0.719174in}}%
\pgfpathlineto{\pgfqpoint{2.299080in}{0.721256in}}%
\pgfpathlineto{\pgfqpoint{2.301085in}{0.739099in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{2.307960in}{0.719786in}}%
\pgfpathlineto{\pgfqpoint{2.309105in}{0.716995in}}%
\pgfpathlineto{\pgfqpoint{2.312543in}{0.737283in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.734342in}}%
\pgfpathlineto{\pgfqpoint{2.314548in}{0.720173in}}%
\pgfpathlineto{\pgfqpoint{2.315120in}{0.720637in}}%
\pgfpathlineto{\pgfqpoint{2.316266in}{0.721008in}}%
\pgfpathlineto{\pgfqpoint{2.319990in}{0.748530in}}%
\pgfpathlineto{\pgfqpoint{2.321422in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{2.321995in}{0.750697in}}%
\pgfpathlineto{\pgfqpoint{2.325146in}{0.728014in}}%
\pgfpathlineto{\pgfqpoint{2.326291in}{0.728039in}}%
\pgfpathlineto{\pgfqpoint{2.327151in}{0.720810in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.726735in}}%
\pgfpathlineto{\pgfqpoint{2.330588in}{0.727911in}}%
\pgfpathlineto{\pgfqpoint{2.331161in}{0.732777in}}%
\pgfpathlineto{\pgfqpoint{2.332306in}{0.731599in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.714211in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.722454in}}%
\pgfpathlineto{\pgfqpoint{2.340040in}{0.722730in}}%
\pgfpathlineto{\pgfqpoint{2.341472in}{0.731906in}}%
\pgfpathlineto{\pgfqpoint{2.342904in}{0.729631in}}%
\pgfpathlineto{\pgfqpoint{2.344623in}{0.711784in}}%
\pgfpathlineto{\pgfqpoint{2.344909in}{0.712684in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{0.720082in}}%
\pgfpathlineto{\pgfqpoint{2.350065in}{0.733225in}}%
\pgfpathlineto{\pgfqpoint{2.351497in}{0.738357in}}%
\pgfpathlineto{\pgfqpoint{2.351784in}{0.736528in}}%
\pgfpathlineto{\pgfqpoint{2.354075in}{0.725948in}}%
\pgfpathlineto{\pgfqpoint{2.355507in}{0.730316in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.727907in}}%
\pgfpathlineto{\pgfqpoint{2.357226in}{0.728396in}}%
\pgfpathlineto{\pgfqpoint{2.358372in}{0.733200in}}%
\pgfpathlineto{\pgfqpoint{2.358945in}{0.728999in}}%
\pgfpathlineto{\pgfqpoint{2.360663in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{2.360950in}{0.720352in}}%
\pgfpathlineto{\pgfqpoint{2.364100in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{2.365246in}{0.716338in}}%
\pgfpathlineto{\pgfqpoint{2.365819in}{0.720107in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.735600in}}%
\pgfpathlineto{\pgfqpoint{2.372121in}{0.721579in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{0.721083in}}%
\pgfpathlineto{\pgfqpoint{2.374985in}{0.739301in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{0.726694in}}%
\pgfpathlineto{\pgfqpoint{2.379854in}{0.724160in}}%
\pgfpathlineto{\pgfqpoint{2.381286in}{0.735691in}}%
\pgfpathlineto{\pgfqpoint{2.381859in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.741037in}}%
\pgfpathlineto{\pgfqpoint{2.385869in}{0.721233in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.721565in}}%
\pgfpathlineto{\pgfqpoint{2.389020in}{0.739101in}}%
\pgfpathlineto{\pgfqpoint{2.391025in}{0.727527in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.717868in}}%
\pgfpathlineto{\pgfqpoint{2.394462in}{0.718376in}}%
\pgfpathlineto{\pgfqpoint{2.395322in}{0.714861in}}%
\pgfpathlineto{\pgfqpoint{2.396181in}{0.724015in}}%
\pgfpathlineto{\pgfqpoint{2.398186in}{0.720612in}}%
\pgfpathlineto{\pgfqpoint{2.399618in}{0.717918in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{2.404201in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.727882in}}%
\pgfpathlineto{\pgfqpoint{2.410502in}{0.727907in}}%
\pgfpathlineto{\pgfqpoint{2.411075in}{0.738816in}}%
\pgfpathlineto{\pgfqpoint{2.412221in}{0.736137in}}%
\pgfpathlineto{\pgfqpoint{2.413940in}{0.744378in}}%
\pgfpathlineto{\pgfqpoint{2.415945in}{0.761405in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{2.420241in}{0.732220in}}%
\pgfpathlineto{\pgfqpoint{2.421100in}{0.727946in}}%
\pgfpathlineto{\pgfqpoint{2.422246in}{0.739872in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.737124in}}%
\pgfpathlineto{\pgfqpoint{2.424251in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{2.425111in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{2.426256in}{0.741510in}}%
\pgfpathlineto{\pgfqpoint{2.427116in}{0.740056in}}%
\pgfpathlineto{\pgfqpoint{2.428261in}{0.723039in}}%
\pgfpathlineto{\pgfqpoint{2.429121in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.718094in}}%
\pgfpathlineto{\pgfqpoint{2.431126in}{0.718863in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.732272in}}%
\pgfpathlineto{\pgfqpoint{2.435995in}{0.716617in}}%
\pgfpathlineto{\pgfqpoint{2.437427in}{0.720857in}}%
\pgfpathlineto{\pgfqpoint{2.438286in}{0.729053in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{2.440291in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.726815in}}%
\pgfpathlineto{\pgfqpoint{2.444588in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{2.446306in}{0.731851in}}%
\pgfpathlineto{\pgfqpoint{2.447166in}{0.729538in}}%
\pgfpathlineto{\pgfqpoint{2.449171in}{0.714431in}}%
\pgfpathlineto{\pgfqpoint{2.449744in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{2.451462in}{0.731217in}}%
\pgfpathlineto{\pgfqpoint{2.452035in}{0.730086in}}%
\pgfpathlineto{\pgfqpoint{2.453467in}{0.729463in}}%
\pgfpathlineto{\pgfqpoint{2.454040in}{0.726715in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{0.726979in}}%
\pgfpathlineto{\pgfqpoint{2.456045in}{0.730853in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{0.725552in}}%
\pgfpathlineto{\pgfqpoint{2.458337in}{0.726028in}}%
\pgfpathlineto{\pgfqpoint{2.458910in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{2.460628in}{0.711345in}}%
\pgfpathlineto{\pgfqpoint{2.463779in}{0.743809in}}%
\pgfpathlineto{\pgfqpoint{2.465211in}{0.740152in}}%
\pgfpathlineto{\pgfqpoint{2.465784in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{2.468075in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{2.469794in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{2.470080in}{0.724147in}}%
\pgfpathlineto{\pgfqpoint{2.470940in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{2.472945in}{0.728080in}}%
\pgfpathlineto{\pgfqpoint{2.474377in}{0.727497in}}%
\pgfpathlineto{\pgfqpoint{2.474950in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{2.476668in}{0.742745in}}%
\pgfpathlineto{\pgfqpoint{2.478387in}{0.731157in}}%
\pgfpathlineto{\pgfqpoint{2.478960in}{0.722338in}}%
\pgfpathlineto{\pgfqpoint{2.481251in}{0.746532in}}%
\pgfpathlineto{\pgfqpoint{2.481824in}{0.745138in}}%
\pgfpathlineto{\pgfqpoint{2.483543in}{0.726983in}}%
\pgfpathlineto{\pgfqpoint{2.483829in}{0.727238in}}%
\pgfpathlineto{\pgfqpoint{2.486693in}{0.729049in}}%
\pgfpathlineto{\pgfqpoint{2.488126in}{0.727249in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{0.721340in}}%
\pgfpathlineto{\pgfqpoint{2.490417in}{0.720548in}}%
\pgfpathlineto{\pgfqpoint{2.490990in}{0.721585in}}%
\pgfpathlineto{\pgfqpoint{2.492709in}{0.733755in}}%
\pgfpathlineto{\pgfqpoint{2.492709in}{0.733755in}}%
\pgfpathlineto{\pgfqpoint{2.493854in}{0.731082in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.738427in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.738427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346757in}{0.284259in}}{\pgfqpoint{2.148243in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349049in}{0.643946in}}%
\pgfpathlineto{\pgfqpoint{0.351340in}{0.608843in}}%
\pgfpathlineto{\pgfqpoint{0.351340in}{0.608843in}}%
\pgfpathlineto{\pgfqpoint{0.353632in}{0.607032in}}%
\pgfpathlineto{\pgfqpoint{0.353632in}{0.607032in}}%
\pgfpathlineto{\pgfqpoint{0.355923in}{0.636840in}}%
\pgfpathlineto{\pgfqpoint{0.355923in}{0.636840in}}%
\pgfpathlineto{\pgfqpoint{0.358215in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{0.358215in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{0.362797in}{0.623193in}}%
\pgfpathlineto{\pgfqpoint{0.362797in}{0.623193in}}%
\pgfpathlineto{\pgfqpoint{0.365089in}{0.623394in}}%
\pgfpathlineto{\pgfqpoint{0.365089in}{0.623394in}}%
\pgfpathlineto{\pgfqpoint{0.367380in}{0.636474in}}%
\pgfpathlineto{\pgfqpoint{0.367380in}{0.636474in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{0.625958in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{0.625958in}}%
\pgfpathlineto{\pgfqpoint{0.371963in}{0.626922in}}%
\pgfpathlineto{\pgfqpoint{0.371963in}{0.626922in}}%
\pgfpathlineto{\pgfqpoint{0.374255in}{0.602411in}}%
\pgfpathlineto{\pgfqpoint{0.374255in}{0.602411in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.636207in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.636207in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.634582in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.634582in}}%
\pgfpathlineto{\pgfqpoint{0.381129in}{0.615923in}}%
\pgfpathlineto{\pgfqpoint{0.381129in}{0.615923in}}%
\pgfpathlineto{\pgfqpoint{0.383421in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{0.383421in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.593680in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.593680in}}%
\pgfpathlineto{\pgfqpoint{0.388003in}{0.596904in}}%
\pgfpathlineto{\pgfqpoint{0.388003in}{0.596904in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.614319in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.614319in}}%
\pgfpathlineto{\pgfqpoint{0.394878in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{0.394878in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{0.399461in}{0.565477in}}%
\pgfpathlineto{\pgfqpoint{0.399461in}{0.565477in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.587304in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.587304in}}%
\pgfpathlineto{\pgfqpoint{0.404044in}{0.570283in}}%
\pgfpathlineto{\pgfqpoint{0.404044in}{0.570283in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.586790in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.586790in}}%
\pgfpathlineto{\pgfqpoint{0.408627in}{0.578427in}}%
\pgfpathlineto{\pgfqpoint{0.408627in}{0.578427in}}%
\pgfpathlineto{\pgfqpoint{0.413210in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{0.413210in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{0.415501in}{0.575408in}}%
\pgfpathlineto{\pgfqpoint{0.415501in}{0.575408in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.594078in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.594078in}}%
\pgfpathlineto{\pgfqpoint{0.420084in}{0.635522in}}%
\pgfpathlineto{\pgfqpoint{0.420084in}{0.635522in}}%
\pgfpathlineto{\pgfqpoint{0.422375in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{0.422375in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.566386in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.566386in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.617943in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.617943in}}%
\pgfpathlineto{\pgfqpoint{0.429250in}{0.612505in}}%
\pgfpathlineto{\pgfqpoint{0.429250in}{0.612505in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.568097in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.568097in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{0.569100in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{0.569100in}}%
\pgfpathlineto{\pgfqpoint{0.436124in}{0.599479in}}%
\pgfpathlineto{\pgfqpoint{0.436124in}{0.599479in}}%
\pgfpathlineto{\pgfqpoint{0.438416in}{0.602562in}}%
\pgfpathlineto{\pgfqpoint{0.438416in}{0.602562in}}%
\pgfpathlineto{\pgfqpoint{0.440707in}{0.601992in}}%
\pgfpathlineto{\pgfqpoint{0.440707in}{0.601992in}}%
\pgfpathlineto{\pgfqpoint{0.442998in}{0.584967in}}%
\pgfpathlineto{\pgfqpoint{0.442998in}{0.584967in}}%
\pgfpathlineto{\pgfqpoint{0.445290in}{0.591782in}}%
\pgfpathlineto{\pgfqpoint{0.445290in}{0.591782in}}%
\pgfpathlineto{\pgfqpoint{0.447581in}{0.589504in}}%
\pgfpathlineto{\pgfqpoint{0.447581in}{0.589504in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{0.592884in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{0.592884in}}%
\pgfpathlineto{\pgfqpoint{0.452164in}{0.546538in}}%
\pgfpathlineto{\pgfqpoint{0.452164in}{0.546538in}}%
\pgfpathlineto{\pgfqpoint{0.454456in}{0.548768in}}%
\pgfpathlineto{\pgfqpoint{0.454456in}{0.548768in}}%
\pgfpathlineto{\pgfqpoint{0.456747in}{0.608799in}}%
\pgfpathlineto{\pgfqpoint{0.456747in}{0.608799in}}%
\pgfpathlineto{\pgfqpoint{0.459039in}{0.582420in}}%
\pgfpathlineto{\pgfqpoint{0.459039in}{0.582420in}}%
\pgfpathlineto{\pgfqpoint{0.461330in}{0.573122in}}%
\pgfpathlineto{\pgfqpoint{0.461330in}{0.573122in}}%
\pgfpathlineto{\pgfqpoint{0.463622in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{0.463622in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{0.465913in}{0.588944in}}%
\pgfpathlineto{\pgfqpoint{0.465913in}{0.588944in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.561984in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.561984in}}%
\pgfpathlineto{\pgfqpoint{0.470496in}{0.602125in}}%
\pgfpathlineto{\pgfqpoint{0.470496in}{0.602125in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{0.611256in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{0.611256in}}%
\pgfpathlineto{\pgfqpoint{0.477370in}{0.602000in}}%
\pgfpathlineto{\pgfqpoint{0.477370in}{0.602000in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.601570in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.601570in}}%
\pgfpathlineto{\pgfqpoint{0.481953in}{0.622161in}}%
\pgfpathlineto{\pgfqpoint{0.481953in}{0.622161in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{0.602766in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{0.602766in}}%
\pgfpathlineto{\pgfqpoint{0.486536in}{0.597727in}}%
\pgfpathlineto{\pgfqpoint{0.486536in}{0.597727in}}%
\pgfpathlineto{\pgfqpoint{0.488828in}{0.635822in}}%
\pgfpathlineto{\pgfqpoint{0.488828in}{0.635822in}}%
\pgfpathlineto{\pgfqpoint{0.491119in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.491119in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.689033in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.689033in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.660346in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.660346in}}%
\pgfpathlineto{\pgfqpoint{0.497994in}{0.615592in}}%
\pgfpathlineto{\pgfqpoint{0.497994in}{0.615592in}}%
\pgfpathlineto{\pgfqpoint{0.500285in}{0.636852in}}%
\pgfpathlineto{\pgfqpoint{0.500285in}{0.636852in}}%
\pgfpathlineto{\pgfqpoint{0.504868in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.504868in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.507159in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.507159in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.509451in}{0.607612in}}%
\pgfpathlineto{\pgfqpoint{0.509451in}{0.607612in}}%
\pgfpathlineto{\pgfqpoint{0.511742in}{0.645614in}}%
\pgfpathlineto{\pgfqpoint{0.511742in}{0.645614in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.625038in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.625038in}}%
\pgfpathlineto{\pgfqpoint{0.516325in}{0.630774in}}%
\pgfpathlineto{\pgfqpoint{0.516325in}{0.630774in}}%
\pgfpathlineto{\pgfqpoint{0.518617in}{0.615277in}}%
\pgfpathlineto{\pgfqpoint{0.518617in}{0.615277in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.635791in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.635791in}}%
\pgfpathlineto{\pgfqpoint{0.527782in}{0.567879in}}%
\pgfpathlineto{\pgfqpoint{0.527782in}{0.567879in}}%
\pgfpathlineto{\pgfqpoint{0.530074in}{0.610626in}}%
\pgfpathlineto{\pgfqpoint{0.530074in}{0.610626in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{0.534657in}{0.590258in}}%
\pgfpathlineto{\pgfqpoint{0.534657in}{0.590258in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.559651in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.559651in}}%
\pgfpathlineto{\pgfqpoint{0.541531in}{0.601637in}}%
\pgfpathlineto{\pgfqpoint{0.541531in}{0.601637in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{0.577028in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{0.577028in}}%
\pgfpathlineto{\pgfqpoint{0.546114in}{0.604766in}}%
\pgfpathlineto{\pgfqpoint{0.546114in}{0.604766in}}%
\pgfpathlineto{\pgfqpoint{0.548406in}{0.585457in}}%
\pgfpathlineto{\pgfqpoint{0.548406in}{0.585457in}}%
\pgfpathlineto{\pgfqpoint{0.550697in}{0.589827in}}%
\pgfpathlineto{\pgfqpoint{0.550697in}{0.589827in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{0.595946in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{0.595946in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.551586in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.551586in}}%
\pgfpathlineto{\pgfqpoint{0.559863in}{0.566798in}}%
\pgfpathlineto{\pgfqpoint{0.559863in}{0.566798in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{0.566737in}{0.595938in}}%
\pgfpathlineto{\pgfqpoint{0.566737in}{0.595938in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.553503in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.553503in}}%
\pgfpathlineto{\pgfqpoint{0.571320in}{0.579370in}}%
\pgfpathlineto{\pgfqpoint{0.571320in}{0.579370in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.587421in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.587421in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{0.578195in}{0.576984in}}%
\pgfpathlineto{\pgfqpoint{0.578195in}{0.576984in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{0.564702in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{0.564702in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{0.579451in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{0.579451in}}%
\pgfpathlineto{\pgfqpoint{0.585069in}{0.616449in}}%
\pgfpathlineto{\pgfqpoint{0.585069in}{0.616449in}}%
\pgfpathlineto{\pgfqpoint{0.587360in}{0.596782in}}%
\pgfpathlineto{\pgfqpoint{0.587360in}{0.596782in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.557650in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.557650in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{0.593362in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{0.593362in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.554884in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.554884in}}%
\pgfpathlineto{\pgfqpoint{0.601109in}{0.596683in}}%
\pgfpathlineto{\pgfqpoint{0.601109in}{0.596683in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{0.605692in}{0.606022in}}%
\pgfpathlineto{\pgfqpoint{0.605692in}{0.606022in}}%
\pgfpathlineto{\pgfqpoint{0.607984in}{0.596273in}}%
\pgfpathlineto{\pgfqpoint{0.607984in}{0.596273in}}%
\pgfpathlineto{\pgfqpoint{0.610275in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{0.610275in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{0.571027in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{0.571027in}}%
\pgfpathlineto{\pgfqpoint{0.617149in}{0.576204in}}%
\pgfpathlineto{\pgfqpoint{0.617149in}{0.576204in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.591114in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.591114in}}%
\pgfpathlineto{\pgfqpoint{0.621732in}{0.576403in}}%
\pgfpathlineto{\pgfqpoint{0.621732in}{0.576403in}}%
\pgfpathlineto{\pgfqpoint{0.624024in}{0.593341in}}%
\pgfpathlineto{\pgfqpoint{0.624024in}{0.593341in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.651478in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.651478in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{0.626308in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{0.626308in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{0.644910in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{0.644910in}}%
\pgfpathlineto{\pgfqpoint{0.633190in}{0.631663in}}%
\pgfpathlineto{\pgfqpoint{0.633190in}{0.631663in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{0.637773in}{0.673205in}}%
\pgfpathlineto{\pgfqpoint{0.637773in}{0.673205in}}%
\pgfpathlineto{\pgfqpoint{0.640064in}{0.659323in}}%
\pgfpathlineto{\pgfqpoint{0.640064in}{0.659323in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{0.633889in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{0.633889in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.704769in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.704769in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{0.651521in}{0.608162in}}%
\pgfpathlineto{\pgfqpoint{0.651521in}{0.608162in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{0.658396in}{0.716516in}}%
\pgfpathlineto{\pgfqpoint{0.658396in}{0.716516in}}%
\pgfpathlineto{\pgfqpoint{0.660687in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{0.660687in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{0.662979in}{0.615950in}}%
\pgfpathlineto{\pgfqpoint{0.662979in}{0.615950in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.619357in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.619357in}}%
\pgfpathlineto{\pgfqpoint{0.669853in}{0.669372in}}%
\pgfpathlineto{\pgfqpoint{0.669853in}{0.669372in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.645215in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.645215in}}%
\pgfpathlineto{\pgfqpoint{0.674436in}{0.589535in}}%
\pgfpathlineto{\pgfqpoint{0.674436in}{0.589535in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.594138in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.594138in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{0.685893in}{0.569593in}}%
\pgfpathlineto{\pgfqpoint{0.685893in}{0.569593in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.562224in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.562224in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.586255in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.586255in}}%
\pgfpathlineto{\pgfqpoint{0.692768in}{0.651091in}}%
\pgfpathlineto{\pgfqpoint{0.692768in}{0.651091in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{0.697350in}{0.574909in}}%
\pgfpathlineto{\pgfqpoint{0.697350in}{0.574909in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.595657in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.595657in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{0.579085in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{0.579085in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.583218in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.583218in}}%
\pgfpathlineto{\pgfqpoint{0.706516in}{0.595814in}}%
\pgfpathlineto{\pgfqpoint{0.706516in}{0.595814in}}%
\pgfpathlineto{\pgfqpoint{0.708808in}{0.620729in}}%
\pgfpathlineto{\pgfqpoint{0.708808in}{0.620729in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{0.616598in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{0.616598in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{0.717974in}{0.592864in}}%
\pgfpathlineto{\pgfqpoint{0.717974in}{0.592864in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.649231in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.649231in}}%
\pgfpathlineto{\pgfqpoint{0.722556in}{0.649366in}}%
\pgfpathlineto{\pgfqpoint{0.722556in}{0.649366in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.594100in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.594100in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.618285in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.618285in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{0.731722in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{0.731722in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{0.734014in}{0.621509in}}%
\pgfpathlineto{\pgfqpoint{0.734014in}{0.621509in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.628429in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.628429in}}%
\pgfpathlineto{\pgfqpoint{0.740888in}{0.614440in}}%
\pgfpathlineto{\pgfqpoint{0.740888in}{0.614440in}}%
\pgfpathlineto{\pgfqpoint{0.743180in}{0.644024in}}%
\pgfpathlineto{\pgfqpoint{0.743180in}{0.644024in}}%
\pgfpathlineto{\pgfqpoint{0.745471in}{0.622165in}}%
\pgfpathlineto{\pgfqpoint{0.745471in}{0.622165in}}%
\pgfpathlineto{\pgfqpoint{0.747763in}{0.627678in}}%
\pgfpathlineto{\pgfqpoint{0.747763in}{0.627678in}}%
\pgfpathlineto{\pgfqpoint{0.750054in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{0.750054in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{0.752345in}{0.604460in}}%
\pgfpathlineto{\pgfqpoint{0.752345in}{0.604460in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.630692in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.630692in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{0.626516in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{0.626516in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.619434in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.619434in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.609803in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.609803in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.618735in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.618735in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{0.622941in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{0.622941in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.593168in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.593168in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.595267in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.595267in}}%
\pgfpathlineto{\pgfqpoint{0.779843in}{0.608807in}}%
\pgfpathlineto{\pgfqpoint{0.779843in}{0.608807in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{0.784426in}{0.593307in}}%
\pgfpathlineto{\pgfqpoint{0.784426in}{0.593307in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.610420in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.610420in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{0.615762in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{0.615762in}}%
\pgfpathlineto{\pgfqpoint{0.791300in}{0.615696in}}%
\pgfpathlineto{\pgfqpoint{0.791300in}{0.615696in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{0.592999in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{0.592999in}}%
\pgfpathlineto{\pgfqpoint{0.795883in}{0.591748in}}%
\pgfpathlineto{\pgfqpoint{0.795883in}{0.591748in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.598099in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.598099in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.588265in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.588265in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.591175in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.591175in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{0.809632in}{0.560184in}}%
\pgfpathlineto{\pgfqpoint{0.809632in}{0.560184in}}%
\pgfpathlineto{\pgfqpoint{0.811923in}{0.541631in}}%
\pgfpathlineto{\pgfqpoint{0.811923in}{0.541631in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.559929in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.559929in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.539811in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.539811in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.572681in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.572681in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{0.577285in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{0.577285in}}%
\pgfpathlineto{\pgfqpoint{0.825672in}{0.563050in}}%
\pgfpathlineto{\pgfqpoint{0.825672in}{0.563050in}}%
\pgfpathlineto{\pgfqpoint{0.827964in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{0.827964in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{0.560109in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{0.560109in}}%
\pgfpathlineto{\pgfqpoint{0.834838in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{0.834838in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{0.837129in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{0.837129in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{0.839421in}{0.585290in}}%
\pgfpathlineto{\pgfqpoint{0.839421in}{0.585290in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.578273in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.578273in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{0.625099in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{0.625099in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{0.574245in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{0.574245in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{0.563186in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{0.563186in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.611310in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.611310in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{0.573101in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{0.573101in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.617145in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.617145in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.626218in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.626218in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.674538in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.674538in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.646972in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.646972in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{0.882959in}{0.625030in}}%
\pgfpathlineto{\pgfqpoint{0.882959in}{0.625030in}}%
\pgfpathlineto{\pgfqpoint{0.885250in}{0.593794in}}%
\pgfpathlineto{\pgfqpoint{0.885250in}{0.593794in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.632861in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.632861in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.600074in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.600074in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.606218in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.606218in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{0.623210in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{0.623210in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{0.619832in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{0.619832in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{0.620760in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{0.620760in}}%
\pgfpathlineto{\pgfqpoint{0.908165in}{0.633038in}}%
\pgfpathlineto{\pgfqpoint{0.908165in}{0.633038in}}%
\pgfpathlineto{\pgfqpoint{0.910456in}{0.660575in}}%
\pgfpathlineto{\pgfqpoint{0.910456in}{0.660575in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.589410in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.589410in}}%
\pgfpathlineto{\pgfqpoint{0.915039in}{0.627640in}}%
\pgfpathlineto{\pgfqpoint{0.915039in}{0.627640in}}%
\pgfpathlineto{\pgfqpoint{0.917331in}{0.615324in}}%
\pgfpathlineto{\pgfqpoint{0.917331in}{0.615324in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.660251in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.660251in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.633586in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.633586in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.622289in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.622289in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.606996in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.606996in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{0.603400in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{0.603400in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{0.640126in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{0.640126in}}%
\pgfpathlineto{\pgfqpoint{0.937954in}{0.639449in}}%
\pgfpathlineto{\pgfqpoint{0.937954in}{0.639449in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.597954in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.597954in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.598700in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.598700in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.686178in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.686178in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.653491in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.653491in}}%
\pgfpathlineto{\pgfqpoint{0.958577in}{0.643059in}}%
\pgfpathlineto{\pgfqpoint{0.958577in}{0.643059in}}%
\pgfpathlineto{\pgfqpoint{0.960868in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{0.960868in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.671964in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.671964in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{0.646709in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{0.646709in}}%
\pgfpathlineto{\pgfqpoint{0.970034in}{0.640763in}}%
\pgfpathlineto{\pgfqpoint{0.970034in}{0.640763in}}%
\pgfpathlineto{\pgfqpoint{0.972326in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{0.972326in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{0.608536in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{0.608536in}}%
\pgfpathlineto{\pgfqpoint{0.979200in}{0.644268in}}%
\pgfpathlineto{\pgfqpoint{0.979200in}{0.644268in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.640789in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.640789in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{0.656033in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{0.656033in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{0.649169in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{0.649169in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.668334in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.668334in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{0.995240in}{0.664027in}}%
\pgfpathlineto{\pgfqpoint{0.995240in}{0.664027in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{0.999823in}{0.629752in}}%
\pgfpathlineto{\pgfqpoint{0.999823in}{0.629752in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{0.567213in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{0.567213in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{0.548765in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{0.548765in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.555177in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.555177in}}%
\pgfpathlineto{\pgfqpoint{1.011280in}{0.570522in}}%
\pgfpathlineto{\pgfqpoint{1.011280in}{0.570522in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.568032in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.568032in}}%
\pgfpathlineto{\pgfqpoint{1.015863in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{1.015863in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{0.598477in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{0.598477in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{0.601450in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{0.601450in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.643870in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.643870in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.611578in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.611578in}}%
\pgfpathlineto{\pgfqpoint{1.031903in}{0.603963in}}%
\pgfpathlineto{\pgfqpoint{1.031903in}{0.603963in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.580661in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.580661in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{0.608999in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{0.608999in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{0.563875in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{0.563875in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{1.045652in}{0.665596in}}%
\pgfpathlineto{\pgfqpoint{1.045652in}{0.665596in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.587603in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.587603in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.607918in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.607918in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.606883in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.606883in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{1.063984in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{1.063984in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{1.066275in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{1.066275in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{1.068567in}{0.630675in}}%
\pgfpathlineto{\pgfqpoint{1.068567in}{0.630675in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.605335in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.605335in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{0.651575in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{0.651575in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{0.611608in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{0.611608in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{0.667897in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{0.667897in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{0.638671in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{0.638671in}}%
\pgfpathlineto{\pgfqpoint{1.086898in}{0.577026in}}%
\pgfpathlineto{\pgfqpoint{1.086898in}{0.577026in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.629916in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.629916in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.637522in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.637522in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{0.612394in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{0.612394in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{0.645243in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{0.645243in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{0.584241in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{0.584241in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{0.643984in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{0.643984in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{1.109813in}{0.596003in}}%
\pgfpathlineto{\pgfqpoint{1.109813in}{0.596003in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.637760in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.637760in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{0.611755in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{0.611755in}}%
\pgfpathlineto{\pgfqpoint{1.116687in}{0.547785in}}%
\pgfpathlineto{\pgfqpoint{1.116687in}{0.547785in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{0.625048in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{0.625048in}}%
\pgfpathlineto{\pgfqpoint{1.121270in}{0.628708in}}%
\pgfpathlineto{\pgfqpoint{1.121270in}{0.628708in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{0.601047in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{0.601047in}}%
\pgfpathlineto{\pgfqpoint{1.128145in}{0.584407in}}%
\pgfpathlineto{\pgfqpoint{1.128145in}{0.584407in}}%
\pgfpathlineto{\pgfqpoint{1.130436in}{0.581323in}}%
\pgfpathlineto{\pgfqpoint{1.130436in}{0.581323in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.629153in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.629153in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.602641in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.602641in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.603441in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.603441in}}%
\pgfpathlineto{\pgfqpoint{1.144185in}{0.638326in}}%
\pgfpathlineto{\pgfqpoint{1.144185in}{0.638326in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.640173in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.640173in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{0.586542in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{0.586542in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{0.602162in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{0.602162in}}%
\pgfpathlineto{\pgfqpoint{1.155642in}{0.577579in}}%
\pgfpathlineto{\pgfqpoint{1.155642in}{0.577579in}}%
\pgfpathlineto{\pgfqpoint{1.160225in}{0.639052in}}%
\pgfpathlineto{\pgfqpoint{1.160225in}{0.639052in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.554119in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.554119in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.600055in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.600055in}}%
\pgfpathlineto{\pgfqpoint{1.169391in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{1.169391in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{1.171682in}{0.565781in}}%
\pgfpathlineto{\pgfqpoint{1.171682in}{0.565781in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.628352in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.628352in}}%
\pgfpathlineto{\pgfqpoint{1.176265in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{1.176265in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{0.556113in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{0.556113in}}%
\pgfpathlineto{\pgfqpoint{1.183140in}{0.628218in}}%
\pgfpathlineto{\pgfqpoint{1.183140in}{0.628218in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.602035in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.602035in}}%
\pgfpathlineto{\pgfqpoint{1.187723in}{0.558076in}}%
\pgfpathlineto{\pgfqpoint{1.187723in}{0.558076in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.558590in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.558590in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.541034in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.541034in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{0.603063in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{0.603063in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{0.525724in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{0.525724in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{0.571601in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{0.571601in}}%
\pgfpathlineto{\pgfqpoint{1.206054in}{0.539605in}}%
\pgfpathlineto{\pgfqpoint{1.206054in}{0.539605in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{0.569993in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{0.569993in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{0.542366in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{0.542366in}}%
\pgfpathlineto{\pgfqpoint{1.215220in}{0.583384in}}%
\pgfpathlineto{\pgfqpoint{1.215220in}{0.583384in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.562061in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.562061in}}%
\pgfpathlineto{\pgfqpoint{1.219803in}{0.559626in}}%
\pgfpathlineto{\pgfqpoint{1.219803in}{0.559626in}}%
\pgfpathlineto{\pgfqpoint{1.222095in}{0.553721in}}%
\pgfpathlineto{\pgfqpoint{1.222095in}{0.553721in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{0.561533in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{0.561533in}}%
\pgfpathlineto{\pgfqpoint{1.226677in}{0.583784in}}%
\pgfpathlineto{\pgfqpoint{1.226677in}{0.583784in}}%
\pgfpathlineto{\pgfqpoint{1.228969in}{0.561455in}}%
\pgfpathlineto{\pgfqpoint{1.228969in}{0.561455in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.556658in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.556658in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.592337in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.592337in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{0.550584in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{0.550584in}}%
\pgfpathlineto{\pgfqpoint{1.240426in}{0.569494in}}%
\pgfpathlineto{\pgfqpoint{1.240426in}{0.569494in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.542675in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.542675in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{0.573331in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{0.573331in}}%
\pgfpathlineto{\pgfqpoint{1.249592in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{1.249592in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.564946in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.564946in}}%
\pgfpathlineto{\pgfqpoint{1.254175in}{0.535912in}}%
\pgfpathlineto{\pgfqpoint{1.254175in}{0.535912in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.548644in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.548644in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.538567in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.538567in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.542665in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.542665in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.569000in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.569000in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{0.533262in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{0.533262in}}%
\pgfpathlineto{\pgfqpoint{1.267924in}{0.547690in}}%
\pgfpathlineto{\pgfqpoint{1.267924in}{0.547690in}}%
\pgfpathlineto{\pgfqpoint{1.270215in}{0.542188in}}%
\pgfpathlineto{\pgfqpoint{1.270215in}{0.542188in}}%
\pgfpathlineto{\pgfqpoint{1.272507in}{0.530373in}}%
\pgfpathlineto{\pgfqpoint{1.272507in}{0.530373in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.535411in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.535411in}}%
\pgfpathlineto{\pgfqpoint{1.277090in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{1.277090in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.543978in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.543978in}}%
\pgfpathlineto{\pgfqpoint{1.281672in}{0.499964in}}%
\pgfpathlineto{\pgfqpoint{1.281672in}{0.499964in}}%
\pgfpathlineto{\pgfqpoint{1.283964in}{0.525188in}}%
\pgfpathlineto{\pgfqpoint{1.283964in}{0.525188in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{0.576697in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{0.576697in}}%
\pgfpathlineto{\pgfqpoint{1.288547in}{0.558367in}}%
\pgfpathlineto{\pgfqpoint{1.288547in}{0.558367in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.553675in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.553675in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{0.542190in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{0.542190in}}%
\pgfpathlineto{\pgfqpoint{1.295421in}{0.524030in}}%
\pgfpathlineto{\pgfqpoint{1.295421in}{0.524030in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.542210in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.542210in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.569987in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.569987in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.572494in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.572494in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{0.577334in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{0.577334in}}%
\pgfpathlineto{\pgfqpoint{1.306879in}{0.539978in}}%
\pgfpathlineto{\pgfqpoint{1.306879in}{0.539978in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.550390in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.550390in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.544069in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.544069in}}%
\pgfpathlineto{\pgfqpoint{1.313753in}{0.561634in}}%
\pgfpathlineto{\pgfqpoint{1.313753in}{0.561634in}}%
\pgfpathlineto{\pgfqpoint{1.316044in}{0.552244in}}%
\pgfpathlineto{\pgfqpoint{1.316044in}{0.552244in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.582061in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.582061in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{0.568331in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{0.568331in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{0.562676in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{0.562676in}}%
\pgfpathlineto{\pgfqpoint{1.325210in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{1.325210in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{0.537435in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{0.537435in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.557548in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.557548in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.529840in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.529840in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.561989in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.561989in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{0.587786in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{0.587786in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{0.581999in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{0.581999in}}%
\pgfpathlineto{\pgfqpoint{1.345833in}{0.536273in}}%
\pgfpathlineto{\pgfqpoint{1.345833in}{0.536273in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{0.576176in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{0.576176in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.576039in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.576039in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.536664in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.536664in}}%
\pgfpathlineto{\pgfqpoint{1.357291in}{0.535103in}}%
\pgfpathlineto{\pgfqpoint{1.357291in}{0.535103in}}%
\pgfpathlineto{\pgfqpoint{1.359582in}{0.529744in}}%
\pgfpathlineto{\pgfqpoint{1.359582in}{0.529744in}}%
\pgfpathlineto{\pgfqpoint{1.361874in}{0.531591in}}%
\pgfpathlineto{\pgfqpoint{1.361874in}{0.531591in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{1.368748in}{0.568151in}}%
\pgfpathlineto{\pgfqpoint{1.368748in}{0.568151in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{0.498228in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{0.498228in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.507404in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.507404in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{0.551948in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{0.551948in}}%
\pgfpathlineto{\pgfqpoint{1.380205in}{0.534228in}}%
\pgfpathlineto{\pgfqpoint{1.380205in}{0.534228in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.527954in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.527954in}}%
\pgfpathlineto{\pgfqpoint{1.384788in}{0.533238in}}%
\pgfpathlineto{\pgfqpoint{1.384788in}{0.533238in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.571833in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.571833in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{0.566795in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{0.566795in}}%
\pgfpathlineto{\pgfqpoint{1.391663in}{0.525240in}}%
\pgfpathlineto{\pgfqpoint{1.391663in}{0.525240in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{0.541202in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{0.541202in}}%
\pgfpathlineto{\pgfqpoint{1.400828in}{0.543897in}}%
\pgfpathlineto{\pgfqpoint{1.400828in}{0.543897in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{0.530035in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{0.530035in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.554586in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.554586in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{0.532301in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{0.532301in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.533470in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.533470in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{0.553476in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{0.553476in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{0.547366in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{0.547366in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{0.571506in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{0.571506in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.533258in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.533258in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{0.577609in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{0.577609in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{0.557582in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{0.557582in}}%
\pgfpathlineto{\pgfqpoint{1.430617in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{1.430617in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{0.553187in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{0.553187in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.573125in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.573125in}}%
\pgfpathlineto{\pgfqpoint{1.437492in}{0.555580in}}%
\pgfpathlineto{\pgfqpoint{1.437492in}{0.555580in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{0.546743in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{0.546743in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.573025in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.573025in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{0.510365in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{0.510365in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{0.594801in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{0.594801in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.578939in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.578939in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{0.546688in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{0.546688in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.587390in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.587390in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{0.517408in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{0.517408in}}%
\pgfpathlineto{\pgfqpoint{1.467281in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{1.467281in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{0.506990in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{0.506990in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.591848in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.591848in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.515590in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.515590in}}%
\pgfpathlineto{\pgfqpoint{1.481029in}{0.563546in}}%
\pgfpathlineto{\pgfqpoint{1.481029in}{0.563546in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{0.574001in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{0.574001in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{0.490011in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{0.490011in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{0.536168in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{0.536168in}}%
\pgfpathlineto{\pgfqpoint{1.494778in}{0.529246in}}%
\pgfpathlineto{\pgfqpoint{1.494778in}{0.529246in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{0.498207in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{0.498207in}}%
\pgfpathlineto{\pgfqpoint{1.499361in}{0.536172in}}%
\pgfpathlineto{\pgfqpoint{1.499361in}{0.536172in}}%
\pgfpathlineto{\pgfqpoint{1.501653in}{0.525524in}}%
\pgfpathlineto{\pgfqpoint{1.501653in}{0.525524in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.546472in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.546472in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{0.538961in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{0.538961in}}%
\pgfpathlineto{\pgfqpoint{1.508527in}{0.540401in}}%
\pgfpathlineto{\pgfqpoint{1.508527in}{0.540401in}}%
\pgfpathlineto{\pgfqpoint{1.510818in}{0.556292in}}%
\pgfpathlineto{\pgfqpoint{1.510818in}{0.556292in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{0.546995in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{0.546995in}}%
\pgfpathlineto{\pgfqpoint{1.515401in}{0.542705in}}%
\pgfpathlineto{\pgfqpoint{1.515401in}{0.542705in}}%
\pgfpathlineto{\pgfqpoint{1.517693in}{0.579986in}}%
\pgfpathlineto{\pgfqpoint{1.517693in}{0.579986in}}%
\pgfpathlineto{\pgfqpoint{1.519984in}{0.511409in}}%
\pgfpathlineto{\pgfqpoint{1.519984in}{0.511409in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.561697in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.561697in}}%
\pgfpathlineto{\pgfqpoint{1.531442in}{0.526348in}}%
\pgfpathlineto{\pgfqpoint{1.531442in}{0.526348in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{0.566201in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{0.566201in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{0.560623in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{0.560623in}}%
\pgfpathlineto{\pgfqpoint{1.540607in}{0.582097in}}%
\pgfpathlineto{\pgfqpoint{1.540607in}{0.582097in}}%
\pgfpathlineto{\pgfqpoint{1.547482in}{0.552007in}}%
\pgfpathlineto{\pgfqpoint{1.547482in}{0.552007in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.554882in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.554882in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.532501in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.532501in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{1.563522in}{0.559975in}}%
\pgfpathlineto{\pgfqpoint{1.563522in}{0.559975in}}%
\pgfpathlineto{\pgfqpoint{1.565813in}{0.571424in}}%
\pgfpathlineto{\pgfqpoint{1.565813in}{0.571424in}}%
\pgfpathlineto{\pgfqpoint{1.568105in}{0.568542in}}%
\pgfpathlineto{\pgfqpoint{1.568105in}{0.568542in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.551103in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.551103in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.553126in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.553126in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.549445in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.549445in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.564925in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.564925in}}%
\pgfpathlineto{\pgfqpoint{1.579562in}{0.521491in}}%
\pgfpathlineto{\pgfqpoint{1.579562in}{0.521491in}}%
\pgfpathlineto{\pgfqpoint{1.581854in}{0.525299in}}%
\pgfpathlineto{\pgfqpoint{1.581854in}{0.525299in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.604259in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.604259in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.537448in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.537448in}}%
\pgfpathlineto{\pgfqpoint{1.593311in}{0.566713in}}%
\pgfpathlineto{\pgfqpoint{1.593311in}{0.566713in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.577108in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.577108in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{0.571822in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{0.571822in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.538108in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.538108in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.578939in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.578939in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{0.533770in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{0.533770in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.535847in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.535847in}}%
\pgfpathlineto{\pgfqpoint{1.611643in}{0.534409in}}%
\pgfpathlineto{\pgfqpoint{1.611643in}{0.534409in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.550041in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.550041in}}%
\pgfpathlineto{\pgfqpoint{1.616225in}{0.538367in}}%
\pgfpathlineto{\pgfqpoint{1.616225in}{0.538367in}}%
\pgfpathlineto{\pgfqpoint{1.618517in}{0.490916in}}%
\pgfpathlineto{\pgfqpoint{1.618517in}{0.490916in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{0.580727in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{0.580727in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{0.551279in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{0.551279in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{0.602055in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{0.602055in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.549955in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.549955in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{0.553624in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{0.553624in}}%
\pgfpathlineto{\pgfqpoint{1.641432in}{0.549306in}}%
\pgfpathlineto{\pgfqpoint{1.641432in}{0.549306in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{0.505243in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{0.505243in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{0.509562in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{0.509562in}}%
\pgfpathlineto{\pgfqpoint{1.650597in}{0.557493in}}%
\pgfpathlineto{\pgfqpoint{1.650597in}{0.557493in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.562363in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.562363in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.522924in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.522924in}}%
\pgfpathlineto{\pgfqpoint{1.657472in}{0.511150in}}%
\pgfpathlineto{\pgfqpoint{1.657472in}{0.511150in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{0.544939in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{0.544939in}}%
\pgfpathlineto{\pgfqpoint{1.662055in}{0.532485in}}%
\pgfpathlineto{\pgfqpoint{1.662055in}{0.532485in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{0.534960in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{0.534960in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.551119in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.551119in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.582752in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.582752in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.545560in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.545560in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.505522in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.505522in}}%
\pgfpathlineto{\pgfqpoint{1.678095in}{0.536174in}}%
\pgfpathlineto{\pgfqpoint{1.678095in}{0.536174in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{0.541065in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{0.541065in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.542512in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.542512in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.535144in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.535144in}}%
\pgfpathlineto{\pgfqpoint{1.687261in}{0.552639in}}%
\pgfpathlineto{\pgfqpoint{1.687261in}{0.552639in}}%
\pgfpathlineto{\pgfqpoint{1.689552in}{0.532467in}}%
\pgfpathlineto{\pgfqpoint{1.689552in}{0.532467in}}%
\pgfpathlineto{\pgfqpoint{1.696427in}{0.523993in}}%
\pgfpathlineto{\pgfqpoint{1.696427in}{0.523993in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.538433in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.538433in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.577006in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.577006in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.531404in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.531404in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.511612in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.511612in}}%
\pgfpathlineto{\pgfqpoint{1.717050in}{0.521220in}}%
\pgfpathlineto{\pgfqpoint{1.717050in}{0.521220in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{0.517519in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{0.517519in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{1.726216in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{1.726216in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{1.728507in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{1.728507in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.542989in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.542989in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.570505in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.570505in}}%
\pgfpathlineto{\pgfqpoint{1.737673in}{0.564524in}}%
\pgfpathlineto{\pgfqpoint{1.737673in}{0.564524in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{1.742256in}{0.568662in}}%
\pgfpathlineto{\pgfqpoint{1.742256in}{0.568662in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.582856in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.582856in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.547478in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.547478in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{0.505299in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{0.505299in}}%
\pgfpathlineto{\pgfqpoint{1.756004in}{0.588038in}}%
\pgfpathlineto{\pgfqpoint{1.756004in}{0.588038in}}%
\pgfpathlineto{\pgfqpoint{1.758296in}{0.537457in}}%
\pgfpathlineto{\pgfqpoint{1.758296in}{0.537457in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{0.555617in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{0.555617in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.545342in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.545342in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.536406in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.536406in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.581770in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.581770in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.597428in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.597428in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.589494in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.589494in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{0.553490in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{0.553490in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{0.613693in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{0.613693in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{0.609621in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{0.609621in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.581178in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.581178in}}%
\pgfpathlineto{\pgfqpoint{1.794959in}{0.585193in}}%
\pgfpathlineto{\pgfqpoint{1.794959in}{0.585193in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{0.546224in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{0.546224in}}%
\pgfpathlineto{\pgfqpoint{1.799542in}{0.575059in}}%
\pgfpathlineto{\pgfqpoint{1.799542in}{0.575059in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.624079in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.624079in}}%
\pgfpathlineto{\pgfqpoint{1.804125in}{0.585920in}}%
\pgfpathlineto{\pgfqpoint{1.804125in}{0.585920in}}%
\pgfpathlineto{\pgfqpoint{1.806417in}{0.576751in}}%
\pgfpathlineto{\pgfqpoint{1.806417in}{0.576751in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{0.579142in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{0.579142in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{0.568244in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{0.568244in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{0.579155in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{0.579155in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{0.590181in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{0.590181in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.609637in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.609637in}}%
\pgfpathlineto{\pgfqpoint{1.822457in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{1.822457in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{0.565025in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{0.565025in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.559386in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.559386in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{0.586714in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{0.586714in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.538629in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.538629in}}%
\pgfpathlineto{\pgfqpoint{1.838497in}{0.546422in}}%
\pgfpathlineto{\pgfqpoint{1.838497in}{0.546422in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.573576in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.573576in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{0.591967in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{0.591967in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{0.563444in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{0.563444in}}%
\pgfpathlineto{\pgfqpoint{1.852246in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{1.852246in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{1.854537in}{0.559700in}}%
\pgfpathlineto{\pgfqpoint{1.854537in}{0.559700in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{0.626659in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{0.626659in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.616065in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.616065in}}%
\pgfpathlineto{\pgfqpoint{1.872869in}{0.534009in}}%
\pgfpathlineto{\pgfqpoint{1.872869in}{0.534009in}}%
\pgfpathlineto{\pgfqpoint{1.875160in}{0.553879in}}%
\pgfpathlineto{\pgfqpoint{1.875160in}{0.553879in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.616468in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.616468in}}%
\pgfpathlineto{\pgfqpoint{1.879743in}{0.595003in}}%
\pgfpathlineto{\pgfqpoint{1.879743in}{0.595003in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.610977in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.610977in}}%
\pgfpathlineto{\pgfqpoint{1.884326in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{1.884326in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{1.888909in}{0.597215in}}%
\pgfpathlineto{\pgfqpoint{1.888909in}{0.597215in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{0.600738in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{0.600738in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{0.598038in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{0.598038in}}%
\pgfpathlineto{\pgfqpoint{1.895783in}{0.588461in}}%
\pgfpathlineto{\pgfqpoint{1.895783in}{0.588461in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.585518in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.585518in}}%
\pgfpathlineto{\pgfqpoint{1.904949in}{0.571128in}}%
\pgfpathlineto{\pgfqpoint{1.904949in}{0.571128in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.580650in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.580650in}}%
\pgfpathlineto{\pgfqpoint{1.911824in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{1.911824in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{1.920990in}{0.540003in}}%
\pgfpathlineto{\pgfqpoint{1.920990in}{0.540003in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.588928in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.588928in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.583457in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.583457in}}%
\pgfpathlineto{\pgfqpoint{1.930155in}{0.581282in}}%
\pgfpathlineto{\pgfqpoint{1.930155in}{0.581282in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.601041in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.601041in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{0.590158in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{0.590158in}}%
\pgfpathlineto{\pgfqpoint{1.937030in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{1.937030in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{1.939321in}{0.604323in}}%
\pgfpathlineto{\pgfqpoint{1.939321in}{0.604323in}}%
\pgfpathlineto{\pgfqpoint{1.943904in}{0.562384in}}%
\pgfpathlineto{\pgfqpoint{1.943904in}{0.562384in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{0.575216in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{0.575216in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{0.621964in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{0.621964in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.587203in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.587203in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{0.586071in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{0.586071in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{0.630437in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{0.630437in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{0.604425in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{0.604425in}}%
\pgfpathlineto{\pgfqpoint{1.966819in}{0.558826in}}%
\pgfpathlineto{\pgfqpoint{1.966819in}{0.558826in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{0.579710in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{0.579710in}}%
\pgfpathlineto{\pgfqpoint{1.971402in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{1.971402in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.586014in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.586014in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{0.584487in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{0.584487in}}%
\pgfpathlineto{\pgfqpoint{1.978276in}{0.597979in}}%
\pgfpathlineto{\pgfqpoint{1.978276in}{0.597979in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{1.987442in}{0.565173in}}%
\pgfpathlineto{\pgfqpoint{1.987442in}{0.565173in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.606350in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.606350in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{0.581476in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{0.581476in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{0.565253in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{0.565253in}}%
\pgfpathlineto{\pgfqpoint{2.003482in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{2.003482in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.597137in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.597137in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{0.587972in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{0.587972in}}%
\pgfpathlineto{\pgfqpoint{2.010356in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{2.010356in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{2.012648in}{0.605021in}}%
\pgfpathlineto{\pgfqpoint{2.012648in}{0.605021in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{0.612228in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{0.612228in}}%
\pgfpathlineto{\pgfqpoint{2.017231in}{0.584096in}}%
\pgfpathlineto{\pgfqpoint{2.017231in}{0.584096in}}%
\pgfpathlineto{\pgfqpoint{2.021814in}{0.648946in}}%
\pgfpathlineto{\pgfqpoint{2.021814in}{0.648946in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.614091in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.614091in}}%
\pgfpathlineto{\pgfqpoint{2.026397in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{2.026397in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{2.028688in}{0.654260in}}%
\pgfpathlineto{\pgfqpoint{2.028688in}{0.654260in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.620687in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.620687in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.617780in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.617780in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{2.047020in}{0.595085in}}%
\pgfpathlineto{\pgfqpoint{2.047020in}{0.595085in}}%
\pgfpathlineto{\pgfqpoint{2.049311in}{0.657690in}}%
\pgfpathlineto{\pgfqpoint{2.049311in}{0.657690in}}%
\pgfpathlineto{\pgfqpoint{2.051603in}{0.624466in}}%
\pgfpathlineto{\pgfqpoint{2.051603in}{0.624466in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.625992in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.625992in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{0.603516in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{0.603516in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.626158in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.626158in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.610021in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.610021in}}%
\pgfpathlineto{\pgfqpoint{2.065351in}{0.612366in}}%
\pgfpathlineto{\pgfqpoint{2.065351in}{0.612366in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{0.620069in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{0.620069in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.625655in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.625655in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{0.654105in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{0.654105in}}%
\pgfpathlineto{\pgfqpoint{2.081392in}{0.652017in}}%
\pgfpathlineto{\pgfqpoint{2.081392in}{0.652017in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{0.609355in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{0.609355in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.620321in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.620321in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.612432in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.612432in}}%
\pgfpathlineto{\pgfqpoint{2.092849in}{0.590641in}}%
\pgfpathlineto{\pgfqpoint{2.092849in}{0.590641in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.607767in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.607767in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.589205in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.589205in}}%
\pgfpathlineto{\pgfqpoint{2.099723in}{0.601573in}}%
\pgfpathlineto{\pgfqpoint{2.099723in}{0.601573in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{0.635205in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{0.635205in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.634682in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.634682in}}%
\pgfpathlineto{\pgfqpoint{2.106598in}{0.608829in}}%
\pgfpathlineto{\pgfqpoint{2.106598in}{0.608829in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{0.631793in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{0.631793in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{0.616572in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{0.616572in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.639893in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.639893in}}%
\pgfpathlineto{\pgfqpoint{2.120346in}{0.613522in}}%
\pgfpathlineto{\pgfqpoint{2.120346in}{0.613522in}}%
\pgfpathlineto{\pgfqpoint{2.122638in}{0.615717in}}%
\pgfpathlineto{\pgfqpoint{2.122638in}{0.615717in}}%
\pgfpathlineto{\pgfqpoint{2.124929in}{0.651833in}}%
\pgfpathlineto{\pgfqpoint{2.124929in}{0.651833in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{0.617416in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{0.617416in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{0.642529in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{0.642529in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{0.630471in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{0.630471in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{0.628483in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{0.628483in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.623030in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.623030in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{2.143261in}{0.645791in}}%
\pgfpathlineto{\pgfqpoint{2.143261in}{0.645791in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.636959in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.636959in}}%
\pgfpathlineto{\pgfqpoint{2.147844in}{0.599749in}}%
\pgfpathlineto{\pgfqpoint{2.147844in}{0.599749in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{0.642862in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{0.642862in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.653751in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.653751in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{0.629743in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{0.629743in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.609182in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.609182in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.620633in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.620633in}}%
\pgfpathlineto{\pgfqpoint{2.166176in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{2.166176in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{0.616404in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{0.616404in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{0.662943in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{0.662943in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{0.601432in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{0.601432in}}%
\pgfpathlineto{\pgfqpoint{2.177633in}{0.580623in}}%
\pgfpathlineto{\pgfqpoint{2.177633in}{0.580623in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{0.618538in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{0.618538in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.632088in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.632088in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.624418in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.624418in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.676550in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.676550in}}%
\pgfpathlineto{\pgfqpoint{2.193673in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{2.193673in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{2.195965in}{0.607119in}}%
\pgfpathlineto{\pgfqpoint{2.195965in}{0.607119in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.622823in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.622823in}}%
\pgfpathlineto{\pgfqpoint{2.200548in}{0.649185in}}%
\pgfpathlineto{\pgfqpoint{2.200548in}{0.649185in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{0.610720in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{0.610720in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{0.604298in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{0.604298in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{0.629927in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{0.629927in}}%
\pgfpathlineto{\pgfqpoint{2.212005in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{2.212005in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{0.607842in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{0.607842in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.614138in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.614138in}}%
\pgfpathlineto{\pgfqpoint{2.221171in}{0.636806in}}%
\pgfpathlineto{\pgfqpoint{2.221171in}{0.636806in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.612719in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.612719in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{0.604903in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{0.604903in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{0.630901in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{0.630901in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.618456in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.618456in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.643041in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.643041in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{0.611898in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{0.611898in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.598252in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.598252in}}%
\pgfpathlineto{\pgfqpoint{2.244085in}{0.602060in}}%
\pgfpathlineto{\pgfqpoint{2.244085in}{0.602060in}}%
\pgfpathlineto{\pgfqpoint{2.246377in}{0.611391in}}%
\pgfpathlineto{\pgfqpoint{2.246377in}{0.611391in}}%
\pgfpathlineto{\pgfqpoint{2.250960in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{2.250960in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{2.253251in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{2.253251in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.608197in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.608197in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.635216in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.635216in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{0.607776in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{0.607776in}}%
\pgfpathlineto{\pgfqpoint{2.262417in}{0.624152in}}%
\pgfpathlineto{\pgfqpoint{2.262417in}{0.624152in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.604692in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.604692in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{0.687060in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{0.687060in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{0.592867in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{0.592867in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.615583in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.615583in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{0.630203in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{0.630203in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.621092in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.621092in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{0.618838in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{0.618838in}}%
\pgfpathlineto{\pgfqpoint{2.287623in}{0.631285in}}%
\pgfpathlineto{\pgfqpoint{2.287623in}{0.631285in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.613069in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.613069in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{0.633294in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{0.633294in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.591102in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.591102in}}%
\pgfpathlineto{\pgfqpoint{2.308246in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{2.308246in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.617244in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.617244in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{2.315120in}{0.610842in}}%
\pgfpathlineto{\pgfqpoint{2.315120in}{0.610842in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.649260in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.649260in}}%
\pgfpathlineto{\pgfqpoint{2.319703in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{2.319703in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{2.321995in}{0.614320in}}%
\pgfpathlineto{\pgfqpoint{2.321995in}{0.614320in}}%
\pgfpathlineto{\pgfqpoint{2.324286in}{0.627860in}}%
\pgfpathlineto{\pgfqpoint{2.324286in}{0.627860in}}%
\pgfpathlineto{\pgfqpoint{2.326578in}{0.611441in}}%
\pgfpathlineto{\pgfqpoint{2.326578in}{0.611441in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.637732in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.637732in}}%
\pgfpathlineto{\pgfqpoint{2.333452in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{2.333452in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.606218in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.606218in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.565821in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.565821in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{0.573202in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{0.573202in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{0.622648in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{0.622648in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{0.646349in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{0.646349in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{2.351784in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{2.351784in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.603490in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.603490in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{2.360950in}{0.611029in}}%
\pgfpathlineto{\pgfqpoint{2.360950in}{0.611029in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.587654in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.587654in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{0.592608in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{0.592608in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.594189in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.594189in}}%
\pgfpathlineto{\pgfqpoint{2.376990in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{2.376990in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{0.615096in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{0.615096in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.599175in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.599175in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.622848in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.622848in}}%
\pgfpathlineto{\pgfqpoint{2.388447in}{0.603104in}}%
\pgfpathlineto{\pgfqpoint{2.388447in}{0.603104in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.665823in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.665823in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{0.629118in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{0.629118in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{0.593357in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{0.593357in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.610569in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.610569in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.686156in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.686156in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{0.659383in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{0.659383in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.665454in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.665454in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.636681in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.636681in}}%
\pgfpathlineto{\pgfqpoint{2.425111in}{0.635753in}}%
\pgfpathlineto{\pgfqpoint{2.425111in}{0.635753in}}%
\pgfpathlineto{\pgfqpoint{2.427402in}{0.661746in}}%
\pgfpathlineto{\pgfqpoint{2.427402in}{0.661746in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{0.618947in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{0.618947in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{2.443442in}{0.638519in}}%
\pgfpathlineto{\pgfqpoint{2.443442in}{0.638519in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{0.626029in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{0.626029in}}%
\pgfpathlineto{\pgfqpoint{2.448025in}{0.657313in}}%
\pgfpathlineto{\pgfqpoint{2.448025in}{0.657313in}}%
\pgfpathlineto{\pgfqpoint{2.450317in}{0.644281in}}%
\pgfpathlineto{\pgfqpoint{2.450317in}{0.644281in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{0.673463in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{0.673463in}}%
\pgfpathlineto{\pgfqpoint{2.457191in}{0.646547in}}%
\pgfpathlineto{\pgfqpoint{2.457191in}{0.646547in}}%
\pgfpathlineto{\pgfqpoint{2.459482in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{2.459482in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.683161in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.683161in}}%
\pgfpathlineto{\pgfqpoint{2.468648in}{0.677080in}}%
\pgfpathlineto{\pgfqpoint{2.468648in}{0.677080in}}%
\pgfpathlineto{\pgfqpoint{2.473231in}{0.654902in}}%
\pgfpathlineto{\pgfqpoint{2.473231in}{0.654902in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.693567in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.693567in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{0.705351in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{0.705351in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{0.700016in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{0.700016in}}%
\pgfpathlineto{\pgfqpoint{2.482397in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.482397in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{0.728355in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{0.728355in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.703736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346757in}{0.284259in}}{\pgfqpoint{2.148243in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.369672in}{0.807333in}}%
\pgfpathlineto{\pgfqpoint{0.369672in}{0.803717in}}%
\pgfpathlineto{\pgfqpoint{0.374255in}{0.804282in}}%
\pgfpathlineto{\pgfqpoint{0.374255in}{0.807234in}}%
\pgfpathlineto{\pgfqpoint{0.374255in}{0.807048in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.805909in}}%
\pgfpathlineto{\pgfqpoint{0.376546in}{0.803894in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.802695in}}%
\pgfpathlineto{\pgfqpoint{0.378838in}{0.797216in}}%
\pgfpathlineto{\pgfqpoint{0.381129in}{0.795795in}}%
\pgfpathlineto{\pgfqpoint{0.381129in}{0.793444in}}%
\pgfpathlineto{\pgfqpoint{0.381129in}{0.795133in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.795088in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.794271in}}%
\pgfpathlineto{\pgfqpoint{0.385712in}{0.794745in}}%
\pgfpathlineto{\pgfqpoint{0.388003in}{0.795866in}}%
\pgfpathlineto{\pgfqpoint{0.388003in}{0.799885in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.801290in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.803611in}}%
\pgfpathlineto{\pgfqpoint{0.390295in}{0.803462in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{0.802371in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{0.801787in}}%
\pgfpathlineto{\pgfqpoint{0.399461in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{0.399461in}{0.802525in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{0.404044in}{0.808576in}}%
\pgfpathlineto{\pgfqpoint{0.404044in}{0.813640in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.814903in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.816994in}}%
\pgfpathlineto{\pgfqpoint{0.406335in}{0.816060in}}%
\pgfpathlineto{\pgfqpoint{0.408627in}{0.814900in}}%
\pgfpathlineto{\pgfqpoint{0.408627in}{0.813794in}}%
\pgfpathlineto{\pgfqpoint{0.410918in}{0.812639in}}%
\pgfpathlineto{\pgfqpoint{0.410918in}{0.812218in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.810916in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.809039in}}%
\pgfpathlineto{\pgfqpoint{0.420084in}{0.807998in}}%
\pgfpathlineto{\pgfqpoint{0.420084in}{0.807081in}}%
\pgfpathlineto{\pgfqpoint{0.422375in}{0.806028in}}%
\pgfpathlineto{\pgfqpoint{0.422375in}{0.807840in}}%
\pgfpathlineto{\pgfqpoint{0.422375in}{0.809742in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.810953in}}%
\pgfpathlineto{\pgfqpoint{0.424667in}{0.817551in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.818833in}}%
\pgfpathlineto{\pgfqpoint{0.426958in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{0.429250in}{0.822594in}}%
\pgfpathlineto{\pgfqpoint{0.429250in}{0.824706in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.825866in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.826144in}}%
\pgfpathlineto{\pgfqpoint{0.431541in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{0.821956in}}%
\pgfpathlineto{\pgfqpoint{0.433833in}{0.815766in}}%
\pgfpathlineto{\pgfqpoint{0.436124in}{0.814374in}}%
\pgfpathlineto{\pgfqpoint{0.436124in}{0.808983in}}%
\pgfpathlineto{\pgfqpoint{0.438416in}{0.807732in}}%
\pgfpathlineto{\pgfqpoint{0.438416in}{0.804010in}}%
\pgfpathlineto{\pgfqpoint{0.440707in}{0.803325in}}%
\pgfpathlineto{\pgfqpoint{0.440707in}{0.804814in}}%
\pgfpathlineto{\pgfqpoint{0.440707in}{0.806147in}}%
\pgfpathlineto{\pgfqpoint{0.442998in}{0.807336in}}%
\pgfpathlineto{\pgfqpoint{0.442998in}{0.813024in}}%
\pgfpathlineto{\pgfqpoint{0.445290in}{0.814148in}}%
\pgfpathlineto{\pgfqpoint{0.445290in}{0.820452in}}%
\pgfpathlineto{\pgfqpoint{0.447581in}{0.821717in}}%
\pgfpathlineto{\pgfqpoint{0.447581in}{0.827312in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{0.829327in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{0.828459in}}%
\pgfpathlineto{\pgfqpoint{0.452164in}{0.827296in}}%
\pgfpathlineto{\pgfqpoint{0.452164in}{0.826384in}}%
\pgfpathlineto{\pgfqpoint{0.454456in}{0.825307in}}%
\pgfpathlineto{\pgfqpoint{0.454456in}{0.824921in}}%
\pgfpathlineto{\pgfqpoint{0.456747in}{0.823882in}}%
\pgfpathlineto{\pgfqpoint{0.456747in}{0.819187in}}%
\pgfpathlineto{\pgfqpoint{0.459039in}{0.817902in}}%
\pgfpathlineto{\pgfqpoint{0.459039in}{0.807475in}}%
\pgfpathlineto{\pgfqpoint{0.461330in}{0.805923in}}%
\pgfpathlineto{\pgfqpoint{0.461330in}{0.792086in}}%
\pgfpathlineto{\pgfqpoint{0.463622in}{0.790679in}}%
\pgfpathlineto{\pgfqpoint{0.463622in}{0.775505in}}%
\pgfpathlineto{\pgfqpoint{0.465913in}{0.773811in}}%
\pgfpathlineto{\pgfqpoint{0.465913in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.766685in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.767861in}}%
\pgfpathlineto{\pgfqpoint{0.468205in}{0.769293in}}%
\pgfpathlineto{\pgfqpoint{0.470496in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.470496in}{0.778400in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.779753in}}%
\pgfpathlineto{\pgfqpoint{0.472787in}{0.790749in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{0.792241in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{0.801533in}}%
\pgfpathlineto{\pgfqpoint{0.477370in}{0.802828in}}%
\pgfpathlineto{\pgfqpoint{0.477370in}{0.807283in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.808459in}}%
\pgfpathlineto{\pgfqpoint{0.479662in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{0.481953in}{0.810605in}}%
\pgfpathlineto{\pgfqpoint{0.481953in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{0.486536in}{0.812256in}}%
\pgfpathlineto{\pgfqpoint{0.486536in}{0.810937in}}%
\pgfpathlineto{\pgfqpoint{0.486536in}{0.809699in}}%
\pgfpathlineto{\pgfqpoint{0.488828in}{0.808503in}}%
\pgfpathlineto{\pgfqpoint{0.488828in}{0.808043in}}%
\pgfpathlineto{\pgfqpoint{0.491119in}{0.807025in}}%
\pgfpathlineto{\pgfqpoint{0.491119in}{0.805799in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.804499in}}%
\pgfpathlineto{\pgfqpoint{0.493411in}{0.802822in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.802660in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.804441in}}%
\pgfpathlineto{\pgfqpoint{0.497994in}{0.805599in}}%
\pgfpathlineto{\pgfqpoint{0.497994in}{0.810593in}}%
\pgfpathlineto{\pgfqpoint{0.500285in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.500285in}{0.817088in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{0.818364in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{0.819643in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{0.819556in}}%
\pgfpathlineto{\pgfqpoint{0.504868in}{0.818431in}}%
\pgfpathlineto{\pgfqpoint{0.504868in}{0.817730in}}%
\pgfpathlineto{\pgfqpoint{0.507159in}{0.816492in}}%
\pgfpathlineto{\pgfqpoint{0.507159in}{0.813162in}}%
\pgfpathlineto{\pgfqpoint{0.509451in}{0.811980in}}%
\pgfpathlineto{\pgfqpoint{0.509451in}{0.809399in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.808396in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.810288in}}%
\pgfpathlineto{\pgfqpoint{0.514034in}{0.810972in}}%
\pgfpathlineto{\pgfqpoint{0.516325in}{0.812162in}}%
\pgfpathlineto{\pgfqpoint{0.516325in}{0.816663in}}%
\pgfpathlineto{\pgfqpoint{0.518617in}{0.817788in}}%
\pgfpathlineto{\pgfqpoint{0.518617in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{0.830888in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.832079in}}%
\pgfpathlineto{\pgfqpoint{0.523200in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{0.525491in}{0.839369in}}%
\pgfpathlineto{\pgfqpoint{0.525491in}{0.841261in}}%
\pgfpathlineto{\pgfqpoint{0.525491in}{0.841249in}}%
\pgfpathlineto{\pgfqpoint{0.527782in}{0.840271in}}%
\pgfpathlineto{\pgfqpoint{0.527782in}{0.836184in}}%
\pgfpathlineto{\pgfqpoint{0.530074in}{0.835015in}}%
\pgfpathlineto{\pgfqpoint{0.530074in}{0.825366in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{0.824072in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{0.817715in}}%
\pgfpathlineto{\pgfqpoint{0.534657in}{0.816547in}}%
\pgfpathlineto{\pgfqpoint{0.534657in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{0.812216in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{0.809943in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.808720in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.808255in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.808260in}}%
\pgfpathlineto{\pgfqpoint{0.546114in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{0.546114in}{0.811346in}}%
\pgfpathlineto{\pgfqpoint{0.548406in}{0.812657in}}%
\pgfpathlineto{\pgfqpoint{0.548406in}{0.815627in}}%
\pgfpathlineto{\pgfqpoint{0.550697in}{0.816722in}}%
\pgfpathlineto{\pgfqpoint{0.550697in}{0.822438in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.823918in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.828565in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{0.829717in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{0.830968in}}%
\pgfpathlineto{\pgfqpoint{0.559863in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{0.559863in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{0.559863in}{0.829788in}}%
\pgfpathlineto{\pgfqpoint{0.562154in}{0.828746in}}%
\pgfpathlineto{\pgfqpoint{0.562154in}{0.825203in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{0.823907in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{0.821708in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.821284in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.820713in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.817276in}}%
\pgfpathlineto{\pgfqpoint{0.571320in}{0.816133in}}%
\pgfpathlineto{\pgfqpoint{0.571320in}{0.809720in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.808482in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.806579in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.807644in}}%
\pgfpathlineto{\pgfqpoint{0.575903in}{0.813143in}}%
\pgfpathlineto{\pgfqpoint{0.578195in}{0.814357in}}%
\pgfpathlineto{\pgfqpoint{0.578195in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{0.840949in}}%
\pgfpathlineto{\pgfqpoint{0.587360in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{0.587360in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{0.587360in}{0.834048in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.832743in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.821157in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{0.819914in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{0.805265in}}%
\pgfpathlineto{\pgfqpoint{0.594235in}{0.804041in}}%
\pgfpathlineto{\pgfqpoint{0.594235in}{0.790478in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.789308in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.773479in}}%
\pgfpathlineto{\pgfqpoint{0.598818in}{0.772102in}}%
\pgfpathlineto{\pgfqpoint{0.598818in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{0.601109in}{0.756924in}}%
\pgfpathlineto{\pgfqpoint{0.601109in}{0.752597in}}%
\pgfpathlineto{\pgfqpoint{0.601109in}{0.752618in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.753681in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.754309in}}%
\pgfpathlineto{\pgfqpoint{0.605692in}{0.755459in}}%
\pgfpathlineto{\pgfqpoint{0.605692in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{0.607984in}{0.762999in}}%
\pgfpathlineto{\pgfqpoint{0.607984in}{0.778380in}}%
\pgfpathlineto{\pgfqpoint{0.610275in}{0.780027in}}%
\pgfpathlineto{\pgfqpoint{0.610275in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{0.612566in}{0.798148in}}%
\pgfpathlineto{\pgfqpoint{0.612566in}{0.808302in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{0.809657in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{0.812514in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.813378in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.811780in}}%
\pgfpathlineto{\pgfqpoint{0.619441in}{0.808506in}}%
\pgfpathlineto{\pgfqpoint{0.621732in}{0.807356in}}%
\pgfpathlineto{\pgfqpoint{0.621732in}{0.796234in}}%
\pgfpathlineto{\pgfqpoint{0.624024in}{0.794562in}}%
\pgfpathlineto{\pgfqpoint{0.624024in}{0.784984in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.777090in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{0.775869in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{0.769251in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{0.767950in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{0.763066in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.762411in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.770597in}}%
\pgfpathlineto{\pgfqpoint{0.637773in}{0.771795in}}%
\pgfpathlineto{\pgfqpoint{0.637773in}{0.779037in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{0.780206in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{0.781206in}}%
\pgfpathlineto{\pgfqpoint{0.644647in}{0.782365in}}%
\pgfpathlineto{\pgfqpoint{0.644647in}{0.784924in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.784419in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.784020in}}%
\pgfpathlineto{\pgfqpoint{0.649230in}{0.782505in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.781942in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.783580in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.783979in}}%
\pgfpathlineto{\pgfqpoint{0.656104in}{0.785148in}}%
\pgfpathlineto{\pgfqpoint{0.656104in}{0.789072in}}%
\pgfpathlineto{\pgfqpoint{0.658396in}{0.790363in}}%
\pgfpathlineto{\pgfqpoint{0.658396in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{0.658396in}{0.791832in}}%
\pgfpathlineto{\pgfqpoint{0.662979in}{0.790827in}}%
\pgfpathlineto{\pgfqpoint{0.662979in}{0.789614in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.790615in}}%
\pgfpathlineto{\pgfqpoint{0.669853in}{0.791761in}}%
\pgfpathlineto{\pgfqpoint{0.669853in}{0.793419in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.794497in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.796771in}}%
\pgfpathlineto{\pgfqpoint{0.674436in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{0.674436in}{0.799987in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.801158in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.801225in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.800118in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.798961in}}%
\pgfpathlineto{\pgfqpoint{0.679019in}{0.798809in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.797704in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{0.794903in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{0.789588in}}%
\pgfpathlineto{\pgfqpoint{0.685893in}{0.788279in}}%
\pgfpathlineto{\pgfqpoint{0.685893in}{0.784424in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.780470in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.779172in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.774806in}}%
\pgfpathlineto{\pgfqpoint{0.692768in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{0.692768in}{0.769998in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.768871in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.767990in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.768036in}}%
\pgfpathlineto{\pgfqpoint{0.697350in}{0.769161in}}%
\pgfpathlineto{\pgfqpoint{0.697350in}{0.770231in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.771454in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.772790in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{0.773855in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{0.774444in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.775618in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.777676in}}%
\pgfpathlineto{\pgfqpoint{0.706516in}{0.778770in}}%
\pgfpathlineto{\pgfqpoint{0.706516in}{0.780547in}}%
\pgfpathlineto{\pgfqpoint{0.708808in}{0.780661in}}%
\pgfpathlineto{\pgfqpoint{0.708808in}{0.779512in}}%
\pgfpathlineto{\pgfqpoint{0.708808in}{0.779216in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{0.778101in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{0.776729in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{0.776687in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{0.777762in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{0.778844in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{0.780115in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{0.782268in}}%
\pgfpathlineto{\pgfqpoint{0.717974in}{0.783142in}}%
\pgfpathlineto{\pgfqpoint{0.717974in}{0.781414in}}%
\pgfpathlineto{\pgfqpoint{0.717974in}{0.781220in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.779962in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.779259in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{0.780764in}}%
\pgfpathlineto{\pgfqpoint{0.722556in}{0.781889in}}%
\pgfpathlineto{\pgfqpoint{0.722556in}{0.783957in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.785151in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.785235in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.784220in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.783293in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.780475in}}%
\pgfpathlineto{\pgfqpoint{0.731722in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{0.731722in}{0.778604in}}%
\pgfpathlineto{\pgfqpoint{0.734014in}{0.777487in}}%
\pgfpathlineto{\pgfqpoint{0.734014in}{0.775618in}}%
\pgfpathlineto{\pgfqpoint{0.736305in}{0.774412in}}%
\pgfpathlineto{\pgfqpoint{0.736305in}{0.772703in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.772467in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.773674in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.773955in}}%
\pgfpathlineto{\pgfqpoint{0.740888in}{0.775159in}}%
\pgfpathlineto{\pgfqpoint{0.740888in}{0.778427in}}%
\pgfpathlineto{\pgfqpoint{0.743180in}{0.779683in}}%
\pgfpathlineto{\pgfqpoint{0.743180in}{0.783421in}}%
\pgfpathlineto{\pgfqpoint{0.745471in}{0.784613in}}%
\pgfpathlineto{\pgfqpoint{0.745471in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{0.747763in}{0.788317in}}%
\pgfpathlineto{\pgfqpoint{0.747763in}{0.789479in}}%
\pgfpathlineto{\pgfqpoint{0.752345in}{0.788546in}}%
\pgfpathlineto{\pgfqpoint{0.752345in}{0.783887in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.782638in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.781452in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.781589in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.780723in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.780139in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.781877in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.784754in}}%
\pgfpathlineto{\pgfqpoint{0.766094in}{0.785922in}}%
\pgfpathlineto{\pgfqpoint{0.766094in}{0.786140in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.786739in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.785190in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.784883in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{0.770677in}{0.781110in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{0.779956in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{0.778978in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.777823in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.776370in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.773722in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.774762in}}%
\pgfpathlineto{\pgfqpoint{0.779843in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{0.779843in}{0.773888in}}%
\pgfpathlineto{\pgfqpoint{0.779843in}{0.771194in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.769810in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.765105in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.766102in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.770601in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{0.776059in}}%
\pgfpathlineto{\pgfqpoint{0.791300in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{0.791300in}{0.780016in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{0.781166in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{0.784456in}}%
\pgfpathlineto{\pgfqpoint{0.795883in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{0.795883in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.788746in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.788813in}}%
\pgfpathlineto{\pgfqpoint{0.798175in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.787687in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.787139in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.785942in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{0.785045in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.783980in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{0.782950in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.781787in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{0.780388in}}%
\pgfpathlineto{\pgfqpoint{0.809632in}{0.779185in}}%
\pgfpathlineto{\pgfqpoint{0.809632in}{0.774064in}}%
\pgfpathlineto{\pgfqpoint{0.811923in}{0.772556in}}%
\pgfpathlineto{\pgfqpoint{0.811923in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.814215in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{0.814215in}{0.763927in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.763896in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.764927in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{0.766063in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.767190in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.772535in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.773974in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.777856in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{0.778889in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{0.780051in}}%
\pgfpathlineto{\pgfqpoint{0.825672in}{0.781134in}}%
\pgfpathlineto{\pgfqpoint{0.825672in}{0.784615in}}%
\pgfpathlineto{\pgfqpoint{0.827964in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{0.827964in}{0.788601in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{0.787850in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{0.785444in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{0.785461in}}%
\pgfpathlineto{\pgfqpoint{0.834838in}{0.784340in}}%
\pgfpathlineto{\pgfqpoint{0.834838in}{0.784050in}}%
\pgfpathlineto{\pgfqpoint{0.839421in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{0.839421in}{0.784916in}}%
\pgfpathlineto{\pgfqpoint{0.839421in}{0.785492in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.786670in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.786834in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{0.786385in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{0.785804in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{0.784434in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.785268in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.786335in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{0.784767in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.783668in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.781601in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{0.780516in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{0.857753in}{0.779973in}}%
\pgfpathlineto{\pgfqpoint{0.857753in}{0.781042in}}%
\pgfpathlineto{\pgfqpoint{0.857753in}{0.782640in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{0.792881in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.793906in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.796771in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{0.802771in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{0.804890in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{0.871501in}{0.803618in}}%
\pgfpathlineto{\pgfqpoint{0.871501in}{0.798581in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.797313in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.789323in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.788166in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.780984in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.779833in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.775451in}}%
\pgfpathlineto{\pgfqpoint{0.878376in}{0.775516in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.774553in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.772482in}}%
\pgfpathlineto{\pgfqpoint{0.882959in}{0.771165in}}%
\pgfpathlineto{\pgfqpoint{0.882959in}{0.769548in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.770530in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{0.771217in}}%
\pgfpathlineto{\pgfqpoint{0.889833in}{0.772379in}}%
\pgfpathlineto{\pgfqpoint{0.889833in}{0.780333in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.781652in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.795380in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.796894in}}%
\pgfpathlineto{\pgfqpoint{0.894416in}{0.804873in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{0.806126in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{0.810064in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{0.811274in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{0.812972in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.813760in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.811974in}}%
\pgfpathlineto{\pgfqpoint{0.901290in}{0.811794in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{0.810600in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{0.806309in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{0.805111in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{0.802932in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{0.803319in}}%
\pgfpathlineto{\pgfqpoint{0.908165in}{0.804385in}}%
\pgfpathlineto{\pgfqpoint{0.908165in}{0.805463in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.799620in}}%
\pgfpathlineto{\pgfqpoint{0.915039in}{0.798501in}}%
\pgfpathlineto{\pgfqpoint{0.915039in}{0.792747in}}%
\pgfpathlineto{\pgfqpoint{0.917331in}{0.791396in}}%
\pgfpathlineto{\pgfqpoint{0.917331in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.785117in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.782737in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.779749in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.778507in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.776499in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.776734in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.775649in}}%
\pgfpathlineto{\pgfqpoint{0.926496in}{0.774923in}}%
\pgfpathlineto{\pgfqpoint{0.928788in}{0.773634in}}%
\pgfpathlineto{\pgfqpoint{0.928788in}{0.769946in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.768756in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.767367in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{0.769688in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{0.771480in}}%
\pgfpathlineto{\pgfqpoint{0.937954in}{0.772728in}}%
\pgfpathlineto{\pgfqpoint{0.937954in}{0.772896in}}%
\pgfpathlineto{\pgfqpoint{0.940245in}{0.774106in}}%
\pgfpathlineto{\pgfqpoint{0.940245in}{0.777149in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.776646in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.776456in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{0.772424in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.771244in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.770592in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.770881in}}%
\pgfpathlineto{\pgfqpoint{0.951702in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{0.951702in}{0.772786in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.773848in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.774704in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.775857in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.778978in}}%
\pgfpathlineto{\pgfqpoint{0.958577in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{0.958577in}{0.786160in}}%
\pgfpathlineto{\pgfqpoint{0.960868in}{0.787627in}}%
\pgfpathlineto{\pgfqpoint{0.960868in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.795823in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.798193in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.799249in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.800809in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{0.802028in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{0.803171in}}%
\pgfpathlineto{\pgfqpoint{0.970034in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{0.970034in}{0.800529in}}%
\pgfpathlineto{\pgfqpoint{0.972326in}{0.799417in}}%
\pgfpathlineto{\pgfqpoint{0.972326in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.795566in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.793726in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{0.792497in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{0.790193in}}%
\pgfpathlineto{\pgfqpoint{0.979200in}{0.789010in}}%
\pgfpathlineto{\pgfqpoint{0.979200in}{0.788913in}}%
\pgfpathlineto{\pgfqpoint{0.979200in}{0.790998in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.792197in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{0.799605in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{0.807061in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{0.808200in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{0.813283in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.816940in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{0.816176in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{0.995240in}{0.808495in}}%
\pgfpathlineto{\pgfqpoint{0.995240in}{0.799200in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{0.789574in}}%
\pgfpathlineto{\pgfqpoint{0.999823in}{0.788285in}}%
\pgfpathlineto{\pgfqpoint{0.999823in}{0.783859in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.782770in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.781369in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{0.780255in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{0.778523in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{0.777350in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{0.777280in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.778453in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.779343in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.780458in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.778648in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.776252in}}%
\pgfpathlineto{\pgfqpoint{1.015863in}{0.775018in}}%
\pgfpathlineto{\pgfqpoint{1.015863in}{0.768664in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{0.767363in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{0.761096in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{0.758833in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{0.757675in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{0.757498in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.757127in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.758346in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.763690in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{0.765223in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.031903in}{0.776937in}}%
\pgfpathlineto{\pgfqpoint{1.031903in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.788495in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.798555in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{0.799950in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{0.806002in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{0.807197in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{0.811332in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.812622in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.813378in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.813158in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.812036in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.810976in}}%
\pgfpathlineto{\pgfqpoint{1.045652in}{0.809792in}}%
\pgfpathlineto{\pgfqpoint{1.045652in}{0.809062in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.811583in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.810928in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.810883in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.811919in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.813252in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.814643in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{0.815674in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{0.819000in}}%
\pgfpathlineto{\pgfqpoint{1.059401in}{0.820257in}}%
\pgfpathlineto{\pgfqpoint{1.059401in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{0.828962in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{0.835636in}}%
\pgfpathlineto{\pgfqpoint{1.063984in}{0.836956in}}%
\pgfpathlineto{\pgfqpoint{1.063984in}{0.837432in}}%
\pgfpathlineto{\pgfqpoint{1.063984in}{0.837039in}}%
\pgfpathlineto{\pgfqpoint{1.066275in}{0.835952in}}%
\pgfpathlineto{\pgfqpoint{1.066275in}{0.831728in}}%
\pgfpathlineto{\pgfqpoint{1.068567in}{0.830352in}}%
\pgfpathlineto{\pgfqpoint{1.068567in}{0.822101in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.820602in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.817077in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.817437in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.818472in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.819024in}}%
\pgfpathlineto{\pgfqpoint{1.075441in}{0.818931in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{0.820013in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{0.822483in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{0.830611in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{0.831911in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{0.840055in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{0.841432in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{0.845294in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{1.089190in}{0.841095in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{0.831818in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{0.819079in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{0.817842in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{0.804840in}}%
\pgfpathlineto{\pgfqpoint{1.098356in}{0.803340in}}%
\pgfpathlineto{\pgfqpoint{1.098356in}{0.794772in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{0.793562in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{0.790515in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{0.791278in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{0.800074in}}%
\pgfpathlineto{\pgfqpoint{1.109813in}{0.801297in}}%
\pgfpathlineto{\pgfqpoint{1.109813in}{0.802003in}}%
\pgfpathlineto{\pgfqpoint{1.109813in}{0.802002in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.800935in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.803076in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.806066in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{0.807370in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{0.811390in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{1.116687in}{0.808417in}}%
\pgfpathlineto{\pgfqpoint{1.116687in}{0.805351in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{0.804144in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{0.803268in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{0.804490in}}%
\pgfpathlineto{\pgfqpoint{1.121270in}{0.805667in}}%
\pgfpathlineto{\pgfqpoint{1.121270in}{0.808648in}}%
\pgfpathlineto{\pgfqpoint{1.123562in}{0.809752in}}%
\pgfpathlineto{\pgfqpoint{1.123562in}{0.815366in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{0.816687in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{1.128145in}{0.822505in}}%
\pgfpathlineto{\pgfqpoint{1.128145in}{0.823237in}}%
\pgfpathlineto{\pgfqpoint{1.130436in}{0.824105in}}%
\pgfpathlineto{\pgfqpoint{1.130436in}{0.826039in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.827258in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.828814in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.827865in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.825824in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{0.824583in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{0.821389in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.820218in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.819819in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{0.820200in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.820201in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.819188in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{0.817748in}}%
\pgfpathlineto{\pgfqpoint{1.144185in}{0.816490in}}%
\pgfpathlineto{\pgfqpoint{1.144185in}{0.812467in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.811325in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.809597in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{0.811469in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{0.811745in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{0.812874in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{0.813251in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{0.813209in}}%
\pgfpathlineto{\pgfqpoint{1.157934in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{1.157934in}{0.810181in}}%
\pgfpathlineto{\pgfqpoint{1.157934in}{0.811025in}}%
\pgfpathlineto{\pgfqpoint{1.160225in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{1.160225in}{0.816559in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.823385in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.824569in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.828065in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.829383in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.830787in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.830764in}}%
\pgfpathlineto{\pgfqpoint{1.169391in}{0.829676in}}%
\pgfpathlineto{\pgfqpoint{1.169391in}{0.827384in}}%
\pgfpathlineto{\pgfqpoint{1.171682in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{1.171682in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.822808in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{0.819439in}}%
\pgfpathlineto{\pgfqpoint{1.176265in}{0.818144in}}%
\pgfpathlineto{\pgfqpoint{1.176265in}{0.809966in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{0.808637in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{0.803311in}}%
\pgfpathlineto{\pgfqpoint{1.183140in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.800607in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{0.801094in}}%
\pgfpathlineto{\pgfqpoint{1.187723in}{0.802103in}}%
\pgfpathlineto{\pgfqpoint{1.187723in}{0.806307in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.807757in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.813091in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.811409in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.809168in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{0.801779in}}%
\pgfpathlineto{\pgfqpoint{1.199180in}{0.800468in}}%
\pgfpathlineto{\pgfqpoint{1.199180in}{0.794841in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{0.793551in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{0.790498in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{0.789335in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{0.788949in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{1.212929in}{0.785684in}}%
\pgfpathlineto{\pgfqpoint{1.212929in}{0.784072in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.784324in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.785037in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{1.222095in}{0.786751in}}%
\pgfpathlineto{\pgfqpoint{1.222095in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{0.789255in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{0.789859in}}%
\pgfpathlineto{\pgfqpoint{1.226677in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{1.226677in}{0.791133in}}%
\pgfpathlineto{\pgfqpoint{1.228969in}{0.792285in}}%
\pgfpathlineto{\pgfqpoint{1.228969in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.795837in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.800098in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.801248in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.810261in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.818032in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{0.819224in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{0.821635in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.822561in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{0.821493in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{0.820262in}}%
\pgfpathlineto{\pgfqpoint{1.249592in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{1.249592in}{0.814464in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.813304in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{1.254175in}{0.807553in}}%
\pgfpathlineto{\pgfqpoint{1.254175in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.802662in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.798123in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.795952in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.796074in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.797090in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.800466in}}%
\pgfpathlineto{\pgfqpoint{1.263341in}{0.805527in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{0.806884in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{1.267924in}{0.813587in}}%
\pgfpathlineto{\pgfqpoint{1.267924in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{1.272507in}{0.816158in}}%
\pgfpathlineto{\pgfqpoint{1.272507in}{0.817337in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.826500in}}%
\pgfpathlineto{\pgfqpoint{1.277090in}{0.828036in}}%
\pgfpathlineto{\pgfqpoint{1.277090in}{0.838524in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.839776in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.844847in}}%
\pgfpathlineto{\pgfqpoint{1.283964in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{1.283964in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{1.283964in}{0.846353in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{0.845310in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{0.845062in}}%
\pgfpathlineto{\pgfqpoint{1.288547in}{0.844016in}}%
\pgfpathlineto{\pgfqpoint{1.288547in}{0.836492in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.821753in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{0.809781in}}%
\pgfpathlineto{\pgfqpoint{1.295421in}{0.808525in}}%
\pgfpathlineto{\pgfqpoint{1.295421in}{0.802574in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.801398in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{0.794189in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.792809in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.787206in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.787071in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.788202in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.789816in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{0.791070in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{1.306879in}{0.799763in}}%
\pgfpathlineto{\pgfqpoint{1.306879in}{0.806890in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.808084in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.812839in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.813783in}}%
\pgfpathlineto{\pgfqpoint{1.313753in}{0.814822in}}%
\pgfpathlineto{\pgfqpoint{1.313753in}{0.815966in}}%
\pgfpathlineto{\pgfqpoint{1.316044in}{0.817123in}}%
\pgfpathlineto{\pgfqpoint{1.316044in}{0.817870in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.818061in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{0.816236in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{0.814981in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{0.811601in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{0.810368in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{0.807800in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{0.807985in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{0.814212in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{0.815338in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.821649in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.824512in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.825768in}}%
\pgfpathlineto{\pgfqpoint{1.334376in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.829737in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.832027in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.833293in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.833662in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{0.832541in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{0.831143in}}%
\pgfpathlineto{\pgfqpoint{1.345833in}{0.829820in}}%
\pgfpathlineto{\pgfqpoint{1.345833in}{0.824944in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{0.823826in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{0.816507in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{0.815268in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{0.806773in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.805388in}}%
\pgfpathlineto{\pgfqpoint{1.352708in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.795408in}}%
\pgfpathlineto{\pgfqpoint{1.357291in}{0.796639in}}%
\pgfpathlineto{\pgfqpoint{1.357291in}{0.798276in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{0.799432in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{0.802155in}}%
\pgfpathlineto{\pgfqpoint{1.366456in}{0.803381in}}%
\pgfpathlineto{\pgfqpoint{1.366456in}{0.807816in}}%
\pgfpathlineto{\pgfqpoint{1.368748in}{0.809009in}}%
\pgfpathlineto{\pgfqpoint{1.368748in}{0.813152in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{0.819843in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{0.820462in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.820463in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.819477in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{0.817412in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{0.816167in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{0.813138in}}%
\pgfpathlineto{\pgfqpoint{1.380205in}{0.811964in}}%
\pgfpathlineto{\pgfqpoint{1.380205in}{0.811066in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.809903in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.808687in}}%
\pgfpathlineto{\pgfqpoint{1.384788in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{1.384788in}{0.806983in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.805837in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.804412in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{0.803266in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{0.801317in}}%
\pgfpathlineto{\pgfqpoint{1.391663in}{0.800161in}}%
\pgfpathlineto{\pgfqpoint{1.391663in}{0.796180in}}%
\pgfpathlineto{\pgfqpoint{1.393954in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{1.393954in}{0.787596in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.786357in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.782068in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{0.783337in}}%
\pgfpathlineto{\pgfqpoint{1.400828in}{0.784475in}}%
\pgfpathlineto{\pgfqpoint{1.400828in}{0.784870in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{0.785984in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{0.787895in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.789093in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.793969in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.802309in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.808086in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.809580in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{0.816705in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{0.819982in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{0.819845in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{0.819069in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{0.817160in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.815982in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.812552in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{0.809439in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{0.807361in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{0.807605in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{0.808623in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{0.811562in}}%
\pgfpathlineto{\pgfqpoint{1.430617in}{0.812721in}}%
\pgfpathlineto{\pgfqpoint{1.430617in}{0.817528in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.825191in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.829351in}}%
\pgfpathlineto{\pgfqpoint{1.437492in}{0.830624in}}%
\pgfpathlineto{\pgfqpoint{1.437492in}{0.831322in}}%
\pgfpathlineto{\pgfqpoint{1.437492in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{0.829040in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.827891in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{1.444366in}{0.824631in}}%
\pgfpathlineto{\pgfqpoint{1.444366in}{0.821995in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{0.820924in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{0.816509in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{0.815188in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{0.809474in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{0.807219in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{0.808296in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.810152in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.813252in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{0.814520in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{0.819054in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.824209in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.825401in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.826990in}}%
\pgfpathlineto{\pgfqpoint{1.467281in}{0.827183in}}%
\pgfpathlineto{\pgfqpoint{1.467281in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{1.467281in}{0.823216in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{0.821993in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{0.815637in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.814368in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.806586in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.805356in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.797411in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{0.796067in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{0.792195in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{1.481029in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{1.481029in}{0.792432in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{0.796336in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{0.797477in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{0.804144in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{0.805512in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{0.813280in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{0.814529in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{0.819917in}}%
\pgfpathlineto{\pgfqpoint{1.492487in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{1.494778in}{0.825362in}}%
\pgfpathlineto{\pgfqpoint{1.494778in}{0.829410in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{0.831474in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{0.830853in}}%
\pgfpathlineto{\pgfqpoint{1.499361in}{0.829757in}}%
\pgfpathlineto{\pgfqpoint{1.499361in}{0.829427in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.830398in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{0.833630in}}%
\pgfpathlineto{\pgfqpoint{1.506235in}{0.835467in}}%
\pgfpathlineto{\pgfqpoint{1.510818in}{0.834746in}}%
\pgfpathlineto{\pgfqpoint{1.510818in}{0.834584in}}%
\pgfpathlineto{\pgfqpoint{1.510818in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{0.828497in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{1.515401in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.515401in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{1.517693in}{0.818713in}}%
\pgfpathlineto{\pgfqpoint{1.517693in}{0.814482in}}%
\pgfpathlineto{\pgfqpoint{1.519984in}{0.813307in}}%
\pgfpathlineto{\pgfqpoint{1.519984in}{0.810152in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.803760in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{0.802551in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{0.794988in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.793837in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.790109in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.789733in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.791039in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.791208in}}%
\pgfpathlineto{\pgfqpoint{1.531442in}{0.792438in}}%
\pgfpathlineto{\pgfqpoint{1.531442in}{0.794007in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{0.795089in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{0.797208in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{0.798361in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{0.802726in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{0.803924in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{1.542899in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{1.542899in}{0.810120in}}%
\pgfpathlineto{\pgfqpoint{1.545190in}{0.811350in}}%
\pgfpathlineto{\pgfqpoint{1.545190in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{1.547482in}{0.816500in}}%
\pgfpathlineto{\pgfqpoint{1.547482in}{0.817524in}}%
\pgfpathlineto{\pgfqpoint{1.547482in}{0.816993in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.815818in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{0.810072in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{0.802895in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.801470in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.796366in}}%
\pgfpathlineto{\pgfqpoint{1.556648in}{0.795112in}}%
\pgfpathlineto{\pgfqpoint{1.556648in}{0.793273in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.789465in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.788747in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.790426in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{0.793507in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.794734in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.798312in}}%
\pgfpathlineto{\pgfqpoint{1.572688in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.794404in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.793188in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.792968in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.793091in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.792413in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.792057in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.792556in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.793716in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.798615in}}%
\pgfpathlineto{\pgfqpoint{1.588728in}{0.799727in}}%
\pgfpathlineto{\pgfqpoint{1.588728in}{0.805565in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.806764in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.807421in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.807348in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.806881in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.808232in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{0.810151in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{0.811330in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.817243in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.818500in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.817663in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.818224in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.819920in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.819758in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.819007in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.817764in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.818728in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.820347in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{1.616225in}{0.815397in}}%
\pgfpathlineto{\pgfqpoint{1.616225in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{1.618517in}{0.805857in}}%
\pgfpathlineto{\pgfqpoint{1.618517in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{0.799561in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{0.795485in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{0.792294in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{0.789444in}}%
\pgfpathlineto{\pgfqpoint{1.627683in}{0.789436in}}%
\pgfpathlineto{\pgfqpoint{1.627683in}{0.790473in}}%
\pgfpathlineto{\pgfqpoint{1.627683in}{0.792118in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{0.793342in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{0.799414in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.800707in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.805776in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.806954in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.808840in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{0.809982in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{0.812125in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{0.812092in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{0.812529in}}%
\pgfpathlineto{\pgfqpoint{1.641432in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{1.641432in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.805274in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{0.797724in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{0.791962in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{0.790461in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{0.783123in}}%
\pgfpathlineto{\pgfqpoint{1.650597in}{0.781887in}}%
\pgfpathlineto{\pgfqpoint{1.650597in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{1.650597in}{0.779863in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.781010in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.782216in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.783409in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{1.657472in}{0.786241in}}%
\pgfpathlineto{\pgfqpoint{1.657472in}{0.787653in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{0.788906in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{0.793163in}}%
\pgfpathlineto{\pgfqpoint{1.662055in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{1.662055in}{0.797817in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{0.798881in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.801805in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.802774in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.802742in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.802677in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.803762in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.803990in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{0.805899in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.806243in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.804855in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{0.804240in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.802937in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.802036in}}%
\pgfpathlineto{\pgfqpoint{1.678095in}{0.803064in}}%
\pgfpathlineto{\pgfqpoint{1.678095in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{0.805330in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{0.805555in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.805602in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.804657in}}%
\pgfpathlineto{\pgfqpoint{1.682678in}{0.802248in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.800913in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.799131in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{1.689552in}{0.800386in}}%
\pgfpathlineto{\pgfqpoint{1.689552in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.806298in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.807429in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.813278in}}%
\pgfpathlineto{\pgfqpoint{1.696427in}{0.814395in}}%
\pgfpathlineto{\pgfqpoint{1.696427in}{0.821796in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.823284in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{1.701009in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{1.701009in}{0.833304in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.833458in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.832282in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.830995in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.829570in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{0.830144in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.830151in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.829241in}}%
\pgfpathlineto{\pgfqpoint{1.707884in}{0.824457in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.812901in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.811654in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.802049in}}%
\pgfpathlineto{\pgfqpoint{1.714758in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{1.717050in}{0.793737in}}%
\pgfpathlineto{\pgfqpoint{1.717050in}{0.788806in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{0.788314in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{0.789903in}}%
\pgfpathlineto{\pgfqpoint{1.721633in}{0.791214in}}%
\pgfpathlineto{\pgfqpoint{1.721633in}{0.795209in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.796348in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.799409in}}%
\pgfpathlineto{\pgfqpoint{1.726216in}{0.800662in}}%
\pgfpathlineto{\pgfqpoint{1.726216in}{0.805633in}}%
\pgfpathlineto{\pgfqpoint{1.728507in}{0.806901in}}%
\pgfpathlineto{\pgfqpoint{1.728507in}{0.814459in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.815869in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.819278in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.819165in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.820253in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.820740in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.821898in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.822113in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.821665in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.821157in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.819039in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.817906in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.810517in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{0.809392in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{0.804123in}}%
\pgfpathlineto{\pgfqpoint{1.756004in}{0.802826in}}%
\pgfpathlineto{\pgfqpoint{1.756004in}{0.799936in}}%
\pgfpathlineto{\pgfqpoint{1.758296in}{0.798883in}}%
\pgfpathlineto{\pgfqpoint{1.758296in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{0.796346in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{0.797929in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{0.800268in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.801428in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.808883in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.810278in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.816727in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{0.822560in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{0.823771in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{0.828414in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.830084in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.828232in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.827503in}}%
\pgfpathlineto{\pgfqpoint{1.774336in}{0.828759in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{1.776628in}{0.826272in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{0.825097in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{0.819248in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{0.818036in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{0.811703in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{0.804983in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.803460in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.797454in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{0.798165in}}%
\pgfpathlineto{\pgfqpoint{1.794959in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{1.794959in}{0.803854in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{0.805074in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{0.805975in}}%
\pgfpathlineto{\pgfqpoint{1.799542in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{1.799542in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.802320in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{0.803881in}}%
\pgfpathlineto{\pgfqpoint{1.804125in}{0.805250in}}%
\pgfpathlineto{\pgfqpoint{1.804125in}{0.808976in}}%
\pgfpathlineto{\pgfqpoint{1.806417in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{1.806417in}{0.811012in}}%
\pgfpathlineto{\pgfqpoint{1.806417in}{0.810385in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{0.810271in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{0.811355in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{0.812463in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{0.815266in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.821817in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{0.823042in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{0.828919in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{0.830211in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{0.831681in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{0.830469in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.829355in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.829190in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.829701in}}%
\pgfpathlineto{\pgfqpoint{1.822457in}{0.830815in}}%
\pgfpathlineto{\pgfqpoint{1.822457in}{0.831588in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.831846in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.830619in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.829596in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{0.828538in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{0.823208in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.821940in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{1.831623in}{0.812507in}}%
\pgfpathlineto{\pgfqpoint{1.831623in}{0.802228in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{0.795639in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.795556in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.796471in}}%
\pgfpathlineto{\pgfqpoint{1.836206in}{0.799274in}}%
\pgfpathlineto{\pgfqpoint{1.838497in}{0.800570in}}%
\pgfpathlineto{\pgfqpoint{1.838497in}{0.807353in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.808649in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.813083in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.814253in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.817254in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{0.818595in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{0.821158in}}%
\pgfpathlineto{\pgfqpoint{1.847663in}{0.821411in}}%
\pgfpathlineto{\pgfqpoint{1.847663in}{0.820209in}}%
\pgfpathlineto{\pgfqpoint{1.847663in}{0.817654in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{0.810837in}}%
\pgfpathlineto{\pgfqpoint{1.852246in}{0.809701in}}%
\pgfpathlineto{\pgfqpoint{1.852246in}{0.809356in}}%
\pgfpathlineto{\pgfqpoint{1.852246in}{0.809588in}}%
\pgfpathlineto{\pgfqpoint{1.854537in}{0.810641in}}%
\pgfpathlineto{\pgfqpoint{1.854537in}{0.812902in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.814009in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{0.818978in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{0.820323in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{1.861412in}{0.826178in}}%
\pgfpathlineto{\pgfqpoint{1.861412in}{0.830849in}}%
\pgfpathlineto{\pgfqpoint{1.863703in}{0.832080in}}%
\pgfpathlineto{\pgfqpoint{1.863703in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.848055in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.849836in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.849839in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.848919in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.844317in}}%
\pgfpathlineto{\pgfqpoint{1.872869in}{0.842863in}}%
\pgfpathlineto{\pgfqpoint{1.872869in}{0.829941in}}%
\pgfpathlineto{\pgfqpoint{1.875160in}{0.828572in}}%
\pgfpathlineto{\pgfqpoint{1.875160in}{0.814147in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.803258in}}%
\pgfpathlineto{\pgfqpoint{1.879743in}{0.801969in}}%
\pgfpathlineto{\pgfqpoint{1.879743in}{0.797169in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.795912in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{0.795324in}}%
\pgfpathlineto{\pgfqpoint{1.884326in}{0.796475in}}%
\pgfpathlineto{\pgfqpoint{1.884326in}{0.798554in}}%
\pgfpathlineto{\pgfqpoint{1.886618in}{0.799824in}}%
\pgfpathlineto{\pgfqpoint{1.886618in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{1.888909in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{1.888909in}{0.810456in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{0.811742in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{0.815517in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{0.816850in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{0.820196in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.820665in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{1.898075in}{0.817112in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.815994in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{0.810404in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{0.809102in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{0.806551in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{1.904949in}{0.807633in}}%
\pgfpathlineto{\pgfqpoint{1.904949in}{0.811960in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.813430in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.822660in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.824081in}}%
\pgfpathlineto{\pgfqpoint{1.909532in}{0.832873in}}%
\pgfpathlineto{\pgfqpoint{1.911824in}{0.834362in}}%
\pgfpathlineto{\pgfqpoint{1.911824in}{0.839951in}}%
\pgfpathlineto{\pgfqpoint{1.914115in}{0.841160in}}%
\pgfpathlineto{\pgfqpoint{1.914115in}{0.844264in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.845369in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.849722in}}%
\pgfpathlineto{\pgfqpoint{1.918698in}{0.851099in}}%
\pgfpathlineto{\pgfqpoint{1.918698in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.853386in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{0.852938in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.848699in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.847600in}}%
\pgfpathlineto{\pgfqpoint{1.927864in}{0.839769in}}%
\pgfpathlineto{\pgfqpoint{1.930155in}{0.838441in}}%
\pgfpathlineto{\pgfqpoint{1.930155in}{0.829799in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.828560in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.822558in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{0.821219in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{0.817974in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{0.816625in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{1.943904in}{0.809835in}}%
\pgfpathlineto{\pgfqpoint{1.943904in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{0.801333in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{0.800925in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{0.802768in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{0.803990in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{0.808438in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{0.809625in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{0.810302in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{0.809111in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{0.806780in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{0.805675in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{0.804315in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{0.802028in}}%
\pgfpathlineto{\pgfqpoint{1.966819in}{0.801941in}}%
\pgfpathlineto{\pgfqpoint{1.966819in}{0.803058in}}%
\pgfpathlineto{\pgfqpoint{1.966819in}{0.803710in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.807857in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{0.807461in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{0.808455in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{0.809576in}}%
\pgfpathlineto{\pgfqpoint{1.978276in}{0.810833in}}%
\pgfpathlineto{\pgfqpoint{1.978276in}{0.815858in}}%
\pgfpathlineto{\pgfqpoint{1.980567in}{0.817323in}}%
\pgfpathlineto{\pgfqpoint{1.980567in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{0.825129in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{1.985150in}{0.829476in}}%
\pgfpathlineto{\pgfqpoint{1.985150in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{1.987442in}{0.831224in}}%
\pgfpathlineto{\pgfqpoint{1.987442in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.835686in}}%
\pgfpathlineto{\pgfqpoint{1.989733in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.833657in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.828591in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{0.827449in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{0.818883in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{0.817694in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{0.810309in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{0.809130in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{0.799839in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{0.794163in}}%
\pgfpathlineto{\pgfqpoint{2.003482in}{0.793043in}}%
\pgfpathlineto{\pgfqpoint{2.003482in}{0.790802in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.789607in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.788559in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.788563in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{0.789585in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{0.792428in}}%
\pgfpathlineto{\pgfqpoint{2.010356in}{0.793751in}}%
\pgfpathlineto{\pgfqpoint{2.010356in}{0.801275in}}%
\pgfpathlineto{\pgfqpoint{2.012648in}{0.802416in}}%
\pgfpathlineto{\pgfqpoint{2.012648in}{0.810528in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{0.811826in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{0.816970in}}%
\pgfpathlineto{\pgfqpoint{2.017231in}{0.818100in}}%
\pgfpathlineto{\pgfqpoint{2.017231in}{0.823328in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{0.824686in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{0.832316in}}%
\pgfpathlineto{\pgfqpoint{2.021814in}{0.833777in}}%
\pgfpathlineto{\pgfqpoint{2.021814in}{0.840293in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.841595in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.843328in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.843226in}}%
\pgfpathlineto{\pgfqpoint{2.026397in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{2.026397in}{0.844259in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.844145in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.843505in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.839727in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{0.838477in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{0.833216in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.831857in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.825465in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{0.824195in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.819712in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{0.816761in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.815558in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.810439in}}%
\pgfpathlineto{\pgfqpoint{2.044728in}{0.809264in}}%
\pgfpathlineto{\pgfqpoint{2.044728in}{0.805325in}}%
\pgfpathlineto{\pgfqpoint{2.047020in}{0.804119in}}%
\pgfpathlineto{\pgfqpoint{2.047020in}{0.801008in}}%
\pgfpathlineto{\pgfqpoint{2.049311in}{0.799816in}}%
\pgfpathlineto{\pgfqpoint{2.049311in}{0.799628in}}%
\pgfpathlineto{\pgfqpoint{2.049311in}{0.800267in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.800375in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.799362in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.798145in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{0.797178in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{0.798248in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{0.800305in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{0.805546in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.806862in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.811060in}}%
\pgfpathlineto{\pgfqpoint{2.065351in}{0.812380in}}%
\pgfpathlineto{\pgfqpoint{2.065351in}{0.815369in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{0.816497in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{0.818304in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{0.819422in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{0.820640in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{0.820658in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{0.819571in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{2.074517in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{2.074517in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.813955in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.810139in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{0.808855in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{0.807937in}}%
\pgfpathlineto{\pgfqpoint{2.081392in}{0.809087in}}%
\pgfpathlineto{\pgfqpoint{2.081392in}{0.810308in}}%
\pgfpathlineto{\pgfqpoint{2.083683in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{2.083683in}{0.813308in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.813760in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.812596in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.810653in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.809482in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.807733in}}%
\pgfpathlineto{\pgfqpoint{2.092849in}{0.806533in}}%
\pgfpathlineto{\pgfqpoint{2.092849in}{0.805006in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.803760in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.803321in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.804117in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{0.806955in}}%
\pgfpathlineto{\pgfqpoint{2.099723in}{0.808272in}}%
\pgfpathlineto{\pgfqpoint{2.099723in}{0.814789in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{0.815978in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{0.820168in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.821395in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.821963in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{0.823119in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{0.825338in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{0.826596in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{0.829150in}}%
\pgfpathlineto{\pgfqpoint{2.113472in}{0.830051in}}%
\pgfpathlineto{\pgfqpoint{2.113472in}{0.828281in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.827109in}}%
\pgfpathlineto{\pgfqpoint{2.115764in}{0.819911in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{0.818511in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{2.120346in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{2.120346in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{2.122638in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{2.122638in}{0.802679in}}%
\pgfpathlineto{\pgfqpoint{2.124929in}{0.803769in}}%
\pgfpathlineto{\pgfqpoint{2.124929in}{0.806878in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{0.816295in}}%
\pgfpathlineto{\pgfqpoint{2.129512in}{0.817720in}}%
\pgfpathlineto{\pgfqpoint{2.129512in}{0.822874in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{0.823384in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{0.822150in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{0.819125in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{0.811891in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{0.808500in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.807279in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.806606in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{0.806461in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{0.807582in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.806977in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{0.801839in}}%
\pgfpathlineto{\pgfqpoint{2.147844in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{2.147844in}{0.796405in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{0.795281in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{0.798167in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.804838in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{0.806115in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{0.810158in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{0.811335in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{0.812233in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{0.811429in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{0.810812in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{0.812280in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.813496in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.818730in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.819871in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.823541in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{0.823299in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{0.825640in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{0.827309in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{0.826132in}}%
\pgfpathlineto{\pgfqpoint{2.173050in}{0.824977in}}%
\pgfpathlineto{\pgfqpoint{2.173050in}{0.821454in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{0.820300in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{0.815328in}}%
\pgfpathlineto{\pgfqpoint{2.177633in}{0.814087in}}%
\pgfpathlineto{\pgfqpoint{2.177633in}{0.808698in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{0.807314in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{0.802506in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.801301in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.801922in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.802710in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.801035in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.800488in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.799258in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.793173in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{0.791737in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{0.788744in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{0.788749in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.789800in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{2.193673in}{0.795407in}}%
\pgfpathlineto{\pgfqpoint{2.193673in}{0.804281in}}%
\pgfpathlineto{\pgfqpoint{2.195965in}{0.805763in}}%
\pgfpathlineto{\pgfqpoint{2.195965in}{0.813631in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.814929in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.817579in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.817494in}}%
\pgfpathlineto{\pgfqpoint{2.200548in}{0.816323in}}%
\pgfpathlineto{\pgfqpoint{2.200548in}{0.815015in}}%
\pgfpathlineto{\pgfqpoint{2.202839in}{0.813863in}}%
\pgfpathlineto{\pgfqpoint{2.202839in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{2.202839in}{0.813846in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{0.814272in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{0.812800in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{0.811365in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{0.810273in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{0.805673in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{0.804422in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{0.802666in}}%
\pgfpathlineto{\pgfqpoint{2.212005in}{0.801665in}}%
\pgfpathlineto{\pgfqpoint{2.212005in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{0.795664in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{0.790360in}}%
\pgfpathlineto{\pgfqpoint{2.218879in}{0.791124in}}%
\pgfpathlineto{\pgfqpoint{2.218879in}{0.791255in}}%
\pgfpathlineto{\pgfqpoint{2.218879in}{0.794170in}}%
\pgfpathlineto{\pgfqpoint{2.221171in}{0.795296in}}%
\pgfpathlineto{\pgfqpoint{2.221171in}{0.801646in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.803187in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.815255in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{0.826152in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{0.827459in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{0.828432in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{0.828110in}}%
\pgfpathlineto{\pgfqpoint{2.230336in}{0.826961in}}%
\pgfpathlineto{\pgfqpoint{2.230336in}{0.826424in}}%
\pgfpathlineto{\pgfqpoint{2.230336in}{0.827243in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.827282in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.826239in}}%
\pgfpathlineto{\pgfqpoint{2.232628in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.824106in}}%
\pgfpathlineto{\pgfqpoint{2.234919in}{0.820245in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{2.237211in}{0.817239in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{0.816144in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{0.815630in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.814410in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.813947in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{0.814216in}}%
\pgfpathlineto{\pgfqpoint{2.246377in}{0.813160in}}%
\pgfpathlineto{\pgfqpoint{2.246377in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{2.250960in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{2.250960in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{2.253251in}{0.819451in}}%
\pgfpathlineto{\pgfqpoint{2.253251in}{0.822465in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.822541in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.821437in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.817253in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.808672in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{0.807367in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{0.796257in}}%
\pgfpathlineto{\pgfqpoint{2.262417in}{0.794613in}}%
\pgfpathlineto{\pgfqpoint{2.262417in}{0.784560in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.781027in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.782169in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.784645in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{0.785739in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{0.795053in}}%
\pgfpathlineto{\pgfqpoint{2.271583in}{0.796323in}}%
\pgfpathlineto{\pgfqpoint{2.271583in}{0.813102in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{0.814601in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{0.826673in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{0.827841in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{0.832208in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.833327in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.835307in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.831757in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.826658in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{0.825558in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{0.816859in}}%
\pgfpathlineto{\pgfqpoint{2.287623in}{0.815648in}}%
\pgfpathlineto{\pgfqpoint{2.287623in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.797018in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.781063in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.779469in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.294497in}{0.774913in}}%
\pgfpathlineto{\pgfqpoint{2.294497in}{0.779072in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{0.780526in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{0.789229in}}%
\pgfpathlineto{\pgfqpoint{2.299080in}{0.790470in}}%
\pgfpathlineto{\pgfqpoint{2.299080in}{0.798407in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{0.799608in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{0.806521in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.807835in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.808812in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.808089in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{0.806890in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{0.806489in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{0.807573in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.807547in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.806555in}}%
\pgfpathlineto{\pgfqpoint{2.310538in}{0.807539in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.808609in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{0.811413in}}%
\pgfpathlineto{\pgfqpoint{2.315120in}{0.812676in}}%
\pgfpathlineto{\pgfqpoint{2.315120in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{2.319703in}{0.815628in}}%
\pgfpathlineto{\pgfqpoint{2.319703in}{0.816068in}}%
\pgfpathlineto{\pgfqpoint{2.324286in}{0.817246in}}%
\pgfpathlineto{\pgfqpoint{2.324286in}{0.817939in}}%
\pgfpathlineto{\pgfqpoint{2.326578in}{0.819218in}}%
\pgfpathlineto{\pgfqpoint{2.326578in}{0.822900in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.824073in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.824346in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{0.823205in}}%
\pgfpathlineto{\pgfqpoint{2.331161in}{0.822105in}}%
\pgfpathlineto{\pgfqpoint{2.331161in}{0.817980in}}%
\pgfpathlineto{\pgfqpoint{2.333452in}{0.816661in}}%
\pgfpathlineto{\pgfqpoint{2.333452in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.811696in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.809679in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{0.808641in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{0.810387in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{0.813243in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{0.814370in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{0.824290in}}%
\pgfpathlineto{\pgfqpoint{2.344909in}{0.825760in}}%
\pgfpathlineto{\pgfqpoint{2.344909in}{0.831350in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{0.832427in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{0.835349in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{2.354075in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{2.354075in}{0.841276in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.842616in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.843812in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{0.843472in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.842366in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.838468in}}%
\pgfpathlineto{\pgfqpoint{2.360950in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{2.360950in}{0.829215in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.827985in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.821293in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.820010in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.817244in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.816033in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.816004in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{0.816642in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.817293in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.815736in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{2.374698in}{0.814145in}}%
\pgfpathlineto{\pgfqpoint{2.374698in}{0.809948in}}%
\pgfpathlineto{\pgfqpoint{2.376990in}{0.808668in}}%
\pgfpathlineto{\pgfqpoint{2.376990in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{0.802463in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{2.381573in}{0.794450in}}%
\pgfpathlineto{\pgfqpoint{2.381573in}{0.788187in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.787473in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.789089in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.789921in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.791215in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{2.388447in}{0.797210in}}%
\pgfpathlineto{\pgfqpoint{2.388447in}{0.798668in}}%
\pgfpathlineto{\pgfqpoint{2.390739in}{0.799791in}}%
\pgfpathlineto{\pgfqpoint{2.390739in}{0.802004in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.803146in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.809060in}}%
\pgfpathlineto{\pgfqpoint{2.395322in}{0.810284in}}%
\pgfpathlineto{\pgfqpoint{2.395322in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{0.822110in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{0.828359in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{0.828495in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{0.827392in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{0.825371in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{0.824026in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{0.815383in}}%
\pgfpathlineto{\pgfqpoint{2.404487in}{0.813960in}}%
\pgfpathlineto{\pgfqpoint{2.404487in}{0.802837in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{0.801357in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{0.793880in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.792600in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.791327in}}%
\pgfpathlineto{\pgfqpoint{2.409070in}{0.791502in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.792661in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.793055in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.793022in}}%
\pgfpathlineto{\pgfqpoint{2.415945in}{0.794080in}}%
\pgfpathlineto{\pgfqpoint{2.415945in}{0.798668in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{0.800151in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{0.810479in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.811642in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.821172in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.822465in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{0.825267in}}%
\pgfpathlineto{\pgfqpoint{2.425111in}{0.826407in}}%
\pgfpathlineto{\pgfqpoint{2.425111in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{2.427402in}{0.828197in}}%
\pgfpathlineto{\pgfqpoint{2.427402in}{0.826678in}}%
\pgfpathlineto{\pgfqpoint{2.427402in}{0.824825in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{0.823560in}}%
\pgfpathlineto{\pgfqpoint{2.429693in}{0.815378in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.813948in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.803960in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.802744in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.796367in}}%
\pgfpathlineto{\pgfqpoint{2.436568in}{0.795541in}}%
\pgfpathlineto{\pgfqpoint{2.436568in}{0.797064in}}%
\pgfpathlineto{\pgfqpoint{2.436568in}{0.797596in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{0.798731in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{0.803739in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.807496in}}%
\pgfpathlineto{\pgfqpoint{2.443442in}{0.808587in}}%
\pgfpathlineto{\pgfqpoint{2.443442in}{0.811990in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{0.813255in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{0.816033in}}%
\pgfpathlineto{\pgfqpoint{2.448025in}{0.817072in}}%
\pgfpathlineto{\pgfqpoint{2.448025in}{0.819487in}}%
\pgfpathlineto{\pgfqpoint{2.450317in}{0.820863in}}%
\pgfpathlineto{\pgfqpoint{2.450317in}{0.823211in}}%
\pgfpathlineto{\pgfqpoint{2.450317in}{0.822649in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{0.818344in}}%
\pgfpathlineto{\pgfqpoint{2.457191in}{0.816980in}}%
\pgfpathlineto{\pgfqpoint{2.457191in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{2.459482in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{2.459482in}{0.806247in}}%
\pgfpathlineto{\pgfqpoint{2.461774in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{2.461774in}{0.805031in}}%
\pgfpathlineto{\pgfqpoint{2.461774in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.805957in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.808649in}}%
\pgfpathlineto{\pgfqpoint{2.466357in}{0.809974in}}%
\pgfpathlineto{\pgfqpoint{2.466357in}{0.812794in}}%
\pgfpathlineto{\pgfqpoint{2.468648in}{0.813919in}}%
\pgfpathlineto{\pgfqpoint{2.468648in}{0.814459in}}%
\pgfpathlineto{\pgfqpoint{2.473231in}{0.813411in}}%
\pgfpathlineto{\pgfqpoint{2.473231in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{0.812563in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{0.813461in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{0.815656in}}%
\pgfpathlineto{\pgfqpoint{2.482397in}{0.816770in}}%
\pgfpathlineto{\pgfqpoint{2.482397in}{0.821050in}}%
\pgfpathlineto{\pgfqpoint{2.484688in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{2.484688in}{0.827614in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{0.828893in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{0.833093in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{0.834339in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{0.833750in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.832622in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.824103in}}%
\pgfpathlineto{\pgfqpoint{2.493854in}{0.822677in}}%
\pgfpathlineto{\pgfqpoint{2.493854in}{0.796655in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.795056in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.795056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346757in}{0.284259in}}{\pgfqpoint{2.148243in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.346757in}{0.584069in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.584069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346757in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.346757in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346757in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346757in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420879in,y=1.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Waterworld}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/alexnet_1divergingacc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285650in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415748in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.190014in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.900718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=0.828426in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.693582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=1.621290in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.486446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=2.414154in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.279310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=3.207019in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.072174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409032in,y=3.999883in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353476in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.036756in}{1.121768in}}%
\pgfpathlineto{\pgfqpoint{1.059357in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{1.070658in}{2.031976in}}%
\pgfpathlineto{\pgfqpoint{1.081959in}{2.218775in}}%
\pgfpathlineto{\pgfqpoint{1.093260in}{2.378854in}}%
\pgfpathlineto{\pgfqpoint{1.104561in}{2.514276in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{2.749201in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{2.905395in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{3.032333in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{3.123671in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{3.193839in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{3.216357in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{3.250609in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{3.309598in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{3.340281in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{3.352729in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{3.381510in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{3.396416in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{3.421550in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{3.429717in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{3.456278in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{3.496555in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{3.511937in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{3.533265in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{3.549835in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{3.571481in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{3.583136in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{3.599310in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{3.611045in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{3.624523in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{3.623889in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{3.640381in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{3.651084in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{3.651005in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{3.674632in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{3.672254in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{3.692947in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{3.699608in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.717764in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.722680in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.731877in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.737031in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.749558in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.759707in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.761610in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.764860in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.775247in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.778260in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.779608in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.796416in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.808389in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.805455in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.811798in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.811798in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.826704in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.832174in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.831937in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.842561in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.843512in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.860400in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.860559in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.867298in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.863730in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.871025in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.879667in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.872848in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.879826in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.881966in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.890133in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.891322in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.902501in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.897427in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.904167in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.903215in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.904801in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.916377in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.911778in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.912967in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.920737in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.921213in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.928904in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.917328in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.928507in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.932472in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.929538in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.933265in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.942224in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.936991in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.944365in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.943651in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.947219in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.944603in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.949994in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.952769in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.952214in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.955227in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.949043in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.954276in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.962521in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.962759in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.964266in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.962680in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.965376in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.970054in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.972511in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.970926in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.977348in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.972591in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.975286in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.973621in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.975286in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.975604in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.979092in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.978061in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.985911in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.985514in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.982343in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.988131in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.980836in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.988844in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.991064in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.989320in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.992492in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.990509in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.986624in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.998993in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.989954in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.995822in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.995029in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.998676in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.999152in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{4.001213in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.995029in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{4.002323in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{4.003592in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{4.001927in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.997962in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.999865in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{4.005891in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{4.004147in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{4.006129in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{4.010172in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{4.005019in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{4.002085in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{4.008270in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{4.008825in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{4.006605in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{4.007318in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{4.013740in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{4.013661in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{4.008745in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{4.010252in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{4.015088in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{4.013027in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{4.014216in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{4.014216in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{4.012947in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{4.018101in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{4.014375in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{4.016833in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{4.017863in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{4.017229in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{4.023810in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{4.017467in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{4.021907in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{4.018022in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{4.021748in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{4.021510in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{4.019766in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{4.016833in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{4.022779in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{4.020004in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{4.023572in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{4.020559in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{4.024840in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{4.025554in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{4.024444in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{4.021193in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{4.021748in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{4.028012in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{4.023572in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{4.024682in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{4.027933in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{4.028170in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{4.025713in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{4.026426in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{4.029915in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{4.023413in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{4.029835in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{4.028567in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{4.029122in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{4.034434in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{4.029201in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{4.028646in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{4.025554in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{4.027536in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{4.032135in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{4.030153in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{4.031580in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{4.029756in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{4.029122in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{4.032056in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{4.031580in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{4.034038in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{4.027853in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{4.030866in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{4.036654in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{4.032928in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{4.031659in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{4.031263in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{4.037051in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{4.038716in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{4.030549in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{4.035068in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{4.035227in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{4.038716in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{4.031500in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{4.036575in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.033641in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{4.039905in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{4.033483in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{4.036813in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{4.036892in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{4.033324in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{4.043393in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{4.035306in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{4.038953in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{4.036971in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{4.041491in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{4.038161in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{4.039429in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{4.039112in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{4.037368in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{4.041015in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{4.038398in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.041570in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{4.037843in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{4.038002in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{4.041570in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{4.039667in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{4.044821in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{4.038002in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{4.042204in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{4.042680in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{4.039033in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{4.041887in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{4.039429in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{4.043711in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{4.039826in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{4.043473in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{4.043473in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{4.040936in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{4.040381in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{4.043235in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{4.040618in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{4.043790in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{4.042125in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{4.044821in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{4.041570in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{4.044741in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{4.041173in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{4.042363in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{4.046089in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{4.042442in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{4.046882in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{4.041808in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{4.046010in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{4.042204in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{4.044107in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{4.043235in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{4.043948in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{4.043156in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{4.046723in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{4.044741in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{4.047041in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{4.046961in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{4.044979in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{4.045772in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{4.045296in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{4.047754in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{4.045296in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{4.049895in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{4.044979in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{4.043790in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{4.046644in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{4.045931in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{4.049023in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{4.047437in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{4.043790in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{4.048230in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{4.044662in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{4.048389in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{4.044741in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{4.047516in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{4.047358in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{4.048468in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{4.043790in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{4.048547in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{4.044266in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{4.047596in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{4.049102in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{4.048071in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{4.050609in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{4.045851in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{4.050212in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{4.048230in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{4.049895in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{4.049023in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{4.050688in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{4.049181in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{4.049895in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{4.052432in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{4.050133in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{4.049181in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{4.053225in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{4.047120in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{4.048626in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{4.052036in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{4.049974in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{4.050529in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{4.049419in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{4.052670in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{4.049578in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{4.052036in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{4.052432in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{4.050767in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{4.054573in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{4.051481in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{4.052194in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{4.047596in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{4.050371in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{4.050926in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{4.047992in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{4.052987in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{4.049816in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{4.054652in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{4.051798in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{4.050846in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{4.053939in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{4.054176in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{4.052670in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{4.051639in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{4.054018in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{4.055207in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{4.050054in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{4.055604in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{4.052670in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{4.052511in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{4.050450in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.019251in}}%
\pgfpathlineto{\pgfqpoint{1.036756in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{1.048057in}{1.503294in}}%
\pgfpathlineto{\pgfqpoint{1.059357in}{1.735604in}}%
\pgfpathlineto{\pgfqpoint{1.070658in}{2.282283in}}%
\pgfpathlineto{\pgfqpoint{1.081959in}{2.322720in}}%
\pgfpathlineto{\pgfqpoint{1.093260in}{2.326684in}}%
\pgfpathlineto{\pgfqpoint{1.104561in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{2.704087in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{2.816278in}}%
\pgfpathlineto{\pgfqpoint{1.138464in}{2.851956in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{2.915386in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{2.906268in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{3.016476in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{3.058101in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{3.144920in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{3.078716in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{3.060876in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{3.182581in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{3.097348in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{3.171481in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{3.215485in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{3.243631in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{3.176634in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{3.195267in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{3.262264in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{3.157606in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{3.266624in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{3.251956in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{3.224603in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{3.276139in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{3.341946in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{3.314196in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{3.339964in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{3.300321in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{3.320936in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{3.179806in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{3.309835in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{3.353047in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{3.341154in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{3.342343in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{3.362957in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{3.333225in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{3.310628in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{3.350668in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{3.349875in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{3.311421in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{3.352650in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{3.341946in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{3.349479in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.363354in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.272967in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.338379in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.340757in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.380797in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.315386in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.365732in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.361372in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.384365in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.323711in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.364940in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.374850in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.361768in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.343929in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.372868in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.382779in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.380004in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.338379in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.378022in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.394276in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.368904in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.366922in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.331639in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.375643in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.386347in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.355029in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.369300in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.359389in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.397051in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.387933in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.356614in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.387536in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.372075in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.405772in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.380004in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.394672in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.387140in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.384761in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.344325in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.378418in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.390311in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.374850in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.391500in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.389518in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.409736in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.397051in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.397051in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.406565in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.358200in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.409736in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.395465in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.397843in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.422422in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.369300in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.393879in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.373661in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.387536in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.383968in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.366922in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.392690in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.389122in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.416872in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.396654in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.394672in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.409340in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.406961in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.411719in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.404583in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.412511in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.399033in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.408547in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.407358in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.415286in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.395861in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.395861in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.412511in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.395861in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.403393in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.421233in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.429162in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.402601in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.406168in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.412115in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.408547in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.409340in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.418854in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.389915in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.424008in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.414097in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.398636in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.406961in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.430747in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.407358in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.431937in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.412511in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.424008in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.381590in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.380400in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.399826in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.416079in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.423215in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.435504in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.415683in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.429954in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.417269in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.431144in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.420044in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.412511in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.440262in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.439072in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.426387in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.422026in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.426783in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.424801in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.397843in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.435901in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.431540in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.429558in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.429954in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.402204in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.415683in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.439469in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.418061in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.433522in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.423611in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.422026in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.430747in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.414097in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.424008in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.435901in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.419647in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.417665in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.421233in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.418061in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.407358in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.420440in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.422819in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.419647in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.425594in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.404583in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.400222in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.416872in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.401411in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.427576in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.432333in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.441847in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.418061in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.432729in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.430747in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.439072in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.437487in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.440262in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.414097in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.417665in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.419251in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.424801in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.425594in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.429162in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.416079in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.427179in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.449380in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.433126in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.421629in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.427179in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.410133in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.416872in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.438279in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.422422in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.427179in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.394276in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.414890in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.440658in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.411322in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.408944in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.422819in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.425197in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.426387in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.435901in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.427972in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.416476in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.439865in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.430351in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.440262in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.439072in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.435108in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.437883in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.409340in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.405376in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.419647in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.417269in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.424801in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.397447in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.421233in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.410529in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.435901in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.427972in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.429558in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.420440in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.414890in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.427179in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.433919in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.413304in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.431144in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.441847in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.419251in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.420836in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.438279in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.415286in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.426387in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.433126in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.437487in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.432729in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.417269in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.423215in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.437487in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.441055in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.422026in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.414097in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.421233in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.423611in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.434315in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.433126in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.429954in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.408944in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.427179in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.413304in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.419647in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.420440in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.425197in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.438279in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.431144in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.438676in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.436297in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.416079in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.426387in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.417665in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.439865in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.435504in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.421629in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.436297in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.436694in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.411719in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.423215in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.422026in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.419251in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.419251in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.414097in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.433522in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.438279in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.427179in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.429954in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.423611in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.446208in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.434712in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.439469in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.447397in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.442244in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.427576in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.427179in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.429558in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.429954in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.442640in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.430747in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.435108in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.429954in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.420440in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.434315in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.442244in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.419647in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.422422in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.431540in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.397447in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.428765in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.418458in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.436297in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.424008in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.427179in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.449776in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.425594in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.433126in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.428369in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.440658in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.444622in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.435108in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.429954in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.427576in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.422819in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.431937in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.437487in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.444622in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.446605in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.430747in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.441847in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.425990in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.439865in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.420440in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.431937in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.425990in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.437090in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.437883in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.427576in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.449776in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.371282in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.428765in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.442244in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.443037in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.440658in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.441847in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.430747in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.429162in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.422026in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.443037in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.431937in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.426783in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.445019in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.418854in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.415286in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.422026in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.442640in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.430351in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.421233in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.431540in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.431540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664167in}{0.632167in}}%
\pgfpathlineto{\pgfqpoint{5.614167in}{0.632167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655833in}{0.632167in}}{\pgfqpoint{5.655833in}{0.673833in}}%
\pgfpathlineto{\pgfqpoint{5.655833in}{1.240499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655833in}{1.282166in}}{\pgfqpoint{5.614167in}{1.282166in}}%
\pgfpathlineto{\pgfqpoint{3.664167in}{1.282166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.622500in}{1.282166in}}{\pgfqpoint{3.622500in}{1.240499in}}%
\pgfpathlineto{\pgfqpoint{3.622500in}{0.673833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.622500in}{0.632167in}}{\pgfqpoint{3.664167in}{0.632167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705833in}{1.124458in}}%
\pgfpathlineto{\pgfqpoint{4.122500in}{1.124458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289167in,y=1.051541in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Train Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705833in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{4.122500in}{0.830708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289167in,y=0.757791in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Test Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gammadist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598038in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598038in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170620in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170620in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743203in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743203in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315786in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315786in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888369in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888369in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460952in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.460952in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033535in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606118in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.606118in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=0.479806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=0.941806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=1.403806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.914000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=1.865806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 225\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=2.327806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.838000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=2.789806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 275\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=3.251806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.762000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=3.713806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 325\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=4.175806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean Difference in Stopping Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.861203in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.237167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669610in}{1.844015in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.257984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313766in}{1.825571in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.286959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957922in}{1.763302in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.315617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602078in}{1.775919in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.310782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246234in}{1.722377in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.307693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890390in}{1.695025in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.270244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.701127in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.241929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.549185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{2.550999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{2.556265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{2.539460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{2.543351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{2.515035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{2.482634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.471528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/kplot_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.071190in}{1.846712in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.071190in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.071190in}{1.846712in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.846712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{0.362515in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{0.362515in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{1.641928in}}%
\pgfpathlineto{\pgfqpoint{0.582873in}{1.641928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683589in}{0.362515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683589in,y=0.265293in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358779in}{0.362515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358779in,y=0.265293in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\cdot10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033969in}{0.362515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033969in,y=0.265293in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\cdot10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709158in}{0.362515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709158in,y=0.265293in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\cdot10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814532in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathcal{K}_{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582873in}{0.413478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426623in, y=0.374898in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582873in}{0.822961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165432in, y=0.783833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\cdot10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582873in}{1.232445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165432in, y=1.193317in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\cdot10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582873in}{1.641928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165432in, y=1.602800in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\cdot10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123766in,y=1.002222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582873in}{0.362515in}}{\pgfqpoint{2.463317in}{1.279413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694842in}{1.552306in}}%
\pgfpathlineto{\pgfqpoint{0.696480in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{0.698356in}{1.281352in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{1.171106in}}%
\pgfpathlineto{\pgfqpoint{0.702966in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{0.705785in}{0.990848in}}%
\pgfpathlineto{\pgfqpoint{0.709015in}{0.917505in}}%
\pgfpathlineto{\pgfqpoint{0.712715in}{0.853478in}}%
\pgfpathlineto{\pgfqpoint{0.716953in}{0.797585in}}%
\pgfpathlineto{\pgfqpoint{0.721808in}{0.748792in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{0.706197in}}%
\pgfpathlineto{\pgfqpoint{0.733741in}{0.669013in}}%
\pgfpathlineto{\pgfqpoint{0.741038in}{0.636552in}}%
\pgfpathlineto{\pgfqpoint{0.749398in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{0.758974in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{0.769944in}{0.561882in}}%
\pgfpathlineto{\pgfqpoint{0.782510in}{0.543031in}}%
\pgfpathlineto{\pgfqpoint{0.796904in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{0.813393in}{0.512207in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{0.499665in}}%
\pgfpathlineto{\pgfqpoint{0.853919in}{0.488717in}}%
\pgfpathlineto{\pgfqpoint{0.878704in}{0.479159in}}%
\pgfpathlineto{\pgfqpoint{0.907096in}{0.470816in}}%
\pgfpathlineto{\pgfqpoint{0.939620in}{0.463532in}}%
\pgfpathlineto{\pgfqpoint{0.976876in}{0.457174in}}%
\pgfpathlineto{\pgfqpoint{1.019554in}{0.451623in}}%
\pgfpathlineto{\pgfqpoint{1.068442in}{0.446778in}}%
\pgfpathlineto{\pgfqpoint{1.124444in}{0.442547in}}%
\pgfpathlineto{\pgfqpoint{1.188595in}{0.438855in}}%
\pgfpathlineto{\pgfqpoint{1.262081in}{0.435631in}}%
\pgfpathlineto{\pgfqpoint{1.346260in}{0.432817in}}%
\pgfpathlineto{\pgfqpoint{1.442688in}{0.430360in}}%
\pgfpathlineto{\pgfqpoint{1.553148in}{0.428216in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{0.426344in}}%
\pgfpathlineto{\pgfqpoint{1.824629in}{0.424709in}}%
\pgfpathlineto{\pgfqpoint{1.990667in}{0.423283in}}%
\pgfpathlineto{\pgfqpoint{2.180866in}{0.422037in}}%
\pgfpathlineto{\pgfqpoint{2.398743in}{0.420950in}}%
\pgfpathlineto{\pgfqpoint{2.648323in}{0.420001in}}%
\pgfpathlineto{\pgfqpoint{2.934221in}{0.419172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{0.362515in}}%
\pgfpathlineto{\pgfqpoint{0.582873in}{1.641928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046190in}{0.362515in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{1.641928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{0.362515in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{0.362515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{1.641928in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{1.641928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814532in,y=1.725262in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Convergence Rates Over \(\displaystyle \mathcal{K}_{\star}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/multiwalkerGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.553483in}{1.803932in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.553483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.553483in}{1.803932in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.803932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.628083in}}%
\pgfpathlineto{\pgfqpoint{0.384764in}{1.628083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736470in}{0.718191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736470in,y=0.620969in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088176in}{0.718191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088176in,y=0.620969in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439882in}{0.718191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=0.620969in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791588in}{0.718191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791588in,y=0.620969in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143294in}{0.718191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143294in,y=0.620969in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=0.533006in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{0.900170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.876057in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{1.082148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=1.058036in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{1.264127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160225in, y=1.240014in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{1.446105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240280in, y=1.421992in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=1.173137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.254653in}}%
\pgfpathlineto{\pgfqpoint{0.387687in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{0.390611in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{0.393534in}{1.215817in}}%
\pgfpathlineto{\pgfqpoint{0.394996in}{1.215817in}}%
\pgfpathlineto{\pgfqpoint{0.397920in}{1.258851in}}%
\pgfpathlineto{\pgfqpoint{0.400843in}{1.263050in}}%
\pgfpathlineto{\pgfqpoint{0.403767in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{0.408152in}{1.318679in}}%
\pgfpathlineto{\pgfqpoint{0.409614in}{1.308183in}}%
\pgfpathlineto{\pgfqpoint{0.413999in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{0.415461in}{1.342820in}}%
\pgfpathlineto{\pgfqpoint{0.416923in}{1.323927in}}%
\pgfpathlineto{\pgfqpoint{0.422770in}{1.387954in}}%
\pgfpathlineto{\pgfqpoint{0.424232in}{1.394251in}}%
\pgfpathlineto{\pgfqpoint{0.427155in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{0.428617in}{1.389003in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.301885in}}%
\pgfpathlineto{\pgfqpoint{0.438850in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{0.440312in}{1.326026in}}%
\pgfpathlineto{\pgfqpoint{0.443235in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{0.444697in}{1.312381in}}%
\pgfpathlineto{\pgfqpoint{0.446159in}{1.307133in}}%
\pgfpathlineto{\pgfqpoint{0.449082in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{0.452006in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{0.456391in}{1.303985in}}%
\pgfpathlineto{\pgfqpoint{0.460777in}{1.307133in}}%
\pgfpathlineto{\pgfqpoint{0.463700in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{0.465162in}{1.178031in}}%
\pgfpathlineto{\pgfqpoint{0.468085in}{1.157039in}}%
\pgfpathlineto{\pgfqpoint{0.469547in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{0.471009in}{1.188527in}}%
\pgfpathlineto{\pgfqpoint{0.473933in}{1.301885in}}%
\pgfpathlineto{\pgfqpoint{0.475394in}{1.316580in}}%
\pgfpathlineto{\pgfqpoint{0.481242in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{0.484165in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{0.485627in}{1.394251in}}%
\pgfpathlineto{\pgfqpoint{0.494398in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{0.498783in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{0.500245in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{0.501707in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{0.503168in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{0.504630in}{1.234710in}}%
\pgfpathlineto{\pgfqpoint{0.506092in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{0.509016in}{1.264099in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.254653in}}%
\pgfpathlineto{\pgfqpoint{0.514863in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{0.516324in}{1.264099in}}%
\pgfpathlineto{\pgfqpoint{0.519248in}{1.245206in}}%
\pgfpathlineto{\pgfqpoint{0.523633in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{0.526557in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{0.528019in}{1.300836in}}%
\pgfpathlineto{\pgfqpoint{0.530942in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{0.532404in}{1.327076in}}%
\pgfpathlineto{\pgfqpoint{0.535328in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{0.536790in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{0.539713in}{1.300836in}}%
\pgfpathlineto{\pgfqpoint{0.542637in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{0.544098in}{1.279843in}}%
\pgfpathlineto{\pgfqpoint{0.545560in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{0.548484in}{1.279843in}}%
\pgfpathlineto{\pgfqpoint{0.549946in}{1.272496in}}%
\pgfpathlineto{\pgfqpoint{0.554331in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.555793in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{0.558716in}{1.238909in}}%
\pgfpathlineto{\pgfqpoint{0.560178in}{1.249405in}}%
\pgfpathlineto{\pgfqpoint{0.563102in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{0.567487in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{0.568949in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{0.570411in}{1.271447in}}%
\pgfpathlineto{\pgfqpoint{0.574796in}{1.220015in}}%
\pgfpathlineto{\pgfqpoint{0.579181in}{1.226313in}}%
\pgfpathlineto{\pgfqpoint{0.580643in}{1.226313in}}%
\pgfpathlineto{\pgfqpoint{0.585028in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{0.589414in}{1.211619in}}%
\pgfpathlineto{\pgfqpoint{0.590876in}{1.211619in}}%
\pgfpathlineto{\pgfqpoint{0.593799in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{0.595261in}{1.234710in}}%
\pgfpathlineto{\pgfqpoint{0.601108in}{1.245206in}}%
\pgfpathlineto{\pgfqpoint{0.604032in}{1.222115in}}%
\pgfpathlineto{\pgfqpoint{0.608417in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{0.614264in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{1.267248in}}%
\pgfpathlineto{\pgfqpoint{0.621573in}{1.269347in}}%
\pgfpathlineto{\pgfqpoint{0.624497in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{0.628882in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{0.630344in}{1.299786in}}%
\pgfpathlineto{\pgfqpoint{0.633267in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{0.634729in}{1.292439in}}%
\pgfpathlineto{\pgfqpoint{0.637653in}{1.266198in}}%
\pgfpathlineto{\pgfqpoint{0.640576in}{1.271447in}}%
\pgfpathlineto{\pgfqpoint{0.642038in}{1.230512in}}%
\pgfpathlineto{\pgfqpoint{0.644962in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{0.646424in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{0.647885in}{1.227363in}}%
\pgfpathlineto{\pgfqpoint{0.650809in}{1.239958in}}%
\pgfpathlineto{\pgfqpoint{0.653733in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{0.655194in}{1.253603in}}%
\pgfpathlineto{\pgfqpoint{0.658118in}{1.287191in}}%
\pgfpathlineto{\pgfqpoint{0.659580in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{0.663965in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{0.666889in}{1.323927in}}%
\pgfpathlineto{\pgfqpoint{0.669812in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{0.674198in}{1.316580in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.271447in}}%
\pgfpathlineto{\pgfqpoint{0.678583in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{0.682968in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{0.684430in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{0.687354in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.690277in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{0.693201in}{1.220015in}}%
\pgfpathlineto{\pgfqpoint{0.696124in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{0.699048in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{0.701971in}{1.279843in}}%
\pgfpathlineto{\pgfqpoint{0.707819in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{0.715128in}{1.358564in}}%
\pgfpathlineto{\pgfqpoint{0.716589in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{0.722437in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{0.725360in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{0.726822in}{1.287191in}}%
\pgfpathlineto{\pgfqpoint{0.728284in}{1.303985in}}%
\pgfpathlineto{\pgfqpoint{0.729745in}{1.299786in}}%
\pgfpathlineto{\pgfqpoint{0.731207in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{0.732669in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{0.735593in}{1.293488in}}%
\pgfpathlineto{\pgfqpoint{0.737054in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{0.741440in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{0.744363in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{0.745825in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{0.748749in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{0.753134in}{1.345969in}}%
\pgfpathlineto{\pgfqpoint{0.754596in}{1.337572in}}%
\pgfpathlineto{\pgfqpoint{0.763367in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.239958in}}%
\pgfpathlineto{\pgfqpoint{0.767752in}{1.253603in}}%
\pgfpathlineto{\pgfqpoint{0.770676in}{1.258851in}}%
\pgfpathlineto{\pgfqpoint{0.773599in}{1.264099in}}%
\pgfpathlineto{\pgfqpoint{0.776523in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{0.780908in}{1.281943in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{0.792602in}{1.239958in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{0.796988in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{0.798449in}{1.218966in}}%
\pgfpathlineto{\pgfqpoint{0.801373in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{0.802835in}{1.267248in}}%
\pgfpathlineto{\pgfqpoint{0.807220in}{1.263050in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{1.268298in}}%
\pgfpathlineto{\pgfqpoint{0.811606in}{1.289290in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{0.814529in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{0.815991in}{1.266198in}}%
\pgfpathlineto{\pgfqpoint{0.817453in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{0.820376in}{1.296637in}}%
\pgfpathlineto{\pgfqpoint{0.821838in}{1.293488in}}%
\pgfpathlineto{\pgfqpoint{0.827685in}{1.272496in}}%
\pgfpathlineto{\pgfqpoint{0.833532in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{0.839380in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{0.840841in}{1.393202in}}%
\pgfpathlineto{\pgfqpoint{0.845227in}{1.364862in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{1.365912in}}%
\pgfpathlineto{\pgfqpoint{0.851074in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{0.855459in}{1.374309in}}%
\pgfpathlineto{\pgfqpoint{0.856921in}{1.379557in}}%
\pgfpathlineto{\pgfqpoint{0.859845in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{0.861306in}{1.374309in}}%
\pgfpathlineto{\pgfqpoint{0.862768in}{1.349118in}}%
\pgfpathlineto{\pgfqpoint{0.864230in}{1.345969in}}%
\pgfpathlineto{\pgfqpoint{0.865692in}{1.354366in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{1.351217in}}%
\pgfpathlineto{\pgfqpoint{0.871539in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{0.873001in}{1.345969in}}%
\pgfpathlineto{\pgfqpoint{0.875924in}{1.392152in}}%
\pgfpathlineto{\pgfqpoint{0.878848in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.343870in}}%
\pgfpathlineto{\pgfqpoint{0.887619in}{1.354366in}}%
\pgfpathlineto{\pgfqpoint{0.890542in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{0.893466in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{0.896389in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{0.899313in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{0.903698in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{0.912469in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{0.915392in}{1.229462in}}%
\pgfpathlineto{\pgfqpoint{0.919778in}{1.234710in}}%
\pgfpathlineto{\pgfqpoint{0.922701in}{1.248355in}}%
\pgfpathlineto{\pgfqpoint{0.925625in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{0.930010in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{0.934396in}{1.256752in}}%
\pgfpathlineto{\pgfqpoint{0.941705in}{1.260950in}}%
\pgfpathlineto{\pgfqpoint{0.944628in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{0.947552in}{1.253603in}}%
\pgfpathlineto{\pgfqpoint{0.950475in}{1.266198in}}%
\pgfpathlineto{\pgfqpoint{0.954861in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{0.957784in}{1.264099in}}%
\pgfpathlineto{\pgfqpoint{0.959246in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{0.969479in}{1.368011in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{1.364862in}}%
\pgfpathlineto{\pgfqpoint{0.975326in}{1.368011in}}%
\pgfpathlineto{\pgfqpoint{0.979711in}{1.360664in}}%
\pgfpathlineto{\pgfqpoint{0.982635in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{0.985558in}{1.327076in}}%
\pgfpathlineto{\pgfqpoint{0.989944in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{0.991405in}{1.335473in}}%
\pgfpathlineto{\pgfqpoint{0.992867in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{0.998714in}{1.393202in}}%
\pgfpathlineto{\pgfqpoint{1.001638in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{1.006023in}{1.393202in}}%
\pgfpathlineto{\pgfqpoint{1.010409in}{1.382706in}}%
\pgfpathlineto{\pgfqpoint{1.011870in}{1.374309in}}%
\pgfpathlineto{\pgfqpoint{1.013332in}{1.354366in}}%
\pgfpathlineto{\pgfqpoint{1.014794in}{1.351217in}}%
\pgfpathlineto{\pgfqpoint{1.016256in}{1.356465in}}%
\pgfpathlineto{\pgfqpoint{1.017718in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{1.020641in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{1.022103in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{1.023565in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{1.026488in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{1.027950in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{1.032335in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{1.035259in}{1.360664in}}%
\pgfpathlineto{\pgfqpoint{1.041106in}{1.364862in}}%
\pgfpathlineto{\pgfqpoint{1.048415in}{1.353316in}}%
\pgfpathlineto{\pgfqpoint{1.049877in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{1.054262in}{1.383755in}}%
\pgfpathlineto{\pgfqpoint{1.055724in}{1.387954in}}%
\pgfpathlineto{\pgfqpoint{1.057186in}{1.373259in}}%
\pgfpathlineto{\pgfqpoint{1.067418in}{1.194825in}}%
\pgfpathlineto{\pgfqpoint{1.068880in}{1.195874in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{1.205321in}}%
\pgfpathlineto{\pgfqpoint{1.077651in}{1.296637in}}%
\pgfpathlineto{\pgfqpoint{1.080574in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{1.084960in}{1.317630in}}%
\pgfpathlineto{\pgfqpoint{1.087883in}{1.318679in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{1.328126in}}%
\pgfpathlineto{\pgfqpoint{1.093731in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{1.096654in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{1.099578in}{1.345969in}}%
\pgfpathlineto{\pgfqpoint{1.102501in}{1.351217in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{1.322878in}}%
\pgfpathlineto{\pgfqpoint{1.105425in}{1.324977in}}%
\pgfpathlineto{\pgfqpoint{1.106887in}{1.336523in}}%
\pgfpathlineto{\pgfqpoint{1.109810in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{1.111272in}{1.353316in}}%
\pgfpathlineto{\pgfqpoint{1.115657in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.117119in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.121504in}{1.350168in}}%
\pgfpathlineto{\pgfqpoint{1.124428in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{1.125890in}{1.350168in}}%
\pgfpathlineto{\pgfqpoint{1.128813in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.130275in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{1.365912in}}%
\pgfpathlineto{\pgfqpoint{1.136122in}{1.363812in}}%
\pgfpathlineto{\pgfqpoint{1.137584in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{1.140508in}{1.286141in}}%
\pgfpathlineto{\pgfqpoint{1.141970in}{1.289290in}}%
\pgfpathlineto{\pgfqpoint{1.146355in}{1.286141in}}%
\pgfpathlineto{\pgfqpoint{1.147817in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.155126in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.156587in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{1.159511in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.162435in}{1.357515in}}%
\pgfpathlineto{\pgfqpoint{1.165358in}{1.359614in}}%
\pgfpathlineto{\pgfqpoint{1.166820in}{1.372209in}}%
\pgfpathlineto{\pgfqpoint{1.169743in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.172667in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.182900in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.187285in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.191670in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.193132in}{1.382706in}}%
\pgfpathlineto{\pgfqpoint{1.196056in}{1.386904in}}%
\pgfpathlineto{\pgfqpoint{1.200441in}{1.379557in}}%
\pgfpathlineto{\pgfqpoint{1.201903in}{1.350168in}}%
\pgfpathlineto{\pgfqpoint{1.204826in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{1.206288in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{1.210674in}{1.254653in}}%
\pgfpathlineto{\pgfqpoint{1.215059in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{1.216521in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{1.228215in}{1.387954in}}%
\pgfpathlineto{\pgfqpoint{1.229677in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{1.235524in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{1.238447in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.239909in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.242833in}{1.404747in}}%
\pgfpathlineto{\pgfqpoint{1.244295in}{1.404747in}}%
\pgfpathlineto{\pgfqpoint{1.245756in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.248680in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.251604in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.258913in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.261836in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.263298in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.266221in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.267683in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.272069in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.276454in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.277916in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{1.283763in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.285225in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{1.289610in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.295457in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.298381in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.301304in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{1.311537in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.315922in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.432037in}}%
\pgfpathlineto{\pgfqpoint{1.323231in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.430988in}}%
\pgfpathlineto{\pgfqpoint{1.330540in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.334925in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.336387in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.340773in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.345158in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.348082in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.351005in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.356852in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{1.359776in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.362699in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.365623in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.367085in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.370008in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.375856in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.378779in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.387550in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.391935in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.393397in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.394859in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.399244in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.400706in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.402168in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.403629in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.408015in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.409477in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.415324in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{1.416786in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.419709in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.421171in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.425556in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.427018in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.432865in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.438712in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.447483in}{1.430988in}}%
\pgfpathlineto{\pgfqpoint{1.448945in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{1.453330in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.456254in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.457716in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.462101in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.465025in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.466486in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{1.467948in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{1.469410in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.472333in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.478181in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{1.481104in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.484028in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.489875in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.491337in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.495722in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.501569in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.505955in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.510340in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{1.511802in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{1.516187in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.520572in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.529343in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.535190in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.538114in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.543961in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{1.551270in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.554194in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.557117in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{1.560041in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.568811in}{1.406847in}}%
\pgfpathlineto{\pgfqpoint{1.573197in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.574659in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.579044in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.589276in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.592200in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.595124in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.596585in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.598047in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.599509in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.600971in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.603894in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.606818in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.608280in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.617050in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{1.618512in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{1.628745in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.630207in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.633130in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.638977in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.646286in}{1.430988in}}%
\pgfpathlineto{\pgfqpoint{1.649210in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.653595in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.656519in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.662366in}{1.432037in}}%
\pgfpathlineto{\pgfqpoint{1.669675in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.671137in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.676984in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{1.678446in}{1.435186in}}%
\pgfpathlineto{\pgfqpoint{1.681369in}{1.432037in}}%
\pgfpathlineto{\pgfqpoint{1.684293in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.687216in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.695987in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.697449in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.700372in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.703296in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.709143in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.713528in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.719376in}{1.397400in}}%
\pgfpathlineto{\pgfqpoint{1.722299in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{1.728146in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.733993in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.736917in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.744226in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.748611in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{1.758844in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.761767in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.767615in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.769076in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.774923in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.777847in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.782232in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.785156in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.788080in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.792465in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.793927in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.796850in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.802697in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{1.805621in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.807083in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.810006in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.814392in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.818777in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.826086in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.831933in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.834857in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.840704in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.843628in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.846551in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.850936in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.853860in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.858245in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.862631in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.868478in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.872863in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.874325in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.877249in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.880172in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{1.886019in}{1.397400in}}%
\pgfpathlineto{\pgfqpoint{1.891866in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.903561in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.905023in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.907946in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{1.910870in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.916717in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.918179in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.919640in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.921102in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.925488in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.929873in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.931335in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.932797in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.938644in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.941567in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.945953in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{1.947414in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.948876in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{1.954723in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.962032in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.966418in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{1.406847in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{1.403698in}}%
\pgfpathlineto{\pgfqpoint{1.976650in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{1.979574in}{1.406847in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{1.403698in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.988344in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.992730in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.994192in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.995653in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.998577in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{2.000039in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{2.002962in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{2.004424in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.007348in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{2.010271in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{2.016118in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{2.019042in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{2.020504in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{2.023427in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.027813in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{2.036583in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{2.038045in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{2.039507in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{2.040969in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{2.043892in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{2.046816in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{2.048278in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{2.052663in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{2.055587in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{2.058510in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{2.062896in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{2.064357in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{2.071666in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{2.073128in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{2.074590in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{2.077513in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{2.080437in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{2.084822in}{1.435186in}}%
\pgfpathlineto{\pgfqpoint{2.086284in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{2.089208in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{2.092131in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{2.095055in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{2.102364in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.103826in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.109673in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{2.111135in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{2.112596in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.432037in}}%
\pgfpathlineto{\pgfqpoint{2.119905in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{2.122829in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{2.125752in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{2.134523in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{2.135985in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{2.143294in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{2.143294in}{1.407896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.380593in}}%
\pgfpathlineto{\pgfqpoint{0.388984in}{1.381962in}}%
\pgfpathlineto{\pgfqpoint{0.391798in}{1.382647in}}%
\pgfpathlineto{\pgfqpoint{0.396018in}{1.384016in}}%
\pgfpathlineto{\pgfqpoint{0.397425in}{1.384016in}}%
\pgfpathlineto{\pgfqpoint{0.401646in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{0.415714in}{1.410718in}}%
\pgfpathlineto{\pgfqpoint{0.422748in}{1.407980in}}%
\pgfpathlineto{\pgfqpoint{0.425562in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{0.428375in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{0.435409in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{0.439630in}{1.392917in}}%
\pgfpathlineto{\pgfqpoint{0.441037in}{1.392917in}}%
\pgfpathlineto{\pgfqpoint{0.448071in}{1.401133in}}%
\pgfpathlineto{\pgfqpoint{0.453698in}{1.410718in}}%
\pgfpathlineto{\pgfqpoint{0.460732in}{1.402502in}}%
\pgfpathlineto{\pgfqpoint{0.464953in}{1.394971in}}%
\pgfpathlineto{\pgfqpoint{0.467766in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{0.469173in}{1.388124in}}%
\pgfpathlineto{\pgfqpoint{0.474800in}{1.391547in}}%
\pgfpathlineto{\pgfqpoint{0.481834in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{0.483241in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{0.484648in}{1.407980in}}%
\pgfpathlineto{\pgfqpoint{0.488869in}{1.423042in}}%
\pgfpathlineto{\pgfqpoint{0.493089in}{1.431258in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{1.429204in}}%
\pgfpathlineto{\pgfqpoint{0.500123in}{1.411403in}}%
\pgfpathlineto{\pgfqpoint{0.507157in}{1.420304in}}%
\pgfpathlineto{\pgfqpoint{0.511378in}{1.423042in}}%
\pgfpathlineto{\pgfqpoint{0.512785in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{0.515598in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{0.517005in}{1.407980in}}%
\pgfpathlineto{\pgfqpoint{0.518412in}{1.409349in}}%
\pgfpathlineto{\pgfqpoint{0.521226in}{1.429204in}}%
\pgfpathlineto{\pgfqpoint{0.525446in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.438105in}}%
\pgfpathlineto{\pgfqpoint{0.539514in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{0.543735in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.545142in}{1.408664in}}%
\pgfpathlineto{\pgfqpoint{0.554989in}{1.433997in}}%
\pgfpathlineto{\pgfqpoint{0.557803in}{1.436051in}}%
\pgfpathlineto{\pgfqpoint{0.564837in}{1.431943in}}%
\pgfpathlineto{\pgfqpoint{0.569058in}{1.444267in}}%
\pgfpathlineto{\pgfqpoint{0.571871in}{1.443582in}}%
\pgfpathlineto{\pgfqpoint{0.573278in}{1.445636in}}%
\pgfpathlineto{\pgfqpoint{0.576092in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{0.583126in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{0.588753in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{0.590160in}{1.463438in}}%
\pgfpathlineto{\pgfqpoint{0.592974in}{1.454537in}}%
\pgfpathlineto{\pgfqpoint{0.594380in}{1.455906in}}%
\pgfpathlineto{\pgfqpoint{0.595787in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{0.598601in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{0.600008in}{1.460015in}}%
\pgfpathlineto{\pgfqpoint{0.602821in}{1.462753in}}%
\pgfpathlineto{\pgfqpoint{0.604228in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{0.605635in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{0.614076in}{1.443582in}}%
\pgfpathlineto{\pgfqpoint{0.616890in}{1.440159in}}%
\pgfpathlineto{\pgfqpoint{0.621110in}{1.440844in}}%
\pgfpathlineto{\pgfqpoint{0.623924in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{0.628144in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{0.630958in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{0.633772in}{1.457276in}}%
\pgfpathlineto{\pgfqpoint{0.637992in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{0.643619in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{0.650653in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{0.652060in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{0.653467in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{0.657688in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{0.663315in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{0.671756in}{1.470285in}}%
\pgfpathlineto{\pgfqpoint{0.675976in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{0.680197in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{0.695672in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.697079in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{0.701299in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{0.712554in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{0.715367in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{0.719588in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{0.723808in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{0.732249in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{0.735063in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{0.737877in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{0.744911in}{1.464123in}}%
\pgfpathlineto{\pgfqpoint{0.747724in}{1.460015in}}%
\pgfpathlineto{\pgfqpoint{0.749131in}{1.460015in}}%
\pgfpathlineto{\pgfqpoint{0.754758in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{0.760386in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{0.763199in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{0.770233in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{0.771640in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.778674in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{0.785709in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{0.788522in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{0.792743in}{1.488771in}}%
\pgfpathlineto{\pgfqpoint{0.799777in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.803997in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{0.811031in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{0.813845in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{0.816659in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{0.819472in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{0.841981in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.846202in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{0.858863in}{1.484663in}}%
\pgfpathlineto{\pgfqpoint{0.864491in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{0.872932in}{1.477131in}}%
\pgfpathlineto{\pgfqpoint{0.882779in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{0.889814in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{0.892627in}{1.492879in}}%
\pgfpathlineto{\pgfqpoint{0.894034in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{0.896848in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.902475in}{1.471654in}}%
\pgfpathlineto{\pgfqpoint{0.905289in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{0.909509in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{0.916543in}{1.471654in}}%
\pgfpathlineto{\pgfqpoint{0.917950in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{0.920764in}{1.470285in}}%
\pgfpathlineto{\pgfqpoint{0.924984in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{0.926391in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{0.929205in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{0.933425in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{0.939052in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{0.946086in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{0.948900in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{0.951714in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{0.954527in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{0.958748in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{0.960155in}{1.438105in}}%
\pgfpathlineto{\pgfqpoint{0.962968in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{0.965782in}{1.444267in}}%
\pgfpathlineto{\pgfqpoint{0.970003in}{1.452483in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.455222in}}%
\pgfpathlineto{\pgfqpoint{0.981257in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.989698in}{1.509311in}}%
\pgfpathlineto{\pgfqpoint{0.991105in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{0.993919in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{0.996732in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{0.999546in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{1.000953in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{1.003766in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{1.007987in}{1.493563in}}%
\pgfpathlineto{\pgfqpoint{1.012207in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.015021in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.017835in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.020648in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{1.022055in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.030496in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.034716in}{1.490140in}}%
\pgfpathlineto{\pgfqpoint{1.036123in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{1.037530in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.038937in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.041751in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{1.044564in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.045971in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.051598in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.054412in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{1.058632in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.064260in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{1.065667in}{1.470285in}}%
\pgfpathlineto{\pgfqpoint{1.071294in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{1.074107in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.078328in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.079735in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.083955in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.092396in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.095210in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.098024in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{1.102244in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{1.107871in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{1.114905in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{1.117719in}{1.458645in}}%
\pgfpathlineto{\pgfqpoint{1.121940in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.130380in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.134601in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.143042in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{1.147262in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.151483in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.152890in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.154296in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.159924in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{1.168365in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{1.173992in}{1.498356in}}%
\pgfpathlineto{\pgfqpoint{1.179619in}{1.493563in}}%
\pgfpathlineto{\pgfqpoint{1.189467in}{1.498356in}}%
\pgfpathlineto{\pgfqpoint{1.192281in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{1.490825in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{1.464123in}}%
\pgfpathlineto{\pgfqpoint{1.211976in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.221824in}{1.490825in}}%
\pgfpathlineto{\pgfqpoint{1.226045in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{1.227451in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.244333in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{1.249961in}{1.488771in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.280911in}{1.503833in}}%
\pgfpathlineto{\pgfqpoint{1.282317in}{1.501779in}}%
\pgfpathlineto{\pgfqpoint{1.287945in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.293572in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.300606in}{1.497671in}}%
\pgfpathlineto{\pgfqpoint{1.304827in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{1.307640in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{1.311861in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{1.316081in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.317488in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.324522in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{1.327336in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.330150in}{1.488771in}}%
\pgfpathlineto{\pgfqpoint{1.332963in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{1.334370in}{1.490140in}}%
\pgfpathlineto{\pgfqpoint{1.341404in}{1.503149in}}%
\pgfpathlineto{\pgfqpoint{1.347031in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{1.352659in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{1.354066in}{1.503149in}}%
\pgfpathlineto{\pgfqpoint{1.358286in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{1.362506in}{1.514788in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{1.515473in}}%
\pgfpathlineto{\pgfqpoint{1.369541in}{1.507942in}}%
\pgfpathlineto{\pgfqpoint{1.370947in}{1.505203in}}%
\pgfpathlineto{\pgfqpoint{1.373761in}{1.507257in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{1.385016in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{1.389236in}{1.512050in}}%
\pgfpathlineto{\pgfqpoint{1.390643in}{1.511365in}}%
\pgfpathlineto{\pgfqpoint{1.392050in}{1.509311in}}%
\pgfpathlineto{\pgfqpoint{1.394863in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{1.397677in}{1.503149in}}%
\pgfpathlineto{\pgfqpoint{1.408932in}{1.515473in}}%
\pgfpathlineto{\pgfqpoint{1.411745in}{1.518896in}}%
\pgfpathlineto{\pgfqpoint{1.417373in}{1.509311in}}%
\pgfpathlineto{\pgfqpoint{1.420186in}{1.504518in}}%
\pgfpathlineto{\pgfqpoint{1.427220in}{1.516158in}}%
\pgfpathlineto{\pgfqpoint{1.430034in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{1.435661in}{1.497671in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{1.439882in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{1.442695in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.445509in}{1.502464in}}%
\pgfpathlineto{\pgfqpoint{1.449730in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{1.452543in}{1.494933in}}%
\pgfpathlineto{\pgfqpoint{1.456764in}{1.500410in}}%
\pgfpathlineto{\pgfqpoint{1.458171in}{1.502464in}}%
\pgfpathlineto{\pgfqpoint{1.460984in}{1.499041in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{1.476459in}{1.492194in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{1.493563in}}%
\pgfpathlineto{\pgfqpoint{1.484900in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.489121in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{1.491934in}{1.494933in}}%
\pgfpathlineto{\pgfqpoint{1.497562in}{1.490825in}}%
\pgfpathlineto{\pgfqpoint{1.501782in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.504596in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.507409in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.515850in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.521478in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.524291in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{1.528512in}{1.477131in}}%
\pgfpathlineto{\pgfqpoint{1.531325in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.555241in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.558055in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.567903in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{1.572123in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.576344in}{1.462753in}}%
\pgfpathlineto{\pgfqpoint{1.577751in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{1.580564in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.586192in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.589005in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.601667in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.607294in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.612921in}{1.490140in}}%
\pgfpathlineto{\pgfqpoint{1.618548in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.625583in}{1.485347in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.634024in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.636837in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.638244in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{1.642464in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.650905in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{1.653719in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{1.663567in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{1.664974in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{1.458645in}}%
\pgfpathlineto{\pgfqpoint{1.673415in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{1.677635in}{1.462753in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.686076in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{1.695924in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{1.701551in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.705772in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.707178in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{1.715619in}{1.463438in}}%
\pgfpathlineto{\pgfqpoint{1.722653in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.728281in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{1.733908in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.736722in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{1.739535in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{1.742349in}{1.460015in}}%
\pgfpathlineto{\pgfqpoint{1.747976in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{1.750790in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{1.755010in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.760638in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{1.764858in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.766265in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.778926in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{1.783147in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{1.790181in}{1.457276in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{1.797215in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.802842in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.805656in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{1.808470in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{1.816911in}{1.451798in}}%
\pgfpathlineto{\pgfqpoint{1.818318in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{1.819724in}{1.452483in}}%
\pgfpathlineto{\pgfqpoint{1.828165in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.830979in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.836606in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.842234in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{1.843640in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{1.850674in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{1.861929in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.866150in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.873184in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{1.875997in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{1.883031in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{1.885845in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.891472in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{1.902727in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{1.908354in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{1.918202in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.921016in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.923829in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.936491in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.940711in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.943525in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.949152in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.951966in}{1.471654in}}%
\pgfpathlineto{\pgfqpoint{1.957593in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{1.963220in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{1.967441in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{1.970255in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{1.470285in}}%
\pgfpathlineto{\pgfqpoint{1.978695in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.991357in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.994171in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.998391in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.999798in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{2.005425in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{2.016680in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{2.019493in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{2.025121in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{2.029341in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{2.032155in}{1.477131in}}%
\pgfpathlineto{\pgfqpoint{2.039189in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{2.042003in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{2.049037in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{2.058884in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{2.061698in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{2.070139in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{2.078580in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{2.082800in}{1.484663in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{1.485347in}}%
\pgfpathlineto{\pgfqpoint{2.089835in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{2.094055in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{2.101089in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{2.108123in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{2.116564in}{1.484663in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{1.485347in}}%
\pgfpathlineto{\pgfqpoint{2.125005in}{1.485347in}}%
\pgfpathlineto{\pgfqpoint{2.137667in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{2.143294in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{2.143294in}{1.477816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.387050in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{0.406042in}{1.076569in}}%
\pgfpathlineto{\pgfqpoint{0.416206in}{1.082162in}}%
\pgfpathlineto{\pgfqpoint{0.430591in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{0.472725in}{1.093853in}}%
\pgfpathlineto{\pgfqpoint{0.487321in}{1.100846in}}%
\pgfpathlineto{\pgfqpoint{0.495481in}{1.107798in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{0.506032in}{1.123629in}}%
\pgfpathlineto{\pgfqpoint{0.509865in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{0.520557in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{0.526747in}{1.180932in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{1.204019in}}%
\pgfpathlineto{\pgfqpoint{0.538002in}{1.236888in}}%
\pgfpathlineto{\pgfqpoint{0.543453in}{1.257706in}}%
\pgfpathlineto{\pgfqpoint{0.547287in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{0.556396in}{1.305772in}}%
\pgfpathlineto{\pgfqpoint{0.560546in}{1.331506in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{1.366005in}}%
\pgfpathlineto{\pgfqpoint{0.580347in}{1.537701in}}%
\pgfpathlineto{\pgfqpoint{0.585025in}{1.538253in}}%
\pgfpathlineto{\pgfqpoint{0.594486in}{1.510249in}}%
\pgfpathlineto{\pgfqpoint{0.597546in}{1.510728in}}%
\pgfpathlineto{\pgfqpoint{0.600676in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{0.601907in}{1.517176in}}%
\pgfpathlineto{\pgfqpoint{0.609293in}{1.535531in}}%
\pgfpathlineto{\pgfqpoint{0.610700in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{0.615131in}{1.515822in}}%
\pgfpathlineto{\pgfqpoint{0.617628in}{1.501698in}}%
\pgfpathlineto{\pgfqpoint{0.619422in}{1.499245in}}%
\pgfpathlineto{\pgfqpoint{0.620653in}{1.500426in}}%
\pgfpathlineto{\pgfqpoint{0.622833in}{1.503512in}}%
\pgfpathlineto{\pgfqpoint{0.625858in}{1.509343in}}%
\pgfpathlineto{\pgfqpoint{0.629375in}{1.523164in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{1.533206in}}%
\pgfpathlineto{\pgfqpoint{0.634018in}{1.532709in}}%
\pgfpathlineto{\pgfqpoint{0.637711in}{1.519678in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.473083in}}%
\pgfpathlineto{\pgfqpoint{0.655437in}{1.485167in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{1.494604in}}%
\pgfpathlineto{\pgfqpoint{0.660888in}{1.496314in}}%
\pgfpathlineto{\pgfqpoint{0.669048in}{1.489472in}}%
\pgfpathlineto{\pgfqpoint{0.672846in}{1.484698in}}%
\pgfpathlineto{\pgfqpoint{0.674499in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{0.679212in}{1.492967in}}%
\pgfpathlineto{\pgfqpoint{0.681111in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{0.684171in}{1.496916in}}%
\pgfpathlineto{\pgfqpoint{0.685156in}{1.498010in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.502105in}}%
\pgfpathlineto{\pgfqpoint{0.691873in}{1.494625in}}%
\pgfpathlineto{\pgfqpoint{0.697219in}{1.501154in}}%
\pgfpathlineto{\pgfqpoint{0.699470in}{1.507118in}}%
\pgfpathlineto{\pgfqpoint{0.708193in}{1.552327in}}%
\pgfpathlineto{\pgfqpoint{0.711639in}{1.555990in}}%
\pgfpathlineto{\pgfqpoint{0.712026in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{0.714523in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{0.725743in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{0.728205in}{1.507202in}}%
\pgfpathlineto{\pgfqpoint{0.729541in}{1.509318in}}%
\pgfpathlineto{\pgfqpoint{0.733551in}{1.514833in}}%
\pgfpathlineto{\pgfqpoint{0.734957in}{1.516775in}}%
\pgfpathlineto{\pgfqpoint{0.736892in}{1.524040in}}%
\pgfpathlineto{\pgfqpoint{0.739846in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{1.530645in}}%
\pgfpathlineto{\pgfqpoint{0.743961in}{1.526232in}}%
\pgfpathlineto{\pgfqpoint{0.746388in}{1.521550in}}%
\pgfpathlineto{\pgfqpoint{0.748815in}{1.514436in}}%
\pgfpathlineto{\pgfqpoint{0.755321in}{1.494566in}}%
\pgfpathlineto{\pgfqpoint{0.757713in}{1.493314in}}%
\pgfpathlineto{\pgfqpoint{0.759577in}{1.495474in}}%
\pgfpathlineto{\pgfqpoint{0.761124in}{1.499747in}}%
\pgfpathlineto{\pgfqpoint{0.772027in}{1.544931in}}%
\pgfpathlineto{\pgfqpoint{0.772906in}{1.545145in}}%
\pgfpathlineto{\pgfqpoint{0.774419in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{0.783282in}{1.508295in}}%
\pgfpathlineto{\pgfqpoint{0.785709in}{1.507551in}}%
\pgfpathlineto{\pgfqpoint{0.788206in}{1.507976in}}%
\pgfpathlineto{\pgfqpoint{0.790843in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{0.794044in}{1.502708in}}%
\pgfpathlineto{\pgfqpoint{0.800656in}{1.501816in}}%
\pgfpathlineto{\pgfqpoint{0.803048in}{1.502355in}}%
\pgfpathlineto{\pgfqpoint{0.804349in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{0.809765in}{1.502474in}}%
\pgfpathlineto{\pgfqpoint{0.812122in}{1.506100in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.509428in}}%
\pgfpathlineto{\pgfqpoint{0.817221in}{1.510208in}}%
\pgfpathlineto{\pgfqpoint{0.818312in}{1.508319in}}%
\pgfpathlineto{\pgfqpoint{0.820387in}{1.504343in}}%
\pgfpathlineto{\pgfqpoint{0.822040in}{1.498137in}}%
\pgfpathlineto{\pgfqpoint{0.826717in}{1.494684in}}%
\pgfpathlineto{\pgfqpoint{0.838324in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{0.841911in}{1.492567in}}%
\pgfpathlineto{\pgfqpoint{0.843810in}{1.493499in}}%
\pgfpathlineto{\pgfqpoint{0.846765in}{1.498132in}}%
\pgfpathlineto{\pgfqpoint{0.850176in}{1.501832in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{0.857281in}{1.503698in}}%
\pgfpathlineto{\pgfqpoint{0.859954in}{1.501586in}}%
\pgfpathlineto{\pgfqpoint{0.861994in}{1.500663in}}%
\pgfpathlineto{\pgfqpoint{0.863752in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{0.870188in}{1.484819in}}%
\pgfpathlineto{\pgfqpoint{0.873916in}{1.485080in}}%
\pgfpathlineto{\pgfqpoint{0.875605in}{1.487512in}}%
\pgfpathlineto{\pgfqpoint{0.876906in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{0.879755in}{1.485088in}}%
\pgfpathlineto{\pgfqpoint{0.882568in}{1.482406in}}%
\pgfpathlineto{\pgfqpoint{0.885945in}{1.480688in}}%
\pgfpathlineto{\pgfqpoint{0.890411in}{1.480585in}}%
\pgfpathlineto{\pgfqpoint{0.892170in}{1.479836in}}%
\pgfpathlineto{\pgfqpoint{0.893542in}{1.480925in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{0.897868in}{1.482645in}}%
\pgfpathlineto{\pgfqpoint{0.900189in}{1.480125in}}%
\pgfpathlineto{\pgfqpoint{0.903847in}{1.483414in}}%
\pgfpathlineto{\pgfqpoint{0.906801in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{0.910177in}{1.485673in}}%
\pgfpathlineto{\pgfqpoint{0.912815in}{1.491113in}}%
\pgfpathlineto{\pgfqpoint{0.915418in}{1.496068in}}%
\pgfpathlineto{\pgfqpoint{0.918935in}{1.495713in}}%
\pgfpathlineto{\pgfqpoint{0.922135in}{1.491864in}}%
\pgfpathlineto{\pgfqpoint{0.924140in}{1.487922in}}%
\pgfpathlineto{\pgfqpoint{0.927833in}{1.484873in}}%
\pgfpathlineto{\pgfqpoint{0.933214in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{0.934621in}{1.483476in}}%
\pgfpathlineto{\pgfqpoint{0.939615in}{1.494687in}}%
\pgfpathlineto{\pgfqpoint{0.945735in}{1.501676in}}%
\pgfpathlineto{\pgfqpoint{0.947775in}{1.501450in}}%
\pgfpathlineto{\pgfqpoint{0.955407in}{1.503282in}}%
\pgfpathlineto{\pgfqpoint{0.957693in}{1.504366in}}%
\pgfpathlineto{\pgfqpoint{0.960049in}{1.501288in}}%
\pgfpathlineto{\pgfqpoint{0.962370in}{1.499643in}}%
\pgfpathlineto{\pgfqpoint{0.965677in}{1.499531in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.497806in}}%
\pgfpathlineto{\pgfqpoint{0.970952in}{1.491604in}}%
\pgfpathlineto{\pgfqpoint{0.974012in}{1.491021in}}%
\pgfpathlineto{\pgfqpoint{0.978654in}{1.493618in}}%
\pgfpathlineto{\pgfqpoint{0.983438in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{0.987693in}{1.468543in}}%
\pgfpathlineto{\pgfqpoint{0.991281in}{1.463546in}}%
\pgfpathlineto{\pgfqpoint{0.993391in}{1.461660in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.460787in}}%
\pgfpathlineto{\pgfqpoint{0.998667in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{1.000109in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.001445in}{1.463741in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{1.470619in}}%
\pgfpathlineto{\pgfqpoint{1.010836in}{1.468057in}}%
\pgfpathlineto{\pgfqpoint{1.015021in}{1.471921in}}%
\pgfpathlineto{\pgfqpoint{1.019382in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{1.021141in}{1.485025in}}%
\pgfpathlineto{\pgfqpoint{1.027612in}{1.490504in}}%
\pgfpathlineto{\pgfqpoint{1.031340in}{1.490088in}}%
\pgfpathlineto{\pgfqpoint{1.035947in}{1.494438in}}%
\pgfpathlineto{\pgfqpoint{1.044177in}{1.501744in}}%
\pgfpathlineto{\pgfqpoint{1.046006in}{1.500504in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{1.494985in}}%
\pgfpathlineto{\pgfqpoint{1.055678in}{1.490778in}}%
\pgfpathlineto{\pgfqpoint{1.058105in}{1.489381in}}%
\pgfpathlineto{\pgfqpoint{1.061235in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{1.062747in}{1.491688in}}%
\pgfpathlineto{\pgfqpoint{1.066475in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{1.070977in}{1.492679in}}%
\pgfpathlineto{\pgfqpoint{1.079594in}{1.484414in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{1.485594in}}%
\pgfpathlineto{\pgfqpoint{1.090708in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.096406in}{1.475604in}}%
\pgfpathlineto{\pgfqpoint{1.103580in}{1.464950in}}%
\pgfpathlineto{\pgfqpoint{1.106816in}{1.465671in}}%
\pgfpathlineto{\pgfqpoint{1.109524in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.118950in}{1.475026in}}%
\pgfpathlineto{\pgfqpoint{1.124401in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{1.130556in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{1.136993in}{1.477402in}}%
\pgfpathlineto{\pgfqpoint{1.140615in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{1.142901in}{1.476979in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{1.476047in}}%
\pgfpathlineto{\pgfqpoint{1.154437in}{1.469161in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{1.469273in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{1.165199in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{1.167450in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{1.169736in}{1.472836in}}%
\pgfpathlineto{\pgfqpoint{1.177474in}{1.459502in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{1.183031in}{1.469931in}}%
\pgfpathlineto{\pgfqpoint{1.187146in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{1.190206in}{1.487066in}}%
\pgfpathlineto{\pgfqpoint{1.191226in}{1.486777in}}%
\pgfpathlineto{\pgfqpoint{1.193512in}{1.481757in}}%
\pgfpathlineto{\pgfqpoint{1.202340in}{1.456990in}}%
\pgfpathlineto{\pgfqpoint{1.204274in}{1.457635in}}%
\pgfpathlineto{\pgfqpoint{1.208143in}{1.463945in}}%
\pgfpathlineto{\pgfqpoint{1.213524in}{1.478536in}}%
\pgfpathlineto{\pgfqpoint{1.216759in}{1.482723in}}%
\pgfpathlineto{\pgfqpoint{1.219081in}{1.485574in}}%
\pgfpathlineto{\pgfqpoint{1.221367in}{1.488753in}}%
\pgfpathlineto{\pgfqpoint{1.221859in}{1.488300in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{1.229632in}{1.463577in}}%
\pgfpathlineto{\pgfqpoint{1.234767in}{1.456191in}}%
\pgfpathlineto{\pgfqpoint{1.236807in}{1.456092in}}%
\pgfpathlineto{\pgfqpoint{1.241484in}{1.463306in}}%
\pgfpathlineto{\pgfqpoint{1.246021in}{1.476753in}}%
\pgfpathlineto{\pgfqpoint{1.247745in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{1.249890in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{1.252915in}{1.475129in}}%
\pgfpathlineto{\pgfqpoint{1.257030in}{1.460861in}}%
\pgfpathlineto{\pgfqpoint{1.259808in}{1.457389in}}%
\pgfpathlineto{\pgfqpoint{1.262587in}{1.457019in}}%
\pgfpathlineto{\pgfqpoint{1.264099in}{1.458663in}}%
\pgfpathlineto{\pgfqpoint{1.271766in}{1.473222in}}%
\pgfpathlineto{\pgfqpoint{1.274474in}{1.475336in}}%
\pgfpathlineto{\pgfqpoint{1.277745in}{1.474486in}}%
\pgfpathlineto{\pgfqpoint{1.282740in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{1.470381in}}%
\pgfpathlineto{\pgfqpoint{1.288754in}{1.469684in}}%
\pgfpathlineto{\pgfqpoint{1.292693in}{1.470583in}}%
\pgfpathlineto{\pgfqpoint{1.300184in}{1.468445in}}%
\pgfpathlineto{\pgfqpoint{1.304194in}{1.463013in}}%
\pgfpathlineto{\pgfqpoint{1.308836in}{1.460118in}}%
\pgfpathlineto{\pgfqpoint{1.313443in}{1.467511in}}%
\pgfpathlineto{\pgfqpoint{1.317101in}{1.470988in}}%
\pgfpathlineto{\pgfqpoint{1.323010in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{1.325331in}{1.462825in}}%
\pgfpathlineto{\pgfqpoint{1.333209in}{1.445895in}}%
\pgfpathlineto{\pgfqpoint{1.335531in}{1.444502in}}%
\pgfpathlineto{\pgfqpoint{1.336937in}{1.445728in}}%
\pgfpathlineto{\pgfqpoint{1.342494in}{1.461665in}}%
\pgfpathlineto{\pgfqpoint{1.346574in}{1.470644in}}%
\pgfpathlineto{\pgfqpoint{1.351639in}{1.474448in}}%
\pgfpathlineto{\pgfqpoint{1.354523in}{1.470453in}}%
\pgfpathlineto{\pgfqpoint{1.356211in}{1.467759in}}%
\pgfpathlineto{\pgfqpoint{1.362084in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{1.364406in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{1.366727in}{1.466578in}}%
\pgfpathlineto{\pgfqpoint{1.373022in}{1.473630in}}%
\pgfpathlineto{\pgfqpoint{1.378615in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{1.381393in}{1.473847in}}%
\pgfpathlineto{\pgfqpoint{1.387653in}{1.476336in}}%
\pgfpathlineto{\pgfqpoint{1.392718in}{1.477148in}}%
\pgfpathlineto{\pgfqpoint{1.403551in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{1.412589in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.479198in}}%
\pgfpathlineto{\pgfqpoint{1.430280in}{1.473976in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{1.440937in}{1.475369in}}%
\pgfpathlineto{\pgfqpoint{1.443962in}{1.477811in}}%
\pgfpathlineto{\pgfqpoint{1.451207in}{1.479765in}}%
\pgfpathlineto{\pgfqpoint{1.454864in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.474355in}}%
\pgfpathlineto{\pgfqpoint{1.470726in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{1.473505in}{1.475575in}}%
\pgfpathlineto{\pgfqpoint{1.479484in}{1.474037in}}%
\pgfpathlineto{\pgfqpoint{1.489472in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{1.461732in}}%
\pgfpathlineto{\pgfqpoint{1.500129in}{1.451816in}}%
\pgfpathlineto{\pgfqpoint{1.502380in}{1.448631in}}%
\pgfpathlineto{\pgfqpoint{1.507620in}{1.452319in}}%
\pgfpathlineto{\pgfqpoint{1.509484in}{1.453282in}}%
\pgfpathlineto{\pgfqpoint{1.512193in}{1.452267in}}%
\pgfpathlineto{\pgfqpoint{1.514197in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{1.516800in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{1.525241in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{1.530200in}{1.460796in}}%
\pgfpathlineto{\pgfqpoint{1.533400in}{1.461522in}}%
\pgfpathlineto{\pgfqpoint{1.538535in}{1.460451in}}%
\pgfpathlineto{\pgfqpoint{1.543600in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.545007in}{1.455319in}}%
\pgfpathlineto{\pgfqpoint{1.550845in}{1.465035in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{1.568079in}{1.452920in}}%
\pgfpathlineto{\pgfqpoint{1.570822in}{1.451842in}}%
\pgfpathlineto{\pgfqpoint{1.573073in}{1.452575in}}%
\pgfpathlineto{\pgfqpoint{1.575887in}{1.456240in}}%
\pgfpathlineto{\pgfqpoint{1.578524in}{1.461405in}}%
\pgfpathlineto{\pgfqpoint{1.581971in}{1.463099in}}%
\pgfpathlineto{\pgfqpoint{1.585136in}{1.461012in}}%
\pgfpathlineto{\pgfqpoint{1.592417in}{1.453535in}}%
\pgfpathlineto{\pgfqpoint{1.595652in}{1.452505in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{1.452349in}}%
\pgfpathlineto{\pgfqpoint{1.611831in}{1.455780in}}%
\pgfpathlineto{\pgfqpoint{1.616579in}{1.461100in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.465813in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{1.468137in}}%
\pgfpathlineto{\pgfqpoint{1.627904in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{1.632511in}{1.471499in}}%
\pgfpathlineto{\pgfqpoint{1.639053in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{1.641093in}{1.468125in}}%
\pgfpathlineto{\pgfqpoint{1.644118in}{1.469205in}}%
\pgfpathlineto{\pgfqpoint{1.647670in}{1.467813in}}%
\pgfpathlineto{\pgfqpoint{1.650554in}{1.465386in}}%
\pgfpathlineto{\pgfqpoint{1.651503in}{1.465809in}}%
\pgfpathlineto{\pgfqpoint{1.657588in}{1.469964in}}%
\pgfpathlineto{\pgfqpoint{1.659487in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{1.664094in}{1.456910in}}%
\pgfpathlineto{\pgfqpoint{1.667682in}{1.453117in}}%
\pgfpathlineto{\pgfqpoint{1.672219in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{1.675630in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{1.687764in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.692442in}{1.460341in}}%
\pgfpathlineto{\pgfqpoint{1.694693in}{1.463830in}}%
\pgfpathlineto{\pgfqpoint{1.695924in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{1.698948in}{1.461045in}}%
\pgfpathlineto{\pgfqpoint{1.706932in}{1.446101in}}%
\pgfpathlineto{\pgfqpoint{1.709183in}{1.445671in}}%
\pgfpathlineto{\pgfqpoint{1.712771in}{1.449588in}}%
\pgfpathlineto{\pgfqpoint{1.718785in}{1.460791in}}%
\pgfpathlineto{\pgfqpoint{1.727753in}{1.462403in}}%
\pgfpathlineto{\pgfqpoint{1.730110in}{1.458849in}}%
\pgfpathlineto{\pgfqpoint{1.731763in}{1.458645in}}%
\pgfpathlineto{\pgfqpoint{1.735983in}{1.459955in}}%
\pgfpathlineto{\pgfqpoint{1.738656in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{1.749102in}{1.454319in}}%
\pgfpathlineto{\pgfqpoint{1.752830in}{1.456488in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{1.759547in}{1.457126in}}%
\pgfpathlineto{\pgfqpoint{1.762256in}{1.451886in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{1.440197in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{1.427544in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{1.427544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397636in}{1.041280in}}%
\pgfpathlineto{\pgfqpoint{0.414377in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{0.425984in}{1.098726in}}%
\pgfpathlineto{\pgfqpoint{0.437520in}{1.117708in}}%
\pgfpathlineto{\pgfqpoint{0.449267in}{1.113423in}}%
\pgfpathlineto{\pgfqpoint{0.460627in}{1.113091in}}%
\pgfpathlineto{\pgfqpoint{0.472057in}{1.110731in}}%
\pgfpathlineto{\pgfqpoint{0.483523in}{1.121860in}}%
\pgfpathlineto{\pgfqpoint{0.494883in}{1.120817in}}%
\pgfpathlineto{\pgfqpoint{0.506630in}{1.097137in}}%
\pgfpathlineto{\pgfqpoint{0.518271in}{1.110248in}}%
\pgfpathlineto{\pgfqpoint{0.529807in}{1.114667in}}%
\pgfpathlineto{\pgfqpoint{0.540956in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{0.552774in}{1.110016in}}%
\pgfpathlineto{\pgfqpoint{0.564204in}{1.107480in}}%
\pgfpathlineto{\pgfqpoint{0.575775in}{1.113774in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.102164in}}%
\pgfpathlineto{\pgfqpoint{0.599164in}{1.125406in}}%
\pgfpathlineto{\pgfqpoint{0.610629in}{1.114346in}}%
\pgfpathlineto{\pgfqpoint{0.621989in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{0.633385in}{1.125471in}}%
\pgfpathlineto{\pgfqpoint{0.645096in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{0.656562in}{1.111601in}}%
\pgfpathlineto{\pgfqpoint{0.668239in}{1.098183in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.115655in}}%
\pgfpathlineto{\pgfqpoint{0.690818in}{1.115757in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{1.117547in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{1.120980in}}%
\pgfpathlineto{\pgfqpoint{0.725285in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{0.737138in}{1.115848in}}%
\pgfpathlineto{\pgfqpoint{0.748428in}{1.102433in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.111491in}}%
\pgfpathlineto{\pgfqpoint{0.771500in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{0.782614in}{1.104303in}}%
\pgfpathlineto{\pgfqpoint{0.794290in}{1.114833in}}%
\pgfpathlineto{\pgfqpoint{0.805685in}{1.123383in}}%
\pgfpathlineto{\pgfqpoint{0.817116in}{1.121846in}}%
\pgfpathlineto{\pgfqpoint{0.828652in}{1.112255in}}%
\pgfpathlineto{\pgfqpoint{0.840223in}{1.104187in}}%
\pgfpathlineto{\pgfqpoint{0.851583in}{1.103751in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{1.114288in}}%
\pgfpathlineto{\pgfqpoint{0.897481in}{1.106906in}}%
\pgfpathlineto{\pgfqpoint{0.908982in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{0.920377in}{1.113626in}}%
\pgfpathlineto{\pgfqpoint{0.931456in}{1.116347in}}%
\pgfpathlineto{\pgfqpoint{0.942991in}{1.101928in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{1.110958in}}%
\pgfpathlineto{\pgfqpoint{0.965817in}{1.106853in}}%
\pgfpathlineto{\pgfqpoint{0.976861in}{1.123578in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{0.999335in}{1.121645in}}%
\pgfpathlineto{\pgfqpoint{1.021809in}{1.090237in}}%
\pgfpathlineto{\pgfqpoint{1.033239in}{1.111154in}}%
\pgfpathlineto{\pgfqpoint{1.056206in}{1.114432in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{1.090321in}{1.115848in}}%
\pgfpathlineto{\pgfqpoint{1.101787in}{1.107826in}}%
\pgfpathlineto{\pgfqpoint{1.113182in}{1.108611in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.121248in}}%
\pgfpathlineto{\pgfqpoint{1.136359in}{1.105772in}}%
\pgfpathlineto{\pgfqpoint{1.147720in}{1.123683in}}%
\pgfpathlineto{\pgfqpoint{1.159326in}{1.112870in}}%
\pgfpathlineto{\pgfqpoint{1.170580in}{1.104241in}}%
\pgfpathlineto{\pgfqpoint{1.182081in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{1.193441in}{1.107794in}}%
\pgfpathlineto{\pgfqpoint{1.204837in}{1.121033in}}%
\pgfpathlineto{\pgfqpoint{1.216443in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{1.227733in}{1.109668in}}%
\pgfpathlineto{\pgfqpoint{1.239374in}{1.105950in}}%
\pgfpathlineto{\pgfqpoint{1.250769in}{1.115108in}}%
\pgfpathlineto{\pgfqpoint{1.262235in}{1.114509in}}%
\pgfpathlineto{\pgfqpoint{1.273560in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{1.307500in}{1.107438in}}%
\pgfpathlineto{\pgfqpoint{1.318332in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{1.341123in}{1.116794in}}%
\pgfpathlineto{\pgfqpoint{1.352764in}{1.097110in}}%
\pgfpathlineto{\pgfqpoint{1.364089in}{1.112439in}}%
\pgfpathlineto{\pgfqpoint{1.375484in}{1.111591in}}%
\pgfpathlineto{\pgfqpoint{1.386704in}{1.112318in}}%
\pgfpathlineto{\pgfqpoint{1.398029in}{1.123385in}}%
\pgfpathlineto{\pgfqpoint{1.409635in}{1.121026in}}%
\pgfpathlineto{\pgfqpoint{1.421101in}{1.108925in}}%
\pgfpathlineto{\pgfqpoint{1.432355in}{1.118208in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{1.108020in}}%
\pgfpathlineto{\pgfqpoint{1.455181in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{1.478007in}{1.117933in}}%
\pgfpathlineto{\pgfqpoint{1.489508in}{1.114359in}}%
\pgfpathlineto{\pgfqpoint{1.500973in}{1.112967in}}%
\pgfpathlineto{\pgfqpoint{1.512474in}{1.115355in}}%
\pgfpathlineto{\pgfqpoint{1.524010in}{1.106978in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{1.110397in}}%
\pgfpathlineto{\pgfqpoint{1.546800in}{1.112240in}}%
\pgfpathlineto{\pgfqpoint{1.558055in}{1.111739in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{1.101627in}}%
\pgfpathlineto{\pgfqpoint{1.580916in}{1.099172in}}%
\pgfpathlineto{\pgfqpoint{1.592593in}{1.124466in}}%
\pgfpathlineto{\pgfqpoint{1.603742in}{1.114302in}}%
\pgfpathlineto{\pgfqpoint{1.615383in}{1.116252in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.102948in}}%
\pgfpathlineto{\pgfqpoint{1.637998in}{1.111529in}}%
\pgfpathlineto{\pgfqpoint{1.649534in}{1.103060in}}%
\pgfpathlineto{\pgfqpoint{1.660964in}{1.111032in}}%
\pgfpathlineto{\pgfqpoint{1.672148in}{1.116374in}}%
\pgfpathlineto{\pgfqpoint{1.683649in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{1.695080in}{1.102662in}}%
\pgfpathlineto{\pgfqpoint{1.706651in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{1.718011in}{1.106520in}}%
\pgfpathlineto{\pgfqpoint{1.729266in}{1.119337in}}%
\pgfpathlineto{\pgfqpoint{1.740766in}{1.111692in}}%
\pgfpathlineto{\pgfqpoint{1.752267in}{1.115556in}}%
\pgfpathlineto{\pgfqpoint{1.763698in}{1.108206in}}%
\pgfpathlineto{\pgfqpoint{1.774917in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{1.797602in}{1.117974in}}%
\pgfpathlineto{\pgfqpoint{1.809103in}{1.108610in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{1.115915in}}%
\pgfpathlineto{\pgfqpoint{1.832175in}{1.120423in}}%
\pgfpathlineto{\pgfqpoint{1.843535in}{1.107907in}}%
\pgfpathlineto{\pgfqpoint{1.854860in}{1.103424in}}%
\pgfpathlineto{\pgfqpoint{1.866466in}{1.112167in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{1.889538in}{1.114601in}}%
\pgfpathlineto{\pgfqpoint{1.900933in}{1.106724in}}%
\pgfpathlineto{\pgfqpoint{1.912082in}{1.102759in}}%
\pgfpathlineto{\pgfqpoint{1.923618in}{1.113970in}}%
\pgfpathlineto{\pgfqpoint{1.935119in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{1.946409in}{1.103564in}}%
\pgfpathlineto{\pgfqpoint{1.957593in}{1.112473in}}%
\pgfpathlineto{\pgfqpoint{1.968883in}{1.117757in}}%
\pgfpathlineto{\pgfqpoint{1.980384in}{1.104014in}}%
\pgfpathlineto{\pgfqpoint{1.991709in}{1.116689in}}%
\pgfpathlineto{\pgfqpoint{2.003069in}{1.109574in}}%
\pgfpathlineto{\pgfqpoint{2.014323in}{1.100077in}}%
\pgfpathlineto{\pgfqpoint{2.025789in}{1.107710in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{1.113845in}}%
\pgfpathlineto{\pgfqpoint{2.048931in}{1.105212in}}%
\pgfpathlineto{\pgfqpoint{2.060467in}{1.102184in}}%
\pgfpathlineto{\pgfqpoint{2.071757in}{1.106543in}}%
\pgfpathlineto{\pgfqpoint{2.083223in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{2.094512in}{1.110647in}}%
\pgfpathlineto{\pgfqpoint{2.106189in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{2.117549in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{2.140515in}{1.121103in}}%
\pgfpathlineto{\pgfqpoint{2.152087in}{1.117208in}}%
\pgfpathlineto{\pgfqpoint{2.163552in}{1.102119in}}%
\pgfpathlineto{\pgfqpoint{2.186167in}{1.118767in}}%
\pgfpathlineto{\pgfqpoint{2.220599in}{1.115445in}}%
\pgfpathlineto{\pgfqpoint{2.232065in}{1.111999in}}%
\pgfpathlineto{\pgfqpoint{2.243741in}{1.110869in}}%
\pgfpathlineto{\pgfqpoint{2.266708in}{1.111686in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{1.107168in}}%
\pgfpathlineto{\pgfqpoint{2.289568in}{1.120169in}}%
\pgfpathlineto{\pgfqpoint{2.300893in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{2.312218in}{1.110305in}}%
\pgfpathlineto{\pgfqpoint{2.324036in}{1.116771in}}%
\pgfpathlineto{\pgfqpoint{2.335466in}{1.111139in}}%
\pgfpathlineto{\pgfqpoint{2.346756in}{1.103078in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{1.107847in}}%
\pgfpathlineto{\pgfqpoint{2.369652in}{1.122756in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{1.107907in}}%
\pgfpathlineto{\pgfqpoint{2.392689in}{1.117093in}}%
\pgfpathlineto{\pgfqpoint{2.403943in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{2.415233in}{1.109835in}}%
\pgfpathlineto{\pgfqpoint{2.426382in}{1.109883in}}%
\pgfpathlineto{\pgfqpoint{2.437813in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{1.113855in}}%
\pgfpathlineto{\pgfqpoint{2.460885in}{1.118503in}}%
\pgfpathlineto{\pgfqpoint{2.472245in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{2.483570in}{1.119519in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{1.119885in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{1.107459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.390461in}{1.055859in}}%
\pgfpathlineto{\pgfqpoint{0.398304in}{1.069208in}}%
\pgfpathlineto{\pgfqpoint{0.407062in}{1.072878in}}%
\pgfpathlineto{\pgfqpoint{0.422994in}{1.072691in}}%
\pgfpathlineto{\pgfqpoint{0.442408in}{1.052828in}}%
\pgfpathlineto{\pgfqpoint{0.461471in}{1.048011in}}%
\pgfpathlineto{\pgfqpoint{0.473534in}{1.056408in}}%
\pgfpathlineto{\pgfqpoint{0.476700in}{1.294635in}}%
\pgfpathlineto{\pgfqpoint{0.480568in}{1.186276in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{0.486407in}{1.299480in}}%
\pgfpathlineto{\pgfqpoint{0.488869in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{0.491436in}{1.283811in}}%
\pgfpathlineto{\pgfqpoint{0.494074in}{1.311919in}}%
\pgfpathlineto{\pgfqpoint{0.496993in}{1.296084in}}%
\pgfpathlineto{\pgfqpoint{0.500229in}{1.252528in}}%
\pgfpathlineto{\pgfqpoint{0.507122in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{0.509654in}{1.284437in}}%
\pgfpathlineto{\pgfqpoint{0.512503in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{0.515247in}{1.316655in}}%
\pgfpathlineto{\pgfqpoint{0.518060in}{1.312309in}}%
\pgfpathlineto{\pgfqpoint{0.520698in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{0.523441in}{1.277918in}}%
\pgfpathlineto{\pgfqpoint{0.530440in}{1.224034in}}%
\pgfpathlineto{\pgfqpoint{0.533922in}{1.216546in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{0.541800in}{1.197902in}}%
\pgfpathlineto{\pgfqpoint{0.544579in}{1.246166in}}%
\pgfpathlineto{\pgfqpoint{0.547568in}{1.246907in}}%
\pgfpathlineto{\pgfqpoint{0.550171in}{1.293666in}}%
\pgfpathlineto{\pgfqpoint{0.552492in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{0.554954in}{1.319508in}}%
\pgfpathlineto{\pgfqpoint{0.559421in}{1.346459in}}%
\pgfpathlineto{\pgfqpoint{0.561707in}{1.335292in}}%
\pgfpathlineto{\pgfqpoint{0.564274in}{1.332684in}}%
\pgfpathlineto{\pgfqpoint{0.566279in}{1.346104in}}%
\pgfpathlineto{\pgfqpoint{0.576830in}{1.088426in}}%
\pgfpathlineto{\pgfqpoint{0.584111in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{0.592657in}{1.076810in}}%
\pgfpathlineto{\pgfqpoint{0.600430in}{1.075907in}}%
\pgfpathlineto{\pgfqpoint{0.609222in}{1.070665in}}%
\pgfpathlineto{\pgfqpoint{0.617136in}{1.062084in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{1.072509in}}%
\pgfpathlineto{\pgfqpoint{0.634510in}{1.077837in}}%
\pgfpathlineto{\pgfqpoint{0.643197in}{1.078708in}}%
\pgfpathlineto{\pgfqpoint{0.652131in}{1.065021in}}%
\pgfpathlineto{\pgfqpoint{0.661099in}{1.055362in}}%
\pgfpathlineto{\pgfqpoint{0.670349in}{1.063520in}}%
\pgfpathlineto{\pgfqpoint{0.680267in}{1.052186in}}%
\pgfpathlineto{\pgfqpoint{0.690853in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{0.712132in}{1.046529in}}%
\pgfpathlineto{\pgfqpoint{0.721663in}{1.057739in}}%
\pgfpathlineto{\pgfqpoint{0.730913in}{1.060787in}}%
\pgfpathlineto{\pgfqpoint{0.739741in}{1.059109in}}%
\pgfpathlineto{\pgfqpoint{0.748955in}{1.053490in}}%
\pgfpathlineto{\pgfqpoint{0.759014in}{1.045723in}}%
\pgfpathlineto{\pgfqpoint{0.768827in}{1.048621in}}%
\pgfpathlineto{\pgfqpoint{0.777725in}{1.056256in}}%
\pgfpathlineto{\pgfqpoint{0.787221in}{1.052075in}}%
\pgfpathlineto{\pgfqpoint{0.796365in}{1.057647in}}%
\pgfpathlineto{\pgfqpoint{0.805088in}{1.069111in}}%
\pgfpathlineto{\pgfqpoint{0.813493in}{1.068540in}}%
\pgfpathlineto{\pgfqpoint{0.821407in}{1.064203in}}%
\pgfpathlineto{\pgfqpoint{0.829777in}{1.056270in}}%
\pgfpathlineto{\pgfqpoint{0.838429in}{1.063468in}}%
\pgfpathlineto{\pgfqpoint{0.846554in}{1.063344in}}%
\pgfpathlineto{\pgfqpoint{0.855065in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{1.068386in}}%
\pgfpathlineto{\pgfqpoint{0.870470in}{1.077679in}}%
\pgfpathlineto{\pgfqpoint{0.884608in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{0.892170in}{1.072448in}}%
\pgfpathlineto{\pgfqpoint{0.899521in}{1.083263in}}%
\pgfpathlineto{\pgfqpoint{0.905781in}{1.078854in}}%
\pgfpathlineto{\pgfqpoint{0.912850in}{1.085294in}}%
\pgfpathlineto{\pgfqpoint{0.926285in}{1.074653in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{1.090499in}}%
\pgfpathlineto{\pgfqpoint{0.938877in}{1.083800in}}%
\pgfpathlineto{\pgfqpoint{0.944469in}{1.089104in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{1.083691in}}%
\pgfpathlineto{\pgfqpoint{0.957095in}{1.085983in}}%
\pgfpathlineto{\pgfqpoint{0.962159in}{1.078428in}}%
\pgfpathlineto{\pgfqpoint{0.968947in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{0.975559in}{1.089016in}}%
\pgfpathlineto{\pgfqpoint{0.981363in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{0.987060in}{1.089079in}}%
\pgfpathlineto{\pgfqpoint{0.992195in}{1.093775in}}%
\pgfpathlineto{\pgfqpoint{0.997822in}{1.070640in}}%
\pgfpathlineto{\pgfqpoint{1.003872in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{1.009956in}{1.064829in}}%
\pgfpathlineto{\pgfqpoint{1.016252in}{1.071727in}}%
\pgfpathlineto{\pgfqpoint{1.022442in}{1.076407in}}%
\pgfpathlineto{\pgfqpoint{1.028597in}{1.085342in}}%
\pgfpathlineto{\pgfqpoint{1.034224in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{1.040344in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{1.051282in}{1.089568in}}%
\pgfpathlineto{\pgfqpoint{1.055854in}{1.108866in}}%
\pgfpathlineto{\pgfqpoint{1.061481in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{1.066159in}{1.113665in}}%
\pgfpathlineto{\pgfqpoint{1.071892in}{1.090538in}}%
\pgfpathlineto{\pgfqpoint{1.077097in}{1.086225in}}%
\pgfpathlineto{\pgfqpoint{1.081986in}{1.085230in}}%
\pgfpathlineto{\pgfqpoint{1.086874in}{1.096688in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.096915in}}%
\pgfpathlineto{\pgfqpoint{1.096195in}{1.079894in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{1.083114in}}%
\pgfpathlineto{\pgfqpoint{1.110404in}{1.086512in}}%
\pgfpathlineto{\pgfqpoint{1.115363in}{1.094463in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.087449in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{1.141772in}}%
\pgfpathlineto{\pgfqpoint{1.138329in}{1.088226in}}%
\pgfpathlineto{\pgfqpoint{1.142479in}{1.082601in}}%
\pgfpathlineto{\pgfqpoint{1.146629in}{1.119923in}}%
\pgfpathlineto{\pgfqpoint{1.151377in}{1.094264in}}%
\pgfpathlineto{\pgfqpoint{1.159853in}{1.099719in}}%
\pgfpathlineto{\pgfqpoint{1.163898in}{1.120090in}}%
\pgfpathlineto{\pgfqpoint{1.168435in}{1.096459in}}%
\pgfpathlineto{\pgfqpoint{1.172480in}{1.098536in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{1.182292in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{1.188306in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{1.194391in}{1.085499in}}%
\pgfpathlineto{\pgfqpoint{1.199948in}{1.091467in}}%
\pgfpathlineto{\pgfqpoint{1.204626in}{1.094744in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.090825in}}%
\pgfpathlineto{\pgfqpoint{1.219749in}{1.086681in}}%
\pgfpathlineto{\pgfqpoint{1.224778in}{1.073949in}}%
\pgfpathlineto{\pgfqpoint{1.229773in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{1.238249in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{1.243454in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{1.248132in}{1.093056in}}%
\pgfpathlineto{\pgfqpoint{1.252176in}{1.099613in}}%
\pgfpathlineto{\pgfqpoint{1.256678in}{1.131074in}}%
\pgfpathlineto{\pgfqpoint{1.261180in}{1.076650in}}%
\pgfpathlineto{\pgfqpoint{1.266315in}{1.101618in}}%
\pgfpathlineto{\pgfqpoint{1.271344in}{1.070035in}}%
\pgfpathlineto{\pgfqpoint{1.277358in}{1.086923in}}%
\pgfpathlineto{\pgfqpoint{1.282001in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{1.286714in}{1.084712in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{1.072960in}}%
\pgfpathlineto{\pgfqpoint{1.295120in}{1.120915in}}%
\pgfpathlineto{\pgfqpoint{1.299481in}{1.100880in}}%
\pgfpathlineto{\pgfqpoint{1.303666in}{1.104148in}}%
\pgfpathlineto{\pgfqpoint{1.307640in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{1.315343in}{1.137275in}}%
\pgfpathlineto{\pgfqpoint{1.319845in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{1.323819in}{1.092328in}}%
\pgfpathlineto{\pgfqpoint{1.328110in}{1.110584in}}%
\pgfpathlineto{\pgfqpoint{1.332506in}{1.101084in}}%
\pgfpathlineto{\pgfqpoint{1.335706in}{1.129955in}}%
\pgfpathlineto{\pgfqpoint{1.339786in}{1.137499in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{1.347242in}{1.103305in}}%
\pgfpathlineto{\pgfqpoint{1.350654in}{1.184187in}}%
\pgfpathlineto{\pgfqpoint{1.352975in}{1.143449in}}%
\pgfpathlineto{\pgfqpoint{1.356281in}{1.201988in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{1.162577in}}%
\pgfpathlineto{\pgfqpoint{1.361100in}{1.227708in}}%
\pgfpathlineto{\pgfqpoint{1.363526in}{1.261573in}}%
\pgfpathlineto{\pgfqpoint{1.366446in}{1.213669in}}%
\pgfpathlineto{\pgfqpoint{1.369927in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{1.373972in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{1.377067in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.380725in}{1.128609in}}%
\pgfpathlineto{\pgfqpoint{1.384453in}{1.134604in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.133442in}}%
\pgfpathlineto{\pgfqpoint{1.392085in}{1.114274in}}%
\pgfpathlineto{\pgfqpoint{1.398310in}{1.177092in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.167186in}}%
\pgfpathlineto{\pgfqpoint{1.408299in}{1.147685in}}%
\pgfpathlineto{\pgfqpoint{1.411816in}{1.120205in}}%
\pgfpathlineto{\pgfqpoint{1.415227in}{1.120604in}}%
\pgfpathlineto{\pgfqpoint{1.418533in}{1.140097in}}%
\pgfpathlineto{\pgfqpoint{1.422437in}{1.148175in}}%
\pgfpathlineto{\pgfqpoint{1.425673in}{1.159247in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{1.121883in}}%
\pgfpathlineto{\pgfqpoint{1.432742in}{1.174086in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{1.108516in}}%
\pgfpathlineto{\pgfqpoint{1.440093in}{1.140371in}}%
\pgfpathlineto{\pgfqpoint{1.444102in}{1.146733in}}%
\pgfpathlineto{\pgfqpoint{1.448112in}{1.150867in}}%
\pgfpathlineto{\pgfqpoint{1.452965in}{1.103229in}}%
\pgfpathlineto{\pgfqpoint{1.458100in}{1.086492in}}%
\pgfpathlineto{\pgfqpoint{1.462250in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{1.467350in}{1.241368in}}%
\pgfpathlineto{\pgfqpoint{1.471606in}{1.259016in}}%
\pgfpathlineto{\pgfqpoint{1.479695in}{1.096774in}}%
\pgfpathlineto{\pgfqpoint{1.484232in}{1.108362in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.112267in}}%
\pgfpathlineto{\pgfqpoint{1.492603in}{1.113557in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{1.109093in}}%
\pgfpathlineto{\pgfqpoint{1.501395in}{1.118740in}}%
\pgfpathlineto{\pgfqpoint{1.505792in}{1.106340in}}%
\pgfpathlineto{\pgfqpoint{1.510399in}{1.117458in}}%
\pgfpathlineto{\pgfqpoint{1.514373in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{1.124550in}}%
\pgfpathlineto{\pgfqpoint{1.522744in}{1.116071in}}%
\pgfpathlineto{\pgfqpoint{1.528055in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{1.532345in}{1.098475in}}%
\pgfpathlineto{\pgfqpoint{1.536671in}{1.132413in}}%
\pgfpathlineto{\pgfqpoint{1.541314in}{1.090592in}}%
\pgfpathlineto{\pgfqpoint{1.546308in}{1.114510in}}%
\pgfpathlineto{\pgfqpoint{1.556437in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{1.562170in}{1.098166in}}%
\pgfpathlineto{\pgfqpoint{1.567129in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.112194in}}%
\pgfpathlineto{\pgfqpoint{1.576027in}{1.114994in}}%
\pgfpathlineto{\pgfqpoint{1.581268in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.585805in}{1.104049in}}%
\pgfpathlineto{\pgfqpoint{1.590166in}{1.125574in}}%
\pgfpathlineto{\pgfqpoint{1.594738in}{1.112801in}}%
\pgfpathlineto{\pgfqpoint{1.599240in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{1.603284in}{1.110631in}}%
\pgfpathlineto{\pgfqpoint{1.607716in}{1.127126in}}%
\pgfpathlineto{\pgfqpoint{1.611936in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{1.615805in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{1.619815in}{1.141786in}}%
\pgfpathlineto{\pgfqpoint{1.624035in}{1.136358in}}%
\pgfpathlineto{\pgfqpoint{1.627974in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{1.631948in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{1.635536in}{1.125153in}}%
\pgfpathlineto{\pgfqpoint{1.638807in}{1.171699in}}%
\pgfpathlineto{\pgfqpoint{1.642957in}{1.129927in}}%
\pgfpathlineto{\pgfqpoint{1.647142in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.650976in}{1.140722in}}%
\pgfpathlineto{\pgfqpoint{1.654352in}{1.116451in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{1.151529in}}%
\pgfpathlineto{\pgfqpoint{1.662512in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{1.664622in}{1.322915in}}%
\pgfpathlineto{\pgfqpoint{1.669053in}{1.055261in}}%
\pgfpathlineto{\pgfqpoint{1.674399in}{1.084807in}}%
\pgfpathlineto{\pgfqpoint{1.689136in}{1.074049in}}%
\pgfpathlineto{\pgfqpoint{1.708128in}{1.045331in}}%
\pgfpathlineto{\pgfqpoint{1.726909in}{1.034138in}}%
\pgfpathlineto{\pgfqpoint{1.745585in}{1.042145in}}%
\pgfpathlineto{\pgfqpoint{1.764471in}{1.034445in}}%
\pgfpathlineto{\pgfqpoint{1.782021in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{1.800943in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{1.818915in}{1.039935in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{1.036024in}}%
\pgfpathlineto{\pgfqpoint{1.855774in}{1.024483in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.038942in}}%
\pgfpathlineto{\pgfqpoint{1.893266in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{1.912082in}{1.030543in}}%
\pgfpathlineto{\pgfqpoint{1.930125in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{1.949363in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{1.968602in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{1.986890in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{1.037230in}}%
\pgfpathlineto{\pgfqpoint{2.024417in}{1.039125in}}%
\pgfpathlineto{\pgfqpoint{2.043515in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{2.062964in}{1.035144in}}%
\pgfpathlineto{\pgfqpoint{2.082062in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{2.101441in}{1.027948in}}%
\pgfpathlineto{\pgfqpoint{2.119589in}{1.027569in}}%
\pgfpathlineto{\pgfqpoint{2.138722in}{1.032532in}}%
\pgfpathlineto{\pgfqpoint{2.157046in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{2.194678in}{1.031266in}}%
\pgfpathlineto{\pgfqpoint{2.212650in}{1.035655in}}%
\pgfpathlineto{\pgfqpoint{2.231994in}{1.023963in}}%
\pgfpathlineto{\pgfqpoint{2.251233in}{1.032619in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.032084in}}%
\pgfpathlineto{\pgfqpoint{2.289815in}{1.027476in}}%
\pgfpathlineto{\pgfqpoint{2.308947in}{1.030536in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{2.346475in}{1.033331in}}%
\pgfpathlineto{\pgfqpoint{2.365572in}{1.029778in}}%
\pgfpathlineto{\pgfqpoint{2.383861in}{1.030340in}}%
\pgfpathlineto{\pgfqpoint{2.403205in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{2.422232in}{1.022696in}}%
\pgfpathlineto{\pgfqpoint{2.441506in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{2.460849in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{2.480088in}{1.036763in}}%
\pgfpathlineto{\pgfqpoint{2.498306in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{2.498306in}{1.034049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.389582in}{1.085720in}}%
\pgfpathlineto{\pgfqpoint{0.400450in}{1.017039in}}%
\pgfpathlineto{\pgfqpoint{0.410122in}{1.051121in}}%
\pgfpathlineto{\pgfqpoint{0.420567in}{1.024524in}}%
\pgfpathlineto{\pgfqpoint{0.437555in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{0.454331in}{1.042728in}}%
\pgfpathlineto{\pgfqpoint{0.466219in}{1.032262in}}%
\pgfpathlineto{\pgfqpoint{0.475891in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{0.492632in}{1.027442in}}%
\pgfpathlineto{\pgfqpoint{0.515422in}{1.047521in}}%
\pgfpathlineto{\pgfqpoint{0.540288in}{0.999469in}}%
\pgfpathlineto{\pgfqpoint{0.562446in}{1.036074in}}%
\pgfpathlineto{\pgfqpoint{0.582774in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{1.053637in}}%
\pgfpathlineto{\pgfqpoint{0.612493in}{1.053310in}}%
\pgfpathlineto{\pgfqpoint{0.621286in}{1.022472in}}%
\pgfpathlineto{\pgfqpoint{0.624170in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{0.629727in}{1.050943in}}%
\pgfpathlineto{\pgfqpoint{0.633596in}{1.358112in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{1.361688in}}%
\pgfpathlineto{\pgfqpoint{0.642388in}{1.104512in}}%
\pgfpathlineto{\pgfqpoint{0.648825in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{0.655648in}{1.214932in}}%
\pgfpathlineto{\pgfqpoint{0.659024in}{1.149273in}}%
\pgfpathlineto{\pgfqpoint{0.673374in}{1.057004in}}%
\pgfpathlineto{\pgfqpoint{0.690150in}{1.064961in}}%
\pgfpathlineto{\pgfqpoint{0.707454in}{1.059754in}}%
\pgfpathlineto{\pgfqpoint{0.724195in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{0.742589in}{1.062515in}}%
\pgfpathlineto{\pgfqpoint{0.761159in}{1.055467in}}%
\pgfpathlineto{\pgfqpoint{0.790984in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{0.807760in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{0.816729in}{1.072698in}}%
\pgfpathlineto{\pgfqpoint{0.824678in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{0.838711in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{0.855628in}{1.039643in}}%
\pgfpathlineto{\pgfqpoint{0.861888in}{1.038831in}}%
\pgfpathlineto{\pgfqpoint{0.865300in}{1.159085in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{1.064415in}}%
\pgfpathlineto{\pgfqpoint{0.896601in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{0.911338in}{1.032808in}}%
\pgfpathlineto{\pgfqpoint{0.927411in}{1.040068in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{1.040478in}}%
\pgfpathlineto{\pgfqpoint{0.966380in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{1.033662in}}%
\pgfpathlineto{\pgfqpoint{0.983473in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{0.989557in}{1.147906in}}%
\pgfpathlineto{\pgfqpoint{0.998491in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{1.006896in}{1.062395in}}%
\pgfpathlineto{\pgfqpoint{1.017061in}{1.081391in}}%
\pgfpathlineto{\pgfqpoint{1.035772in}{1.090767in}}%
\pgfpathlineto{\pgfqpoint{1.055221in}{1.083844in}}%
\pgfpathlineto{\pgfqpoint{1.075057in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{1.093768in}{1.075579in}}%
\pgfpathlineto{\pgfqpoint{1.112373in}{1.063302in}}%
\pgfpathlineto{\pgfqpoint{1.127989in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{1.145082in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{1.164918in}{1.080016in}}%
\pgfpathlineto{\pgfqpoint{1.184789in}{1.081571in}}%
\pgfpathlineto{\pgfqpoint{1.200581in}{1.080971in}}%
\pgfpathlineto{\pgfqpoint{1.222950in}{1.062322in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{1.270395in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{1.294135in}{1.067478in}}%
\pgfpathlineto{\pgfqpoint{1.314710in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{1.336269in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{1.358005in}{1.045679in}}%
\pgfpathlineto{\pgfqpoint{1.380232in}{1.051344in}}%
\pgfpathlineto{\pgfqpoint{1.401264in}{1.068071in}}%
\pgfpathlineto{\pgfqpoint{1.436330in}{1.051550in}}%
\pgfpathlineto{\pgfqpoint{1.452578in}{1.052001in}}%
\pgfpathlineto{\pgfqpoint{1.462532in}{1.081670in}}%
\pgfpathlineto{\pgfqpoint{1.474138in}{1.051921in}}%
\pgfpathlineto{\pgfqpoint{1.485533in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{1.499742in}{1.039015in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.028742in}}%
\pgfpathlineto{\pgfqpoint{1.539239in}{1.035834in}}%
\pgfpathlineto{\pgfqpoint{1.553870in}{1.044281in}}%
\pgfpathlineto{\pgfqpoint{1.574867in}{1.051258in}}%
\pgfpathlineto{\pgfqpoint{1.594984in}{1.051012in}}%
\pgfpathlineto{\pgfqpoint{1.614398in}{1.060167in}}%
\pgfpathlineto{\pgfqpoint{1.633602in}{1.055362in}}%
\pgfpathlineto{\pgfqpoint{1.651890in}{1.054171in}}%
\pgfpathlineto{\pgfqpoint{1.670495in}{1.049187in}}%
\pgfpathlineto{\pgfqpoint{1.690930in}{1.055744in}}%
\pgfpathlineto{\pgfqpoint{1.709992in}{1.049373in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.056460in}}%
\pgfpathlineto{\pgfqpoint{1.748152in}{1.054666in}}%
\pgfpathlineto{\pgfqpoint{1.761763in}{1.040777in}}%
\pgfpathlineto{\pgfqpoint{1.777766in}{1.060739in}}%
\pgfpathlineto{\pgfqpoint{1.795668in}{1.056496in}}%
\pgfpathlineto{\pgfqpoint{1.813147in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{1.829678in}{1.066804in}}%
\pgfpathlineto{\pgfqpoint{1.847122in}{1.055855in}}%
\pgfpathlineto{\pgfqpoint{1.867310in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{1.886795in}{1.067562in}}%
\pgfpathlineto{\pgfqpoint{1.906490in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{1.926889in}{1.049984in}}%
\pgfpathlineto{\pgfqpoint{1.946163in}{1.062558in}}%
\pgfpathlineto{\pgfqpoint{1.964311in}{1.058031in}}%
\pgfpathlineto{\pgfqpoint{1.982107in}{1.050439in}}%
\pgfpathlineto{\pgfqpoint{2.000888in}{1.037098in}}%
\pgfpathlineto{\pgfqpoint{2.019599in}{1.055142in}}%
\pgfpathlineto{\pgfqpoint{2.037677in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{2.071933in}{1.045895in}}%
\pgfpathlineto{\pgfqpoint{2.089377in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{2.106435in}{1.053651in}}%
\pgfpathlineto{\pgfqpoint{2.123423in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{2.142661in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{2.160422in}{1.045591in}}%
\pgfpathlineto{\pgfqpoint{2.180012in}{1.059736in}}%
\pgfpathlineto{\pgfqpoint{2.199145in}{1.066009in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{1.056285in}}%
\pgfpathlineto{\pgfqpoint{2.256684in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{2.275676in}{1.067219in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{1.062824in}}%
\pgfpathlineto{\pgfqpoint{2.313133in}{1.052335in}}%
\pgfpathlineto{\pgfqpoint{2.330929in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{2.342676in}{1.037491in}}%
\pgfpathlineto{\pgfqpoint{2.353227in}{1.046605in}}%
\pgfpathlineto{\pgfqpoint{2.364341in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{2.376862in}{1.058838in}}%
\pgfpathlineto{\pgfqpoint{2.387202in}{1.051310in}}%
\pgfpathlineto{\pgfqpoint{2.396557in}{1.068144in}}%
\pgfpathlineto{\pgfqpoint{2.404928in}{1.012582in}}%
\pgfpathlineto{\pgfqpoint{2.416253in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{2.423322in}{0.947264in}}%
\pgfpathlineto{\pgfqpoint{2.434964in}{1.002347in}}%
\pgfpathlineto{\pgfqpoint{2.451107in}{1.048978in}}%
\pgfpathlineto{\pgfqpoint{2.468622in}{1.042129in}}%
\pgfpathlineto{\pgfqpoint{2.480439in}{1.064709in}}%
\pgfpathlineto{\pgfqpoint{2.490885in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{2.504461in}{1.039840in}}%
\pgfpathlineto{\pgfqpoint{2.504461in}{1.039840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384799in}{1.051205in}}%
\pgfpathlineto{\pgfqpoint{0.390743in}{1.073238in}}%
\pgfpathlineto{\pgfqpoint{0.393416in}{1.074051in}}%
\pgfpathlineto{\pgfqpoint{0.403932in}{1.070554in}}%
\pgfpathlineto{\pgfqpoint{0.407202in}{1.072889in}}%
\pgfpathlineto{\pgfqpoint{0.412021in}{1.079200in}}%
\pgfpathlineto{\pgfqpoint{0.413146in}{1.079816in}}%
\pgfpathlineto{\pgfqpoint{0.414448in}{1.082022in}}%
\pgfpathlineto{\pgfqpoint{0.417648in}{1.077804in}}%
\pgfpathlineto{\pgfqpoint{0.419794in}{1.075790in}}%
\pgfpathlineto{\pgfqpoint{0.424964in}{1.076743in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{1.084341in}}%
\pgfpathlineto{\pgfqpoint{0.432736in}{1.085563in}}%
\pgfpathlineto{\pgfqpoint{0.434952in}{1.090189in}}%
\pgfpathlineto{\pgfqpoint{0.437379in}{1.087118in}}%
\pgfpathlineto{\pgfqpoint{0.441881in}{1.084850in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{1.069006in}}%
\pgfpathlineto{\pgfqpoint{0.449126in}{1.069743in}}%
\pgfpathlineto{\pgfqpoint{0.450357in}{1.068108in}}%
\pgfpathlineto{\pgfqpoint{0.453979in}{1.071114in}}%
\pgfpathlineto{\pgfqpoint{0.456336in}{1.072010in}}%
\pgfpathlineto{\pgfqpoint{0.461049in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{0.465199in}{1.083587in}}%
\pgfpathlineto{\pgfqpoint{0.473956in}{1.070821in}}%
\pgfpathlineto{\pgfqpoint{0.479795in}{1.069099in}}%
\pgfpathlineto{\pgfqpoint{0.481166in}{1.070214in}}%
\pgfpathlineto{\pgfqpoint{0.483206in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{0.486899in}{1.074229in}}%
\pgfpathlineto{\pgfqpoint{0.488095in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{0.490240in}{1.074412in}}%
\pgfpathlineto{\pgfqpoint{0.491471in}{1.074045in}}%
\pgfpathlineto{\pgfqpoint{0.492562in}{1.076728in}}%
\pgfpathlineto{\pgfqpoint{0.493863in}{1.074497in}}%
\pgfpathlineto{\pgfqpoint{0.495129in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{0.500756in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{0.501811in}{1.071755in}}%
\pgfpathlineto{\pgfqpoint{0.503113in}{1.070843in}}%
\pgfpathlineto{\pgfqpoint{0.508951in}{1.076214in}}%
\pgfpathlineto{\pgfqpoint{0.515563in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{0.518975in}{1.089081in}}%
\pgfpathlineto{\pgfqpoint{0.524918in}{1.081777in}}%
\pgfpathlineto{\pgfqpoint{0.527275in}{1.076225in}}%
\pgfpathlineto{\pgfqpoint{0.530053in}{1.077412in}}%
\pgfpathlineto{\pgfqpoint{0.532339in}{1.075181in}}%
\pgfpathlineto{\pgfqpoint{0.534450in}{1.078833in}}%
\pgfpathlineto{\pgfqpoint{0.536806in}{1.080579in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{1.080528in}}%
\pgfpathlineto{\pgfqpoint{0.539127in}{1.084291in}}%
\pgfpathlineto{\pgfqpoint{0.540253in}{1.082240in}}%
\pgfpathlineto{\pgfqpoint{0.542574in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{0.546267in}{1.088108in}}%
\pgfpathlineto{\pgfqpoint{0.551930in}{1.087250in}}%
\pgfpathlineto{\pgfqpoint{0.561918in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{0.564239in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{1.072740in}}%
\pgfpathlineto{\pgfqpoint{0.570289in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{0.572891in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{0.574122in}{1.075563in}}%
\pgfpathlineto{\pgfqpoint{0.575283in}{1.074244in}}%
\pgfpathlineto{\pgfqpoint{0.577745in}{1.076103in}}%
\pgfpathlineto{\pgfqpoint{0.580277in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{0.582563in}{1.076207in}}%
\pgfpathlineto{\pgfqpoint{0.583759in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{0.587522in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{0.589738in}{1.072123in}}%
\pgfpathlineto{\pgfqpoint{0.592270in}{1.073623in}}%
\pgfpathlineto{\pgfqpoint{0.600219in}{1.073957in}}%
\pgfpathlineto{\pgfqpoint{0.602364in}{1.076026in}}%
\pgfpathlineto{\pgfqpoint{0.604369in}{1.080039in}}%
\pgfpathlineto{\pgfqpoint{0.605600in}{1.080868in}}%
\pgfpathlineto{\pgfqpoint{0.607921in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{0.612528in}{1.083990in}}%
\pgfpathlineto{\pgfqpoint{0.613619in}{1.083559in}}%
\pgfpathlineto{\pgfqpoint{0.615729in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{0.616819in}{1.086971in}}%
\pgfpathlineto{\pgfqpoint{0.619035in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{0.626069in}{1.083199in}}%
\pgfpathlineto{\pgfqpoint{0.627195in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{0.629516in}{1.083849in}}%
\pgfpathlineto{\pgfqpoint{0.632681in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{0.633666in}{1.080956in}}%
\pgfpathlineto{\pgfqpoint{0.634862in}{1.079479in}}%
\pgfpathlineto{\pgfqpoint{0.640489in}{1.086838in}}%
\pgfpathlineto{\pgfqpoint{0.641755in}{1.086036in}}%
\pgfpathlineto{\pgfqpoint{0.642951in}{1.083444in}}%
\pgfpathlineto{\pgfqpoint{0.645518in}{1.083363in}}%
\pgfpathlineto{\pgfqpoint{0.646679in}{1.085607in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{0.650055in}{1.078619in}}%
\pgfpathlineto{\pgfqpoint{0.651146in}{1.075444in}}%
\pgfpathlineto{\pgfqpoint{0.654944in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{0.657512in}{1.075526in}}%
\pgfpathlineto{\pgfqpoint{0.659798in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{0.660958in}{1.079201in}}%
\pgfpathlineto{\pgfqpoint{0.665636in}{1.087837in}}%
\pgfpathlineto{\pgfqpoint{0.667676in}{1.083448in}}%
\pgfpathlineto{\pgfqpoint{0.670947in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{0.673374in}{1.083810in}}%
\pgfpathlineto{\pgfqpoint{0.675800in}{1.075640in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{1.069749in}}%
\pgfpathlineto{\pgfqpoint{0.683468in}{1.070880in}}%
\pgfpathlineto{\pgfqpoint{0.686949in}{1.068450in}}%
\pgfpathlineto{\pgfqpoint{0.689306in}{1.071448in}}%
\pgfpathlineto{\pgfqpoint{0.691733in}{1.077099in}}%
\pgfpathlineto{\pgfqpoint{0.694863in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{0.696059in}{1.077971in}}%
\pgfpathlineto{\pgfqpoint{0.698450in}{1.076051in}}%
\pgfpathlineto{\pgfqpoint{0.699716in}{1.075909in}}%
\pgfpathlineto{\pgfqpoint{0.702002in}{1.073799in}}%
\pgfpathlineto{\pgfqpoint{0.704078in}{1.076123in}}%
\pgfpathlineto{\pgfqpoint{0.707700in}{1.078360in}}%
\pgfpathlineto{\pgfqpoint{0.708790in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{0.709705in}{1.080412in}}%
\pgfpathlineto{\pgfqpoint{0.713327in}{1.077713in}}%
\pgfpathlineto{\pgfqpoint{0.718779in}{1.073033in}}%
\pgfpathlineto{\pgfqpoint{0.725778in}{1.079481in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{0.730420in}{1.073351in}}%
\pgfpathlineto{\pgfqpoint{0.731546in}{1.074090in}}%
\pgfpathlineto{\pgfqpoint{0.733797in}{1.071130in}}%
\pgfpathlineto{\pgfqpoint{0.737243in}{1.070660in}}%
\pgfpathlineto{\pgfqpoint{0.738474in}{1.071703in}}%
\pgfpathlineto{\pgfqpoint{0.742202in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.743433in}{1.067178in}}%
\pgfpathlineto{\pgfqpoint{0.745297in}{1.058923in}}%
\pgfpathlineto{\pgfqpoint{0.748604in}{1.062419in}}%
\pgfpathlineto{\pgfqpoint{0.754372in}{1.074475in}}%
\pgfpathlineto{\pgfqpoint{0.758592in}{1.074117in}}%
\pgfpathlineto{\pgfqpoint{0.760702in}{1.077687in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.074238in}}%
\pgfpathlineto{\pgfqpoint{0.762742in}{1.076088in}}%
\pgfpathlineto{\pgfqpoint{0.764043in}{1.074404in}}%
\pgfpathlineto{\pgfqpoint{0.765345in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{1.077915in}}%
\pgfpathlineto{\pgfqpoint{0.768651in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.771711in}{1.071738in}}%
\pgfpathlineto{\pgfqpoint{0.773082in}{1.073476in}}%
\pgfpathlineto{\pgfqpoint{0.780046in}{1.064494in}}%
\pgfpathlineto{\pgfqpoint{0.783176in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{0.785357in}{1.075617in}}%
\pgfpathlineto{\pgfqpoint{0.786553in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{0.792567in}{1.078752in}}%
\pgfpathlineto{\pgfqpoint{0.793446in}{1.076767in}}%
\pgfpathlineto{\pgfqpoint{0.794536in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{0.802379in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{0.806952in}{1.063838in}}%
\pgfpathlineto{\pgfqpoint{0.809097in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.811875in}{1.060611in}}%
\pgfpathlineto{\pgfqpoint{0.812966in}{1.059878in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{1.062098in}}%
\pgfpathlineto{\pgfqpoint{0.818734in}{1.065374in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{1.065395in}}%
\pgfpathlineto{\pgfqpoint{0.821160in}{1.063331in}}%
\pgfpathlineto{\pgfqpoint{0.824431in}{1.070260in}}%
\pgfpathlineto{\pgfqpoint{0.826893in}{1.070948in}}%
\pgfpathlineto{\pgfqpoint{0.827843in}{1.072780in}}%
\pgfpathlineto{\pgfqpoint{0.830235in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.832415in}{1.076057in}}%
\pgfpathlineto{\pgfqpoint{0.833576in}{1.076451in}}%
\pgfpathlineto{\pgfqpoint{0.834736in}{1.074569in}}%
\pgfpathlineto{\pgfqpoint{0.838148in}{1.077053in}}%
\pgfpathlineto{\pgfqpoint{0.840364in}{1.075618in}}%
\pgfpathlineto{\pgfqpoint{0.841665in}{1.074659in}}%
\pgfpathlineto{\pgfqpoint{0.845077in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{0.846096in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{0.847433in}{1.082476in}}%
\pgfpathlineto{\pgfqpoint{0.848558in}{1.082089in}}%
\pgfpathlineto{\pgfqpoint{0.849578in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{0.851724in}{1.090152in}}%
\pgfpathlineto{\pgfqpoint{0.855417in}{1.092110in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{1.081906in}}%
\pgfpathlineto{\pgfqpoint{0.863154in}{1.079975in}}%
\pgfpathlineto{\pgfqpoint{0.864244in}{1.080072in}}%
\pgfpathlineto{\pgfqpoint{0.866531in}{1.076101in}}%
\pgfpathlineto{\pgfqpoint{0.869028in}{1.071790in}}%
\pgfpathlineto{\pgfqpoint{0.870188in}{1.071931in}}%
\pgfpathlineto{\pgfqpoint{0.871419in}{1.070662in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{0.879473in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{0.887985in}{1.079773in}}%
\pgfpathlineto{\pgfqpoint{0.889216in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{0.890306in}{1.079630in}}%
\pgfpathlineto{\pgfqpoint{0.891467in}{1.077987in}}%
\pgfpathlineto{\pgfqpoint{0.895406in}{1.079520in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{1.078886in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{1.079939in}}%
\pgfpathlineto{\pgfqpoint{0.906590in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{1.071090in}}%
\pgfpathlineto{\pgfqpoint{0.911549in}{1.072776in}}%
\pgfpathlineto{\pgfqpoint{0.912815in}{1.071839in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{1.076089in}}%
\pgfpathlineto{\pgfqpoint{0.921010in}{1.072511in}}%
\pgfpathlineto{\pgfqpoint{0.927552in}{1.072274in}}%
\pgfpathlineto{\pgfqpoint{0.931420in}{1.074700in}}%
\pgfpathlineto{\pgfqpoint{0.932475in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.934691in}{1.078810in}}%
\pgfpathlineto{\pgfqpoint{0.935922in}{1.076996in}}%
\pgfpathlineto{\pgfqpoint{0.937083in}{1.078408in}}%
\pgfpathlineto{\pgfqpoint{0.939545in}{1.075873in}}%
\pgfpathlineto{\pgfqpoint{0.944258in}{1.077712in}}%
\pgfpathlineto{\pgfqpoint{0.945524in}{1.077837in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.080674in}}%
\pgfpathlineto{\pgfqpoint{0.947634in}{1.079674in}}%
\pgfpathlineto{\pgfqpoint{0.950026in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{0.960858in}{1.106962in}}%
\pgfpathlineto{\pgfqpoint{0.961984in}{1.106639in}}%
\pgfpathlineto{\pgfqpoint{0.967716in}{1.096198in}}%
\pgfpathlineto{\pgfqpoint{0.972781in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{0.974047in}{1.077090in}}%
\pgfpathlineto{\pgfqpoint{0.976579in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{1.072150in}}%
\pgfpathlineto{\pgfqpoint{0.979956in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{0.981257in}{1.072804in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{1.072571in}}%
\pgfpathlineto{\pgfqpoint{0.986075in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{0.987166in}{1.074641in}}%
\pgfpathlineto{\pgfqpoint{0.996838in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{0.997858in}{1.095557in}}%
\pgfpathlineto{\pgfqpoint{0.999686in}{1.097478in}}%
\pgfpathlineto{\pgfqpoint{1.003907in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{1.005982in}{1.091193in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{1.082999in}}%
\pgfpathlineto{\pgfqpoint{1.012524in}{1.075365in}}%
\pgfpathlineto{\pgfqpoint{1.015935in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{1.019628in}{1.058126in}}%
\pgfpathlineto{\pgfqpoint{1.027753in}{1.045569in}}%
\pgfpathlineto{\pgfqpoint{1.029089in}{1.044207in}}%
\pgfpathlineto{\pgfqpoint{1.030531in}{1.045169in}}%
\pgfpathlineto{\pgfqpoint{1.035736in}{1.059802in}}%
\pgfpathlineto{\pgfqpoint{1.042419in}{1.082793in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{1.046639in}{1.082592in}}%
\pgfpathlineto{\pgfqpoint{1.053568in}{1.073172in}}%
\pgfpathlineto{\pgfqpoint{1.057085in}{1.071611in}}%
\pgfpathlineto{\pgfqpoint{1.061270in}{1.081602in}}%
\pgfpathlineto{\pgfqpoint{1.062361in}{1.080967in}}%
\pgfpathlineto{\pgfqpoint{1.065526in}{1.084743in}}%
\pgfpathlineto{\pgfqpoint{1.067777in}{1.089652in}}%
\pgfpathlineto{\pgfqpoint{1.068832in}{1.090468in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.084196in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.084930in}}%
\pgfpathlineto{\pgfqpoint{1.074741in}{1.087740in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{1.075164in}}%
\pgfpathlineto{\pgfqpoint{1.081423in}{1.076271in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{1.076906in}}%
\pgfpathlineto{\pgfqpoint{1.092220in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{1.098008in}}%
\pgfpathlineto{\pgfqpoint{1.099254in}{1.091887in}}%
\pgfpathlineto{\pgfqpoint{1.100415in}{1.090351in}}%
\pgfpathlineto{\pgfqpoint{1.101646in}{1.090940in}}%
\pgfpathlineto{\pgfqpoint{1.104214in}{1.084836in}}%
\pgfpathlineto{\pgfqpoint{1.105445in}{1.084521in}}%
\pgfpathlineto{\pgfqpoint{1.107731in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.109208in}{1.080294in}}%
\pgfpathlineto{\pgfqpoint{1.111318in}{1.074366in}}%
\pgfpathlineto{\pgfqpoint{1.112479in}{1.073261in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.071221in}}%
\pgfpathlineto{\pgfqpoint{1.115292in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{1.116523in}{1.077165in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{1.121095in}{1.075141in}}%
\pgfpathlineto{\pgfqpoint{1.123417in}{1.074925in}}%
\pgfpathlineto{\pgfqpoint{1.124401in}{1.074038in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.082169in}}%
\pgfpathlineto{\pgfqpoint{1.133687in}{1.090087in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{1.089211in}}%
\pgfpathlineto{\pgfqpoint{1.135656in}{1.089895in}}%
\pgfpathlineto{\pgfqpoint{1.141283in}{1.084240in}}%
\pgfpathlineto{\pgfqpoint{1.142479in}{1.085868in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.083268in}}%
\pgfpathlineto{\pgfqpoint{1.156758in}{1.065192in}}%
\pgfpathlineto{\pgfqpoint{1.158060in}{1.066750in}}%
\pgfpathlineto{\pgfqpoint{1.162597in}{1.059018in}}%
\pgfpathlineto{\pgfqpoint{1.163722in}{1.059644in}}%
\pgfpathlineto{\pgfqpoint{1.166149in}{1.059343in}}%
\pgfpathlineto{\pgfqpoint{1.173992in}{1.066248in}}%
\pgfpathlineto{\pgfqpoint{1.176067in}{1.067064in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{1.071246in}}%
\pgfpathlineto{\pgfqpoint{1.179232in}{1.071317in}}%
\pgfpathlineto{\pgfqpoint{1.180393in}{1.069701in}}%
\pgfpathlineto{\pgfqpoint{1.182714in}{1.072717in}}%
\pgfpathlineto{\pgfqpoint{1.184227in}{1.072544in}}%
\pgfpathlineto{\pgfqpoint{1.185247in}{1.074829in}}%
\pgfpathlineto{\pgfqpoint{1.187462in}{1.073751in}}%
\pgfpathlineto{\pgfqpoint{1.192879in}{1.067412in}}%
\pgfpathlineto{\pgfqpoint{1.195130in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{1.197591in}{1.065240in}}%
\pgfpathlineto{\pgfqpoint{1.200757in}{1.068151in}}%
\pgfpathlineto{\pgfqpoint{1.204450in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{1.205892in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{1.209127in}{1.072680in}}%
\pgfpathlineto{\pgfqpoint{1.211484in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{1.212433in}{1.072879in}}%
\pgfpathlineto{\pgfqpoint{1.214649in}{1.077141in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{1.079183in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{1.223407in}{1.082814in}}%
\pgfpathlineto{\pgfqpoint{1.228295in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{1.232903in}{1.097683in}}%
\pgfpathlineto{\pgfqpoint{1.234028in}{1.096382in}}%
\pgfpathlineto{\pgfqpoint{1.234626in}{1.097102in}}%
\pgfpathlineto{\pgfqpoint{1.237862in}{1.096586in}}%
\pgfpathlineto{\pgfqpoint{1.242047in}{1.089734in}}%
\pgfpathlineto{\pgfqpoint{1.246549in}{1.082186in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{1.248659in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.251051in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{1.251860in}{1.079469in}}%
\pgfpathlineto{\pgfqpoint{1.253091in}{1.080626in}}%
\pgfpathlineto{\pgfqpoint{1.255342in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{1.257698in}{1.076119in}}%
\pgfpathlineto{\pgfqpoint{1.259949in}{1.070729in}}%
\pgfpathlineto{\pgfqpoint{1.262552in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{1.263466in}{1.074817in}}%
\pgfpathlineto{\pgfqpoint{1.265893in}{1.075638in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.072998in}}%
\pgfpathlineto{\pgfqpoint{1.270465in}{1.073476in}}%
\pgfpathlineto{\pgfqpoint{1.272821in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{1.276163in}{1.072386in}}%
\pgfpathlineto{\pgfqpoint{1.278765in}{1.076367in}}%
\pgfpathlineto{\pgfqpoint{1.279820in}{1.075712in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.079531in}}%
\pgfpathlineto{\pgfqpoint{1.286151in}{1.080856in}}%
\pgfpathlineto{\pgfqpoint{1.289281in}{1.077032in}}%
\pgfpathlineto{\pgfqpoint{1.291673in}{1.079726in}}%
\pgfpathlineto{\pgfqpoint{1.294240in}{1.078245in}}%
\pgfpathlineto{\pgfqpoint{1.295120in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{1.296421in}{1.077703in}}%
\pgfpathlineto{\pgfqpoint{1.300008in}{1.072420in}}%
\pgfpathlineto{\pgfqpoint{1.302259in}{1.075546in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.104123in}}%
\pgfpathlineto{\pgfqpoint{1.315096in}{1.106123in}}%
\pgfpathlineto{\pgfqpoint{1.317066in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{1.323889in}{1.087251in}}%
\pgfpathlineto{\pgfqpoint{1.324839in}{1.086165in}}%
\pgfpathlineto{\pgfqpoint{1.327195in}{1.078737in}}%
\pgfpathlineto{\pgfqpoint{1.328180in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{1.329235in}{1.079777in}}%
\pgfpathlineto{\pgfqpoint{1.330431in}{1.079010in}}%
\pgfpathlineto{\pgfqpoint{1.332717in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.334968in}{1.077218in}}%
\pgfpathlineto{\pgfqpoint{1.337324in}{1.072524in}}%
\pgfpathlineto{\pgfqpoint{1.341545in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.077533in}}%
\pgfpathlineto{\pgfqpoint{1.345097in}{1.077234in}}%
\pgfpathlineto{\pgfqpoint{1.346117in}{1.077060in}}%
\pgfpathlineto{\pgfqpoint{1.347348in}{1.079723in}}%
\pgfpathlineto{\pgfqpoint{1.348368in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{1.351428in}{1.088754in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{1.089762in}}%
\pgfpathlineto{\pgfqpoint{1.353643in}{1.087688in}}%
\pgfpathlineto{\pgfqpoint{1.355754in}{1.089087in}}%
\pgfpathlineto{\pgfqpoint{1.360080in}{1.089839in}}%
\pgfpathlineto{\pgfqpoint{1.361276in}{1.090393in}}%
\pgfpathlineto{\pgfqpoint{1.363808in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.364863in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{1.366270in}{1.087868in}}%
\pgfpathlineto{\pgfqpoint{1.368450in}{1.088247in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{1.089425in}}%
\pgfpathlineto{\pgfqpoint{1.371932in}{1.091279in}}%
\pgfpathlineto{\pgfqpoint{1.374359in}{1.088363in}}%
\pgfpathlineto{\pgfqpoint{1.376469in}{1.088363in}}%
\pgfpathlineto{\pgfqpoint{1.378896in}{1.084955in}}%
\pgfpathlineto{\pgfqpoint{1.383152in}{1.086758in}}%
\pgfpathlineto{\pgfqpoint{1.386106in}{1.085538in}}%
\pgfpathlineto{\pgfqpoint{1.390045in}{1.077155in}}%
\pgfpathlineto{\pgfqpoint{1.392753in}{1.077445in}}%
\pgfpathlineto{\pgfqpoint{1.393738in}{1.074594in}}%
\pgfpathlineto{\pgfqpoint{1.395074in}{1.075699in}}%
\pgfpathlineto{\pgfqpoint{1.396270in}{1.073044in}}%
\pgfpathlineto{\pgfqpoint{1.397466in}{1.073820in}}%
\pgfpathlineto{\pgfqpoint{1.398697in}{1.073104in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{1.074602in}}%
\pgfpathlineto{\pgfqpoint{1.403586in}{1.072423in}}%
\pgfpathlineto{\pgfqpoint{1.404641in}{1.073939in}}%
\pgfpathlineto{\pgfqpoint{1.406997in}{1.073011in}}%
\pgfpathlineto{\pgfqpoint{1.409354in}{1.074520in}}%
\pgfpathlineto{\pgfqpoint{1.410514in}{1.074846in}}%
\pgfpathlineto{\pgfqpoint{1.411605in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.077277in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.080162in}}%
\pgfpathlineto{\pgfqpoint{1.416001in}{1.079399in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{1.081002in}}%
\pgfpathlineto{\pgfqpoint{1.419342in}{1.078987in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{1.423035in}{1.080482in}}%
\pgfpathlineto{\pgfqpoint{1.425286in}{1.076780in}}%
\pgfpathlineto{\pgfqpoint{1.426587in}{1.078706in}}%
\pgfpathlineto{\pgfqpoint{1.428909in}{1.075687in}}%
\pgfpathlineto{\pgfqpoint{1.432074in}{1.071233in}}%
\pgfpathlineto{\pgfqpoint{1.433410in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{1.435345in}{1.075046in}}%
\pgfpathlineto{\pgfqpoint{1.436822in}{1.073562in}}%
\pgfpathlineto{\pgfqpoint{1.440972in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{1.443118in}{1.080562in}}%
\pgfpathlineto{\pgfqpoint{1.444876in}{1.080450in}}%
\pgfpathlineto{\pgfqpoint{1.447690in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{1.080505in}}%
\pgfpathlineto{\pgfqpoint{1.450011in}{1.082450in}}%
\pgfpathlineto{\pgfqpoint{1.452192in}{1.079716in}}%
\pgfpathlineto{\pgfqpoint{1.452965in}{1.079934in}}%
\pgfpathlineto{\pgfqpoint{1.458628in}{1.069532in}}%
\pgfpathlineto{\pgfqpoint{1.459753in}{1.069294in}}%
\pgfpathlineto{\pgfqpoint{1.460808in}{1.070273in}}%
\pgfpathlineto{\pgfqpoint{1.461863in}{1.072933in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{1.466471in}{1.074745in}}%
\pgfpathlineto{\pgfqpoint{1.467561in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{1.468827in}{1.077264in}}%
\pgfpathlineto{\pgfqpoint{1.470762in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{1.471887in}{1.080479in}}%
\pgfpathlineto{\pgfqpoint{1.475123in}{1.084560in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{1.081932in}}%
\pgfpathlineto{\pgfqpoint{1.478183in}{1.083009in}}%
\pgfpathlineto{\pgfqpoint{1.479167in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{1.480222in}{1.081402in}}%
\pgfpathlineto{\pgfqpoint{1.483634in}{1.076304in}}%
\pgfpathlineto{\pgfqpoint{1.486026in}{1.074538in}}%
\pgfpathlineto{\pgfqpoint{1.488136in}{1.070519in}}%
\pgfpathlineto{\pgfqpoint{1.492603in}{1.072906in}}%
\pgfpathlineto{\pgfqpoint{1.501149in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{1.503189in}{1.085049in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{1.079263in}}%
\pgfpathlineto{\pgfqpoint{1.511771in}{1.079280in}}%
\pgfpathlineto{\pgfqpoint{1.513705in}{1.078278in}}%
\pgfpathlineto{\pgfqpoint{1.514830in}{1.078686in}}%
\pgfpathlineto{\pgfqpoint{1.520809in}{1.090073in}}%
\pgfpathlineto{\pgfqpoint{1.525100in}{1.095254in}}%
\pgfpathlineto{\pgfqpoint{1.529180in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{1.535722in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{1.536706in}{1.079555in}}%
\pgfpathlineto{\pgfqpoint{1.541349in}{1.076412in}}%
\pgfpathlineto{\pgfqpoint{1.544796in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{1.550986in}{1.087342in}}%
\pgfpathlineto{\pgfqpoint{1.554257in}{1.093768in}}%
\pgfpathlineto{\pgfqpoint{1.556648in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{1.557668in}{1.099752in}}%
\pgfpathlineto{\pgfqpoint{1.568782in}{1.080860in}}%
\pgfpathlineto{\pgfqpoint{1.573354in}{1.071560in}}%
\pgfpathlineto{\pgfqpoint{1.576766in}{1.072162in}}%
\pgfpathlineto{\pgfqpoint{1.579087in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{1.581373in}{1.079503in}}%
\pgfpathlineto{\pgfqpoint{1.584644in}{1.072131in}}%
\pgfpathlineto{\pgfqpoint{1.585594in}{1.072953in}}%
\pgfpathlineto{\pgfqpoint{1.589076in}{1.071471in}}%
\pgfpathlineto{\pgfqpoint{1.591256in}{1.072823in}}%
\pgfpathlineto{\pgfqpoint{1.592522in}{1.070780in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{1.071902in}}%
\pgfpathlineto{\pgfqpoint{1.596039in}{1.070831in}}%
\pgfpathlineto{\pgfqpoint{1.597200in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{1.598114in}{1.070977in}}%
\pgfpathlineto{\pgfqpoint{1.600541in}{1.077635in}}%
\pgfpathlineto{\pgfqpoint{1.601737in}{1.076620in}}%
\pgfpathlineto{\pgfqpoint{1.602792in}{1.080919in}}%
\pgfpathlineto{\pgfqpoint{1.604023in}{1.081252in}}%
\pgfpathlineto{\pgfqpoint{1.605113in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{1.607294in}{1.082804in}}%
\pgfpathlineto{\pgfqpoint{1.611303in}{1.077460in}}%
\pgfpathlineto{\pgfqpoint{1.615770in}{1.083096in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{1.084350in}}%
\pgfpathlineto{\pgfqpoint{1.617951in}{1.083636in}}%
\pgfpathlineto{\pgfqpoint{1.621890in}{1.094604in}}%
\pgfpathlineto{\pgfqpoint{1.624563in}{1.097851in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{1.100825in}}%
\pgfpathlineto{\pgfqpoint{1.629592in}{1.101874in}}%
\pgfpathlineto{\pgfqpoint{1.631562in}{1.104860in}}%
\pgfpathlineto{\pgfqpoint{1.640038in}{1.084567in}}%
\pgfpathlineto{\pgfqpoint{1.641128in}{1.083579in}}%
\pgfpathlineto{\pgfqpoint{1.642148in}{1.087069in}}%
\pgfpathlineto{\pgfqpoint{1.644434in}{1.083296in}}%
\pgfpathlineto{\pgfqpoint{1.645735in}{1.084647in}}%
\pgfpathlineto{\pgfqpoint{1.649604in}{1.079483in}}%
\pgfpathlineto{\pgfqpoint{1.652242in}{1.074664in}}%
\pgfpathlineto{\pgfqpoint{1.653508in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{1.656076in}{1.073242in}}%
\pgfpathlineto{\pgfqpoint{1.657623in}{1.072413in}}%
\pgfpathlineto{\pgfqpoint{1.658608in}{1.070274in}}%
\pgfpathlineto{\pgfqpoint{1.671797in}{1.072967in}}%
\pgfpathlineto{\pgfqpoint{1.674997in}{1.082475in}}%
\pgfpathlineto{\pgfqpoint{1.677916in}{1.084517in}}%
\pgfpathlineto{\pgfqpoint{1.681187in}{1.082875in}}%
\pgfpathlineto{\pgfqpoint{1.682207in}{1.083613in}}%
\pgfpathlineto{\pgfqpoint{1.683438in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{1.684564in}{1.082138in}}%
\pgfpathlineto{\pgfqpoint{1.685443in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.076175in}}%
\pgfpathlineto{\pgfqpoint{1.692336in}{1.071143in}}%
\pgfpathlineto{\pgfqpoint{1.698948in}{1.078110in}}%
\pgfpathlineto{\pgfqpoint{1.703978in}{1.086459in}}%
\pgfpathlineto{\pgfqpoint{1.706369in}{1.086903in}}%
\pgfpathlineto{\pgfqpoint{1.719277in}{1.066236in}}%
\pgfpathlineto{\pgfqpoint{1.723146in}{1.064159in}}%
\pgfpathlineto{\pgfqpoint{1.726628in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{1.727929in}{1.069455in}}%
\pgfpathlineto{\pgfqpoint{1.730321in}{1.072440in}}%
\pgfpathlineto{\pgfqpoint{1.731552in}{1.072295in}}%
\pgfpathlineto{\pgfqpoint{1.735139in}{1.077101in}}%
\pgfpathlineto{\pgfqpoint{1.736476in}{1.076664in}}%
\pgfpathlineto{\pgfqpoint{1.739571in}{1.083381in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{1.753357in}{1.090283in}}%
\pgfpathlineto{\pgfqpoint{1.755397in}{1.087960in}}%
\pgfpathlineto{\pgfqpoint{1.757437in}{1.084094in}}%
\pgfpathlineto{\pgfqpoint{1.763029in}{1.083380in}}%
\pgfpathlineto{\pgfqpoint{1.765526in}{1.079416in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.078863in}}%
\pgfpathlineto{\pgfqpoint{1.768199in}{1.074876in}}%
\pgfpathlineto{\pgfqpoint{1.769325in}{1.076726in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{1.075276in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.077434in}}%
\pgfpathlineto{\pgfqpoint{1.779841in}{1.080608in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{1.078135in}}%
\pgfpathlineto{\pgfqpoint{1.784167in}{1.077809in}}%
\pgfpathlineto{\pgfqpoint{1.785433in}{1.077764in}}%
\pgfpathlineto{\pgfqpoint{1.786453in}{1.079869in}}%
\pgfpathlineto{\pgfqpoint{1.788669in}{1.076034in}}%
\pgfpathlineto{\pgfqpoint{1.791975in}{1.077830in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{1.060430in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{1.060968in}}%
\pgfpathlineto{\pgfqpoint{1.799994in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{1.803898in}{1.098290in}}%
\pgfpathlineto{\pgfqpoint{1.810861in}{1.164836in}}%
\pgfpathlineto{\pgfqpoint{1.811811in}{1.166632in}}%
\pgfpathlineto{\pgfqpoint{1.813499in}{1.161959in}}%
\pgfpathlineto{\pgfqpoint{1.814484in}{1.159315in}}%
\pgfpathlineto{\pgfqpoint{1.820674in}{1.114287in}}%
\pgfpathlineto{\pgfqpoint{1.823347in}{1.104902in}}%
\pgfpathlineto{\pgfqpoint{1.824226in}{1.105157in}}%
\pgfpathlineto{\pgfqpoint{1.825422in}{1.104494in}}%
\pgfpathlineto{\pgfqpoint{1.826477in}{1.106776in}}%
\pgfpathlineto{\pgfqpoint{1.831718in}{1.090600in}}%
\pgfpathlineto{\pgfqpoint{1.834144in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{1.841354in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{1.842374in}{1.079661in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.082039in}}%
\pgfpathlineto{\pgfqpoint{1.846313in}{1.081211in}}%
\pgfpathlineto{\pgfqpoint{1.847650in}{1.081345in}}%
\pgfpathlineto{\pgfqpoint{1.852011in}{1.077699in}}%
\pgfpathlineto{\pgfqpoint{1.853312in}{1.079638in}}%
\pgfpathlineto{\pgfqpoint{1.866572in}{1.068641in}}%
\pgfpathlineto{\pgfqpoint{1.870792in}{1.068764in}}%
\pgfpathlineto{\pgfqpoint{1.872199in}{1.064427in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.880112in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{1.888729in}{1.079105in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{1.892528in}{1.077247in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{1.059983in}}%
\pgfpathlineto{\pgfqpoint{1.904767in}{1.061587in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.063481in}}%
\pgfpathlineto{\pgfqpoint{1.907827in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{1.909128in}{1.063672in}}%
\pgfpathlineto{\pgfqpoint{1.911414in}{1.067406in}}%
\pgfpathlineto{\pgfqpoint{1.914228in}{1.068829in}}%
\pgfpathlineto{\pgfqpoint{1.916408in}{1.069183in}}%
\pgfpathlineto{\pgfqpoint{1.919785in}{1.063659in}}%
\pgfpathlineto{\pgfqpoint{1.926889in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{1.064525in}}%
\pgfpathlineto{\pgfqpoint{1.934310in}{1.063061in}}%
\pgfpathlineto{\pgfqpoint{1.935225in}{1.063782in}}%
\pgfpathlineto{\pgfqpoint{1.937581in}{1.067541in}}%
\pgfpathlineto{\pgfqpoint{1.941766in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.947816in}{1.083933in}}%
\pgfpathlineto{\pgfqpoint{1.948625in}{1.084660in}}%
\pgfpathlineto{\pgfqpoint{1.950770in}{1.087517in}}%
\pgfpathlineto{\pgfqpoint{1.955166in}{1.086867in}}%
\pgfpathlineto{\pgfqpoint{1.956327in}{1.086962in}}%
\pgfpathlineto{\pgfqpoint{1.961743in}{1.076434in}}%
\pgfpathlineto{\pgfqpoint{1.965295in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{1.966140in}{1.076213in}}%
\pgfpathlineto{\pgfqpoint{1.967511in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.969868in}{1.075937in}}%
\pgfpathlineto{\pgfqpoint{1.971943in}{1.072457in}}%
\pgfpathlineto{\pgfqpoint{1.973983in}{1.073482in}}%
\pgfpathlineto{\pgfqpoint{1.976128in}{1.074577in}}%
\pgfpathlineto{\pgfqpoint{1.980700in}{1.078581in}}%
\pgfpathlineto{\pgfqpoint{1.982881in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{1.985237in}{1.077762in}}%
\pgfpathlineto{\pgfqpoint{1.986539in}{1.075455in}}%
\pgfpathlineto{\pgfqpoint{1.987488in}{1.076541in}}%
\pgfpathlineto{\pgfqpoint{1.989950in}{1.075700in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{1.079409in}}%
\pgfpathlineto{\pgfqpoint{1.998461in}{1.078241in}}%
\pgfpathlineto{\pgfqpoint{1.999411in}{1.079159in}}%
\pgfpathlineto{\pgfqpoint{2.001627in}{1.075085in}}%
\pgfpathlineto{\pgfqpoint{2.004687in}{1.072881in}}%
\pgfpathlineto{\pgfqpoint{2.007957in}{1.074734in}}%
\pgfpathlineto{\pgfqpoint{2.010103in}{1.076367in}}%
\pgfpathlineto{\pgfqpoint{2.015097in}{1.088143in}}%
\pgfpathlineto{\pgfqpoint{2.018122in}{1.091883in}}%
\pgfpathlineto{\pgfqpoint{2.019142in}{1.091066in}}%
\pgfpathlineto{\pgfqpoint{2.022061in}{1.093600in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{1.085067in}}%
\pgfpathlineto{\pgfqpoint{2.031979in}{1.065583in}}%
\pgfpathlineto{\pgfqpoint{2.033913in}{1.059452in}}%
\pgfpathlineto{\pgfqpoint{2.040666in}{1.040793in}}%
\pgfpathlineto{\pgfqpoint{2.042108in}{1.042427in}}%
\pgfpathlineto{\pgfqpoint{2.043409in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{2.044640in}{1.043116in}}%
\pgfpathlineto{\pgfqpoint{2.047243in}{1.047796in}}%
\pgfpathlineto{\pgfqpoint{2.050549in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{2.060784in}{1.094983in}}%
\pgfpathlineto{\pgfqpoint{2.061698in}{1.094223in}}%
\pgfpathlineto{\pgfqpoint{2.066939in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{2.067888in}{1.132381in}}%
\pgfpathlineto{\pgfqpoint{2.068521in}{1.131400in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{1.145278in}}%
\pgfpathlineto{\pgfqpoint{2.077455in}{1.140360in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{1.146056in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{2.080163in}{1.149946in}}%
\pgfpathlineto{\pgfqpoint{2.083047in}{1.144634in}}%
\pgfpathlineto{\pgfqpoint{2.086177in}{1.154953in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.155237in}}%
\pgfpathlineto{\pgfqpoint{2.087689in}{1.153619in}}%
\pgfpathlineto{\pgfqpoint{2.088393in}{1.154550in}}%
\pgfpathlineto{\pgfqpoint{2.089377in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{2.091804in}{1.141121in}}%
\pgfpathlineto{\pgfqpoint{2.092437in}{1.141147in}}%
\pgfpathlineto{\pgfqpoint{2.094090in}{1.135960in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{1.114696in}}%
\pgfpathlineto{\pgfqpoint{2.102426in}{1.079735in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{2.109143in}{1.109568in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.162758in}}%
\pgfpathlineto{\pgfqpoint{2.114946in}{1.164456in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{1.161537in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.138273in}}%
\pgfpathlineto{\pgfqpoint{2.123915in}{1.087531in}}%
\pgfpathlineto{\pgfqpoint{2.129894in}{1.060299in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{1.055782in}}%
\pgfpathlineto{\pgfqpoint{2.134783in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{2.144806in}{1.076362in}}%
\pgfpathlineto{\pgfqpoint{2.147936in}{1.078247in}}%
\pgfpathlineto{\pgfqpoint{2.152157in}{1.080002in}}%
\pgfpathlineto{\pgfqpoint{2.157081in}{1.090102in}}%
\pgfpathlineto{\pgfqpoint{2.157890in}{1.088966in}}%
\pgfpathlineto{\pgfqpoint{2.159930in}{1.089479in}}%
\pgfpathlineto{\pgfqpoint{2.161055in}{1.088451in}}%
\pgfpathlineto{\pgfqpoint{2.164326in}{1.082299in}}%
\pgfpathlineto{\pgfqpoint{2.165487in}{1.081354in}}%
\pgfpathlineto{\pgfqpoint{2.172521in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{2.174701in}{1.066341in}}%
\pgfpathlineto{\pgfqpoint{2.177691in}{1.071751in}}%
\pgfpathlineto{\pgfqpoint{2.179907in}{1.077923in}}%
\pgfpathlineto{\pgfqpoint{2.182966in}{1.079361in}}%
\pgfpathlineto{\pgfqpoint{2.183846in}{1.082251in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.074393in}}%
\pgfpathlineto{\pgfqpoint{2.193729in}{1.061750in}}%
\pgfpathlineto{\pgfqpoint{2.194749in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{2.197070in}{1.059203in}}%
\pgfpathlineto{\pgfqpoint{2.197984in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{2.199321in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{2.206742in}{1.074984in}}%
\pgfpathlineto{\pgfqpoint{2.207691in}{1.074876in}}%
\pgfpathlineto{\pgfqpoint{2.210118in}{1.076104in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{2.214128in}{1.072628in}}%
\pgfpathlineto{\pgfqpoint{2.216449in}{1.070889in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{1.069223in}}%
\pgfpathlineto{\pgfqpoint{2.219896in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{2.223588in}{1.062462in}}%
\pgfpathlineto{\pgfqpoint{2.224784in}{1.062064in}}%
\pgfpathlineto{\pgfqpoint{2.225769in}{1.064311in}}%
\pgfpathlineto{\pgfqpoint{2.227176in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{2.228090in}{1.063827in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.062320in}}%
\pgfpathlineto{\pgfqpoint{2.232909in}{1.063134in}}%
\pgfpathlineto{\pgfqpoint{2.235195in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{2.238184in}{1.079791in}}%
\pgfpathlineto{\pgfqpoint{2.239169in}{1.080123in}}%
\pgfpathlineto{\pgfqpoint{2.241174in}{1.084393in}}%
\pgfpathlineto{\pgfqpoint{2.248489in}{1.117940in}}%
\pgfpathlineto{\pgfqpoint{2.250037in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{2.269697in}{1.021889in}}%
\pgfpathlineto{\pgfqpoint{2.272827in}{1.000040in}}%
\pgfpathlineto{\pgfqpoint{2.274340in}{0.992938in}}%
\pgfpathlineto{\pgfqpoint{2.275817in}{0.991711in}}%
\pgfpathlineto{\pgfqpoint{2.277470in}{0.996938in}}%
\pgfpathlineto{\pgfqpoint{2.281690in}{1.034583in}}%
\pgfpathlineto{\pgfqpoint{2.284117in}{1.074892in}}%
\pgfpathlineto{\pgfqpoint{2.286966in}{1.187822in}}%
\pgfpathlineto{\pgfqpoint{2.289674in}{1.365241in}}%
\pgfpathlineto{\pgfqpoint{2.291116in}{1.403962in}}%
\pgfpathlineto{\pgfqpoint{2.291679in}{1.406402in}}%
\pgfpathlineto{\pgfqpoint{2.291995in}{1.403505in}}%
\pgfpathlineto{\pgfqpoint{2.294000in}{1.350316in}}%
\pgfpathlineto{\pgfqpoint{2.295899in}{1.321345in}}%
\pgfpathlineto{\pgfqpoint{2.300190in}{1.296263in}}%
\pgfpathlineto{\pgfqpoint{2.300788in}{1.299321in}}%
\pgfpathlineto{\pgfqpoint{2.301069in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{2.303988in}{1.281525in}}%
\pgfpathlineto{\pgfqpoint{2.307365in}{1.247654in}}%
\pgfpathlineto{\pgfqpoint{2.313696in}{1.186458in}}%
\pgfpathlineto{\pgfqpoint{2.315841in}{1.150716in}}%
\pgfpathlineto{\pgfqpoint{2.321187in}{1.111420in}}%
\pgfpathlineto{\pgfqpoint{2.323086in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{2.324141in}{1.095815in}}%
\pgfpathlineto{\pgfqpoint{2.326040in}{1.090573in}}%
\pgfpathlineto{\pgfqpoint{2.327096in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{2.327869in}{1.094267in}}%
\pgfpathlineto{\pgfqpoint{2.332266in}{1.067057in}}%
\pgfpathlineto{\pgfqpoint{2.335853in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{2.338139in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{2.339159in}{1.065276in}}%
\pgfpathlineto{\pgfqpoint{2.341375in}{1.083674in}}%
\pgfpathlineto{\pgfqpoint{2.344751in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{2.348303in}{1.201553in}}%
\pgfpathlineto{\pgfqpoint{2.352489in}{1.248281in}}%
\pgfpathlineto{\pgfqpoint{2.352911in}{1.246272in}}%
\pgfpathlineto{\pgfqpoint{2.356217in}{1.223220in}}%
\pgfpathlineto{\pgfqpoint{2.356674in}{1.221810in}}%
\pgfpathlineto{\pgfqpoint{2.358679in}{1.230373in}}%
\pgfpathlineto{\pgfqpoint{2.359241in}{1.227238in}}%
\pgfpathlineto{\pgfqpoint{2.361703in}{1.238115in}}%
\pgfpathlineto{\pgfqpoint{2.362864in}{1.236092in}}%
\pgfpathlineto{\pgfqpoint{2.366733in}{1.200932in}}%
\pgfpathlineto{\pgfqpoint{2.368878in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{2.370426in}{1.174308in}}%
\pgfpathlineto{\pgfqpoint{2.373169in}{1.153057in}}%
\pgfpathlineto{\pgfqpoint{2.373767in}{1.156482in}}%
\pgfpathlineto{\pgfqpoint{2.374541in}{1.153686in}}%
\pgfpathlineto{\pgfqpoint{2.375244in}{1.154160in}}%
\pgfpathlineto{\pgfqpoint{2.377530in}{1.160225in}}%
\pgfpathlineto{\pgfqpoint{2.379992in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{2.386745in}{1.106376in}}%
\pgfpathlineto{\pgfqpoint{2.387765in}{1.103911in}}%
\pgfpathlineto{\pgfqpoint{2.390543in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{2.391282in}{1.086033in}}%
\pgfpathlineto{\pgfqpoint{2.393146in}{1.095400in}}%
\pgfpathlineto{\pgfqpoint{2.395573in}{1.122522in}}%
\pgfpathlineto{\pgfqpoint{2.398738in}{1.225336in}}%
\pgfpathlineto{\pgfqpoint{2.401657in}{1.320712in}}%
\pgfpathlineto{\pgfqpoint{2.402923in}{1.324533in}}%
\pgfpathlineto{\pgfqpoint{2.404893in}{1.285035in}}%
\pgfpathlineto{\pgfqpoint{2.413404in}{1.114472in}}%
\pgfpathlineto{\pgfqpoint{2.416359in}{1.091931in}}%
\pgfpathlineto{\pgfqpoint{2.421915in}{1.073816in}}%
\pgfpathlineto{\pgfqpoint{2.423709in}{1.060207in}}%
\pgfpathlineto{\pgfqpoint{2.431869in}{1.045716in}}%
\pgfpathlineto{\pgfqpoint{2.436828in}{1.056854in}}%
\pgfpathlineto{\pgfqpoint{2.440872in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{2.441857in}{1.078789in}}%
\pgfpathlineto{\pgfqpoint{2.445550in}{1.094474in}}%
\pgfpathlineto{\pgfqpoint{2.446324in}{1.098925in}}%
\pgfpathlineto{\pgfqpoint{2.447098in}{1.097258in}}%
\pgfpathlineto{\pgfqpoint{2.448258in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{2.450966in}{1.108209in}}%
\pgfpathlineto{\pgfqpoint{2.452022in}{1.106387in}}%
\pgfpathlineto{\pgfqpoint{2.453041in}{1.106929in}}%
\pgfpathlineto{\pgfqpoint{2.455644in}{1.120103in}}%
\pgfpathlineto{\pgfqpoint{2.458247in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{2.459794in}{1.152872in}}%
\pgfpathlineto{\pgfqpoint{2.463839in}{1.206170in}}%
\pgfpathlineto{\pgfqpoint{2.466371in}{1.217503in}}%
\pgfpathlineto{\pgfqpoint{2.467145in}{1.217410in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.210092in}}%
\pgfpathlineto{\pgfqpoint{2.470134in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{2.472948in}{1.154125in}}%
\pgfpathlineto{\pgfqpoint{2.477872in}{1.089135in}}%
\pgfpathlineto{\pgfqpoint{2.483218in}{1.055544in}}%
\pgfpathlineto{\pgfqpoint{2.485961in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{2.489091in}{1.042577in}}%
\pgfpathlineto{\pgfqpoint{2.491237in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{2.493452in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{2.495633in}{1.052035in}}%
\pgfpathlineto{\pgfqpoint{2.495633in}{1.052035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.392958in}{1.019333in}}%
\pgfpathlineto{\pgfqpoint{0.393978in}{1.022213in}}%
\pgfpathlineto{\pgfqpoint{0.395702in}{1.021651in}}%
\pgfpathlineto{\pgfqpoint{0.406394in}{0.951083in}}%
\pgfpathlineto{\pgfqpoint{0.407589in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{0.408504in}{0.971689in}}%
\pgfpathlineto{\pgfqpoint{0.409770in}{0.973718in}}%
\pgfpathlineto{\pgfqpoint{0.411810in}{0.942555in}}%
\pgfpathlineto{\pgfqpoint{0.416523in}{0.842101in}}%
\pgfpathlineto{\pgfqpoint{0.417261in}{0.789163in}}%
\pgfpathlineto{\pgfqpoint{0.417578in}{0.815295in}}%
\pgfpathlineto{\pgfqpoint{0.419020in}{0.979160in}}%
\pgfpathlineto{\pgfqpoint{0.421060in}{1.087692in}}%
\pgfpathlineto{\pgfqpoint{0.421236in}{1.083740in}}%
\pgfpathlineto{\pgfqpoint{0.423908in}{0.975606in}}%
\pgfpathlineto{\pgfqpoint{0.424436in}{0.972172in}}%
\pgfpathlineto{\pgfqpoint{0.428199in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{0.429290in}{1.049241in}}%
\pgfpathlineto{\pgfqpoint{0.430099in}{1.047806in}}%
\pgfpathlineto{\pgfqpoint{0.432420in}{1.006303in}}%
\pgfpathlineto{\pgfqpoint{0.434987in}{0.975508in}}%
\pgfpathlineto{\pgfqpoint{0.436078in}{0.972060in}}%
\pgfpathlineto{\pgfqpoint{0.439595in}{0.979094in}}%
\pgfpathlineto{\pgfqpoint{0.440263in}{0.977311in}}%
\pgfpathlineto{\pgfqpoint{0.442127in}{0.979339in}}%
\pgfpathlineto{\pgfqpoint{0.445468in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{0.446523in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{0.448176in}{0.965094in}}%
\pgfpathlineto{\pgfqpoint{0.454085in}{0.974794in}}%
\pgfpathlineto{\pgfqpoint{0.459044in}{0.979025in}}%
\pgfpathlineto{\pgfqpoint{0.461647in}{0.982912in}}%
\pgfpathlineto{\pgfqpoint{0.467977in}{0.998433in}}%
\pgfpathlineto{\pgfqpoint{0.469912in}{0.999443in}}%
\pgfpathlineto{\pgfqpoint{0.471529in}{0.997958in}}%
\pgfpathlineto{\pgfqpoint{0.473147in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{0.474554in}{0.997002in}}%
\pgfpathlineto{\pgfqpoint{0.478212in}{1.004887in}}%
\pgfpathlineto{\pgfqpoint{0.478669in}{1.004064in}}%
\pgfpathlineto{\pgfqpoint{0.478880in}{0.971643in}}%
\pgfpathlineto{\pgfqpoint{0.478880in}{1.052850in}}%
\pgfpathlineto{\pgfqpoint{0.480076in}{1.133311in}}%
\pgfpathlineto{\pgfqpoint{0.481061in}{1.255086in}}%
\pgfpathlineto{\pgfqpoint{0.481729in}{1.359140in}}%
\pgfpathlineto{\pgfqpoint{0.483488in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{0.483628in}{1.433414in}}%
\pgfpathlineto{\pgfqpoint{0.483628in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{0.483699in}{1.408393in}}%
\pgfpathlineto{\pgfqpoint{0.485387in}{1.411668in}}%
\pgfpathlineto{\pgfqpoint{0.486020in}{1.397825in}}%
\pgfpathlineto{\pgfqpoint{0.486020in}{1.396398in}}%
\pgfpathlineto{\pgfqpoint{0.486301in}{1.410695in}}%
\pgfpathlineto{\pgfqpoint{0.487849in}{1.413392in}}%
\pgfpathlineto{\pgfqpoint{0.488060in}{1.412607in}}%
\pgfpathlineto{\pgfqpoint{0.490873in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{0.491858in}{1.383423in}}%
\pgfpathlineto{\pgfqpoint{0.492526in}{1.383871in}}%
\pgfpathlineto{\pgfqpoint{0.493230in}{1.374677in}}%
\pgfpathlineto{\pgfqpoint{0.493300in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{0.494566in}{1.386459in}}%
\pgfpathlineto{\pgfqpoint{0.495481in}{1.375139in}}%
\pgfpathlineto{\pgfqpoint{0.495797in}{1.352524in}}%
\pgfpathlineto{\pgfqpoint{0.497204in}{1.352671in}}%
\pgfpathlineto{\pgfqpoint{0.498365in}{1.320140in}}%
\pgfpathlineto{\pgfqpoint{0.498963in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{0.499947in}{1.339015in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{0.500756in}{1.331030in}}%
\pgfpathlineto{\pgfqpoint{0.502726in}{1.261028in}}%
\pgfpathlineto{\pgfqpoint{0.503957in}{1.228161in}}%
\pgfpathlineto{\pgfqpoint{0.509232in}{1.052186in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{1.049257in}}%
\pgfpathlineto{\pgfqpoint{0.513558in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{0.514262in}{1.059322in}}%
\pgfpathlineto{\pgfqpoint{0.516583in}{1.038270in}}%
\pgfpathlineto{\pgfqpoint{0.519995in}{0.983551in}}%
\pgfpathlineto{\pgfqpoint{0.520381in}{0.986603in}}%
\pgfpathlineto{\pgfqpoint{0.521085in}{1.005879in}}%
\pgfpathlineto{\pgfqpoint{0.522632in}{1.071340in}}%
\pgfpathlineto{\pgfqpoint{0.523476in}{1.143057in}}%
\pgfpathlineto{\pgfqpoint{0.524215in}{1.204007in}}%
\pgfpathlineto{\pgfqpoint{0.524778in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{0.527310in}{1.172082in}}%
\pgfpathlineto{\pgfqpoint{0.536173in}{1.047635in}}%
\pgfpathlineto{\pgfqpoint{0.539233in}{1.054866in}}%
\pgfpathlineto{\pgfqpoint{0.545528in}{1.053566in}}%
\pgfpathlineto{\pgfqpoint{0.548026in}{1.051145in}}%
\pgfpathlineto{\pgfqpoint{0.550276in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{0.551894in}{1.040759in}}%
\pgfpathlineto{\pgfqpoint{0.557451in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{0.559632in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{0.560546in}{1.003480in}}%
\pgfpathlineto{\pgfqpoint{0.561918in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{0.564696in}{1.017963in}}%
\pgfpathlineto{\pgfqpoint{0.570359in}{1.050145in}}%
\pgfpathlineto{\pgfqpoint{0.581227in}{1.093086in}}%
\pgfpathlineto{\pgfqpoint{0.582071in}{1.093519in}}%
\pgfpathlineto{\pgfqpoint{0.585975in}{1.086785in}}%
\pgfpathlineto{\pgfqpoint{0.593853in}{1.064901in}}%
\pgfpathlineto{\pgfqpoint{0.598038in}{1.055759in}}%
\pgfpathlineto{\pgfqpoint{0.608765in}{1.045339in}}%
\pgfpathlineto{\pgfqpoint{0.610946in}{1.046400in}}%
\pgfpathlineto{\pgfqpoint{0.613162in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{0.619316in}{1.050187in}}%
\pgfpathlineto{\pgfqpoint{0.621110in}{1.051938in}}%
\pgfpathlineto{\pgfqpoint{0.629164in}{1.066500in}}%
\pgfpathlineto{\pgfqpoint{0.630993in}{1.066780in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.056701in}}%
\pgfpathlineto{\pgfqpoint{0.644850in}{1.042744in}}%
\pgfpathlineto{\pgfqpoint{0.651005in}{1.039205in}}%
\pgfpathlineto{\pgfqpoint{0.653010in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{0.655050in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{0.659341in}{1.049853in}}%
\pgfpathlineto{\pgfqpoint{0.665284in}{1.066295in}}%
\pgfpathlineto{\pgfqpoint{0.667289in}{1.067179in}}%
\pgfpathlineto{\pgfqpoint{0.669294in}{1.066565in}}%
\pgfpathlineto{\pgfqpoint{0.673022in}{1.061195in}}%
\pgfpathlineto{\pgfqpoint{0.676926in}{1.058448in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.051115in}}%
\pgfpathlineto{\pgfqpoint{0.684276in}{1.048006in}}%
\pgfpathlineto{\pgfqpoint{0.691803in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{0.695707in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{0.703409in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{1.042927in}}%
\pgfpathlineto{\pgfqpoint{0.714277in}{1.056477in}}%
\pgfpathlineto{\pgfqpoint{0.716563in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{0.721065in}{1.057012in}}%
\pgfpathlineto{\pgfqpoint{0.725672in}{1.058732in}}%
\pgfpathlineto{\pgfqpoint{0.728064in}{1.058665in}}%
\pgfpathlineto{\pgfqpoint{0.734676in}{1.063503in}}%
\pgfpathlineto{\pgfqpoint{0.736786in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{0.738791in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{0.742625in}{1.058476in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{1.056320in}}%
\pgfpathlineto{\pgfqpoint{0.748779in}{1.054800in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{0.755356in}{1.053988in}}%
\pgfpathlineto{\pgfqpoint{0.759788in}{1.050365in}}%
\pgfpathlineto{\pgfqpoint{0.768369in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{0.772344in}{1.052895in}}%
\pgfpathlineto{\pgfqpoint{0.778604in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{0.782684in}{1.057051in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.057520in}}%
\pgfpathlineto{\pgfqpoint{0.786834in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{0.792918in}{1.047666in}}%
\pgfpathlineto{\pgfqpoint{0.794783in}{1.050088in}}%
\pgfpathlineto{\pgfqpoint{0.798862in}{1.051461in}}%
\pgfpathlineto{\pgfqpoint{0.802766in}{1.056347in}}%
\pgfpathlineto{\pgfqpoint{0.804841in}{1.057545in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{1.057541in}}%
\pgfpathlineto{\pgfqpoint{0.810574in}{1.059083in}}%
\pgfpathlineto{\pgfqpoint{0.818839in}{1.055365in}}%
\pgfpathlineto{\pgfqpoint{0.822814in}{1.052341in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{1.050915in}}%
\pgfpathlineto{\pgfqpoint{0.832661in}{1.064773in}}%
\pgfpathlineto{\pgfqpoint{0.834736in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{0.840399in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{0.842439in}{1.062882in}}%
\pgfpathlineto{\pgfqpoint{0.844443in}{1.061322in}}%
\pgfpathlineto{\pgfqpoint{0.846413in}{1.061401in}}%
\pgfpathlineto{\pgfqpoint{0.848312in}{1.062892in}}%
\pgfpathlineto{\pgfqpoint{0.854010in}{1.061541in}}%
\pgfpathlineto{\pgfqpoint{0.856085in}{1.062841in}}%
\pgfpathlineto{\pgfqpoint{0.858090in}{1.062354in}}%
\pgfpathlineto{\pgfqpoint{0.865651in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{0.871630in}{1.049924in}}%
\pgfpathlineto{\pgfqpoint{0.873811in}{1.051005in}}%
\pgfpathlineto{\pgfqpoint{0.875675in}{1.049772in}}%
\pgfpathlineto{\pgfqpoint{0.877504in}{1.045912in}}%
\pgfpathlineto{\pgfqpoint{0.881408in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{1.049586in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.051234in}}%
\pgfpathlineto{\pgfqpoint{0.896953in}{1.050814in}}%
\pgfpathlineto{\pgfqpoint{0.906414in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{0.908384in}{1.056711in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.052889in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.051277in}}%
\pgfpathlineto{\pgfqpoint{0.931878in}{1.055718in}}%
\pgfpathlineto{\pgfqpoint{0.938032in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{0.952101in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{0.954070in}{1.059982in}}%
\pgfpathlineto{\pgfqpoint{0.960084in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.965923in}{1.066437in}}%
\pgfpathlineto{\pgfqpoint{0.969756in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{0.971691in}{1.065575in}}%
\pgfpathlineto{\pgfqpoint{0.975700in}{1.065856in}}%
\pgfpathlineto{\pgfqpoint{0.977599in}{1.063619in}}%
\pgfpathlineto{\pgfqpoint{0.983754in}{1.065819in}}%
\pgfpathlineto{\pgfqpoint{0.987799in}{1.061849in}}%
\pgfpathlineto{\pgfqpoint{0.989909in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{0.996029in}{1.051132in}}%
\pgfpathlineto{\pgfqpoint{1.000109in}{1.050140in}}%
\pgfpathlineto{\pgfqpoint{1.004294in}{1.050564in}}%
\pgfpathlineto{\pgfqpoint{1.008796in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{1.017764in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{1.021914in}{1.064170in}}%
\pgfpathlineto{\pgfqpoint{1.024130in}{1.066793in}}%
\pgfpathlineto{\pgfqpoint{1.026170in}{1.067190in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.062959in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{1.041082in}{1.063129in}}%
\pgfpathlineto{\pgfqpoint{1.045268in}{1.062596in}}%
\pgfpathlineto{\pgfqpoint{1.053568in}{1.066045in}}%
\pgfpathlineto{\pgfqpoint{1.059828in}{1.063601in}}%
\pgfpathlineto{\pgfqpoint{1.066124in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{1.082408in}{1.063295in}}%
\pgfpathlineto{\pgfqpoint{1.084518in}{1.065496in}}%
\pgfpathlineto{\pgfqpoint{1.092889in}{1.060634in}}%
\pgfpathlineto{\pgfqpoint{1.097109in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{1.101259in}{1.059754in}}%
\pgfpathlineto{\pgfqpoint{1.105198in}{1.057884in}}%
\pgfpathlineto{\pgfqpoint{1.109419in}{1.058199in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{1.061332in}}%
\pgfpathlineto{\pgfqpoint{1.115679in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{1.117895in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{1.122221in}{1.063172in}}%
\pgfpathlineto{\pgfqpoint{1.126266in}{1.059438in}}%
\pgfpathlineto{\pgfqpoint{1.128376in}{1.057225in}}%
\pgfpathlineto{\pgfqpoint{1.132631in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{1.063332in}}%
\pgfpathlineto{\pgfqpoint{1.140932in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{1.147227in}{1.056973in}}%
\pgfpathlineto{\pgfqpoint{1.149267in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{1.157321in}{1.054383in}}%
\pgfpathlineto{\pgfqpoint{1.159467in}{1.054713in}}%
\pgfpathlineto{\pgfqpoint{1.166008in}{1.063437in}}%
\pgfpathlineto{\pgfqpoint{1.168083in}{1.067316in}}%
\pgfpathlineto{\pgfqpoint{1.174098in}{1.066984in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{1.062022in}}%
\pgfpathlineto{\pgfqpoint{1.188342in}{1.057397in}}%
\pgfpathlineto{\pgfqpoint{1.192281in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{1.194426in}{1.055303in}}%
\pgfpathlineto{\pgfqpoint{1.204344in}{1.056886in}}%
\pgfpathlineto{\pgfqpoint{1.208530in}{1.052717in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.053102in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.230511in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{1.232621in}{1.066183in}}%
\pgfpathlineto{\pgfqpoint{1.238636in}{1.062556in}}%
\pgfpathlineto{\pgfqpoint{1.240675in}{1.060107in}}%
\pgfpathlineto{\pgfqpoint{1.244790in}{1.058936in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.063348in}}%
\pgfpathlineto{\pgfqpoint{1.255236in}{1.066404in}}%
\pgfpathlineto{\pgfqpoint{1.259527in}{1.066991in}}%
\pgfpathlineto{\pgfqpoint{1.267792in}{1.063313in}}%
\pgfpathlineto{\pgfqpoint{1.271731in}{1.059126in}}%
\pgfpathlineto{\pgfqpoint{1.273947in}{1.058535in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{1.064537in}}%
\pgfpathlineto{\pgfqpoint{1.292200in}{1.062957in}}%
\pgfpathlineto{\pgfqpoint{1.296245in}{1.058637in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{1.306550in}{1.059714in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{1.079892in}}%
\pgfpathlineto{\pgfqpoint{1.332717in}{1.076842in}}%
\pgfpathlineto{\pgfqpoint{1.338837in}{1.068510in}}%
\pgfpathlineto{\pgfqpoint{1.340806in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{1.344921in}{1.063858in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.065156in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{1.066889in}}%
\pgfpathlineto{\pgfqpoint{1.367149in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.062721in}}%
\pgfpathlineto{\pgfqpoint{1.377454in}{1.065901in}}%
\pgfpathlineto{\pgfqpoint{1.385719in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{1.389729in}{1.070290in}}%
\pgfpathlineto{\pgfqpoint{1.391804in}{1.070454in}}%
\pgfpathlineto{\pgfqpoint{1.395532in}{1.067444in}}%
\pgfpathlineto{\pgfqpoint{1.411499in}{1.058593in}}%
\pgfpathlineto{\pgfqpoint{1.415298in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{1.419201in}{1.062917in}}%
\pgfpathlineto{\pgfqpoint{1.425075in}{1.070489in}}%
\pgfpathlineto{\pgfqpoint{1.435134in}{1.073334in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{1.071458in}}%
\pgfpathlineto{\pgfqpoint{1.453422in}{1.074890in}}%
\pgfpathlineto{\pgfqpoint{1.455287in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{1.458979in}{1.079581in}}%
\pgfpathlineto{\pgfqpoint{1.462954in}{1.078360in}}%
\pgfpathlineto{\pgfqpoint{1.470375in}{1.069234in}}%
\pgfpathlineto{\pgfqpoint{1.476037in}{1.061434in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{1.059185in}}%
\pgfpathlineto{\pgfqpoint{1.481876in}{1.059504in}}%
\pgfpathlineto{\pgfqpoint{1.496823in}{1.070802in}}%
\pgfpathlineto{\pgfqpoint{1.498793in}{1.069382in}}%
\pgfpathlineto{\pgfqpoint{1.500762in}{1.069499in}}%
\pgfpathlineto{\pgfqpoint{1.504420in}{1.071825in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{1.512087in}{1.071471in}}%
\pgfpathlineto{\pgfqpoint{1.515850in}{1.068950in}}%
\pgfpathlineto{\pgfqpoint{1.517644in}{1.068949in}}%
\pgfpathlineto{\pgfqpoint{1.521513in}{1.065668in}}%
\pgfpathlineto{\pgfqpoint{1.527175in}{1.067216in}}%
\pgfpathlineto{\pgfqpoint{1.538395in}{1.075951in}}%
\pgfpathlineto{\pgfqpoint{1.542404in}{1.080558in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.075412in}}%
\pgfpathlineto{\pgfqpoint{1.563612in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{1.580705in}{1.069413in}}%
\pgfpathlineto{\pgfqpoint{1.584679in}{1.064247in}}%
\pgfpathlineto{\pgfqpoint{1.586719in}{1.063075in}}%
\pgfpathlineto{\pgfqpoint{1.588548in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{1.596145in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{1.073957in}}%
\pgfpathlineto{\pgfqpoint{1.613273in}{1.064729in}}%
\pgfpathlineto{\pgfqpoint{1.617177in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{1.621081in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{1.630682in}{1.068250in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{1.640284in}{1.062852in}}%
\pgfpathlineto{\pgfqpoint{1.644540in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{1.650308in}{1.064446in}}%
\pgfpathlineto{\pgfqpoint{1.654000in}{1.068649in}}%
\pgfpathlineto{\pgfqpoint{1.659206in}{1.078299in}}%
\pgfpathlineto{\pgfqpoint{1.661351in}{1.079084in}}%
\pgfpathlineto{\pgfqpoint{1.665255in}{1.077184in}}%
\pgfpathlineto{\pgfqpoint{1.667154in}{1.077797in}}%
\pgfpathlineto{\pgfqpoint{1.669089in}{1.076283in}}%
\pgfpathlineto{\pgfqpoint{1.674821in}{1.063790in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{1.684880in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{1.688819in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{1.696381in}{1.042618in}}%
\pgfpathlineto{\pgfqpoint{1.702044in}{1.048561in}}%
\pgfpathlineto{\pgfqpoint{1.709887in}{1.056240in}}%
\pgfpathlineto{\pgfqpoint{1.715655in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{1.717624in}{1.063777in}}%
\pgfpathlineto{\pgfqpoint{1.719629in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{1.725573in}{1.048417in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.044440in}}%
\pgfpathlineto{\pgfqpoint{1.729441in}{1.043522in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.046856in}}%
\pgfpathlineto{\pgfqpoint{1.736933in}{1.051220in}}%
\pgfpathlineto{\pgfqpoint{1.740872in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{1.742982in}{1.054177in}}%
\pgfpathlineto{\pgfqpoint{1.746675in}{1.059180in}}%
\pgfpathlineto{\pgfqpoint{1.748434in}{1.059738in}}%
\pgfpathlineto{\pgfqpoint{1.756030in}{1.051362in}}%
\pgfpathlineto{\pgfqpoint{1.759969in}{1.051447in}}%
\pgfpathlineto{\pgfqpoint{1.761974in}{1.053459in}}%
\pgfpathlineto{\pgfqpoint{1.764014in}{1.053432in}}%
\pgfpathlineto{\pgfqpoint{1.768199in}{1.046579in}}%
\pgfpathlineto{\pgfqpoint{1.774108in}{1.030896in}}%
\pgfpathlineto{\pgfqpoint{1.779876in}{1.025423in}}%
\pgfpathlineto{\pgfqpoint{1.785503in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.794894in}{1.056997in}}%
\pgfpathlineto{\pgfqpoint{1.796863in}{1.058676in}}%
\pgfpathlineto{\pgfqpoint{1.798903in}{1.058398in}}%
\pgfpathlineto{\pgfqpoint{1.804073in}{1.055486in}}%
\pgfpathlineto{\pgfqpoint{1.809877in}{1.056349in}}%
\pgfpathlineto{\pgfqpoint{1.815152in}{1.050128in}}%
\pgfpathlineto{\pgfqpoint{1.824402in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.829959in}{1.029448in}}%
\pgfpathlineto{\pgfqpoint{1.833511in}{1.032639in}}%
\pgfpathlineto{\pgfqpoint{1.835270in}{1.034100in}}%
\pgfpathlineto{\pgfqpoint{1.844484in}{1.052003in}}%
\pgfpathlineto{\pgfqpoint{1.848318in}{1.050629in}}%
\pgfpathlineto{\pgfqpoint{1.853805in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{1.855774in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{1.859573in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{1.863441in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{1.867486in}{1.041334in}}%
\pgfpathlineto{\pgfqpoint{1.869209in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{1.876982in}{1.059170in}}%
\pgfpathlineto{\pgfqpoint{1.880956in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{1.882750in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{1.886724in}{1.056103in}}%
\pgfpathlineto{\pgfqpoint{1.888799in}{1.054417in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{1.036422in}}%
\pgfpathlineto{\pgfqpoint{1.900335in}{1.031753in}}%
\pgfpathlineto{\pgfqpoint{1.902270in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{1.906103in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{1.908003in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{1.910007in}{1.037108in}}%
\pgfpathlineto{\pgfqpoint{1.925799in}{1.085261in}}%
\pgfpathlineto{\pgfqpoint{1.927241in}{1.086752in}}%
\pgfpathlineto{\pgfqpoint{1.929105in}{1.086522in}}%
\pgfpathlineto{\pgfqpoint{1.931039in}{1.084352in}}%
\pgfpathlineto{\pgfqpoint{1.932622in}{1.080699in}}%
\pgfpathlineto{\pgfqpoint{1.938038in}{1.059272in}}%
\pgfpathlineto{\pgfqpoint{1.939973in}{1.056591in}}%
\pgfpathlineto{\pgfqpoint{1.945530in}{1.055549in}}%
\pgfpathlineto{\pgfqpoint{1.947534in}{1.054710in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{1.043539in}}%
\pgfpathlineto{\pgfqpoint{1.956784in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{1.034475in}}%
\pgfpathlineto{\pgfqpoint{1.963924in}{1.033168in}}%
\pgfpathlineto{\pgfqpoint{1.967793in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{1.969551in}{1.026165in}}%
\pgfpathlineto{\pgfqpoint{1.978942in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{1.980735in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{1.982529in}{1.042369in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.043459in}}%
\pgfpathlineto{\pgfqpoint{1.989774in}{1.055553in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{1.997125in}{1.048287in}}%
\pgfpathlineto{\pgfqpoint{2.002541in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{2.004546in}{1.045932in}}%
\pgfpathlineto{\pgfqpoint{2.008379in}{1.048591in}}%
\pgfpathlineto{\pgfqpoint{2.012248in}{1.047539in}}%
\pgfpathlineto{\pgfqpoint{2.018087in}{1.052514in}}%
\pgfpathlineto{\pgfqpoint{2.022202in}{1.051695in}}%
\pgfpathlineto{\pgfqpoint{2.024312in}{1.052939in}}%
\pgfpathlineto{\pgfqpoint{2.028427in}{1.051349in}}%
\pgfpathlineto{\pgfqpoint{2.030502in}{1.048838in}}%
\pgfpathlineto{\pgfqpoint{2.032507in}{1.048343in}}%
\pgfpathlineto{\pgfqpoint{2.038872in}{1.053245in}}%
\pgfpathlineto{\pgfqpoint{2.048720in}{1.061358in}}%
\pgfpathlineto{\pgfqpoint{2.052835in}{1.061399in}}%
\pgfpathlineto{\pgfqpoint{2.056915in}{1.057440in}}%
\pgfpathlineto{\pgfqpoint{2.062437in}{1.047619in}}%
\pgfpathlineto{\pgfqpoint{2.064230in}{1.045696in}}%
\pgfpathlineto{\pgfqpoint{2.070104in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{2.074078in}{1.049828in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{2.082238in}{1.060131in}}%
\pgfpathlineto{\pgfqpoint{2.086458in}{1.059324in}}%
\pgfpathlineto{\pgfqpoint{2.088322in}{1.056773in}}%
\pgfpathlineto{\pgfqpoint{2.092437in}{1.046592in}}%
\pgfpathlineto{\pgfqpoint{2.100140in}{1.044216in}}%
\pgfpathlineto{\pgfqpoint{2.110339in}{1.050924in}}%
\pgfpathlineto{\pgfqpoint{2.114384in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{2.118182in}{1.049496in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.047617in}}%
\pgfpathlineto{\pgfqpoint{2.127924in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{1.056308in}}%
\pgfpathlineto{\pgfqpoint{2.140164in}{1.061891in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{1.062274in}}%
\pgfpathlineto{\pgfqpoint{2.154654in}{1.051810in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{2.160528in}{1.050726in}}%
\pgfpathlineto{\pgfqpoint{2.168371in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{2.172486in}{1.051416in}}%
\pgfpathlineto{\pgfqpoint{2.182685in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{2.189192in}{1.058227in}}%
\pgfpathlineto{\pgfqpoint{2.193201in}{1.057967in}}%
\pgfpathlineto{\pgfqpoint{2.195135in}{1.057843in}}%
\pgfpathlineto{\pgfqpoint{2.203014in}{1.051323in}}%
\pgfpathlineto{\pgfqpoint{2.206671in}{1.052711in}}%
\pgfpathlineto{\pgfqpoint{2.208535in}{1.052249in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{1.055393in}}%
\pgfpathlineto{\pgfqpoint{2.212510in}{1.056200in}}%
\pgfpathlineto{\pgfqpoint{2.228688in}{1.047481in}}%
\pgfpathlineto{\pgfqpoint{2.234702in}{1.055194in}}%
\pgfpathlineto{\pgfqpoint{2.240717in}{1.061320in}}%
\pgfpathlineto{\pgfqpoint{2.244515in}{1.061145in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{1.054335in}}%
\pgfpathlineto{\pgfqpoint{2.252604in}{1.053706in}}%
\pgfpathlineto{\pgfqpoint{2.254644in}{1.054886in}}%
\pgfpathlineto{\pgfqpoint{2.258935in}{1.062050in}}%
\pgfpathlineto{\pgfqpoint{2.263050in}{1.061639in}}%
\pgfpathlineto{\pgfqpoint{2.267059in}{1.059577in}}%
\pgfpathlineto{\pgfqpoint{2.279369in}{1.051447in}}%
\pgfpathlineto{\pgfqpoint{2.283273in}{1.056793in}}%
\pgfpathlineto{\pgfqpoint{2.291327in}{1.067610in}}%
\pgfpathlineto{\pgfqpoint{2.295407in}{1.068385in}}%
\pgfpathlineto{\pgfqpoint{2.297658in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{2.301878in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{2.304024in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{2.308525in}{1.063172in}}%
\pgfpathlineto{\pgfqpoint{2.323016in}{1.055463in}}%
\pgfpathlineto{\pgfqpoint{2.327131in}{1.051029in}}%
\pgfpathlineto{\pgfqpoint{2.333039in}{1.049216in}}%
\pgfpathlineto{\pgfqpoint{2.338702in}{1.055402in}}%
\pgfpathlineto{\pgfqpoint{2.344751in}{1.054879in}}%
\pgfpathlineto{\pgfqpoint{2.348796in}{1.051537in}}%
\pgfpathlineto{\pgfqpoint{2.352981in}{1.054885in}}%
\pgfpathlineto{\pgfqpoint{2.361985in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{2.366416in}{1.054674in}}%
\pgfpathlineto{\pgfqpoint{2.371059in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{2.375596in}{1.055465in}}%
\pgfpathlineto{\pgfqpoint{2.377987in}{1.056827in}}%
\pgfpathlineto{\pgfqpoint{2.382595in}{1.055735in}}%
\pgfpathlineto{\pgfqpoint{2.384670in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{2.388433in}{1.061248in}}%
\pgfpathlineto{\pgfqpoint{2.392372in}{1.061395in}}%
\pgfpathlineto{\pgfqpoint{2.394412in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.400708in}{1.051158in}}%
\pgfpathlineto{\pgfqpoint{2.405034in}{1.048604in}}%
\pgfpathlineto{\pgfqpoint{2.411786in}{1.041699in}}%
\pgfpathlineto{\pgfqpoint{2.416183in}{1.041285in}}%
\pgfpathlineto{\pgfqpoint{2.418539in}{1.043521in}}%
\pgfpathlineto{\pgfqpoint{2.422795in}{1.050668in}}%
\pgfpathlineto{\pgfqpoint{2.429618in}{1.056559in}}%
\pgfpathlineto{\pgfqpoint{2.436160in}{1.055890in}}%
\pgfpathlineto{\pgfqpoint{2.450017in}{1.045727in}}%
\pgfpathlineto{\pgfqpoint{2.453639in}{1.046958in}}%
\pgfpathlineto{\pgfqpoint{2.457332in}{1.047119in}}%
\pgfpathlineto{\pgfqpoint{2.461307in}{1.048237in}}%
\pgfpathlineto{\pgfqpoint{2.463417in}{1.049434in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{2.469677in}{1.053187in}}%
\pgfpathlineto{\pgfqpoint{2.476360in}{1.060045in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{1.061180in}}%
\pgfpathlineto{\pgfqpoint{2.485117in}{1.058462in}}%
\pgfpathlineto{\pgfqpoint{2.492819in}{1.049993in}}%
\pgfpathlineto{\pgfqpoint{2.494824in}{1.051544in}}%
\pgfpathlineto{\pgfqpoint{2.496688in}{1.057101in}}%
\pgfpathlineto{\pgfqpoint{2.496688in}{1.057101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408258in}{0.941061in}}%
\pgfpathlineto{\pgfqpoint{0.411950in}{0.950973in}}%
\pgfpathlineto{\pgfqpoint{0.423486in}{0.986972in}}%
\pgfpathlineto{\pgfqpoint{0.426089in}{0.994479in}}%
\pgfpathlineto{\pgfqpoint{0.431013in}{0.998935in}}%
\pgfpathlineto{\pgfqpoint{0.435550in}{1.010983in}}%
\pgfpathlineto{\pgfqpoint{0.437308in}{1.011862in}}%
\pgfpathlineto{\pgfqpoint{0.439348in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{0.443921in}{0.988091in}}%
\pgfpathlineto{\pgfqpoint{0.447191in}{0.968725in}}%
\pgfpathlineto{\pgfqpoint{0.447297in}{0.971343in}}%
\pgfpathlineto{\pgfqpoint{0.450075in}{1.107671in}}%
\pgfpathlineto{\pgfqpoint{0.451236in}{1.112734in}}%
\pgfpathlineto{\pgfqpoint{0.454577in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{0.459958in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{0.466184in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.467661in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{0.470228in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{0.471565in}{0.988726in}}%
\pgfpathlineto{\pgfqpoint{0.473147in}{0.985343in}}%
\pgfpathlineto{\pgfqpoint{0.476805in}{0.967192in}}%
\pgfpathlineto{\pgfqpoint{0.480533in}{0.948687in}}%
\pgfpathlineto{\pgfqpoint{0.484613in}{0.936410in}}%
\pgfpathlineto{\pgfqpoint{0.488869in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{0.932557in}}%
\pgfpathlineto{\pgfqpoint{0.495094in}{0.938252in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.946526in}}%
\pgfpathlineto{\pgfqpoint{0.507333in}{0.947021in}}%
\pgfpathlineto{\pgfqpoint{0.515844in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{0.519959in}{0.941608in}}%
\pgfpathlineto{\pgfqpoint{0.524180in}{0.938556in}}%
\pgfpathlineto{\pgfqpoint{0.525974in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{0.532128in}{0.943246in}}%
\pgfpathlineto{\pgfqpoint{0.536384in}{0.940927in}}%
\pgfpathlineto{\pgfqpoint{0.538530in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{0.547779in}{0.956219in}}%
\pgfpathlineto{\pgfqpoint{0.549925in}{0.954459in}}%
\pgfpathlineto{\pgfqpoint{0.555658in}{0.954595in}}%
\pgfpathlineto{\pgfqpoint{0.557557in}{0.954224in}}%
\pgfpathlineto{\pgfqpoint{0.561777in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{0.566947in}{0.947577in}}%
\pgfpathlineto{\pgfqpoint{0.575353in}{0.954322in}}%
\pgfpathlineto{\pgfqpoint{0.576303in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{0.578835in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{0.582774in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{0.586819in}{0.957976in}}%
\pgfpathlineto{\pgfqpoint{0.590547in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{0.592024in}{0.969815in}}%
\pgfpathlineto{\pgfqpoint{0.599762in}{0.997979in}}%
\pgfpathlineto{\pgfqpoint{0.601977in}{0.995803in}}%
\pgfpathlineto{\pgfqpoint{0.603279in}{0.996762in}}%
\pgfpathlineto{\pgfqpoint{0.605670in}{1.000053in}}%
\pgfpathlineto{\pgfqpoint{0.608941in}{0.995666in}}%
\pgfpathlineto{\pgfqpoint{0.616257in}{0.961093in}}%
\pgfpathlineto{\pgfqpoint{0.618367in}{0.951164in}}%
\pgfpathlineto{\pgfqpoint{0.621391in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{0.625049in}{0.931591in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{0.925807in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{0.633103in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.972711in}}%
\pgfpathlineto{\pgfqpoint{0.643901in}{0.985956in}}%
\pgfpathlineto{\pgfqpoint{0.647312in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{0.650231in}{0.989487in}}%
\pgfpathlineto{\pgfqpoint{0.653326in}{0.988476in}}%
\pgfpathlineto{\pgfqpoint{0.657863in}{0.980580in}}%
\pgfpathlineto{\pgfqpoint{0.659165in}{0.979847in}}%
\pgfpathlineto{\pgfqpoint{0.662330in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{0.668274in}{0.991852in}}%
\pgfpathlineto{\pgfqpoint{0.670068in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{0.672318in}{0.993656in}}%
\pgfpathlineto{\pgfqpoint{0.680126in}{1.009592in}}%
\pgfpathlineto{\pgfqpoint{0.682729in}{1.008972in}}%
\pgfpathlineto{\pgfqpoint{0.685015in}{1.005482in}}%
\pgfpathlineto{\pgfqpoint{0.692788in}{0.985179in}}%
\pgfpathlineto{\pgfqpoint{0.699013in}{0.969861in}}%
\pgfpathlineto{\pgfqpoint{0.702706in}{0.967644in}}%
\pgfpathlineto{\pgfqpoint{0.706082in}{0.974891in}}%
\pgfpathlineto{\pgfqpoint{0.710760in}{0.992880in}}%
\pgfpathlineto{\pgfqpoint{0.715156in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.717407in}{1.008231in}}%
\pgfpathlineto{\pgfqpoint{0.722823in}{1.007641in}}%
\pgfpathlineto{\pgfqpoint{0.730983in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{0.734887in}{0.984124in}}%
\pgfpathlineto{\pgfqpoint{0.737806in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{0.740655in}{0.974210in}}%
\pgfpathlineto{\pgfqpoint{0.743750in}{0.973869in}}%
\pgfpathlineto{\pgfqpoint{0.751206in}{0.970259in}}%
\pgfpathlineto{\pgfqpoint{0.753000in}{0.970524in}}%
\pgfpathlineto{\pgfqpoint{0.757396in}{0.982807in}}%
\pgfpathlineto{\pgfqpoint{0.763059in}{0.999538in}}%
\pgfpathlineto{\pgfqpoint{0.771500in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{0.774102in}{1.019590in}}%
\pgfpathlineto{\pgfqpoint{0.781453in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{0.784231in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{0.787080in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{1.024091in}}%
\pgfpathlineto{\pgfqpoint{0.793024in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{0.795908in}{1.015401in}}%
\pgfpathlineto{\pgfqpoint{0.803223in}{1.012920in}}%
\pgfpathlineto{\pgfqpoint{0.806565in}{1.002334in}}%
\pgfpathlineto{\pgfqpoint{0.809484in}{0.992315in}}%
\pgfpathlineto{\pgfqpoint{0.815744in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{0.818452in}{0.980003in}}%
\pgfpathlineto{\pgfqpoint{0.820316in}{0.980340in}}%
\pgfpathlineto{\pgfqpoint{0.829390in}{0.991704in}}%
\pgfpathlineto{\pgfqpoint{0.833541in}{1.000683in}}%
\pgfpathlineto{\pgfqpoint{0.839133in}{1.016378in}}%
\pgfpathlineto{\pgfqpoint{0.844830in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{0.849051in}{1.028952in}}%
\pgfpathlineto{\pgfqpoint{0.851970in}{1.030323in}}%
\pgfpathlineto{\pgfqpoint{0.854748in}{1.036216in}}%
\pgfpathlineto{\pgfqpoint{0.858828in}{1.048917in}}%
\pgfpathlineto{\pgfqpoint{0.861466in}{1.051585in}}%
\pgfpathlineto{\pgfqpoint{0.865335in}{1.050844in}}%
\pgfpathlineto{\pgfqpoint{0.867973in}{1.050307in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{1.051791in}}%
\pgfpathlineto{\pgfqpoint{0.874479in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{0.877222in}{1.054734in}}%
\pgfpathlineto{\pgfqpoint{0.886050in}{1.048712in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{1.048100in}}%
\pgfpathlineto{\pgfqpoint{0.895124in}{1.046692in}}%
\pgfpathlineto{\pgfqpoint{0.906449in}{1.046070in}}%
\pgfpathlineto{\pgfqpoint{0.908876in}{1.047790in}}%
\pgfpathlineto{\pgfqpoint{0.912358in}{1.050384in}}%
\pgfpathlineto{\pgfqpoint{0.914679in}{1.050332in}}%
\pgfpathlineto{\pgfqpoint{0.916860in}{1.048743in}}%
\pgfpathlineto{\pgfqpoint{0.919286in}{1.045488in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{1.032674in}}%
\pgfpathlineto{\pgfqpoint{0.932475in}{1.011658in}}%
\pgfpathlineto{\pgfqpoint{0.936977in}{0.996690in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{0.980401in}}%
\pgfpathlineto{\pgfqpoint{0.948302in}{0.973072in}}%
\pgfpathlineto{\pgfqpoint{0.951010in}{0.970451in}}%
\pgfpathlineto{\pgfqpoint{0.952628in}{0.970124in}}%
\pgfpathlineto{\pgfqpoint{0.957025in}{0.973736in}}%
\pgfpathlineto{\pgfqpoint{0.963004in}{0.977904in}}%
\pgfpathlineto{\pgfqpoint{0.967259in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{0.973027in}{0.984405in}}%
\pgfpathlineto{\pgfqpoint{0.980307in}{0.981173in}}%
\pgfpathlineto{\pgfqpoint{0.986075in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{0.993215in}{0.986486in}}%
\pgfpathlineto{\pgfqpoint{1.000073in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{1.009991in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{1.012875in}{0.996676in}}%
\pgfpathlineto{\pgfqpoint{1.017237in}{0.993541in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{0.992785in}}%
\pgfpathlineto{\pgfqpoint{1.027014in}{0.994933in}}%
\pgfpathlineto{\pgfqpoint{1.029933in}{0.992329in}}%
\pgfpathlineto{\pgfqpoint{1.034083in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{1.039324in}{0.986138in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{0.987124in}}%
\pgfpathlineto{\pgfqpoint{1.050297in}{0.996557in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.010886in}}%
\pgfpathlineto{\pgfqpoint{1.061552in}{1.032333in}}%
\pgfpathlineto{\pgfqpoint{1.063943in}{1.032261in}}%
\pgfpathlineto{\pgfqpoint{1.067390in}{1.029572in}}%
\pgfpathlineto{\pgfqpoint{1.072701in}{1.018303in}}%
\pgfpathlineto{\pgfqpoint{1.080403in}{1.014823in}}%
\pgfpathlineto{\pgfqpoint{1.083850in}{1.020268in}}%
\pgfpathlineto{\pgfqpoint{1.087261in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{1.089442in}{1.026756in}}%
\pgfpathlineto{\pgfqpoint{1.093064in}{1.027194in}}%
\pgfpathlineto{\pgfqpoint{1.099430in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{1.102033in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{1.108188in}{1.019709in}}%
\pgfpathlineto{\pgfqpoint{1.130275in}{1.012743in}}%
\pgfpathlineto{\pgfqpoint{1.133053in}{1.012809in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{1.141459in}{1.005819in}}%
\pgfpathlineto{\pgfqpoint{1.144132in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.148071in}{1.004196in}}%
\pgfpathlineto{\pgfqpoint{1.153558in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{1.162984in}{0.967972in}}%
\pgfpathlineto{\pgfqpoint{1.165657in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{1.168048in}{0.956262in}}%
\pgfpathlineto{\pgfqpoint{1.173253in}{0.958998in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{0.967308in}}%
\pgfpathlineto{\pgfqpoint{1.179549in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{1.184895in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{1.188764in}{1.005926in}}%
\pgfpathlineto{\pgfqpoint{1.191437in}{1.007677in}}%
\pgfpathlineto{\pgfqpoint{1.193934in}{1.007454in}}%
\pgfpathlineto{\pgfqpoint{1.195094in}{1.006321in}}%
\pgfpathlineto{\pgfqpoint{1.199139in}{0.994330in}}%
\pgfpathlineto{\pgfqpoint{1.204133in}{0.980918in}}%
\pgfpathlineto{\pgfqpoint{1.208319in}{0.973879in}}%
\pgfpathlineto{\pgfqpoint{1.211836in}{0.966282in}}%
\pgfpathlineto{\pgfqpoint{1.213278in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{1.215915in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{1.218483in}{0.973570in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.987205in}}%
\pgfpathlineto{\pgfqpoint{1.224884in}{0.988685in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{1.231531in}{0.993612in}}%
\pgfpathlineto{\pgfqpoint{1.235541in}{0.993613in}}%
\pgfpathlineto{\pgfqpoint{1.242188in}{0.989794in}}%
\pgfpathlineto{\pgfqpoint{1.246971in}{0.991933in}}%
\pgfpathlineto{\pgfqpoint{1.252141in}{0.997398in}}%
\pgfpathlineto{\pgfqpoint{1.255799in}{1.001814in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{1.002333in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{1.267264in}{1.002731in}}%
\pgfpathlineto{\pgfqpoint{1.269902in}{1.003454in}}%
\pgfpathlineto{\pgfqpoint{1.271274in}{1.002779in}}%
\pgfpathlineto{\pgfqpoint{1.276550in}{0.995918in}}%
\pgfpathlineto{\pgfqpoint{1.284779in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.981124in}}%
\pgfpathlineto{\pgfqpoint{1.294522in}{0.980571in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.980499in}}%
\pgfpathlineto{\pgfqpoint{1.301485in}{0.979657in}}%
\pgfpathlineto{\pgfqpoint{1.304088in}{0.980369in}}%
\pgfpathlineto{\pgfqpoint{1.308379in}{0.977522in}}%
\pgfpathlineto{\pgfqpoint{1.309821in}{0.976616in}}%
\pgfpathlineto{\pgfqpoint{1.315413in}{0.978368in}}%
\pgfpathlineto{\pgfqpoint{1.320513in}{0.978526in}}%
\pgfpathlineto{\pgfqpoint{1.325894in}{0.984284in}}%
\pgfpathlineto{\pgfqpoint{1.332858in}{0.994563in}}%
\pgfpathlineto{\pgfqpoint{1.340877in}{1.004662in}}%
\pgfpathlineto{\pgfqpoint{1.347383in}{1.007337in}}%
\pgfpathlineto{\pgfqpoint{1.351322in}{1.006783in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{1.010118in}}%
\pgfpathlineto{\pgfqpoint{1.360572in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{1.363140in}{1.008099in}}%
\pgfpathlineto{\pgfqpoint{1.366797in}{1.003278in}}%
\pgfpathlineto{\pgfqpoint{1.376399in}{0.987923in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.985994in}}%
\pgfpathlineto{\pgfqpoint{1.381463in}{0.987097in}}%
\pgfpathlineto{\pgfqpoint{1.384910in}{0.990447in}}%
\pgfpathlineto{\pgfqpoint{1.388533in}{0.997765in}}%
\pgfpathlineto{\pgfqpoint{1.391979in}{1.004185in}}%
\pgfpathlineto{\pgfqpoint{1.402531in}{1.009276in}}%
\pgfpathlineto{\pgfqpoint{1.404993in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{1.412027in}{1.017512in}}%
\pgfpathlineto{\pgfqpoint{1.414278in}{1.015788in}}%
\pgfpathlineto{\pgfqpoint{1.417619in}{1.010862in}}%
\pgfpathlineto{\pgfqpoint{1.419799in}{1.011459in}}%
\pgfpathlineto{\pgfqpoint{1.424372in}{1.011759in}}%
\pgfpathlineto{\pgfqpoint{1.426798in}{1.012133in}}%
\pgfpathlineto{\pgfqpoint{1.430351in}{1.012363in}}%
\pgfpathlineto{\pgfqpoint{1.433657in}{1.014239in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{1.014262in}}%
\pgfpathlineto{\pgfqpoint{1.446353in}{1.007278in}}%
\pgfpathlineto{\pgfqpoint{1.448639in}{1.004863in}}%
\pgfpathlineto{\pgfqpoint{1.453141in}{1.003881in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.006674in}}%
\pgfpathlineto{\pgfqpoint{1.465416in}{1.013782in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.014860in}}%
\pgfpathlineto{\pgfqpoint{1.472485in}{1.011901in}}%
\pgfpathlineto{\pgfqpoint{1.475791in}{1.009157in}}%
\pgfpathlineto{\pgfqpoint{1.482333in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{0.997116in}}%
\pgfpathlineto{\pgfqpoint{1.488347in}{0.998354in}}%
\pgfpathlineto{\pgfqpoint{1.491442in}{1.004518in}}%
\pgfpathlineto{\pgfqpoint{1.493587in}{1.005283in}}%
\pgfpathlineto{\pgfqpoint{1.505158in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.508711in}{0.998895in}}%
\pgfpathlineto{\pgfqpoint{1.510891in}{0.996199in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{0.994734in}}%
\pgfpathlineto{\pgfqpoint{1.520036in}{0.999288in}}%
\pgfpathlineto{\pgfqpoint{1.525698in}{1.006676in}}%
\pgfpathlineto{\pgfqpoint{1.529074in}{1.011162in}}%
\pgfpathlineto{\pgfqpoint{1.533787in}{1.009815in}}%
\pgfpathlineto{\pgfqpoint{1.543916in}{0.985655in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{0.985433in}}%
\pgfpathlineto{\pgfqpoint{1.548313in}{0.990429in}}%
\pgfpathlineto{\pgfqpoint{1.553026in}{1.001212in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.016188in}}%
\pgfpathlineto{\pgfqpoint{1.561994in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{1.565441in}{1.016309in}}%
\pgfpathlineto{\pgfqpoint{1.569978in}{1.010389in}}%
\pgfpathlineto{\pgfqpoint{1.574445in}{1.001433in}}%
\pgfpathlineto{\pgfqpoint{1.582499in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{1.586086in}{0.995216in}}%
\pgfpathlineto{\pgfqpoint{1.599592in}{1.007946in}}%
\pgfpathlineto{\pgfqpoint{1.601983in}{1.008084in}}%
\pgfpathlineto{\pgfqpoint{1.606520in}{1.003404in}}%
\pgfpathlineto{\pgfqpoint{1.608806in}{1.002508in}}%
\pgfpathlineto{\pgfqpoint{1.615700in}{0.998038in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{1.000089in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.003055in}}%
\pgfpathlineto{\pgfqpoint{1.632230in}{1.008435in}}%
\pgfpathlineto{\pgfqpoint{1.637857in}{1.010898in}}%
\pgfpathlineto{\pgfqpoint{1.648303in}{1.031091in}}%
\pgfpathlineto{\pgfqpoint{1.654247in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{1.034601in}}%
\pgfpathlineto{\pgfqpoint{1.660226in}{1.026416in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.009789in}}%
\pgfpathlineto{\pgfqpoint{1.669194in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{1.674646in}{1.013134in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{1.681152in}{1.022950in}}%
\pgfpathlineto{\pgfqpoint{1.683895in}{1.022546in}}%
\pgfpathlineto{\pgfqpoint{1.687729in}{1.020160in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.015977in}}%
\pgfpathlineto{\pgfqpoint{1.701551in}{0.993221in}}%
\pgfpathlineto{\pgfqpoint{1.704294in}{0.996282in}}%
\pgfpathlineto{\pgfqpoint{1.712067in}{1.010056in}}%
\pgfpathlineto{\pgfqpoint{1.714670in}{1.010717in}}%
\pgfpathlineto{\pgfqpoint{1.717519in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{1.721000in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{1.729934in}{0.997570in}}%
\pgfpathlineto{\pgfqpoint{1.733732in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{1.736546in}{0.989486in}}%
\pgfpathlineto{\pgfqpoint{1.740696in}{0.994337in}}%
\pgfpathlineto{\pgfqpoint{1.743404in}{0.996686in}}%
\pgfpathlineto{\pgfqpoint{1.745972in}{0.995873in}}%
\pgfpathlineto{\pgfqpoint{1.749981in}{0.993278in}}%
\pgfpathlineto{\pgfqpoint{1.752337in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{1.756417in}{1.005483in}}%
\pgfpathlineto{\pgfqpoint{1.770415in}{1.016193in}}%
\pgfpathlineto{\pgfqpoint{1.774073in}{1.025849in}}%
\pgfpathlineto{\pgfqpoint{1.777590in}{1.034673in}}%
\pgfpathlineto{\pgfqpoint{1.780298in}{1.032440in}}%
\pgfpathlineto{\pgfqpoint{1.784237in}{1.023586in}}%
\pgfpathlineto{\pgfqpoint{1.785996in}{1.023965in}}%
\pgfpathlineto{\pgfqpoint{1.789196in}{1.016340in}}%
\pgfpathlineto{\pgfqpoint{1.789865in}{1.018436in}}%
\pgfpathlineto{\pgfqpoint{1.791623in}{1.053361in}}%
\pgfpathlineto{\pgfqpoint{1.795070in}{1.126095in}}%
\pgfpathlineto{\pgfqpoint{1.796758in}{1.134276in}}%
\pgfpathlineto{\pgfqpoint{1.797989in}{1.131978in}}%
\pgfpathlineto{\pgfqpoint{1.801506in}{1.115650in}}%
\pgfpathlineto{\pgfqpoint{1.806254in}{1.093473in}}%
\pgfpathlineto{\pgfqpoint{1.807555in}{1.092984in}}%
\pgfpathlineto{\pgfqpoint{1.810545in}{1.099607in}}%
\pgfpathlineto{\pgfqpoint{1.812479in}{1.096613in}}%
\pgfpathlineto{\pgfqpoint{1.815047in}{1.089862in}}%
\pgfpathlineto{\pgfqpoint{1.817579in}{1.087384in}}%
\pgfpathlineto{\pgfqpoint{1.819408in}{1.085329in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{1.824930in}{1.060684in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{1.830487in}{1.063203in}}%
\pgfpathlineto{\pgfqpoint{1.832456in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.835410in}{1.062546in}}%
\pgfpathlineto{\pgfqpoint{1.836817in}{1.059781in}}%
\pgfpathlineto{\pgfqpoint{1.838892in}{1.046559in}}%
\pgfpathlineto{\pgfqpoint{1.840967in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.843429in}{0.992120in}}%
\pgfpathlineto{\pgfqpoint{1.843676in}{1.003178in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{1.115883in}}%
\pgfpathlineto{\pgfqpoint{1.847017in}{1.142782in}}%
\pgfpathlineto{\pgfqpoint{1.848353in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{1.852890in}{1.060805in}}%
\pgfpathlineto{\pgfqpoint{1.853488in}{1.061510in}}%
\pgfpathlineto{\pgfqpoint{1.857251in}{1.099126in}}%
\pgfpathlineto{\pgfqpoint{1.857849in}{1.095166in}}%
\pgfpathlineto{\pgfqpoint{1.861577in}{1.064346in}}%
\pgfpathlineto{\pgfqpoint{1.862105in}{1.063349in}}%
\pgfpathlineto{\pgfqpoint{1.862562in}{1.064237in}}%
\pgfpathlineto{\pgfqpoint{1.863441in}{1.071521in}}%
\pgfpathlineto{\pgfqpoint{1.864391in}{1.134968in}}%
\pgfpathlineto{\pgfqpoint{1.867029in}{1.223532in}}%
\pgfpathlineto{\pgfqpoint{1.867521in}{1.222617in}}%
\pgfpathlineto{\pgfqpoint{1.870053in}{1.192683in}}%
\pgfpathlineto{\pgfqpoint{1.873957in}{1.168606in}}%
\pgfpathlineto{\pgfqpoint{1.881238in}{1.055668in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{1.042494in}}%
\pgfpathlineto{\pgfqpoint{1.884720in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{1.887604in}{1.050172in}}%
\pgfpathlineto{\pgfqpoint{1.888237in}{1.049239in}}%
\pgfpathlineto{\pgfqpoint{1.892563in}{1.037084in}}%
\pgfpathlineto{\pgfqpoint{1.894005in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{1.895200in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{1.897029in}{1.102983in}}%
\pgfpathlineto{\pgfqpoint{1.899526in}{1.144990in}}%
\pgfpathlineto{\pgfqpoint{1.900406in}{1.145852in}}%
\pgfpathlineto{\pgfqpoint{1.902516in}{1.132700in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{1.906068in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{1.908425in}{1.130053in}}%
\pgfpathlineto{\pgfqpoint{1.911309in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{1.918519in}{1.083858in}}%
\pgfpathlineto{\pgfqpoint{1.919116in}{1.087390in}}%
\pgfpathlineto{\pgfqpoint{1.920383in}{1.163297in}}%
\pgfpathlineto{\pgfqpoint{1.922317in}{1.217497in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{1.217761in}}%
\pgfpathlineto{\pgfqpoint{1.923689in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{1.926960in}{1.126388in}}%
\pgfpathlineto{\pgfqpoint{1.927768in}{1.138095in}}%
\pgfpathlineto{\pgfqpoint{1.931356in}{1.228818in}}%
\pgfpathlineto{\pgfqpoint{1.931778in}{1.228521in}}%
\pgfpathlineto{\pgfqpoint{1.933009in}{1.215253in}}%
\pgfpathlineto{\pgfqpoint{1.937229in}{1.126034in}}%
\pgfpathlineto{\pgfqpoint{1.937476in}{1.127221in}}%
\pgfpathlineto{\pgfqpoint{1.938214in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.219231in}}%
\pgfpathlineto{\pgfqpoint{1.941907in}{1.220555in}}%
\pgfpathlineto{\pgfqpoint{1.942646in}{1.219774in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{1.211208in}}%
\pgfpathlineto{\pgfqpoint{1.953443in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{1.954041in}{1.119674in}}%
\pgfpathlineto{\pgfqpoint{1.956186in}{1.145457in}}%
\pgfpathlineto{\pgfqpoint{1.957066in}{1.145955in}}%
\pgfpathlineto{\pgfqpoint{1.957347in}{1.145192in}}%
\pgfpathlineto{\pgfqpoint{1.959774in}{1.123136in}}%
\pgfpathlineto{\pgfqpoint{1.961638in}{1.105850in}}%
\pgfpathlineto{\pgfqpoint{1.962200in}{1.106166in}}%
\pgfpathlineto{\pgfqpoint{1.966878in}{1.149678in}}%
\pgfpathlineto{\pgfqpoint{1.967230in}{1.147921in}}%
\pgfpathlineto{\pgfqpoint{1.974264in}{1.085638in}}%
\pgfpathlineto{\pgfqpoint{1.974756in}{1.086618in}}%
\pgfpathlineto{\pgfqpoint{1.978590in}{1.090317in}}%
\pgfpathlineto{\pgfqpoint{1.979504in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{1.980771in}{1.096787in}}%
\pgfpathlineto{\pgfqpoint{1.983971in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{1.984428in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{1.985589in}{1.132168in}}%
\pgfpathlineto{\pgfqpoint{1.991673in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{1.993784in}{1.038965in}}%
\pgfpathlineto{\pgfqpoint{1.995261in}{1.037549in}}%
\pgfpathlineto{\pgfqpoint{2.000466in}{1.054320in}}%
\pgfpathlineto{\pgfqpoint{2.005953in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{2.008063in}{1.076511in}}%
\pgfpathlineto{\pgfqpoint{2.009575in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{2.012319in}{1.061418in}}%
\pgfpathlineto{\pgfqpoint{2.013198in}{1.060389in}}%
\pgfpathlineto{\pgfqpoint{2.013550in}{1.061001in}}%
\pgfpathlineto{\pgfqpoint{2.014605in}{1.066541in}}%
\pgfpathlineto{\pgfqpoint{2.017911in}{1.110819in}}%
\pgfpathlineto{\pgfqpoint{2.019142in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{2.021568in}{1.103803in}}%
\pgfpathlineto{\pgfqpoint{2.031065in}{1.038551in}}%
\pgfpathlineto{\pgfqpoint{2.033949in}{1.014221in}}%
\pgfpathlineto{\pgfqpoint{2.034617in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{2.035144in}{1.012797in}}%
\pgfpathlineto{\pgfqpoint{2.035813in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{2.039576in}{1.133039in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{1.133598in}}%
\pgfpathlineto{\pgfqpoint{2.040736in}{1.132229in}}%
\pgfpathlineto{\pgfqpoint{2.047982in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{2.048861in}{1.052416in}}%
\pgfpathlineto{\pgfqpoint{2.053011in}{1.067184in}}%
\pgfpathlineto{\pgfqpoint{2.055016in}{1.067426in}}%
\pgfpathlineto{\pgfqpoint{2.056563in}{1.065786in}}%
\pgfpathlineto{\pgfqpoint{2.059166in}{1.059219in}}%
\pgfpathlineto{\pgfqpoint{2.063668in}{1.043954in}}%
\pgfpathlineto{\pgfqpoint{2.066130in}{1.034603in}}%
\pgfpathlineto{\pgfqpoint{2.067747in}{1.020949in}}%
\pgfpathlineto{\pgfqpoint{2.070245in}{1.016914in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{1.017304in}}%
\pgfpathlineto{\pgfqpoint{2.072284in}{1.020791in}}%
\pgfpathlineto{\pgfqpoint{2.074676in}{1.052151in}}%
\pgfpathlineto{\pgfqpoint{2.077595in}{1.050342in}}%
\pgfpathlineto{\pgfqpoint{2.080761in}{1.044969in}}%
\pgfpathlineto{\pgfqpoint{2.083750in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{2.091875in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{2.094618in}{1.004117in}}%
\pgfpathlineto{\pgfqpoint{2.098592in}{1.000790in}}%
\pgfpathlineto{\pgfqpoint{2.100069in}{1.001853in}}%
\pgfpathlineto{\pgfqpoint{2.102144in}{1.008056in}}%
\pgfpathlineto{\pgfqpoint{2.105134in}{1.019240in}}%
\pgfpathlineto{\pgfqpoint{2.106505in}{1.020205in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.017935in}}%
\pgfpathlineto{\pgfqpoint{2.110902in}{1.018274in}}%
\pgfpathlineto{\pgfqpoint{2.117795in}{1.014541in}}%
\pgfpathlineto{\pgfqpoint{2.123282in}{1.018878in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{1.022123in}}%
\pgfpathlineto{\pgfqpoint{2.129120in}{1.025748in}}%
\pgfpathlineto{\pgfqpoint{2.130738in}{1.023006in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{2.135732in}{0.998939in}}%
\pgfpathlineto{\pgfqpoint{2.136049in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{2.141465in}{1.065415in}}%
\pgfpathlineto{\pgfqpoint{2.144877in}{1.074978in}}%
\pgfpathlineto{\pgfqpoint{2.145721in}{1.074859in}}%
\pgfpathlineto{\pgfqpoint{2.147972in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{2.154795in}{1.029898in}}%
\pgfpathlineto{\pgfqpoint{2.156835in}{1.018927in}}%
\pgfpathlineto{\pgfqpoint{2.158066in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{2.158875in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{2.162532in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{2.163974in}{1.026741in}}%
\pgfpathlineto{\pgfqpoint{2.166788in}{1.023882in}}%
\pgfpathlineto{\pgfqpoint{2.171712in}{1.025140in}}%
\pgfpathlineto{\pgfqpoint{2.174596in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{2.178570in}{1.018193in}}%
\pgfpathlineto{\pgfqpoint{2.182509in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{2.186976in}{1.017708in}}%
\pgfpathlineto{\pgfqpoint{2.199567in}{1.012450in}}%
\pgfpathlineto{\pgfqpoint{2.203014in}{1.013475in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.011296in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.007811in}}%
\pgfpathlineto{\pgfqpoint{2.212791in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{2.219684in}{1.009590in}}%
\pgfpathlineto{\pgfqpoint{2.226965in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{2.232065in}{1.010815in}}%
\pgfpathlineto{\pgfqpoint{2.241983in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{2.244550in}{1.014579in}}%
\pgfpathlineto{\pgfqpoint{2.249861in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{2.252569in}{1.022614in}}%
\pgfpathlineto{\pgfqpoint{2.255242in}{1.020867in}}%
\pgfpathlineto{\pgfqpoint{2.259462in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{2.264808in}{1.003733in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{0.999744in}}%
\pgfpathlineto{\pgfqpoint{2.271069in}{1.001459in}}%
\pgfpathlineto{\pgfqpoint{2.282605in}{1.012222in}}%
\pgfpathlineto{\pgfqpoint{2.285735in}{1.010820in}}%
\pgfpathlineto{\pgfqpoint{2.295688in}{0.993923in}}%
\pgfpathlineto{\pgfqpoint{2.299205in}{0.991441in}}%
\pgfpathlineto{\pgfqpoint{2.302371in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{2.307435in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{2.311585in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{2.314118in}{1.005181in}}%
\pgfpathlineto{\pgfqpoint{2.318549in}{1.007858in}}%
\pgfpathlineto{\pgfqpoint{2.323754in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{2.330683in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{2.342817in}{1.008840in}}%
\pgfpathlineto{\pgfqpoint{2.344822in}{1.011068in}}%
\pgfpathlineto{\pgfqpoint{2.354951in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{2.359664in}{0.999091in}}%
\pgfpathlineto{\pgfqpoint{2.363462in}{0.996534in}}%
\pgfpathlineto{\pgfqpoint{2.368738in}{0.997663in}}%
\pgfpathlineto{\pgfqpoint{2.370953in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{2.374541in}{0.991888in}}%
\pgfpathlineto{\pgfqpoint{2.380520in}{0.989139in}}%
\pgfpathlineto{\pgfqpoint{2.382946in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{2.387906in}{0.992169in}}%
\pgfpathlineto{\pgfqpoint{2.393638in}{0.998110in}}%
\pgfpathlineto{\pgfqpoint{2.405280in}{0.999253in}}%
\pgfpathlineto{\pgfqpoint{2.407742in}{0.997472in}}%
\pgfpathlineto{\pgfqpoint{2.410380in}{0.998541in}}%
\pgfpathlineto{\pgfqpoint{2.414108in}{0.999808in}}%
\pgfpathlineto{\pgfqpoint{2.420438in}{0.997716in}}%
\pgfpathlineto{\pgfqpoint{2.425855in}{0.996358in}}%
\pgfpathlineto{\pgfqpoint{2.428879in}{0.996201in}}%
\pgfpathlineto{\pgfqpoint{2.437988in}{0.999546in}}%
\pgfpathlineto{\pgfqpoint{2.446992in}{1.012415in}}%
\pgfpathlineto{\pgfqpoint{2.449595in}{1.012312in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{2.454202in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{2.461693in}{1.003065in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{1.003575in}}%
\pgfpathlineto{\pgfqpoint{2.493206in}{0.998892in}}%
\pgfpathlineto{\pgfqpoint{2.496231in}{1.002011in}}%
\pgfpathlineto{\pgfqpoint{2.496231in}{1.002011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.074687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{0.384764in}{1.628083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.628083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.718191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.628083in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.628083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=1.711417in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Multiwalker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365169in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{2.514595in}{0.025000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528483in}{0.025000in}}{\pgfqpoint{2.528483in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{0.426620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528483in}{0.440509in}}{\pgfqpoint{2.514595in}{0.440509in}}%
\pgfpathlineto{\pgfqpoint{0.365169in}{0.440509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.351280in}{0.440509in}}{\pgfqpoint{0.351280in}{0.426620in}}%
\pgfpathlineto{\pgfqpoint{0.351280in}{0.038889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.351280in}{0.025000in}}{\pgfqpoint{0.365169in}{0.025000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368641in}{0.395370in}}%
\pgfpathlineto{\pgfqpoint{0.507530in}{0.395370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563086in,y=0.371064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont DDPG (Gupta)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.368641in}{0.312037in}}%
\pgfpathlineto{\pgfqpoint{0.507530in}{0.312037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563086in,y=0.287731in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont TRPO (Gupta)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.368641in}{0.232175in}}%
\pgfpathlineto{\pgfqpoint{0.507530in}{0.232175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563086in,y=0.207870in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Rainbow DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.368641in}{0.156173in}}%
\pgfpathlineto{\pgfqpoint{0.507530in}{0.156173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563086in,y=0.131867in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368641in}{0.080170in}}%
\pgfpathlineto{\pgfqpoint{0.507530in}{0.080170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563086in,y=0.055864in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont IMPALA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.223010in}{0.395370in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.395370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417455in,y=0.371064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.223010in}{0.319367in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.319367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417455in,y=0.295061in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont A2C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.223010in}{0.243364in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.243364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417455in,y=0.219058in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DDPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223010in}{0.167361in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.167361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417455in,y=0.143056in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont SAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.974465in}{0.395370in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.395370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168910in,y=0.371064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.974465in}{0.319367in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.319367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168910in,y=0.295061in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.974465in}{0.243364in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.243364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168910in,y=0.219058in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont DDPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.974465in}{0.167361in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.167361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168910in,y=0.143056in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal_n_vs_aswt_stop.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/Mario/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Mario/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Mario/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241348in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241348in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858187in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858187in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475025in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475025in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091864in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091864in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708703in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.708703in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325542in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.325542in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942380in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.942380in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559219in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.559219in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ASWT Stopping Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.883238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.416000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=1.363238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.896000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.843238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=2.323238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.856000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=2.803238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=3.283238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=3.763238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470492in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Optimal Sample Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.030902in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{3.264579in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{3.505146in}{2.616000in}}%
\pgfpathlineto{\pgfqpoint{3.659356in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{3.825902in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.350215in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.535267in}{2.136000in}}%
\pgfpathlineto{\pgfqpoint{4.812844in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812844in,y=1.176000in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont R = 0.81}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal_n_vs_parameters.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/Mario/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Mario/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Mario/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877288in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877288in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972779in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972779in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068270in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068270in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163761in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163761in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259252in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.259252in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40000000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Model Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.883238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.416000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=1.363238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.896000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.843238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=2.323238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.856000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=2.803238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=3.283238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=3.763238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470492in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Optimal Sample Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{1.552795in}{2.136000in}}%
\pgfpathlineto{\pgfqpoint{1.888548in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.490756in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{3.072709in}{2.616000in}}%
\pgfpathlineto{\pgfqpoint{3.208725in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.426744in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{3.453975in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.656000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453975in,y=1.176000in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont R = 0.28}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pursuitGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718301in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718301in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073640in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073640in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428980in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784320in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784320in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139660in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139660in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.435908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214813in, y=0.406973in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.587557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.558622in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.739205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.710270in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.890854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.861919in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{1.042503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=1.013568in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.739205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.438436in}}%
\pgfpathlineto{\pgfqpoint{0.408664in}{0.439536in}}%
\pgfpathlineto{\pgfqpoint{0.422946in}{0.439227in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.440087in}}%
\pgfpathlineto{\pgfqpoint{0.518636in}{0.439261in}}%
\pgfpathlineto{\pgfqpoint{0.547200in}{0.438952in}}%
\pgfpathlineto{\pgfqpoint{0.561483in}{0.438986in}}%
\pgfpathlineto{\pgfqpoint{0.634322in}{0.439915in}}%
\pgfpathlineto{\pgfqpoint{0.642891in}{0.440499in}}%
\pgfpathlineto{\pgfqpoint{0.660029in}{0.440775in}}%
\pgfpathlineto{\pgfqpoint{0.674312in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{0.684309in}{0.443905in}}%
\pgfpathlineto{\pgfqpoint{0.692878in}{0.443320in}}%
\pgfpathlineto{\pgfqpoint{0.727156in}{0.439433in}}%
\pgfpathlineto{\pgfqpoint{0.772858in}{0.439433in}}%
\pgfpathlineto{\pgfqpoint{0.791425in}{0.440465in}}%
\pgfpathlineto{\pgfqpoint{0.811420in}{0.441772in}}%
\pgfpathlineto{\pgfqpoint{0.821418in}{0.441394in}}%
\pgfpathlineto{\pgfqpoint{0.848554in}{0.443114in}}%
\pgfpathlineto{\pgfqpoint{0.857123in}{0.443010in}}%
\pgfpathlineto{\pgfqpoint{0.872833in}{0.442873in}}%
\pgfpathlineto{\pgfqpoint{0.927106in}{0.444558in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.951385in}{0.444593in}}%
\pgfpathlineto{\pgfqpoint{0.968524in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{0.982806in}{0.446519in}}%
\pgfpathlineto{\pgfqpoint{1.024224in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{1.034222in}{0.446003in}}%
\pgfpathlineto{\pgfqpoint{1.074212in}{0.444971in}}%
\pgfpathlineto{\pgfqpoint{1.081353in}{0.444971in}}%
\pgfpathlineto{\pgfqpoint{1.092779in}{0.445040in}}%
\pgfpathlineto{\pgfqpoint{1.129912in}{0.445178in}}%
\pgfpathlineto{\pgfqpoint{1.148479in}{0.445006in}}%
\pgfpathlineto{\pgfqpoint{1.172759in}{0.444765in}}%
\pgfpathlineto{\pgfqpoint{1.197038in}{0.446106in}}%
\pgfpathlineto{\pgfqpoint{1.208464in}{0.445281in}}%
\pgfpathlineto{\pgfqpoint{1.232744in}{0.445934in}}%
\pgfpathlineto{\pgfqpoint{1.265593in}{0.446450in}}%
\pgfpathlineto{\pgfqpoint{1.287016in}{0.445212in}}%
\pgfpathlineto{\pgfqpoint{1.297013in}{0.446553in}}%
\pgfpathlineto{\pgfqpoint{1.314152in}{0.446278in}}%
\pgfpathlineto{\pgfqpoint{1.322721in}{0.445934in}}%
\pgfpathlineto{\pgfqpoint{1.372709in}{0.446897in}}%
\pgfpathlineto{\pgfqpoint{1.382706in}{0.447585in}}%
\pgfpathlineto{\pgfqpoint{1.402701in}{0.447551in}}%
\pgfpathlineto{\pgfqpoint{1.436978in}{0.446829in}}%
\pgfpathlineto{\pgfqpoint{1.461258in}{0.448514in}}%
\pgfpathlineto{\pgfqpoint{1.466971in}{0.447482in}}%
\pgfpathlineto{\pgfqpoint{1.561233in}{0.443974in}}%
\pgfpathlineto{\pgfqpoint{1.639785in}{0.446966in}}%
\pgfpathlineto{\pgfqpoint{1.654067in}{0.448067in}}%
\pgfpathlineto{\pgfqpoint{1.699770in}{0.446657in}}%
\pgfpathlineto{\pgfqpoint{1.706911in}{0.447413in}}%
\pgfpathlineto{\pgfqpoint{1.759755in}{0.448480in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{0.448480in}}%
\pgfpathlineto{\pgfqpoint{1.804030in}{0.449443in}}%
\pgfpathlineto{\pgfqpoint{1.812599in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{1.849732in}{0.447241in}}%
\pgfpathlineto{\pgfqpoint{1.879725in}{0.449064in}}%
\pgfpathlineto{\pgfqpoint{1.895435in}{0.449512in}}%
\pgfpathlineto{\pgfqpoint{1.922571in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{1.969703in}{0.448686in}}%
\pgfpathlineto{\pgfqpoint{1.988269in}{0.448858in}}%
\pgfpathlineto{\pgfqpoint{2.025403in}{0.449890in}}%
\pgfpathlineto{\pgfqpoint{2.032544in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{2.088244in}{0.446725in}}%
\pgfpathlineto{\pgfqpoint{2.106811in}{0.447413in}}%
\pgfpathlineto{\pgfqpoint{2.123950in}{0.446313in}}%
\pgfpathlineto{\pgfqpoint{2.139660in}{0.445625in}}%
\pgfpathlineto{\pgfqpoint{2.139660in}{0.445625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.436919in}}%
\pgfpathlineto{\pgfqpoint{0.370090in}{0.438077in}}%
\pgfpathlineto{\pgfqpoint{0.400035in}{0.438485in}}%
\pgfpathlineto{\pgfqpoint{0.408590in}{0.438179in}}%
\pgfpathlineto{\pgfqpoint{0.417146in}{0.438553in}}%
\pgfpathlineto{\pgfqpoint{0.429979in}{0.438247in}}%
\pgfpathlineto{\pgfqpoint{0.441386in}{0.438179in}}%
\pgfpathlineto{\pgfqpoint{0.458498in}{0.437532in}}%
\pgfpathlineto{\pgfqpoint{0.465627in}{0.437464in}}%
\pgfpathlineto{\pgfqpoint{0.475609in}{0.438111in}}%
\pgfpathlineto{\pgfqpoint{0.492720in}{0.438043in}}%
\pgfpathlineto{\pgfqpoint{0.496997in}{0.438315in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.439098in}}%
\pgfpathlineto{\pgfqpoint{0.536923in}{0.438724in}}%
\pgfpathlineto{\pgfqpoint{0.546905in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.601090in}{0.438996in}}%
\pgfpathlineto{\pgfqpoint{0.616775in}{0.438656in}}%
\pgfpathlineto{\pgfqpoint{0.635312in}{0.438826in}}%
\pgfpathlineto{\pgfqpoint{0.656701in}{0.439337in}}%
\pgfpathlineto{\pgfqpoint{0.692349in}{0.438281in}}%
\pgfpathlineto{\pgfqpoint{0.699478in}{0.438894in}}%
\pgfpathlineto{\pgfqpoint{0.719441in}{0.440835in}}%
\pgfpathlineto{\pgfqpoint{0.742256in}{0.439745in}}%
\pgfpathlineto{\pgfqpoint{0.776478in}{0.441141in}}%
\pgfpathlineto{\pgfqpoint{0.796441in}{0.440528in}}%
\pgfpathlineto{\pgfqpoint{0.799293in}{0.439983in}}%
\pgfpathlineto{\pgfqpoint{0.806423in}{0.439575in}}%
\pgfpathlineto{\pgfqpoint{0.812126in}{0.438996in}}%
\pgfpathlineto{\pgfqpoint{0.829237in}{0.440052in}}%
\pgfpathlineto{\pgfqpoint{0.839219in}{0.439711in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{0.439609in}}%
\pgfpathlineto{\pgfqpoint{0.852052in}{0.440324in}}%
\pgfpathlineto{\pgfqpoint{0.869163in}{0.440460in}}%
\pgfpathlineto{\pgfqpoint{0.873441in}{0.439983in}}%
\pgfpathlineto{\pgfqpoint{0.896256in}{0.440086in}}%
\pgfpathlineto{\pgfqpoint{0.919070in}{0.438962in}}%
\pgfpathlineto{\pgfqpoint{0.933330in}{0.440528in}}%
\pgfpathlineto{\pgfqpoint{0.937607in}{0.440903in}}%
\pgfpathlineto{\pgfqpoint{0.943311in}{0.440630in}}%
\pgfpathlineto{\pgfqpoint{0.994644in}{0.438962in}}%
\pgfpathlineto{\pgfqpoint{1.001774in}{0.439371in}}%
\pgfpathlineto{\pgfqpoint{1.008904in}{0.439371in}}%
\pgfpathlineto{\pgfqpoint{1.014607in}{0.440018in}}%
\pgfpathlineto{\pgfqpoint{1.020311in}{0.439711in}}%
\pgfpathlineto{\pgfqpoint{1.040274in}{0.439711in}}%
\pgfpathlineto{\pgfqpoint{1.047403in}{0.439643in}}%
\pgfpathlineto{\pgfqpoint{1.053107in}{0.439337in}}%
\pgfpathlineto{\pgfqpoint{1.060237in}{0.439268in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{0.438792in}}%
\pgfpathlineto{\pgfqpoint{1.085903in}{0.440188in}}%
\pgfpathlineto{\pgfqpoint{1.097311in}{0.439915in}}%
\pgfpathlineto{\pgfqpoint{1.103014in}{0.439711in}}%
\pgfpathlineto{\pgfqpoint{1.121551in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.132959in}{0.440188in}}%
\pgfpathlineto{\pgfqpoint{1.162903in}{0.440562in}}%
\pgfpathlineto{\pgfqpoint{1.181440in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{1.192848in}{0.441209in}}%
\pgfpathlineto{\pgfqpoint{1.204255in}{0.441311in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{0.440869in}}%
\pgfpathlineto{\pgfqpoint{1.238477in}{0.441039in}}%
\pgfpathlineto{\pgfqpoint{1.247033in}{0.440460in}}%
\pgfpathlineto{\pgfqpoint{1.251310in}{0.439405in}}%
\pgfpathlineto{\pgfqpoint{1.257014in}{0.439303in}}%
\pgfpathlineto{\pgfqpoint{1.262718in}{0.439268in}}%
\pgfpathlineto{\pgfqpoint{1.289810in}{0.440767in}}%
\pgfpathlineto{\pgfqpoint{1.309773in}{0.440664in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{0.440971in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{0.441277in}}%
\pgfpathlineto{\pgfqpoint{1.356829in}{0.441345in}}%
\pgfpathlineto{\pgfqpoint{1.365384in}{0.441992in}}%
\pgfpathlineto{\pgfqpoint{1.379643in}{0.442333in}}%
\pgfpathlineto{\pgfqpoint{1.403884in}{0.440971in}}%
\pgfpathlineto{\pgfqpoint{1.411014in}{0.441005in}}%
\pgfpathlineto{\pgfqpoint{1.418143in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{1.430977in}{0.442163in}}%
\pgfpathlineto{\pgfqpoint{1.486588in}{0.440562in}}%
\pgfpathlineto{\pgfqpoint{1.492291in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{0.438247in}}%
\pgfpathlineto{\pgfqpoint{1.540773in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.565013in}{0.439098in}}%
\pgfpathlineto{\pgfqpoint{1.596384in}{0.440256in}}%
\pgfpathlineto{\pgfqpoint{1.614921in}{0.440120in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{0.438349in}}%
\pgfpathlineto{\pgfqpoint{1.642013in}{0.439949in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{0.441550in}}%
\pgfpathlineto{\pgfqpoint{1.709032in}{0.441345in}}%
\pgfpathlineto{\pgfqpoint{1.723291in}{0.441686in}}%
\pgfpathlineto{\pgfqpoint{1.746106in}{0.440562in}}%
\pgfpathlineto{\pgfqpoint{1.778902in}{0.442810in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{0.441550in}}%
\pgfpathlineto{\pgfqpoint{1.845920in}{0.442231in}}%
\pgfpathlineto{\pgfqpoint{1.861605in}{0.439609in}}%
\pgfpathlineto{\pgfqpoint{1.874439in}{0.439881in}}%
\pgfpathlineto{\pgfqpoint{1.880142in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{1.884420in}{0.440324in}}%
\pgfpathlineto{\pgfqpoint{1.894401in}{0.440426in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{0.439915in}}%
\pgfpathlineto{\pgfqpoint{1.908661in}{0.439745in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{0.439745in}}%
\pgfpathlineto{\pgfqpoint{1.927198in}{0.440086in}}%
\pgfpathlineto{\pgfqpoint{1.938605in}{0.439949in}}%
\pgfpathlineto{\pgfqpoint{1.941457in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{1.948587in}{0.439779in}}%
\pgfpathlineto{\pgfqpoint{1.954290in}{0.438962in}}%
\pgfpathlineto{\pgfqpoint{1.998494in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{2.024160in}{0.438690in}}%
\pgfpathlineto{\pgfqpoint{2.054105in}{0.440460in}}%
\pgfpathlineto{\pgfqpoint{2.068364in}{0.440528in}}%
\pgfpathlineto{\pgfqpoint{2.074068in}{0.440937in}}%
\pgfpathlineto{\pgfqpoint{2.089753in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.440426in}}%
\pgfpathlineto{\pgfqpoint{2.136808in}{0.440324in}}%
\pgfpathlineto{\pgfqpoint{2.139660in}{0.439881in}}%
\pgfpathlineto{\pgfqpoint{2.139660in}{0.439881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365235in}{0.443190in}}%
\pgfpathlineto{\pgfqpoint{0.367509in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{0.367509in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{0.372057in}{0.456319in}}%
\pgfpathlineto{\pgfqpoint{0.372057in}{0.456319in}}%
\pgfpathlineto{\pgfqpoint{0.381154in}{0.459801in}}%
\pgfpathlineto{\pgfqpoint{0.381154in}{0.459801in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.460556in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.460556in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.461286in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.461286in}}%
\pgfpathlineto{\pgfqpoint{0.394799in}{0.460411in}}%
\pgfpathlineto{\pgfqpoint{0.394799in}{0.460411in}}%
\pgfpathlineto{\pgfqpoint{0.401622in}{0.462636in}}%
\pgfpathlineto{\pgfqpoint{0.401622in}{0.462636in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.461701in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.461701in}}%
\pgfpathlineto{\pgfqpoint{0.406170in}{0.463482in}}%
\pgfpathlineto{\pgfqpoint{0.406170in}{0.463482in}}%
\pgfpathlineto{\pgfqpoint{0.417541in}{0.464492in}}%
\pgfpathlineto{\pgfqpoint{0.417541in}{0.464492in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.465465in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.465465in}}%
\pgfpathlineto{\pgfqpoint{0.424363in}{0.464973in}}%
\pgfpathlineto{\pgfqpoint{0.424363in}{0.464973in}}%
\pgfpathlineto{\pgfqpoint{0.428912in}{0.467812in}}%
\pgfpathlineto{\pgfqpoint{0.428912in}{0.467812in}}%
\pgfpathlineto{\pgfqpoint{0.433460in}{0.466762in}}%
\pgfpathlineto{\pgfqpoint{0.433460in}{0.466762in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.468188in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.468188in}}%
\pgfpathlineto{\pgfqpoint{0.440283in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.440283in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{0.472135in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{0.472135in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{0.472687in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{0.472687in}}%
\pgfpathlineto{\pgfqpoint{0.449379in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{0.449379in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{0.451654in}{0.480748in}}%
\pgfpathlineto{\pgfqpoint{0.451654in}{0.480748in}}%
\pgfpathlineto{\pgfqpoint{0.456202in}{0.489250in}}%
\pgfpathlineto{\pgfqpoint{0.456202in}{0.489250in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.489621in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.489621in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.491675in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.491675in}}%
\pgfpathlineto{\pgfqpoint{0.463024in}{0.490888in}}%
\pgfpathlineto{\pgfqpoint{0.463024in}{0.490888in}}%
\pgfpathlineto{\pgfqpoint{0.467573in}{0.494275in}}%
\pgfpathlineto{\pgfqpoint{0.467573in}{0.494275in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{0.496615in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{0.496615in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.495460in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.495460in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.495579in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.495579in}}%
\pgfpathlineto{\pgfqpoint{0.476669in}{0.498903in}}%
\pgfpathlineto{\pgfqpoint{0.476669in}{0.498903in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.498702in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.498702in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.500465in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.500465in}}%
\pgfpathlineto{\pgfqpoint{0.483492in}{0.496690in}}%
\pgfpathlineto{\pgfqpoint{0.483492in}{0.496690in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.497459in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.497459in}}%
\pgfpathlineto{\pgfqpoint{0.488040in}{0.500938in}}%
\pgfpathlineto{\pgfqpoint{0.488040in}{0.500938in}}%
\pgfpathlineto{\pgfqpoint{0.490315in}{0.499587in}}%
\pgfpathlineto{\pgfqpoint{0.490315in}{0.499587in}}%
\pgfpathlineto{\pgfqpoint{0.492589in}{0.500444in}}%
\pgfpathlineto{\pgfqpoint{0.492589in}{0.500444in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.500812in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.500812in}}%
\pgfpathlineto{\pgfqpoint{0.503960in}{0.504690in}}%
\pgfpathlineto{\pgfqpoint{0.503960in}{0.504690in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{0.500506in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{0.500506in}}%
\pgfpathlineto{\pgfqpoint{0.508508in}{0.499796in}}%
\pgfpathlineto{\pgfqpoint{0.508508in}{0.499796in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{0.501431in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{0.501431in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{0.500182in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{0.500182in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.502299in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.502299in}}%
\pgfpathlineto{\pgfqpoint{0.531250in}{0.505014in}}%
\pgfpathlineto{\pgfqpoint{0.531250in}{0.505014in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.501731in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.501731in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.501725in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.501725in}}%
\pgfpathlineto{\pgfqpoint{0.542621in}{0.500122in}}%
\pgfpathlineto{\pgfqpoint{0.542621in}{0.500122in}}%
\pgfpathlineto{\pgfqpoint{0.544895in}{0.500587in}}%
\pgfpathlineto{\pgfqpoint{0.544895in}{0.500587in}}%
\pgfpathlineto{\pgfqpoint{0.547169in}{0.502952in}}%
\pgfpathlineto{\pgfqpoint{0.547169in}{0.502952in}}%
\pgfpathlineto{\pgfqpoint{0.558540in}{0.501940in}}%
\pgfpathlineto{\pgfqpoint{0.558540in}{0.501940in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.497772in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.497772in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.503725in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.503725in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.504280in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.504280in}}%
\pgfpathlineto{\pgfqpoint{0.572185in}{0.501572in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.500632in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.500632in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.503343in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.503343in}}%
\pgfpathlineto{\pgfqpoint{0.581282in}{0.504718in}}%
\pgfpathlineto{\pgfqpoint{0.581282in}{0.504718in}}%
\pgfpathlineto{\pgfqpoint{0.588104in}{0.502917in}}%
\pgfpathlineto{\pgfqpoint{0.588104in}{0.502917in}}%
\pgfpathlineto{\pgfqpoint{0.590378in}{0.499648in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.502193in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.502193in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.501336in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.501336in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{0.604023in}{0.504489in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.502873in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.502873in}}%
\pgfpathlineto{\pgfqpoint{0.610846in}{0.503882in}}%
\pgfpathlineto{\pgfqpoint{0.610846in}{0.503882in}}%
\pgfpathlineto{\pgfqpoint{0.613120in}{0.501146in}}%
\pgfpathlineto{\pgfqpoint{0.613120in}{0.501146in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.501148in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.501148in}}%
\pgfpathlineto{\pgfqpoint{0.619942in}{0.505360in}}%
\pgfpathlineto{\pgfqpoint{0.619942in}{0.505360in}}%
\pgfpathlineto{\pgfqpoint{0.622217in}{0.505746in}}%
\pgfpathlineto{\pgfqpoint{0.622217in}{0.505746in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.503565in}}%
\pgfpathlineto{\pgfqpoint{0.631313in}{0.504004in}}%
\pgfpathlineto{\pgfqpoint{0.631313in}{0.504004in}}%
\pgfpathlineto{\pgfqpoint{0.633588in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{0.633588in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{0.635862in}{0.501217in}}%
\pgfpathlineto{\pgfqpoint{0.635862in}{0.501217in}}%
\pgfpathlineto{\pgfqpoint{0.640410in}{0.505669in}}%
\pgfpathlineto{\pgfqpoint{0.640410in}{0.505669in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.501855in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.501855in}}%
\pgfpathlineto{\pgfqpoint{0.651781in}{0.504022in}}%
\pgfpathlineto{\pgfqpoint{0.651781in}{0.504022in}}%
\pgfpathlineto{\pgfqpoint{0.667700in}{0.503568in}}%
\pgfpathlineto{\pgfqpoint{0.667700in}{0.503568in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{0.505959in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{0.505959in}}%
\pgfpathlineto{\pgfqpoint{0.672249in}{0.506181in}}%
\pgfpathlineto{\pgfqpoint{0.672249in}{0.506181in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.505059in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.505059in}}%
\pgfpathlineto{\pgfqpoint{0.679071in}{0.505275in}}%
\pgfpathlineto{\pgfqpoint{0.679071in}{0.505275in}}%
\pgfpathlineto{\pgfqpoint{0.681345in}{0.504118in}}%
\pgfpathlineto{\pgfqpoint{0.681345in}{0.504118in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.505804in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.505804in}}%
\pgfpathlineto{\pgfqpoint{0.685894in}{0.504279in}}%
\pgfpathlineto{\pgfqpoint{0.685894in}{0.504279in}}%
\pgfpathlineto{\pgfqpoint{0.694990in}{0.506709in}}%
\pgfpathlineto{\pgfqpoint{0.694990in}{0.506709in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.507839in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.507839in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.504534in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.504534in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.506414in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.506414in}}%
\pgfpathlineto{\pgfqpoint{0.710910in}{0.506324in}}%
\pgfpathlineto{\pgfqpoint{0.710910in}{0.506324in}}%
\pgfpathlineto{\pgfqpoint{0.713184in}{0.508204in}}%
\pgfpathlineto{\pgfqpoint{0.713184in}{0.508204in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.506929in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.506929in}}%
\pgfpathlineto{\pgfqpoint{0.720006in}{0.504575in}}%
\pgfpathlineto{\pgfqpoint{0.720006in}{0.504575in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{0.505231in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{0.505231in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.509354in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.509354in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.505119in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.505119in}}%
\pgfpathlineto{\pgfqpoint{0.733651in}{0.508283in}}%
\pgfpathlineto{\pgfqpoint{0.733651in}{0.508283in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.506831in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.506831in}}%
\pgfpathlineto{\pgfqpoint{0.740474in}{0.506576in}}%
\pgfpathlineto{\pgfqpoint{0.740474in}{0.506576in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.505137in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.505137in}}%
\pgfpathlineto{\pgfqpoint{0.745022in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{0.745022in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{0.747296in}{0.508957in}}%
\pgfpathlineto{\pgfqpoint{0.747296in}{0.508957in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.505392in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.505392in}}%
\pgfpathlineto{\pgfqpoint{0.756393in}{0.507587in}}%
\pgfpathlineto{\pgfqpoint{0.756393in}{0.507587in}}%
\pgfpathlineto{\pgfqpoint{0.758667in}{0.505000in}}%
\pgfpathlineto{\pgfqpoint{0.758667in}{0.505000in}}%
\pgfpathlineto{\pgfqpoint{0.760941in}{0.504458in}}%
\pgfpathlineto{\pgfqpoint{0.760941in}{0.504458in}}%
\pgfpathlineto{\pgfqpoint{0.763216in}{0.506255in}}%
\pgfpathlineto{\pgfqpoint{0.763216in}{0.506255in}}%
\pgfpathlineto{\pgfqpoint{0.765490in}{0.503299in}}%
\pgfpathlineto{\pgfqpoint{0.765490in}{0.503299in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.505347in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.505347in}}%
\pgfpathlineto{\pgfqpoint{0.772312in}{0.504267in}}%
\pgfpathlineto{\pgfqpoint{0.772312in}{0.504267in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.505945in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.505945in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.505719in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.505719in}}%
\pgfpathlineto{\pgfqpoint{0.783683in}{0.506674in}}%
\pgfpathlineto{\pgfqpoint{0.783683in}{0.506674in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.505657in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.505657in}}%
\pgfpathlineto{\pgfqpoint{0.788231in}{0.507016in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.507073in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.505156in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.505156in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.507840in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.507840in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.506511in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.506511in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.503846in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.503846in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.510343in}}%
\pgfpathlineto{\pgfqpoint{0.815522in}{0.507997in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.507562in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.507562in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.509481in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.509481in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{0.508474in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{0.508474in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.505318in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.505318in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.504278in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.504278in}}%
\pgfpathlineto{\pgfqpoint{0.835989in}{0.509331in}}%
\pgfpathlineto{\pgfqpoint{0.835989in}{0.509331in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.507995in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.507995in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{0.509422in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{0.509422in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.507323in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.507323in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.507650in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.507650in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.504856in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.504856in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.504441in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.504441in}}%
\pgfpathlineto{\pgfqpoint{0.858731in}{0.507896in}}%
\pgfpathlineto{\pgfqpoint{0.858731in}{0.507896in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.507127in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.507127in}}%
\pgfpathlineto{\pgfqpoint{0.870102in}{0.506639in}}%
\pgfpathlineto{\pgfqpoint{0.870102in}{0.506639in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{0.509792in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{0.509792in}}%
\pgfpathlineto{\pgfqpoint{0.874650in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.511609in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.511609in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{0.506041in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{0.506041in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.505516in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.505516in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.508853in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.508853in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.506743in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.506743in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{0.901940in}{0.509577in}}%
\pgfpathlineto{\pgfqpoint{0.901940in}{0.509577in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.508840in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.508840in}}%
\pgfpathlineto{\pgfqpoint{0.913311in}{0.509080in}}%
\pgfpathlineto{\pgfqpoint{0.913311in}{0.509080in}}%
\pgfpathlineto{\pgfqpoint{0.920134in}{0.509346in}}%
\pgfpathlineto{\pgfqpoint{0.920134in}{0.509346in}}%
\pgfpathlineto{\pgfqpoint{0.924682in}{0.509268in}}%
\pgfpathlineto{\pgfqpoint{0.924682in}{0.509268in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.509597in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.509597in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.507355in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.507355in}}%
\pgfpathlineto{\pgfqpoint{0.936053in}{0.507741in}}%
\pgfpathlineto{\pgfqpoint{0.936053in}{0.507741in}}%
\pgfpathlineto{\pgfqpoint{0.940601in}{0.509904in}}%
\pgfpathlineto{\pgfqpoint{0.940601in}{0.509904in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.507494in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.507494in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.509443in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.509443in}}%
\pgfpathlineto{\pgfqpoint{0.961069in}{0.509068in}}%
\pgfpathlineto{\pgfqpoint{0.961069in}{0.509068in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{0.508223in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{0.508223in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{0.509078in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{0.509078in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.511839in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.511839in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{0.511223in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{0.511223in}}%
\pgfpathlineto{\pgfqpoint{0.979262in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{0.979262in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.510570in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.510570in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{0.508571in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{0.508571in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.508642in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.508642in}}%
\pgfpathlineto{\pgfqpoint{0.988359in}{0.507018in}}%
\pgfpathlineto{\pgfqpoint{0.988359in}{0.507018in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{0.509481in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{0.509481in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.508907in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.508907in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.510491in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.510491in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.508653in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.510720in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.510720in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.511452in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.511452in}}%
\pgfpathlineto{\pgfqpoint{1.013375in}{0.506924in}}%
\pgfpathlineto{\pgfqpoint{1.013375in}{0.506924in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.510818in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.510818in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{0.509174in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{0.509174in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.510087in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.510087in}}%
\pgfpathlineto{\pgfqpoint{1.024746in}{0.506875in}}%
\pgfpathlineto{\pgfqpoint{1.024746in}{0.506875in}}%
\pgfpathlineto{\pgfqpoint{1.027020in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.027020in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.029294in}{0.509531in}}%
\pgfpathlineto{\pgfqpoint{1.029294in}{0.509531in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.509893in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.509893in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{0.511552in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{0.511552in}}%
\pgfpathlineto{\pgfqpoint{1.049762in}{0.512420in}}%
\pgfpathlineto{\pgfqpoint{1.049762in}{0.512420in}}%
\pgfpathlineto{\pgfqpoint{1.054310in}{0.512516in}}%
\pgfpathlineto{\pgfqpoint{1.054310in}{0.512516in}}%
\pgfpathlineto{\pgfqpoint{1.056584in}{0.510655in}}%
\pgfpathlineto{\pgfqpoint{1.056584in}{0.510655in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.511292in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.511292in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.508175in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.508175in}}%
\pgfpathlineto{\pgfqpoint{1.067955in}{0.508440in}}%
\pgfpathlineto{\pgfqpoint{1.067955in}{0.508440in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{0.511457in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{0.511457in}}%
\pgfpathlineto{\pgfqpoint{1.074778in}{0.509590in}}%
\pgfpathlineto{\pgfqpoint{1.074778in}{0.509590in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{0.511040in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{0.511040in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.512861in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.508043in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.508043in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.511374in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.511374in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.512080in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.512080in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.510900in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.510900in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{0.509921in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{0.509921in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.513189in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.513189in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.508488in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.508488in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.513737in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.513737in}}%
\pgfpathlineto{\pgfqpoint{1.124809in}{0.515805in}}%
\pgfpathlineto{\pgfqpoint{1.124809in}{0.515805in}}%
\pgfpathlineto{\pgfqpoint{1.129358in}{0.514240in}}%
\pgfpathlineto{\pgfqpoint{1.129358in}{0.514240in}}%
\pgfpathlineto{\pgfqpoint{1.131632in}{0.510622in}}%
\pgfpathlineto{\pgfqpoint{1.131632in}{0.510622in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.509749in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.509749in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.512935in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.512935in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.511047in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.511047in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.512118in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.512118in}}%
\pgfpathlineto{\pgfqpoint{1.145277in}{0.510426in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.513743in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.513743in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{0.511472in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{0.511472in}}%
\pgfpathlineto{\pgfqpoint{1.156648in}{0.512680in}}%
\pgfpathlineto{\pgfqpoint{1.156648in}{0.512680in}}%
\pgfpathlineto{\pgfqpoint{1.158922in}{0.511092in}}%
\pgfpathlineto{\pgfqpoint{1.163470in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{1.163470in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.510134in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.510134in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.511964in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.511964in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.511260in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.511260in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.512020in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.512020in}}%
\pgfpathlineto{\pgfqpoint{1.174841in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.174841in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.510818in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.510818in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.509839in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.509839in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.513230in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.513230in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.511662in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.511662in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.511610in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.511610in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.513448in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.513448in}}%
\pgfpathlineto{\pgfqpoint{1.204406in}{0.509712in}}%
\pgfpathlineto{\pgfqpoint{1.204406in}{0.509712in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.513202in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.513202in}}%
\pgfpathlineto{\pgfqpoint{1.222599in}{0.511765in}}%
\pgfpathlineto{\pgfqpoint{1.222599in}{0.511765in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{1.227147in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{1.227147in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{1.229421in}{0.513926in}}%
\pgfpathlineto{\pgfqpoint{1.229421in}{0.513926in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.512656in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.512656in}}%
\pgfpathlineto{\pgfqpoint{1.238518in}{0.512437in}}%
\pgfpathlineto{\pgfqpoint{1.240792in}{0.515346in}}%
\pgfpathlineto{\pgfqpoint{1.240792in}{0.515346in}}%
\pgfpathlineto{\pgfqpoint{1.245341in}{0.513363in}}%
\pgfpathlineto{\pgfqpoint{1.245341in}{0.513363in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{0.515064in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{0.515064in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.512386in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.512386in}}%
\pgfpathlineto{\pgfqpoint{1.252163in}{0.512195in}}%
\pgfpathlineto{\pgfqpoint{1.252163in}{0.512195in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.514081in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.514081in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.512539in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.512539in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.514090in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.514090in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.512674in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.512674in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.514447in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.514447in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{0.513155in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{0.513155in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.516534in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.516534in}}%
\pgfpathlineto{\pgfqpoint{1.272631in}{0.512180in}}%
\pgfpathlineto{\pgfqpoint{1.272631in}{0.512180in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.511495in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.511495in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.509549in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.509549in}}%
\pgfpathlineto{\pgfqpoint{1.279453in}{0.513885in}}%
\pgfpathlineto{\pgfqpoint{1.279453in}{0.513885in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.514030in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.514030in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{0.513265in}}%
\pgfpathlineto{\pgfqpoint{1.295373in}{0.515398in}}%
\pgfpathlineto{\pgfqpoint{1.295373in}{0.515398in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.514039in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.514039in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.516067in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.516067in}}%
\pgfpathlineto{\pgfqpoint{1.309018in}{0.513903in}}%
\pgfpathlineto{\pgfqpoint{1.309018in}{0.513903in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{0.512445in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{0.512445in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.515393in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.515393in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.515392in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.515392in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.512322in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.512322in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.513471in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.513471in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.514560in}}%
\pgfpathlineto{\pgfqpoint{1.338582in}{0.515173in}}%
\pgfpathlineto{\pgfqpoint{1.338582in}{0.515173in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.512190in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.512190in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.511126in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.511126in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{1.347679in}{0.512994in}}%
\pgfpathlineto{\pgfqpoint{1.347679in}{0.512994in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.514086in}}%
\pgfpathlineto{\pgfqpoint{1.354501in}{0.513749in}}%
\pgfpathlineto{\pgfqpoint{1.354501in}{0.513749in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{0.515396in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{0.512557in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{0.512557in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.513017in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.513017in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.515242in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.515242in}}%
\pgfpathlineto{\pgfqpoint{1.370420in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{1.370420in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.514993in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.514993in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.512773in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.512773in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{0.515432in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{0.515432in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.513560in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.513560in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.512961in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.512961in}}%
\pgfpathlineto{\pgfqpoint{1.397710in}{0.512713in}}%
\pgfpathlineto{\pgfqpoint{1.397710in}{0.512713in}}%
\pgfpathlineto{\pgfqpoint{1.399985in}{0.514902in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.514877in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.514877in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.513579in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.513579in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.514890in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.514890in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.514409in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.514409in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.516533in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.516533in}}%
\pgfpathlineto{\pgfqpoint{1.418178in}{0.512337in}}%
\pgfpathlineto{\pgfqpoint{1.418178in}{0.512337in}}%
\pgfpathlineto{\pgfqpoint{1.422726in}{0.514878in}}%
\pgfpathlineto{\pgfqpoint{1.422726in}{0.514878in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{0.515944in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{0.515944in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{0.513893in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{0.513893in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.515365in}}%
\pgfpathlineto{\pgfqpoint{1.434097in}{0.514869in}}%
\pgfpathlineto{\pgfqpoint{1.436371in}{0.512858in}}%
\pgfpathlineto{\pgfqpoint{1.436371in}{0.512858in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.515204in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.515204in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.513072in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.513072in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.515429in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.515429in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.512499in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.512499in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.516337in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.516337in}}%
\pgfpathlineto{\pgfqpoint{1.456839in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{1.456839in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.513369in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.513369in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{0.511122in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{0.511122in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.512986in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.512986in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{0.512706in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{0.512706in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.513396in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.513396in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.512988in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.512988in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.515965in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.515965in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.515059in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.515059in}}%
\pgfpathlineto{\pgfqpoint{1.495500in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.495500in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.515213in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.515213in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.516641in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.516641in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{0.514539in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{0.514539in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.512875in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.512875in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{0.515337in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{0.515337in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.517202in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.517202in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{0.516712in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{0.516712in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.514204in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.514204in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{0.515247in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{0.515247in}}%
\pgfpathlineto{\pgfqpoint{1.538709in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.538709in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{0.512906in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.515571in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.515571in}}%
\pgfpathlineto{\pgfqpoint{1.547806in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{1.547806in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.516200in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.516200in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{0.513293in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{0.513293in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.512826in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.515669in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.515669in}}%
\pgfpathlineto{\pgfqpoint{1.563725in}{0.514371in}}%
\pgfpathlineto{\pgfqpoint{1.563725in}{0.514371in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.515495in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.515495in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.515975in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.515975in}}%
\pgfpathlineto{\pgfqpoint{1.572822in}{0.518339in}}%
\pgfpathlineto{\pgfqpoint{1.572822in}{0.518339in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.518509in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.518509in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.516090in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.516090in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.516187in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.516187in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.588741in}{0.514672in}}%
\pgfpathlineto{\pgfqpoint{1.588741in}{0.514672in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.516139in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.516139in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.515462in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.515462in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{0.517217in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{0.517217in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.515286in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.515286in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{0.513900in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{0.513900in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.516305in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.516305in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.513240in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.513240in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.515890in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.515890in}}%
\pgfpathlineto{\pgfqpoint{1.620580in}{0.514186in}}%
\pgfpathlineto{\pgfqpoint{1.620580in}{0.514186in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.515707in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.515707in}}%
\pgfpathlineto{\pgfqpoint{1.629676in}{0.514968in}}%
\pgfpathlineto{\pgfqpoint{1.629676in}{0.514968in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.515889in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.515889in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.517342in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.517342in}}%
\pgfpathlineto{\pgfqpoint{1.643321in}{0.515307in}}%
\pgfpathlineto{\pgfqpoint{1.643321in}{0.515307in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.516959in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.516959in}}%
\pgfpathlineto{\pgfqpoint{1.650144in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{1.650144in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.517850in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.517850in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.515704in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.515704in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{0.516494in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{0.516494in}}%
\pgfpathlineto{\pgfqpoint{1.663789in}{0.513762in}}%
\pgfpathlineto{\pgfqpoint{1.663789in}{0.513762in}}%
\pgfpathlineto{\pgfqpoint{1.666063in}{0.513434in}}%
\pgfpathlineto{\pgfqpoint{1.666063in}{0.513434in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.518055in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.518055in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.517701in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.517701in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{0.516173in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{0.516173in}}%
\pgfpathlineto{\pgfqpoint{1.691079in}{0.513867in}}%
\pgfpathlineto{\pgfqpoint{1.691079in}{0.513867in}}%
\pgfpathlineto{\pgfqpoint{1.697902in}{0.515979in}}%
\pgfpathlineto{\pgfqpoint{1.697902in}{0.515979in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{0.513365in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{0.513365in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.516775in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.516775in}}%
\pgfpathlineto{\pgfqpoint{1.711547in}{0.514030in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.515986in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.515986in}}%
\pgfpathlineto{\pgfqpoint{1.716095in}{0.516344in}}%
\pgfpathlineto{\pgfqpoint{1.716095in}{0.516344in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{0.515198in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.729740in}{0.517532in}}%
\pgfpathlineto{\pgfqpoint{1.729740in}{0.517532in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{0.515805in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{0.515805in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{0.515824in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{0.515824in}}%
\pgfpathlineto{\pgfqpoint{1.736563in}{0.514632in}}%
\pgfpathlineto{\pgfqpoint{1.736563in}{0.514632in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{0.516939in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{0.516939in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.516837in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.516837in}}%
\pgfpathlineto{\pgfqpoint{1.743385in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.515303in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.515303in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.516332in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.516332in}}%
\pgfpathlineto{\pgfqpoint{1.752482in}{0.515009in}}%
\pgfpathlineto{\pgfqpoint{1.752482in}{0.515009in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.515083in}}%
\pgfpathlineto{\pgfqpoint{1.759304in}{0.516866in}}%
\pgfpathlineto{\pgfqpoint{1.759304in}{0.516866in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.515690in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.515690in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.517251in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.517251in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.515942in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.515942in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{0.517932in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{0.517932in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.515560in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.515560in}}%
\pgfpathlineto{\pgfqpoint{1.791143in}{0.516965in}}%
\pgfpathlineto{\pgfqpoint{1.791143in}{0.516965in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.513884in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.513884in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.514984in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.514984in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{0.517881in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{0.517881in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{0.514886in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{0.514886in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.516990in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.516990in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.516892in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.516892in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{0.515383in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{0.515383in}}%
\pgfpathlineto{\pgfqpoint{1.820707in}{0.515339in}}%
\pgfpathlineto{\pgfqpoint{1.820707in}{0.515339in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{0.516694in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{0.516694in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{0.515105in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{0.515105in}}%
\pgfpathlineto{\pgfqpoint{1.827530in}{0.515760in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{0.514575in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{0.514575in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{0.516766in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{0.516766in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{0.513774in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{0.513774in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.516013in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.516013in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.516478in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.516478in}}%
\pgfpathlineto{\pgfqpoint{1.859368in}{0.519052in}}%
\pgfpathlineto{\pgfqpoint{1.859368in}{0.519052in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.515938in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.515938in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.517723in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.517723in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.513462in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.513462in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.516453in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.516453in}}%
\pgfpathlineto{\pgfqpoint{1.879836in}{0.514498in}}%
\pgfpathlineto{\pgfqpoint{1.879836in}{0.514498in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{0.516041in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{0.516041in}}%
\pgfpathlineto{\pgfqpoint{1.886658in}{0.515513in}}%
\pgfpathlineto{\pgfqpoint{1.886658in}{0.515513in}}%
\pgfpathlineto{\pgfqpoint{1.888932in}{0.517539in}}%
\pgfpathlineto{\pgfqpoint{1.888932in}{0.517539in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{0.514222in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{0.514222in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.516684in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.516684in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.516266in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.516266in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.513850in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.513850in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.515196in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.515196in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.513263in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.513263in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.513733in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.513733in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.517087in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.517087in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{0.517937in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{0.517937in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.515963in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.515963in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{0.517595in}}%
\pgfpathlineto{\pgfqpoint{1.936690in}{0.516629in}}%
\pgfpathlineto{\pgfqpoint{1.936690in}{0.516629in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.517753in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.517753in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{1.952609in}{0.517581in}}%
\pgfpathlineto{\pgfqpoint{1.952609in}{0.517581in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.514840in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.514840in}}%
\pgfpathlineto{\pgfqpoint{1.959432in}{0.513897in}}%
\pgfpathlineto{\pgfqpoint{1.959432in}{0.513897in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.516919in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.516919in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.514658in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.514658in}}%
\pgfpathlineto{\pgfqpoint{1.973077in}{0.516983in}}%
\pgfpathlineto{\pgfqpoint{1.973077in}{0.516983in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{0.517396in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{0.517396in}}%
\pgfpathlineto{\pgfqpoint{1.977625in}{0.515192in}}%
\pgfpathlineto{\pgfqpoint{1.977625in}{0.515192in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.515461in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.515461in}}%
\pgfpathlineto{\pgfqpoint{1.982173in}{0.517664in}}%
\pgfpathlineto{\pgfqpoint{1.982173in}{0.517664in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.515643in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.515643in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{0.516872in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{0.516872in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{0.514682in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{0.514682in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.517526in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.517526in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{0.516049in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{0.516049in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{0.517920in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{0.517920in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{0.515183in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{0.515183in}}%
\pgfpathlineto{\pgfqpoint{2.016286in}{0.519366in}}%
\pgfpathlineto{\pgfqpoint{2.016286in}{0.519366in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{0.515724in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.517007in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.517007in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.515348in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.515348in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{0.516614in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{0.516614in}}%
\pgfpathlineto{\pgfqpoint{2.039028in}{0.517417in}}%
\pgfpathlineto{\pgfqpoint{2.039028in}{0.517417in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{0.516986in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{0.516986in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.515230in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.515230in}}%
\pgfpathlineto{\pgfqpoint{2.052673in}{0.518355in}}%
\pgfpathlineto{\pgfqpoint{2.052673in}{0.518355in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{0.516749in}}%
\pgfpathlineto{\pgfqpoint{2.057221in}{0.513382in}}%
\pgfpathlineto{\pgfqpoint{2.059495in}{0.515834in}}%
\pgfpathlineto{\pgfqpoint{2.059495in}{0.515834in}}%
\pgfpathlineto{\pgfqpoint{2.061770in}{0.514392in}}%
\pgfpathlineto{\pgfqpoint{2.061770in}{0.514392in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{0.519351in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{0.519351in}}%
\pgfpathlineto{\pgfqpoint{2.070866in}{0.515479in}}%
\pgfpathlineto{\pgfqpoint{2.070866in}{0.515479in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.515648in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.515648in}}%
\pgfpathlineto{\pgfqpoint{2.075415in}{0.512480in}}%
\pgfpathlineto{\pgfqpoint{2.075415in}{0.512480in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{0.517427in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{0.517427in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{0.516617in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{0.516617in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{0.514281in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{0.514281in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.517432in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.517432in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{0.517775in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{0.517775in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.516609in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.516609in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.516216in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.516216in}}%
\pgfpathlineto{\pgfqpoint{2.107253in}{0.514710in}}%
\pgfpathlineto{\pgfqpoint{2.107253in}{0.514710in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.516645in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.516645in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.517439in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.517439in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.516291in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.516291in}}%
\pgfpathlineto{\pgfqpoint{2.123172in}{0.515877in}}%
\pgfpathlineto{\pgfqpoint{2.123172in}{0.515877in}}%
\pgfpathlineto{\pgfqpoint{2.132269in}{0.515328in}}%
\pgfpathlineto{\pgfqpoint{2.132269in}{0.515328in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.513941in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.513941in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{0.514788in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{0.514788in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{0.518120in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{0.518120in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{0.519874in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{0.519874in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{0.516023in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{0.516023in}}%
\pgfpathlineto{\pgfqpoint{2.155011in}{0.514983in}}%
\pgfpathlineto{\pgfqpoint{2.155011in}{0.514983in}}%
\pgfpathlineto{\pgfqpoint{2.157285in}{0.516645in}}%
\pgfpathlineto{\pgfqpoint{2.157285in}{0.516645in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.519764in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.519764in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{0.515515in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{0.515515in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{0.514835in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{0.514835in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.515423in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.515423in}}%
\pgfpathlineto{\pgfqpoint{2.173204in}{0.517970in}}%
\pgfpathlineto{\pgfqpoint{2.173204in}{0.517970in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.516852in}}%
\pgfpathlineto{\pgfqpoint{2.180027in}{0.517498in}}%
\pgfpathlineto{\pgfqpoint{2.180027in}{0.517498in}}%
\pgfpathlineto{\pgfqpoint{2.186849in}{0.514590in}}%
\pgfpathlineto{\pgfqpoint{2.186849in}{0.514590in}}%
\pgfpathlineto{\pgfqpoint{2.191398in}{0.517566in}}%
\pgfpathlineto{\pgfqpoint{2.191398in}{0.517566in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{0.514340in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{0.514340in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{0.516728in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{0.516728in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{0.517192in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{0.517192in}}%
\pgfpathlineto{\pgfqpoint{2.209591in}{0.514746in}}%
\pgfpathlineto{\pgfqpoint{2.209591in}{0.514746in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.516480in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.516480in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.515548in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{0.515891in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{0.515891in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.514968in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.514968in}}%
\pgfpathlineto{\pgfqpoint{2.220962in}{0.516698in}}%
\pgfpathlineto{\pgfqpoint{2.220962in}{0.516698in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{0.516285in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{0.516285in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.513133in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.513133in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.517048in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.517048in}}%
\pgfpathlineto{\pgfqpoint{2.230059in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{2.230059in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{0.517130in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{0.517130in}}%
\pgfpathlineto{\pgfqpoint{2.241429in}{0.515454in}}%
\pgfpathlineto{\pgfqpoint{2.241429in}{0.515454in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{0.518157in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{0.518157in}}%
\pgfpathlineto{\pgfqpoint{2.245978in}{0.515729in}}%
\pgfpathlineto{\pgfqpoint{2.245978in}{0.515729in}}%
\pgfpathlineto{\pgfqpoint{2.248252in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{2.248252in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{2.250526in}{0.516597in}}%
\pgfpathlineto{\pgfqpoint{2.252800in}{0.515530in}}%
\pgfpathlineto{\pgfqpoint{2.252800in}{0.515530in}}%
\pgfpathlineto{\pgfqpoint{2.255075in}{0.515733in}}%
\pgfpathlineto{\pgfqpoint{2.255075in}{0.515733in}}%
\pgfpathlineto{\pgfqpoint{2.259623in}{0.514848in}}%
\pgfpathlineto{\pgfqpoint{2.259623in}{0.514848in}}%
\pgfpathlineto{\pgfqpoint{2.264171in}{0.514831in}}%
\pgfpathlineto{\pgfqpoint{2.264171in}{0.514831in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{0.516415in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{0.516415in}}%
\pgfpathlineto{\pgfqpoint{2.270994in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{2.273268in}{0.516654in}}%
\pgfpathlineto{\pgfqpoint{2.273268in}{0.516654in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{0.514452in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{0.514452in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{0.514277in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{0.514277in}}%
\pgfpathlineto{\pgfqpoint{2.284639in}{0.516308in}}%
\pgfpathlineto{\pgfqpoint{2.284639in}{0.516308in}}%
\pgfpathlineto{\pgfqpoint{2.286913in}{0.516762in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{0.514921in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{0.514921in}}%
\pgfpathlineto{\pgfqpoint{2.296010in}{0.518485in}}%
\pgfpathlineto{\pgfqpoint{2.296010in}{0.518485in}}%
\pgfpathlineto{\pgfqpoint{2.298284in}{0.515546in}}%
\pgfpathlineto{\pgfqpoint{2.298284in}{0.515546in}}%
\pgfpathlineto{\pgfqpoint{2.302832in}{0.517629in}}%
\pgfpathlineto{\pgfqpoint{2.302832in}{0.517629in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{2.309655in}{0.512586in}}%
\pgfpathlineto{\pgfqpoint{2.309655in}{0.512586in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{0.515969in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{0.515969in}}%
\pgfpathlineto{\pgfqpoint{2.314203in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{2.314203in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.516783in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.516783in}}%
\pgfpathlineto{\pgfqpoint{2.318751in}{0.516588in}}%
\pgfpathlineto{\pgfqpoint{2.318751in}{0.516588in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{0.513213in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{0.513213in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{0.515718in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{0.515718in}}%
\pgfpathlineto{\pgfqpoint{2.327848in}{0.515631in}}%
\pgfpathlineto{\pgfqpoint{2.327848in}{0.515631in}}%
\pgfpathlineto{\pgfqpoint{2.332396in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{2.332396in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.514760in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.514760in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{0.516253in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{0.516253in}}%
\pgfpathlineto{\pgfqpoint{2.352864in}{0.514640in}}%
\pgfpathlineto{\pgfqpoint{2.352864in}{0.514640in}}%
\pgfpathlineto{\pgfqpoint{2.355138in}{0.516460in}}%
\pgfpathlineto{\pgfqpoint{2.355138in}{0.516460in}}%
\pgfpathlineto{\pgfqpoint{2.359687in}{0.515778in}}%
\pgfpathlineto{\pgfqpoint{2.359687in}{0.515778in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.514217in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.514217in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.517463in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.517463in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.517927in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.517927in}}%
\pgfpathlineto{\pgfqpoint{2.373332in}{0.514548in}}%
\pgfpathlineto{\pgfqpoint{2.373332in}{0.514548in}}%
\pgfpathlineto{\pgfqpoint{2.375606in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{2.375606in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{0.517959in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{0.517959in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{2.386977in}{0.514499in}}%
\pgfpathlineto{\pgfqpoint{2.386977in}{0.514499in}}%
\pgfpathlineto{\pgfqpoint{2.389251in}{0.517514in}}%
\pgfpathlineto{\pgfqpoint{2.393799in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{2.393799in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{2.396073in}{0.516102in}}%
\pgfpathlineto{\pgfqpoint{2.396073in}{0.516102in}}%
\pgfpathlineto{\pgfqpoint{2.398348in}{0.515986in}}%
\pgfpathlineto{\pgfqpoint{2.398348in}{0.515986in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{0.518948in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{0.518948in}}%
\pgfpathlineto{\pgfqpoint{2.405170in}{0.516115in}}%
\pgfpathlineto{\pgfqpoint{2.405170in}{0.516115in}}%
\pgfpathlineto{\pgfqpoint{2.407444in}{0.513931in}}%
\pgfpathlineto{\pgfqpoint{2.407444in}{0.513931in}}%
\pgfpathlineto{\pgfqpoint{2.409718in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{2.409718in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{2.411993in}{0.517119in}}%
\pgfpathlineto{\pgfqpoint{2.411993in}{0.517119in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{0.516127in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{0.516127in}}%
\pgfpathlineto{\pgfqpoint{2.437009in}{0.512624in}}%
\pgfpathlineto{\pgfqpoint{2.437009in}{0.512624in}}%
\pgfpathlineto{\pgfqpoint{2.439283in}{0.513581in}}%
\pgfpathlineto{\pgfqpoint{2.439283in}{0.513581in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{0.518238in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.514944in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.514944in}}%
\pgfpathlineto{\pgfqpoint{2.448379in}{0.517446in}}%
\pgfpathlineto{\pgfqpoint{2.448379in}{0.517446in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.515170in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.515170in}}%
\pgfpathlineto{\pgfqpoint{2.452928in}{0.516683in}}%
\pgfpathlineto{\pgfqpoint{2.457476in}{0.513934in}}%
\pgfpathlineto{\pgfqpoint{2.457476in}{0.513934in}}%
\pgfpathlineto{\pgfqpoint{2.459750in}{0.516766in}}%
\pgfpathlineto{\pgfqpoint{2.459750in}{0.516766in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.514162in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.514162in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.516100in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.516100in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.515800in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.515800in}}%
\pgfpathlineto{\pgfqpoint{2.473395in}{0.513949in}}%
\pgfpathlineto{\pgfqpoint{2.473395in}{0.513949in}}%
\pgfpathlineto{\pgfqpoint{2.477944in}{0.517112in}}%
\pgfpathlineto{\pgfqpoint{2.477944in}{0.517112in}}%
\pgfpathlineto{\pgfqpoint{2.480218in}{0.516746in}}%
\pgfpathlineto{\pgfqpoint{2.480218in}{0.516746in}}%
\pgfpathlineto{\pgfqpoint{2.484766in}{0.514303in}}%
\pgfpathlineto{\pgfqpoint{2.484766in}{0.514303in}}%
\pgfpathlineto{\pgfqpoint{2.487040in}{0.516366in}}%
\pgfpathlineto{\pgfqpoint{2.487040in}{0.516366in}}%
\pgfpathlineto{\pgfqpoint{2.489315in}{0.514526in}}%
\pgfpathlineto{\pgfqpoint{2.489315in}{0.514526in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.516879in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.516879in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.515402in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.515402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365235in}{0.441333in}}%
\pgfpathlineto{\pgfqpoint{0.369783in}{0.442600in}}%
\pgfpathlineto{\pgfqpoint{0.369783in}{0.442600in}}%
\pgfpathlineto{\pgfqpoint{0.372057in}{0.445329in}}%
\pgfpathlineto{\pgfqpoint{0.372057in}{0.445329in}}%
\pgfpathlineto{\pgfqpoint{0.378880in}{0.447177in}}%
\pgfpathlineto{\pgfqpoint{0.378880in}{0.447177in}}%
\pgfpathlineto{\pgfqpoint{0.383428in}{0.454533in}}%
\pgfpathlineto{\pgfqpoint{0.383428in}{0.454533in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.453731in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.453731in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.447193in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.447193in}}%
\pgfpathlineto{\pgfqpoint{0.394799in}{0.455726in}}%
\pgfpathlineto{\pgfqpoint{0.394799in}{0.455726in}}%
\pgfpathlineto{\pgfqpoint{0.399347in}{0.458281in}}%
\pgfpathlineto{\pgfqpoint{0.399347in}{0.458281in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{0.406170in}{0.447539in}}%
\pgfpathlineto{\pgfqpoint{0.406170in}{0.447539in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.454594in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.454594in}}%
\pgfpathlineto{\pgfqpoint{0.410718in}{0.453382in}}%
\pgfpathlineto{\pgfqpoint{0.410718in}{0.453382in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.450762in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.450762in}}%
\pgfpathlineto{\pgfqpoint{0.417541in}{0.450213in}}%
\pgfpathlineto{\pgfqpoint{0.417541in}{0.450213in}}%
\pgfpathlineto{\pgfqpoint{0.419815in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{0.419815in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.453334in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.453334in}}%
\pgfpathlineto{\pgfqpoint{0.426638in}{0.448193in}}%
\pgfpathlineto{\pgfqpoint{0.426638in}{0.448193in}}%
\pgfpathlineto{\pgfqpoint{0.428912in}{0.449808in}}%
\pgfpathlineto{\pgfqpoint{0.428912in}{0.449808in}}%
\pgfpathlineto{\pgfqpoint{0.431186in}{0.449514in}}%
\pgfpathlineto{\pgfqpoint{0.431186in}{0.449514in}}%
\pgfpathlineto{\pgfqpoint{0.435734in}{0.452994in}}%
\pgfpathlineto{\pgfqpoint{0.435734in}{0.452994in}}%
\pgfpathlineto{\pgfqpoint{0.440283in}{0.451737in}}%
\pgfpathlineto{\pgfqpoint{0.440283in}{0.451737in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{0.451774in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{0.451774in}}%
\pgfpathlineto{\pgfqpoint{0.449379in}{0.447797in}}%
\pgfpathlineto{\pgfqpoint{0.449379in}{0.447797in}}%
\pgfpathlineto{\pgfqpoint{0.456202in}{0.453823in}}%
\pgfpathlineto{\pgfqpoint{0.456202in}{0.453823in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.451451in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.451451in}}%
\pgfpathlineto{\pgfqpoint{0.463024in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{0.463024in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.452058in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.452058in}}%
\pgfpathlineto{\pgfqpoint{0.467573in}{0.453643in}}%
\pgfpathlineto{\pgfqpoint{0.467573in}{0.453643in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.449529in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.449529in}}%
\pgfpathlineto{\pgfqpoint{0.476669in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{0.476669in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{0.483492in}{0.458062in}}%
\pgfpathlineto{\pgfqpoint{0.483492in}{0.458062in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.451098in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.451098in}}%
\pgfpathlineto{\pgfqpoint{0.494863in}{0.456176in}}%
\pgfpathlineto{\pgfqpoint{0.494863in}{0.456176in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.454232in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.454232in}}%
\pgfpathlineto{\pgfqpoint{0.499411in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{0.499411in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{0.503960in}{0.455205in}}%
\pgfpathlineto{\pgfqpoint{0.503960in}{0.455205in}}%
\pgfpathlineto{\pgfqpoint{0.508508in}{0.459899in}}%
\pgfpathlineto{\pgfqpoint{0.508508in}{0.459899in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{0.455408in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{0.455408in}}%
\pgfpathlineto{\pgfqpoint{0.513056in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.513056in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{0.457383in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{0.457383in}}%
\pgfpathlineto{\pgfqpoint{0.522153in}{0.456299in}}%
\pgfpathlineto{\pgfqpoint{0.522153in}{0.456299in}}%
\pgfpathlineto{\pgfqpoint{0.524427in}{0.453019in}}%
\pgfpathlineto{\pgfqpoint{0.524427in}{0.453019in}}%
\pgfpathlineto{\pgfqpoint{0.528975in}{0.457668in}}%
\pgfpathlineto{\pgfqpoint{0.528975in}{0.457668in}}%
\pgfpathlineto{\pgfqpoint{0.531250in}{0.454071in}}%
\pgfpathlineto{\pgfqpoint{0.531250in}{0.454071in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{0.455534in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{0.455534in}}%
\pgfpathlineto{\pgfqpoint{0.535798in}{0.453399in}}%
\pgfpathlineto{\pgfqpoint{0.535798in}{0.453399in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.454686in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.454686in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.457599in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.457599in}}%
\pgfpathlineto{\pgfqpoint{0.544895in}{0.451307in}}%
\pgfpathlineto{\pgfqpoint{0.544895in}{0.451307in}}%
\pgfpathlineto{\pgfqpoint{0.547169in}{0.452444in}}%
\pgfpathlineto{\pgfqpoint{0.547169in}{0.452444in}}%
\pgfpathlineto{\pgfqpoint{0.549443in}{0.452233in}}%
\pgfpathlineto{\pgfqpoint{0.549443in}{0.452233in}}%
\pgfpathlineto{\pgfqpoint{0.553991in}{0.456099in}}%
\pgfpathlineto{\pgfqpoint{0.553991in}{0.456099in}}%
\pgfpathlineto{\pgfqpoint{0.556266in}{0.453528in}}%
\pgfpathlineto{\pgfqpoint{0.556266in}{0.453528in}}%
\pgfpathlineto{\pgfqpoint{0.558540in}{0.454257in}}%
\pgfpathlineto{\pgfqpoint{0.558540in}{0.454257in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.457306in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.457306in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{0.455210in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{0.455210in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.455682in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.455682in}}%
\pgfpathlineto{\pgfqpoint{0.572185in}{0.455376in}}%
\pgfpathlineto{\pgfqpoint{0.572185in}{0.455376in}}%
\pgfpathlineto{\pgfqpoint{0.576733in}{0.459262in}}%
\pgfpathlineto{\pgfqpoint{0.576733in}{0.459262in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.459779in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.459779in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.454070in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.454070in}}%
\pgfpathlineto{\pgfqpoint{0.588104in}{0.455789in}}%
\pgfpathlineto{\pgfqpoint{0.588104in}{0.455789in}}%
\pgfpathlineto{\pgfqpoint{0.592652in}{0.453355in}}%
\pgfpathlineto{\pgfqpoint{0.592652in}{0.453355in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.458181in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.458181in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.457727in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.457727in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.452580in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.452580in}}%
\pgfpathlineto{\pgfqpoint{0.604023in}{0.454643in}}%
\pgfpathlineto{\pgfqpoint{0.604023in}{0.454643in}}%
\pgfpathlineto{\pgfqpoint{0.606297in}{0.454526in}}%
\pgfpathlineto{\pgfqpoint{0.606297in}{0.454526in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.456531in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.456531in}}%
\pgfpathlineto{\pgfqpoint{0.613120in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{0.613120in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.455905in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.455905in}}%
\pgfpathlineto{\pgfqpoint{0.622217in}{0.455902in}}%
\pgfpathlineto{\pgfqpoint{0.622217in}{0.455902in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{0.626765in}{0.457353in}}%
\pgfpathlineto{\pgfqpoint{0.626765in}{0.457353in}}%
\pgfpathlineto{\pgfqpoint{0.631313in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{0.631313in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{0.633588in}{0.457551in}}%
\pgfpathlineto{\pgfqpoint{0.633588in}{0.457551in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{0.457255in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{0.457255in}}%
\pgfpathlineto{\pgfqpoint{0.640410in}{0.455018in}}%
\pgfpathlineto{\pgfqpoint{0.640410in}{0.455018in}}%
\pgfpathlineto{\pgfqpoint{0.644958in}{0.456446in}}%
\pgfpathlineto{\pgfqpoint{0.644958in}{0.456446in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.459907in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.459907in}}%
\pgfpathlineto{\pgfqpoint{0.654055in}{0.458485in}}%
\pgfpathlineto{\pgfqpoint{0.654055in}{0.458485in}}%
\pgfpathlineto{\pgfqpoint{0.656329in}{0.456023in}}%
\pgfpathlineto{\pgfqpoint{0.656329in}{0.456023in}}%
\pgfpathlineto{\pgfqpoint{0.660878in}{0.458718in}}%
\pgfpathlineto{\pgfqpoint{0.660878in}{0.458718in}}%
\pgfpathlineto{\pgfqpoint{0.663152in}{0.458205in}}%
\pgfpathlineto{\pgfqpoint{0.663152in}{0.458205in}}%
\pgfpathlineto{\pgfqpoint{0.665426in}{0.460198in}}%
\pgfpathlineto{\pgfqpoint{0.665426in}{0.460198in}}%
\pgfpathlineto{\pgfqpoint{0.676797in}{0.458599in}}%
\pgfpathlineto{\pgfqpoint{0.676797in}{0.458599in}}%
\pgfpathlineto{\pgfqpoint{0.679071in}{0.459834in}}%
\pgfpathlineto{\pgfqpoint{0.679071in}{0.459834in}}%
\pgfpathlineto{\pgfqpoint{0.681345in}{0.458367in}}%
\pgfpathlineto{\pgfqpoint{0.681345in}{0.458367in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.458950in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.458950in}}%
\pgfpathlineto{\pgfqpoint{0.685894in}{0.456497in}}%
\pgfpathlineto{\pgfqpoint{0.685894in}{0.456497in}}%
\pgfpathlineto{\pgfqpoint{0.688168in}{0.457725in}}%
\pgfpathlineto{\pgfqpoint{0.688168in}{0.457725in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{0.457012in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{0.457012in}}%
\pgfpathlineto{\pgfqpoint{0.694990in}{0.457757in}}%
\pgfpathlineto{\pgfqpoint{0.694990in}{0.457757in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.457070in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.457070in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.457305in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.457305in}}%
\pgfpathlineto{\pgfqpoint{0.713184in}{0.456794in}}%
\pgfpathlineto{\pgfqpoint{0.713184in}{0.456794in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.454474in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.454474in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{0.452640in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{0.452640in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.450437in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.450437in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.459545in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.459545in}}%
\pgfpathlineto{\pgfqpoint{0.731377in}{0.460781in}}%
\pgfpathlineto{\pgfqpoint{0.731377in}{0.460781in}}%
\pgfpathlineto{\pgfqpoint{0.733651in}{0.465154in}}%
\pgfpathlineto{\pgfqpoint{0.733651in}{0.465154in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.458986in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.458986in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.462201in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.462201in}}%
\pgfpathlineto{\pgfqpoint{0.745022in}{0.461379in}}%
\pgfpathlineto{\pgfqpoint{0.745022in}{0.461379in}}%
\pgfpathlineto{\pgfqpoint{0.747296in}{0.459150in}}%
\pgfpathlineto{\pgfqpoint{0.747296in}{0.459150in}}%
\pgfpathlineto{\pgfqpoint{0.749570in}{0.460186in}}%
\pgfpathlineto{\pgfqpoint{0.749570in}{0.460186in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.456290in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.456290in}}%
\pgfpathlineto{\pgfqpoint{0.758667in}{0.458143in}}%
\pgfpathlineto{\pgfqpoint{0.758667in}{0.458143in}}%
\pgfpathlineto{\pgfqpoint{0.763216in}{0.457328in}}%
\pgfpathlineto{\pgfqpoint{0.763216in}{0.457328in}}%
\pgfpathlineto{\pgfqpoint{0.765490in}{0.458857in}}%
\pgfpathlineto{\pgfqpoint{0.765490in}{0.458857in}}%
\pgfpathlineto{\pgfqpoint{0.767764in}{0.459001in}}%
\pgfpathlineto{\pgfqpoint{0.767764in}{0.459001in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.461799in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{0.461799in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{0.445218in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{0.445218in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.442732in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.442732in}}%
\pgfpathlineto{\pgfqpoint{0.779135in}{0.445668in}}%
\pgfpathlineto{\pgfqpoint{0.779135in}{0.445668in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.445628in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.445628in}}%
\pgfpathlineto{\pgfqpoint{0.783683in}{0.446981in}}%
\pgfpathlineto{\pgfqpoint{0.783683in}{0.446981in}}%
\pgfpathlineto{\pgfqpoint{0.788231in}{0.445043in}}%
\pgfpathlineto{\pgfqpoint{0.788231in}{0.445043in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{0.797328in}{0.445749in}}%
\pgfpathlineto{\pgfqpoint{0.797328in}{0.445749in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.447432in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.447432in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.445784in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.445784in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.452860in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.452860in}}%
\pgfpathlineto{\pgfqpoint{0.806425in}{0.450289in}}%
\pgfpathlineto{\pgfqpoint{0.806425in}{0.450289in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.445477in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.445477in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.450077in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.450077in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.448458in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.448458in}}%
\pgfpathlineto{\pgfqpoint{0.815522in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{0.815522in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{0.452865in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{0.452865in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.450453in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.450453in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.449864in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.449864in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{0.456602in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{0.456602in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.453318in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.453318in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{0.835989in}{0.454930in}}%
\pgfpathlineto{\pgfqpoint{0.835989in}{0.454930in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.459436in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.459436in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{0.452493in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{0.452493in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.456368in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.456368in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.452877in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.452877in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.458733in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.458733in}}%
\pgfpathlineto{\pgfqpoint{0.858731in}{0.456165in}}%
\pgfpathlineto{\pgfqpoint{0.858731in}{0.456165in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.452149in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.452149in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.451898in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.451898in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{0.453000in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{0.453000in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{0.870102in}{0.455118in}}%
\pgfpathlineto{\pgfqpoint{0.870102in}{0.455118in}}%
\pgfpathlineto{\pgfqpoint{0.874650in}{0.454000in}}%
\pgfpathlineto{\pgfqpoint{0.874650in}{0.454000in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{0.879198in}{0.452822in}}%
\pgfpathlineto{\pgfqpoint{0.879198in}{0.452822in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{0.457699in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{0.457699in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{0.454499in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{0.454499in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.456689in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.456689in}}%
\pgfpathlineto{\pgfqpoint{0.890569in}{0.457075in}}%
\pgfpathlineto{\pgfqpoint{0.890569in}{0.457075in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.459226in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.459226in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.459536in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.459536in}}%
\pgfpathlineto{\pgfqpoint{0.897392in}{0.455281in}}%
\pgfpathlineto{\pgfqpoint{0.897392in}{0.455281in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.454312in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.454312in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.457728in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.457728in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{0.453862in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{0.453862in}}%
\pgfpathlineto{\pgfqpoint{0.917859in}{0.453018in}}%
\pgfpathlineto{\pgfqpoint{0.917859in}{0.453018in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.459468in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.459468in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.458751in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.458751in}}%
\pgfpathlineto{\pgfqpoint{0.938327in}{0.456648in}}%
\pgfpathlineto{\pgfqpoint{0.938327in}{0.456648in}}%
\pgfpathlineto{\pgfqpoint{0.940601in}{0.456681in}}%
\pgfpathlineto{\pgfqpoint{0.940601in}{0.456681in}}%
\pgfpathlineto{\pgfqpoint{0.942875in}{0.458909in}}%
\pgfpathlineto{\pgfqpoint{0.942875in}{0.458909in}}%
\pgfpathlineto{\pgfqpoint{0.947424in}{0.457686in}}%
\pgfpathlineto{\pgfqpoint{0.947424in}{0.457686in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{0.456408in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{0.456408in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{0.454838in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{0.454838in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.458174in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.458174in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.455708in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.455708in}}%
\pgfpathlineto{\pgfqpoint{0.995181in}{0.458483in}}%
\pgfpathlineto{\pgfqpoint{0.995181in}{0.458483in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.457831in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.457831in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.458806in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.458806in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.456770in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.456770in}}%
\pgfpathlineto{\pgfqpoint{1.013375in}{0.460120in}}%
\pgfpathlineto{\pgfqpoint{1.013375in}{0.460120in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.456664in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.456664in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{0.457402in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{0.457402in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.459574in}}%
\pgfpathlineto{\pgfqpoint{1.022472in}{0.459574in}}%
\pgfpathlineto{\pgfqpoint{1.029294in}{0.460501in}}%
\pgfpathlineto{\pgfqpoint{1.029294in}{0.460501in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.458635in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.458635in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.458746in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.458746in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{0.459518in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{0.459518in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{0.457855in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{0.457855in}}%
\pgfpathlineto{\pgfqpoint{1.054310in}{0.462231in}}%
\pgfpathlineto{\pgfqpoint{1.054310in}{0.462231in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{1.061132in}{0.458514in}}%
\pgfpathlineto{\pgfqpoint{1.061132in}{0.458514in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.461828in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.461828in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{0.460796in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{0.460796in}}%
\pgfpathlineto{\pgfqpoint{1.074778in}{0.457670in}}%
\pgfpathlineto{\pgfqpoint{1.074778in}{0.457670in}}%
\pgfpathlineto{\pgfqpoint{1.077052in}{0.457168in}}%
\pgfpathlineto{\pgfqpoint{1.077052in}{0.457168in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.459446in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.459446in}}%
\pgfpathlineto{\pgfqpoint{1.083874in}{0.461777in}}%
\pgfpathlineto{\pgfqpoint{1.083874in}{0.461777in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{0.461698in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{0.461698in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.459297in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.459297in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.459694in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.459694in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.463299in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.463299in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.463573in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.463573in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.466172in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.466172in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.464573in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.464573in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.461921in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.461921in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.464795in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.464795in}}%
\pgfpathlineto{\pgfqpoint{1.113439in}{0.465423in}}%
\pgfpathlineto{\pgfqpoint{1.113439in}{0.465423in}}%
\pgfpathlineto{\pgfqpoint{1.115713in}{0.462297in}}%
\pgfpathlineto{\pgfqpoint{1.115713in}{0.462297in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.462871in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.462871in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.464595in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.464595in}}%
\pgfpathlineto{\pgfqpoint{1.124809in}{0.464178in}}%
\pgfpathlineto{\pgfqpoint{1.124809in}{0.464178in}}%
\pgfpathlineto{\pgfqpoint{1.129358in}{0.467074in}}%
\pgfpathlineto{\pgfqpoint{1.129358in}{0.467074in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.465873in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.465873in}}%
\pgfpathlineto{\pgfqpoint{1.136180in}{0.467242in}}%
\pgfpathlineto{\pgfqpoint{1.136180in}{0.467242in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.465223in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.465223in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.463653in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.463653in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.465447in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.465447in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{0.467598in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{0.467598in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.474237in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.474237in}}%
\pgfpathlineto{\pgfqpoint{1.158922in}{0.471027in}}%
\pgfpathlineto{\pgfqpoint{1.158922in}{0.471027in}}%
\pgfpathlineto{\pgfqpoint{1.161196in}{0.472439in}}%
\pgfpathlineto{\pgfqpoint{1.161196in}{0.472439in}}%
\pgfpathlineto{\pgfqpoint{1.163470in}{0.472345in}}%
\pgfpathlineto{\pgfqpoint{1.163470in}{0.472345in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.464686in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.464686in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.464564in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.464564in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.174841in}{0.462828in}}%
\pgfpathlineto{\pgfqpoint{1.174841in}{0.462828in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.465114in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.465114in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.465594in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.465594in}}%
\pgfpathlineto{\pgfqpoint{1.181664in}{0.469808in}}%
\pgfpathlineto{\pgfqpoint{1.181664in}{0.469808in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{0.467025in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{0.467025in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.471987in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.471987in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.469230in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.469230in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.471498in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.471498in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.465867in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.465867in}}%
\pgfpathlineto{\pgfqpoint{1.197583in}{0.467107in}}%
\pgfpathlineto{\pgfqpoint{1.197583in}{0.467107in}}%
\pgfpathlineto{\pgfqpoint{1.199857in}{0.471760in}}%
\pgfpathlineto{\pgfqpoint{1.199857in}{0.471760in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.471226in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.471226in}}%
\pgfpathlineto{\pgfqpoint{1.204406in}{0.473163in}}%
\pgfpathlineto{\pgfqpoint{1.204406in}{0.473163in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{0.473057in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{0.473057in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{0.471078in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{0.471078in}}%
\pgfpathlineto{\pgfqpoint{1.211228in}{0.471245in}}%
\pgfpathlineto{\pgfqpoint{1.211228in}{0.471245in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.475452in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.475452in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.469416in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.469416in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.468229in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.468229in}}%
\pgfpathlineto{\pgfqpoint{1.222599in}{0.471376in}}%
\pgfpathlineto{\pgfqpoint{1.222599in}{0.471376in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.475393in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.475393in}}%
\pgfpathlineto{\pgfqpoint{1.233970in}{0.464737in}}%
\pgfpathlineto{\pgfqpoint{1.233970in}{0.464737in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.468016in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.468016in}}%
\pgfpathlineto{\pgfqpoint{1.238518in}{0.473908in}}%
\pgfpathlineto{\pgfqpoint{1.238518in}{0.473908in}}%
\pgfpathlineto{\pgfqpoint{1.240792in}{0.469544in}}%
\pgfpathlineto{\pgfqpoint{1.240792in}{0.469544in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.470009in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.470009in}}%
\pgfpathlineto{\pgfqpoint{1.245341in}{0.474721in}}%
\pgfpathlineto{\pgfqpoint{1.245341in}{0.474721in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.461977in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.461977in}}%
\pgfpathlineto{\pgfqpoint{1.252163in}{0.466153in}}%
\pgfpathlineto{\pgfqpoint{1.252163in}{0.466153in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.467320in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.467320in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.471769in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.471769in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.468710in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.468710in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.468053in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.468053in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.468601in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.468601in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.477832in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.477832in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.483014in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.483014in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.463828in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.463828in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.466535in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.466535in}}%
\pgfpathlineto{\pgfqpoint{1.279453in}{0.467134in}}%
\pgfpathlineto{\pgfqpoint{1.279453in}{0.467134in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{0.466751in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{0.466751in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{0.465549in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{0.465549in}}%
\pgfpathlineto{\pgfqpoint{1.297647in}{0.478775in}}%
\pgfpathlineto{\pgfqpoint{1.297647in}{0.478775in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.471817in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.471817in}}%
\pgfpathlineto{\pgfqpoint{1.302195in}{0.473488in}}%
\pgfpathlineto{\pgfqpoint{1.302195in}{0.473488in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{0.483255in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{0.483255in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.482478in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.482478in}}%
\pgfpathlineto{\pgfqpoint{1.311292in}{0.476888in}}%
\pgfpathlineto{\pgfqpoint{1.311292in}{0.476888in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{0.480676in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{0.480676in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.477152in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.477152in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.469906in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.469906in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.470429in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.470429in}}%
\pgfpathlineto{\pgfqpoint{1.322663in}{0.474370in}}%
\pgfpathlineto{\pgfqpoint{1.322663in}{0.474370in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.470048in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.470048in}}%
\pgfpathlineto{\pgfqpoint{1.329485in}{0.477409in}}%
\pgfpathlineto{\pgfqpoint{1.329485in}{0.477409in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.478059in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.478059in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.483780in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.483780in}}%
\pgfpathlineto{\pgfqpoint{1.338582in}{0.473074in}}%
\pgfpathlineto{\pgfqpoint{1.338582in}{0.473074in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.468435in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.468435in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.480425in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.480425in}}%
\pgfpathlineto{\pgfqpoint{1.347679in}{0.480228in}}%
\pgfpathlineto{\pgfqpoint{1.347679in}{0.480228in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.476334in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.476334in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{0.478564in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{0.478564in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{0.482438in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{0.482438in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{0.479843in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{0.479843in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.469154in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.469154in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.469775in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.469775in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.485474in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.485474in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.477808in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.477808in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.481127in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.481127in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.488843in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.488843in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{0.477016in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{0.477016in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.477107in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.477107in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{0.482104in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{0.482104in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.482075in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.482075in}}%
\pgfpathlineto{\pgfqpoint{1.397710in}{0.466564in}}%
\pgfpathlineto{\pgfqpoint{1.397710in}{0.466564in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.477750in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.477750in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.465048in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.465048in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.465737in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.465737in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.459374in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.459374in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.476476in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.476476in}}%
\pgfpathlineto{\pgfqpoint{1.418178in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.418178in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.422726in}{0.483978in}}%
\pgfpathlineto{\pgfqpoint{1.422726in}{0.483978in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{0.478528in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{0.478528in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{0.476692in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{0.476692in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.480641in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.480641in}}%
\pgfpathlineto{\pgfqpoint{1.434097in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.434097in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.436371in}{0.473478in}}%
\pgfpathlineto{\pgfqpoint{1.436371in}{0.473478in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.480331in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.480331in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.482895in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.482895in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.477709in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.477709in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.475965in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.475965in}}%
\pgfpathlineto{\pgfqpoint{1.456839in}{0.473001in}}%
\pgfpathlineto{\pgfqpoint{1.456839in}{0.473001in}}%
\pgfpathlineto{\pgfqpoint{1.459113in}{0.475689in}}%
\pgfpathlineto{\pgfqpoint{1.459113in}{0.475689in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.483739in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.483739in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{0.486331in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{0.486331in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{0.486307in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{0.486307in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.483036in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.483036in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{0.482930in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{0.482930in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{0.484458in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{0.484458in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.476583in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.476583in}}%
\pgfpathlineto{\pgfqpoint{1.477307in}{0.475386in}}%
\pgfpathlineto{\pgfqpoint{1.477307in}{0.475386in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.485059in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.485059in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.492089in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.492089in}}%
\pgfpathlineto{\pgfqpoint{1.486403in}{0.487881in}}%
\pgfpathlineto{\pgfqpoint{1.486403in}{0.487881in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.480917in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.480917in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.492879in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.492879in}}%
\pgfpathlineto{\pgfqpoint{1.495500in}{0.491696in}}%
\pgfpathlineto{\pgfqpoint{1.495500in}{0.491696in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.488472in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.488472in}}%
\pgfpathlineto{\pgfqpoint{1.500048in}{0.494424in}}%
\pgfpathlineto{\pgfqpoint{1.500048in}{0.494424in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{0.494791in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{0.494791in}}%
\pgfpathlineto{\pgfqpoint{1.504597in}{0.479203in}}%
\pgfpathlineto{\pgfqpoint{1.504597in}{0.479203in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.480801in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.480801in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.489759in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.489759in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{0.493409in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{0.493409in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{0.485995in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{0.485995in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.472776in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.472776in}}%
\pgfpathlineto{\pgfqpoint{1.518242in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{1.518242in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{0.473334in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{0.473334in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{0.488444in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{0.488444in}}%
\pgfpathlineto{\pgfqpoint{1.527338in}{0.488800in}}%
\pgfpathlineto{\pgfqpoint{1.527338in}{0.488800in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.487597in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.487597in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.488721in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.488721in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{0.481519in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{0.481519in}}%
\pgfpathlineto{\pgfqpoint{1.538709in}{0.479803in}}%
\pgfpathlineto{\pgfqpoint{1.538709in}{0.479803in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{0.481688in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{0.481688in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{0.474087in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{0.474087in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.486321in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.486321in}}%
\pgfpathlineto{\pgfqpoint{1.552354in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.552354in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.465916in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.465916in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{0.463386in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{0.463386in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.467734in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.467734in}}%
\pgfpathlineto{\pgfqpoint{1.563725in}{0.469380in}}%
\pgfpathlineto{\pgfqpoint{1.563725in}{0.469380in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.473328in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.473328in}}%
\pgfpathlineto{\pgfqpoint{1.568274in}{0.471635in}}%
\pgfpathlineto{\pgfqpoint{1.568274in}{0.471635in}}%
\pgfpathlineto{\pgfqpoint{1.572822in}{0.491779in}}%
\pgfpathlineto{\pgfqpoint{1.572822in}{0.491779in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.495411in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.495411in}}%
\pgfpathlineto{\pgfqpoint{1.579644in}{0.483910in}}%
\pgfpathlineto{\pgfqpoint{1.579644in}{0.483910in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.474373in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.474373in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.470993in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.470993in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{0.465071in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{0.465071in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.481104in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.481104in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.483383in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.483383in}}%
\pgfpathlineto{\pgfqpoint{1.595564in}{0.477492in}}%
\pgfpathlineto{\pgfqpoint{1.595564in}{0.477492in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.475883in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.475883in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{0.485729in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{0.485729in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{0.493815in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{0.493815in}}%
\pgfpathlineto{\pgfqpoint{1.609209in}{0.492378in}}%
\pgfpathlineto{\pgfqpoint{1.609209in}{0.492378in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.490341in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.490341in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.490325in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.490325in}}%
\pgfpathlineto{\pgfqpoint{1.620580in}{0.486517in}}%
\pgfpathlineto{\pgfqpoint{1.620580in}{0.486517in}}%
\pgfpathlineto{\pgfqpoint{1.622854in}{0.479398in}}%
\pgfpathlineto{\pgfqpoint{1.622854in}{0.479398in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.482627in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.482627in}}%
\pgfpathlineto{\pgfqpoint{1.629676in}{0.502595in}}%
\pgfpathlineto{\pgfqpoint{1.629676in}{0.502595in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.495893in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.495893in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{0.495154in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{0.495154in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.483666in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.483666in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.490056in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.490056in}}%
\pgfpathlineto{\pgfqpoint{1.643321in}{0.493001in}}%
\pgfpathlineto{\pgfqpoint{1.643321in}{0.493001in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.492419in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.492419in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{1.650144in}{0.491493in}}%
\pgfpathlineto{\pgfqpoint{1.650144in}{0.491493in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.490879in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.490879in}}%
\pgfpathlineto{\pgfqpoint{1.654692in}{0.494966in}}%
\pgfpathlineto{\pgfqpoint{1.654692in}{0.494966in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.483323in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.483323in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.459455in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.459455in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{0.452619in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{0.452619in}}%
\pgfpathlineto{\pgfqpoint{1.666063in}{0.464041in}}%
\pgfpathlineto{\pgfqpoint{1.666063in}{0.464041in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{0.469319in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{0.469319in}}%
\pgfpathlineto{\pgfqpoint{1.677434in}{0.486869in}}%
\pgfpathlineto{\pgfqpoint{1.677434in}{0.486869in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.489638in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.489638in}}%
\pgfpathlineto{\pgfqpoint{1.684257in}{0.472710in}}%
\pgfpathlineto{\pgfqpoint{1.684257in}{0.472710in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.475636in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.475636in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{0.475644in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{0.475644in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.492032in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.492032in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{0.497886in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{0.497886in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.495917in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.495917in}}%
\pgfpathlineto{\pgfqpoint{1.711547in}{0.496527in}}%
\pgfpathlineto{\pgfqpoint{1.711547in}{0.496527in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.498227in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.498227in}}%
\pgfpathlineto{\pgfqpoint{1.716095in}{0.497872in}}%
\pgfpathlineto{\pgfqpoint{1.716095in}{0.497872in}}%
\pgfpathlineto{\pgfqpoint{1.718369in}{0.498655in}}%
\pgfpathlineto{\pgfqpoint{1.718369in}{0.498655in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.480271in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.480271in}}%
\pgfpathlineto{\pgfqpoint{1.725192in}{0.487074in}}%
\pgfpathlineto{\pgfqpoint{1.725192in}{0.487074in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{0.487645in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{0.487645in}}%
\pgfpathlineto{\pgfqpoint{1.736563in}{0.488664in}}%
\pgfpathlineto{\pgfqpoint{1.736563in}{0.488664in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{0.490387in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{0.490387in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.481343in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.481343in}}%
\pgfpathlineto{\pgfqpoint{1.743385in}{0.477756in}}%
\pgfpathlineto{\pgfqpoint{1.743385in}{0.477756in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.478510in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.478510in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.476573in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.476573in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.480230in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.480230in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.494047in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.494047in}}%
\pgfpathlineto{\pgfqpoint{1.757030in}{0.496755in}}%
\pgfpathlineto{\pgfqpoint{1.757030in}{0.496755in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.495750in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.495750in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.496945in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.496945in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.495478in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.495478in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.501058in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.501058in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{0.487775in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{0.487775in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{0.476234in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{0.476234in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.477621in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.477621in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.475207in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.475207in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.492427in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.492427in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.497983in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.497983in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{0.499172in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{0.499172in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{0.498398in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{0.498398in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.505104in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.505104in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.469457in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.469457in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{0.475332in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{0.475332in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{0.496525in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{0.496525in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{0.497368in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{0.497368in}}%
\pgfpathlineto{\pgfqpoint{1.827530in}{0.501577in}}%
\pgfpathlineto{\pgfqpoint{1.827530in}{0.501577in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.503218in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.503218in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{0.491560in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{0.491560in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{0.494255in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{0.494255in}}%
\pgfpathlineto{\pgfqpoint{1.838900in}{0.489607in}}%
\pgfpathlineto{\pgfqpoint{1.838900in}{0.489607in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{0.479559in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{0.479559in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.477263in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.477263in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{0.482127in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{0.482127in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.490232in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.490232in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.484360in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.484360in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.490414in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.490414in}}%
\pgfpathlineto{\pgfqpoint{1.859368in}{0.497098in}}%
\pgfpathlineto{\pgfqpoint{1.859368in}{0.497098in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{0.498787in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{0.498787in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.498511in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.498511in}}%
\pgfpathlineto{\pgfqpoint{1.873013in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{1.873013in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{1.886658in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{1.886658in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.895755in}{0.498716in}}%
\pgfpathlineto{\pgfqpoint{1.895755in}{0.498716in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.496162in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.496162in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{0.476808in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{0.476808in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.477688in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.477688in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{0.475972in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{0.475972in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.479610in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.479610in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.486464in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.486464in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.486352in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.486352in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.491234in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.491234in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.497367in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.497367in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.493220in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.493220in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.493007in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.493007in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.490403in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.490403in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{0.494269in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{0.494269in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.492467in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.492467in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.505267in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.505267in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{0.496380in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{0.496380in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.491088in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.491088in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.504536in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.504536in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.503809in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.503809in}}%
\pgfpathlineto{\pgfqpoint{1.966254in}{0.500386in}}%
\pgfpathlineto{\pgfqpoint{1.966254in}{0.500386in}}%
\pgfpathlineto{\pgfqpoint{1.968528in}{0.499214in}}%
\pgfpathlineto{\pgfqpoint{1.968528in}{0.499214in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.501914in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.501914in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{0.500996in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{0.500996in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.484761in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.484761in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.490824in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.490824in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{0.490223in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{0.490223in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{0.499196in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{0.499196in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.500711in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{0.500711in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{0.500714in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{0.500714in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{0.492741in}}%
\pgfpathlineto{\pgfqpoint{2.002677in}{0.492818in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{0.495344in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{0.495344in}}%
\pgfpathlineto{\pgfqpoint{2.007225in}{0.495527in}}%
\pgfpathlineto{\pgfqpoint{2.007225in}{0.495527in}}%
\pgfpathlineto{\pgfqpoint{2.009499in}{0.493870in}}%
\pgfpathlineto{\pgfqpoint{2.009499in}{0.493870in}}%
\pgfpathlineto{\pgfqpoint{2.014047in}{0.502613in}}%
\pgfpathlineto{\pgfqpoint{2.014047in}{0.502613in}}%
\pgfpathlineto{\pgfqpoint{2.016286in}{0.501689in}}%
\pgfpathlineto{\pgfqpoint{2.016322in}{0.501786in}}%
\pgfpathlineto{\pgfqpoint{2.020870in}{0.496381in}}%
\pgfpathlineto{\pgfqpoint{2.020870in}{0.496381in}}%
\pgfpathlineto{\pgfqpoint{2.023109in}{0.497683in}}%
\pgfpathlineto{\pgfqpoint{2.023144in}{0.497254in}}%
\pgfpathlineto{\pgfqpoint{2.025418in}{0.496009in}}%
\pgfpathlineto{\pgfqpoint{2.025418in}{0.496009in}}%
\pgfpathlineto{\pgfqpoint{2.027693in}{0.492482in}}%
\pgfpathlineto{\pgfqpoint{2.027693in}{0.492482in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.500933in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.500933in}}%
\pgfpathlineto{\pgfqpoint{2.032241in}{0.500901in}}%
\pgfpathlineto{\pgfqpoint{2.032241in}{0.500901in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{0.488524in}}%
\pgfpathlineto{\pgfqpoint{2.036789in}{0.488761in}}%
\pgfpathlineto{\pgfqpoint{2.041338in}{0.501350in}}%
\pgfpathlineto{\pgfqpoint{2.041338in}{0.501350in}}%
\pgfpathlineto{\pgfqpoint{2.043612in}{0.505676in}}%
\pgfpathlineto{\pgfqpoint{2.043612in}{0.505676in}}%
\pgfpathlineto{\pgfqpoint{2.045886in}{0.502233in}}%
\pgfpathlineto{\pgfqpoint{2.045886in}{0.502233in}}%
\pgfpathlineto{\pgfqpoint{2.052708in}{0.504148in}}%
\pgfpathlineto{\pgfqpoint{2.052708in}{0.504148in}}%
\pgfpathlineto{\pgfqpoint{2.054983in}{0.508970in}}%
\pgfpathlineto{\pgfqpoint{2.054983in}{0.508970in}}%
\pgfpathlineto{\pgfqpoint{2.059531in}{0.502682in}}%
\pgfpathlineto{\pgfqpoint{2.059531in}{0.502682in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.504548in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.504548in}}%
\pgfpathlineto{\pgfqpoint{2.064044in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{0.504914in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{2.066353in}{0.507689in}}%
\pgfpathlineto{\pgfqpoint{2.068628in}{0.502993in}}%
\pgfpathlineto{\pgfqpoint{2.068628in}{0.502993in}}%
\pgfpathlineto{\pgfqpoint{2.073176in}{0.467679in}}%
\pgfpathlineto{\pgfqpoint{2.073176in}{0.467679in}}%
\pgfpathlineto{\pgfqpoint{2.075450in}{0.466481in}}%
\pgfpathlineto{\pgfqpoint{2.075450in}{0.466481in}}%
\pgfpathlineto{\pgfqpoint{2.077724in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{2.077724in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{2.079999in}{0.455482in}}%
\pgfpathlineto{\pgfqpoint{2.079999in}{0.455482in}}%
\pgfpathlineto{\pgfqpoint{2.082273in}{0.459857in}}%
\pgfpathlineto{\pgfqpoint{2.082273in}{0.459857in}}%
\pgfpathlineto{\pgfqpoint{2.084547in}{0.474369in}}%
\pgfpathlineto{\pgfqpoint{2.084547in}{0.474369in}}%
\pgfpathlineto{\pgfqpoint{2.086821in}{0.478462in}}%
\pgfpathlineto{\pgfqpoint{2.086821in}{0.478462in}}%
\pgfpathlineto{\pgfqpoint{2.091369in}{0.492231in}}%
\pgfpathlineto{\pgfqpoint{2.091369in}{0.492231in}}%
\pgfpathlineto{\pgfqpoint{2.093644in}{0.492052in}}%
\pgfpathlineto{\pgfqpoint{2.093644in}{0.492052in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.494885in}}%
\pgfpathlineto{\pgfqpoint{2.095918in}{0.494796in}}%
\pgfpathlineto{\pgfqpoint{2.098192in}{0.489512in}}%
\pgfpathlineto{\pgfqpoint{2.098192in}{0.489512in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{0.478472in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{0.478472in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{0.475438in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{0.475438in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{0.474340in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{0.474340in}}%
\pgfpathlineto{\pgfqpoint{2.107289in}{0.475588in}}%
\pgfpathlineto{\pgfqpoint{2.107289in}{0.475588in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.505790in}}%
\pgfpathlineto{\pgfqpoint{2.114111in}{0.505669in}}%
\pgfpathlineto{\pgfqpoint{2.116385in}{0.504890in}}%
\pgfpathlineto{\pgfqpoint{2.116385in}{0.504890in}}%
\pgfpathlineto{\pgfqpoint{2.120934in}{0.490849in}}%
\pgfpathlineto{\pgfqpoint{2.120934in}{0.490849in}}%
\pgfpathlineto{\pgfqpoint{2.125482in}{0.499443in}}%
\pgfpathlineto{\pgfqpoint{2.125482in}{0.499443in}}%
\pgfpathlineto{\pgfqpoint{2.127756in}{0.501593in}}%
\pgfpathlineto{\pgfqpoint{2.127756in}{0.501593in}}%
\pgfpathlineto{\pgfqpoint{2.132305in}{0.483080in}}%
\pgfpathlineto{\pgfqpoint{2.132305in}{0.483080in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.487193in}}%
\pgfpathlineto{\pgfqpoint{2.134579in}{0.487131in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{0.499053in}}%
\pgfpathlineto{\pgfqpoint{2.136853in}{0.498653in}}%
\pgfpathlineto{\pgfqpoint{2.139127in}{0.498795in}}%
\pgfpathlineto{\pgfqpoint{2.139127in}{0.498795in}}%
\pgfpathlineto{\pgfqpoint{2.141401in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{2.141401in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{2.145950in}{0.497075in}}%
\pgfpathlineto{\pgfqpoint{2.145950in}{0.497075in}}%
\pgfpathlineto{\pgfqpoint{2.150498in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{2.150498in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{0.506648in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{0.506560in}}%
\pgfpathlineto{\pgfqpoint{2.155046in}{0.504609in}}%
\pgfpathlineto{\pgfqpoint{2.155046in}{0.504609in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.490115in}}%
\pgfpathlineto{\pgfqpoint{2.159595in}{0.490152in}}%
\pgfpathlineto{\pgfqpoint{2.161869in}{0.492024in}}%
\pgfpathlineto{\pgfqpoint{2.161869in}{0.492024in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{0.500529in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{0.500465in}}%
\pgfpathlineto{\pgfqpoint{2.168691in}{0.503356in}}%
\pgfpathlineto{\pgfqpoint{2.168691in}{0.503356in}}%
\pgfpathlineto{\pgfqpoint{2.170966in}{0.500271in}}%
\pgfpathlineto{\pgfqpoint{2.175514in}{0.502814in}}%
\pgfpathlineto{\pgfqpoint{2.175514in}{0.502814in}}%
\pgfpathlineto{\pgfqpoint{2.177788in}{0.494285in}}%
\pgfpathlineto{\pgfqpoint{2.177788in}{0.494285in}}%
\pgfpathlineto{\pgfqpoint{2.180062in}{0.478988in}}%
\pgfpathlineto{\pgfqpoint{2.180062in}{0.478988in}}%
\pgfpathlineto{\pgfqpoint{2.184575in}{0.490159in}}%
\pgfpathlineto{\pgfqpoint{2.184611in}{0.490077in}}%
\pgfpathlineto{\pgfqpoint{2.189123in}{0.504577in}}%
\pgfpathlineto{\pgfqpoint{2.189123in}{0.504577in}}%
\pgfpathlineto{\pgfqpoint{2.189159in}{0.504188in}}%
\pgfpathlineto{\pgfqpoint{2.189159in}{0.504188in}}%
\pgfpathlineto{\pgfqpoint{2.191433in}{0.503775in}}%
\pgfpathlineto{\pgfqpoint{2.191433in}{0.503775in}}%
\pgfpathlineto{\pgfqpoint{2.193707in}{0.507468in}}%
\pgfpathlineto{\pgfqpoint{2.193707in}{0.507468in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.499985in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{0.499985in}}%
\pgfpathlineto{\pgfqpoint{2.200530in}{0.490233in}}%
\pgfpathlineto{\pgfqpoint{2.200530in}{0.490233in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{0.499911in}}%
\pgfpathlineto{\pgfqpoint{2.205078in}{0.499736in}}%
\pgfpathlineto{\pgfqpoint{2.207352in}{0.497815in}}%
\pgfpathlineto{\pgfqpoint{2.207352in}{0.497815in}}%
\pgfpathlineto{\pgfqpoint{2.209627in}{0.500932in}}%
\pgfpathlineto{\pgfqpoint{2.209627in}{0.500932in}}%
\pgfpathlineto{\pgfqpoint{2.211901in}{0.499254in}}%
\pgfpathlineto{\pgfqpoint{2.211901in}{0.499254in}}%
\pgfpathlineto{\pgfqpoint{2.214175in}{0.501507in}}%
\pgfpathlineto{\pgfqpoint{2.214175in}{0.501507in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.500126in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.500126in}}%
\pgfpathlineto{\pgfqpoint{2.218723in}{0.500380in}}%
\pgfpathlineto{\pgfqpoint{2.218723in}{0.500380in}}%
\pgfpathlineto{\pgfqpoint{2.223272in}{0.498644in}}%
\pgfpathlineto{\pgfqpoint{2.223272in}{0.498644in}}%
\pgfpathlineto{\pgfqpoint{2.225546in}{0.504513in}}%
\pgfpathlineto{\pgfqpoint{2.225546in}{0.504513in}}%
\pgfpathlineto{\pgfqpoint{2.227820in}{0.507059in}}%
\pgfpathlineto{\pgfqpoint{2.227820in}{0.507059in}}%
\pgfpathlineto{\pgfqpoint{2.230059in}{0.512274in}}%
\pgfpathlineto{\pgfqpoint{2.230094in}{0.512043in}}%
\pgfpathlineto{\pgfqpoint{2.232368in}{0.508978in}}%
\pgfpathlineto{\pgfqpoint{2.232368in}{0.508978in}}%
\pgfpathlineto{\pgfqpoint{2.234642in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{2.234642in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{2.239191in}{0.496046in}}%
\pgfpathlineto{\pgfqpoint{2.239191in}{0.496046in}}%
\pgfpathlineto{\pgfqpoint{2.241429in}{0.503614in}}%
\pgfpathlineto{\pgfqpoint{2.241465in}{0.503572in}}%
\pgfpathlineto{\pgfqpoint{2.243739in}{0.502211in}}%
\pgfpathlineto{\pgfqpoint{2.243739in}{0.502211in}}%
\pgfpathlineto{\pgfqpoint{2.246013in}{0.498641in}}%
\pgfpathlineto{\pgfqpoint{2.246013in}{0.498641in}}%
\pgfpathlineto{\pgfqpoint{2.248252in}{0.502983in}}%
\pgfpathlineto{\pgfqpoint{2.248288in}{0.502909in}}%
\pgfpathlineto{\pgfqpoint{2.255075in}{0.481254in}}%
\pgfpathlineto{\pgfqpoint{2.255075in}{0.481254in}}%
\pgfpathlineto{\pgfqpoint{2.255110in}{0.481546in}}%
\pgfpathlineto{\pgfqpoint{2.255110in}{0.481546in}}%
\pgfpathlineto{\pgfqpoint{2.259623in}{0.495049in}}%
\pgfpathlineto{\pgfqpoint{2.259658in}{0.494785in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{0.506378in}}%
\pgfpathlineto{\pgfqpoint{2.266481in}{0.506310in}}%
\pgfpathlineto{\pgfqpoint{2.268720in}{0.506645in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{0.506365in}}%
\pgfpathlineto{\pgfqpoint{2.271029in}{0.504224in}}%
\pgfpathlineto{\pgfqpoint{2.271029in}{0.504224in}}%
\pgfpathlineto{\pgfqpoint{2.273268in}{0.505085in}}%
\pgfpathlineto{\pgfqpoint{2.273303in}{0.504935in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{0.507285in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{0.507285in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{0.504863in}}%
\pgfpathlineto{\pgfqpoint{2.277852in}{0.505130in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{0.508174in}}%
\pgfpathlineto{\pgfqpoint{2.280126in}{0.508142in}}%
\pgfpathlineto{\pgfqpoint{2.282400in}{0.507555in}}%
\pgfpathlineto{\pgfqpoint{2.282400in}{0.507555in}}%
\pgfpathlineto{\pgfqpoint{2.284639in}{0.510102in}}%
\pgfpathlineto{\pgfqpoint{2.284674in}{0.509905in}}%
\pgfpathlineto{\pgfqpoint{2.289223in}{0.464171in}}%
\pgfpathlineto{\pgfqpoint{2.289223in}{0.464171in}}%
\pgfpathlineto{\pgfqpoint{2.291497in}{0.461678in}}%
\pgfpathlineto{\pgfqpoint{2.291497in}{0.461678in}}%
\pgfpathlineto{\pgfqpoint{2.296010in}{0.449018in}}%
\pgfpathlineto{\pgfqpoint{2.296045in}{0.449134in}}%
\pgfpathlineto{\pgfqpoint{2.298319in}{0.456898in}}%
\pgfpathlineto{\pgfqpoint{2.298319in}{0.456898in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{0.459851in}}%
\pgfpathlineto{\pgfqpoint{2.300594in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{2.302832in}{0.453249in}}%
\pgfpathlineto{\pgfqpoint{2.302868in}{0.453299in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{0.455838in}}%
\pgfpathlineto{\pgfqpoint{2.305142in}{0.455796in}}%
\pgfpathlineto{\pgfqpoint{2.307416in}{0.455804in}}%
\pgfpathlineto{\pgfqpoint{2.307416in}{0.455804in}}%
\pgfpathlineto{\pgfqpoint{2.309690in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{2.309690in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{0.472832in}}%
\pgfpathlineto{\pgfqpoint{2.311964in}{0.472747in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.485410in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{0.485348in}}%
\pgfpathlineto{\pgfqpoint{2.318787in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{2.318787in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{2.323300in}{0.486921in}}%
\pgfpathlineto{\pgfqpoint{2.323300in}{0.486921in}}%
\pgfpathlineto{\pgfqpoint{2.323335in}{0.486754in}}%
\pgfpathlineto{\pgfqpoint{2.323335in}{0.486754in}}%
\pgfpathlineto{\pgfqpoint{2.325609in}{0.488089in}}%
\pgfpathlineto{\pgfqpoint{2.325609in}{0.488089in}}%
\pgfpathlineto{\pgfqpoint{2.327848in}{0.480158in}}%
\pgfpathlineto{\pgfqpoint{2.327884in}{0.480226in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{0.493177in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{0.493177in}}%
\pgfpathlineto{\pgfqpoint{2.336980in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{2.336980in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{2.339255in}{0.501153in}}%
\pgfpathlineto{\pgfqpoint{2.339255in}{0.501153in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{0.502180in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{0.502180in}}%
\pgfpathlineto{\pgfqpoint{2.343767in}{0.499304in}}%
\pgfpathlineto{\pgfqpoint{2.343803in}{0.499422in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{0.507656in}}%
\pgfpathlineto{\pgfqpoint{2.348351in}{0.507318in}}%
\pgfpathlineto{\pgfqpoint{2.350590in}{0.496818in}}%
\pgfpathlineto{\pgfqpoint{2.350625in}{0.497160in}}%
\pgfpathlineto{\pgfqpoint{2.352900in}{0.500441in}}%
\pgfpathlineto{\pgfqpoint{2.352900in}{0.500441in}}%
\pgfpathlineto{\pgfqpoint{2.355138in}{0.505667in}}%
\pgfpathlineto{\pgfqpoint{2.355174in}{0.505574in}}%
\pgfpathlineto{\pgfqpoint{2.357448in}{0.504716in}}%
\pgfpathlineto{\pgfqpoint{2.357448in}{0.504716in}}%
\pgfpathlineto{\pgfqpoint{2.359722in}{0.499158in}}%
\pgfpathlineto{\pgfqpoint{2.359722in}{0.499158in}}%
\pgfpathlineto{\pgfqpoint{2.361996in}{0.482494in}}%
\pgfpathlineto{\pgfqpoint{2.361996in}{0.482494in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.503684in}}%
\pgfpathlineto{\pgfqpoint{2.368819in}{0.503655in}}%
\pgfpathlineto{\pgfqpoint{2.371093in}{0.502134in}}%
\pgfpathlineto{\pgfqpoint{2.371093in}{0.502134in}}%
\pgfpathlineto{\pgfqpoint{2.373332in}{0.497672in}}%
\pgfpathlineto{\pgfqpoint{2.373367in}{0.497946in}}%
\pgfpathlineto{\pgfqpoint{2.375641in}{0.496804in}}%
\pgfpathlineto{\pgfqpoint{2.375641in}{0.496804in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{0.492401in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{0.492401in}}%
\pgfpathlineto{\pgfqpoint{2.384738in}{0.499486in}}%
\pgfpathlineto{\pgfqpoint{2.384738in}{0.499486in}}%
\pgfpathlineto{\pgfqpoint{2.389286in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{2.389286in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{2.391561in}{0.478584in}}%
\pgfpathlineto{\pgfqpoint{2.391561in}{0.478584in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{0.470822in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{0.470822in}}%
\pgfpathlineto{\pgfqpoint{2.402931in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{2.402931in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{2.405170in}{0.508674in}}%
\pgfpathlineto{\pgfqpoint{2.405206in}{0.508276in}}%
\pgfpathlineto{\pgfqpoint{2.407480in}{0.507482in}}%
\pgfpathlineto{\pgfqpoint{2.407480in}{0.507482in}}%
\pgfpathlineto{\pgfqpoint{2.412028in}{0.500505in}}%
\pgfpathlineto{\pgfqpoint{2.412028in}{0.500505in}}%
\pgfpathlineto{\pgfqpoint{2.414267in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{2.414302in}{0.502497in}}%
\pgfpathlineto{\pgfqpoint{2.416576in}{0.500945in}}%
\pgfpathlineto{\pgfqpoint{2.416576in}{0.500945in}}%
\pgfpathlineto{\pgfqpoint{2.418851in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{2.418851in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{2.421089in}{0.501767in}}%
\pgfpathlineto{\pgfqpoint{2.421125in}{0.501919in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{0.504992in}}%
\pgfpathlineto{\pgfqpoint{2.423399in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{2.425673in}{0.501479in}}%
\pgfpathlineto{\pgfqpoint{2.425673in}{0.501479in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{0.451599in}}%
\pgfpathlineto{\pgfqpoint{2.432496in}{0.451836in}}%
\pgfpathlineto{\pgfqpoint{2.434770in}{0.469522in}}%
\pgfpathlineto{\pgfqpoint{2.434770in}{0.469522in}}%
\pgfpathlineto{\pgfqpoint{2.437009in}{0.471838in}}%
\pgfpathlineto{\pgfqpoint{2.437044in}{0.471374in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.452056in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.452056in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{0.446278in}}%
\pgfpathlineto{\pgfqpoint{2.441592in}{0.446423in}}%
\pgfpathlineto{\pgfqpoint{2.443867in}{0.453226in}}%
\pgfpathlineto{\pgfqpoint{2.443867in}{0.453226in}}%
\pgfpathlineto{\pgfqpoint{2.448379in}{0.488643in}}%
\pgfpathlineto{\pgfqpoint{2.448415in}{0.488604in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.490320in}}%
\pgfpathlineto{\pgfqpoint{2.450689in}{0.490269in}}%
\pgfpathlineto{\pgfqpoint{2.452963in}{0.495081in}}%
\pgfpathlineto{\pgfqpoint{2.452963in}{0.495081in}}%
\pgfpathlineto{\pgfqpoint{2.455202in}{0.502993in}}%
\pgfpathlineto{\pgfqpoint{2.455237in}{0.502451in}}%
\pgfpathlineto{\pgfqpoint{2.457512in}{0.497681in}}%
\pgfpathlineto{\pgfqpoint{2.457512in}{0.497681in}}%
\pgfpathlineto{\pgfqpoint{2.459786in}{0.499204in}}%
\pgfpathlineto{\pgfqpoint{2.459786in}{0.499204in}}%
\pgfpathlineto{\pgfqpoint{2.462024in}{0.498321in}}%
\pgfpathlineto{\pgfqpoint{2.462060in}{0.498475in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{0.499679in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{0.499679in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.502441in}}%
\pgfpathlineto{\pgfqpoint{2.466608in}{0.502048in}}%
\pgfpathlineto{\pgfqpoint{2.468847in}{0.496520in}}%
\pgfpathlineto{\pgfqpoint{2.468883in}{0.496538in}}%
\pgfpathlineto{\pgfqpoint{2.471157in}{0.497324in}}%
\pgfpathlineto{\pgfqpoint{2.471157in}{0.497324in}}%
\pgfpathlineto{\pgfqpoint{2.473431in}{0.495885in}}%
\pgfpathlineto{\pgfqpoint{2.473431in}{0.495885in}}%
\pgfpathlineto{\pgfqpoint{2.475705in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{2.475705in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{2.477979in}{0.506767in}}%
\pgfpathlineto{\pgfqpoint{2.477979in}{0.506767in}}%
\pgfpathlineto{\pgfqpoint{2.484766in}{0.509373in}}%
\pgfpathlineto{\pgfqpoint{2.484766in}{0.509373in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{0.502508in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{0.502508in}}%
\pgfpathlineto{\pgfqpoint{2.489350in}{0.498886in}}%
\pgfpathlineto{\pgfqpoint{2.489350in}{0.498886in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{0.509213in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{0.509213in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.503378in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.503378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365235in}{0.507682in}}%
\pgfpathlineto{\pgfqpoint{0.369783in}{0.465247in}}%
\pgfpathlineto{\pgfqpoint{0.369783in}{0.465247in}}%
\pgfpathlineto{\pgfqpoint{0.378027in}{0.460551in}}%
\pgfpathlineto{\pgfqpoint{0.383144in}{0.461467in}}%
\pgfpathlineto{\pgfqpoint{0.383997in}{0.461247in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.461573in}}%
\pgfpathlineto{\pgfqpoint{0.387977in}{0.461573in}}%
\pgfpathlineto{\pgfqpoint{0.389114in}{0.461879in}}%
\pgfpathlineto{\pgfqpoint{0.390535in}{0.460710in}}%
\pgfpathlineto{\pgfqpoint{0.394799in}{0.461300in}}%
\pgfpathlineto{\pgfqpoint{0.397073in}{0.460682in}}%
\pgfpathlineto{\pgfqpoint{0.397073in}{0.460682in}}%
\pgfpathlineto{\pgfqpoint{0.400485in}{0.462660in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.461541in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.461541in}}%
\pgfpathlineto{\pgfqpoint{0.407023in}{0.461555in}}%
\pgfpathlineto{\pgfqpoint{0.411571in}{0.460954in}}%
\pgfpathlineto{\pgfqpoint{0.418109in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{0.419815in}{0.461122in}}%
\pgfpathlineto{\pgfqpoint{0.423795in}{0.462518in}}%
\pgfpathlineto{\pgfqpoint{0.430333in}{0.461650in}}%
\pgfpathlineto{\pgfqpoint{0.435166in}{0.461256in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.461372in}}%
\pgfpathlineto{\pgfqpoint{0.441704in}{0.460591in}}%
\pgfpathlineto{\pgfqpoint{0.441704in}{0.460591in}}%
\pgfpathlineto{\pgfqpoint{0.444547in}{0.461939in}}%
\pgfpathlineto{\pgfqpoint{0.448527in}{0.461313in}}%
\pgfpathlineto{\pgfqpoint{0.448527in}{0.461313in}}%
\pgfpathlineto{\pgfqpoint{0.450801in}{0.461267in}}%
\pgfpathlineto{\pgfqpoint{0.453075in}{0.461712in}}%
\pgfpathlineto{\pgfqpoint{0.453075in}{0.461712in}}%
\pgfpathlineto{\pgfqpoint{0.455918in}{0.461508in}}%
\pgfpathlineto{\pgfqpoint{0.457623in}{0.461827in}}%
\pgfpathlineto{\pgfqpoint{0.464446in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{0.464446in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{0.471268in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{0.471268in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{0.473542in}{0.461581in}}%
\pgfpathlineto{\pgfqpoint{0.473542in}{0.461581in}}%
\pgfpathlineto{\pgfqpoint{0.480365in}{0.459831in}}%
\pgfpathlineto{\pgfqpoint{0.480365in}{0.459831in}}%
\pgfpathlineto{\pgfqpoint{0.485198in}{0.462028in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{0.490315in}{0.461962in}}%
\pgfpathlineto{\pgfqpoint{0.503107in}{0.461851in}}%
\pgfpathlineto{\pgfqpoint{0.503675in}{0.462097in}}%
\pgfpathlineto{\pgfqpoint{0.505381in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{0.505381in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{0.512203in}{0.462044in}}%
\pgfpathlineto{\pgfqpoint{0.512203in}{0.462044in}}%
\pgfpathlineto{\pgfqpoint{0.514478in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{0.517036in}{0.461557in}}%
\pgfpathlineto{\pgfqpoint{0.537788in}{0.460199in}}%
\pgfpathlineto{\pgfqpoint{0.539494in}{0.460176in}}%
\pgfpathlineto{\pgfqpoint{0.544610in}{0.460666in}}%
\pgfpathlineto{\pgfqpoint{0.547737in}{0.461517in}}%
\pgfpathlineto{\pgfqpoint{0.548306in}{0.461814in}}%
\pgfpathlineto{\pgfqpoint{0.553139in}{0.460197in}}%
\pgfpathlineto{\pgfqpoint{0.555129in}{0.461085in}}%
\pgfpathlineto{\pgfqpoint{0.555981in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.559961in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{0.562804in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{0.568489in}{0.460179in}}%
\pgfpathlineto{\pgfqpoint{0.573038in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{0.577586in}{0.461922in}}%
\pgfpathlineto{\pgfqpoint{0.582134in}{0.461833in}}%
\pgfpathlineto{\pgfqpoint{0.586683in}{0.460846in}}%
\pgfpathlineto{\pgfqpoint{0.604876in}{0.461961in}}%
\pgfpathlineto{\pgfqpoint{0.607150in}{0.461092in}}%
\pgfpathlineto{\pgfqpoint{0.611699in}{0.462143in}}%
\pgfpathlineto{\pgfqpoint{0.615963in}{0.460870in}}%
\pgfpathlineto{\pgfqpoint{0.616531in}{0.461623in}}%
\pgfpathlineto{\pgfqpoint{0.631598in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.462012in}}%
\pgfpathlineto{\pgfqpoint{0.636999in}{0.461081in}}%
\pgfpathlineto{\pgfqpoint{0.640410in}{0.462098in}}%
\pgfpathlineto{\pgfqpoint{0.643537in}{0.461524in}}%
\pgfpathlineto{\pgfqpoint{0.645527in}{0.460393in}}%
\pgfpathlineto{\pgfqpoint{0.648370in}{0.461117in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{0.461336in}}%
\pgfpathlineto{\pgfqpoint{0.657182in}{0.462701in}}%
\pgfpathlineto{\pgfqpoint{0.664005in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{0.668553in}{0.462336in}}%
\pgfpathlineto{\pgfqpoint{0.671964in}{0.460766in}}%
\pgfpathlineto{\pgfqpoint{0.673386in}{0.459993in}}%
\pgfpathlineto{\pgfqpoint{0.675376in}{0.460768in}}%
\pgfpathlineto{\pgfqpoint{0.678787in}{0.461789in}}%
\pgfpathlineto{\pgfqpoint{0.682198in}{0.460738in}}%
\pgfpathlineto{\pgfqpoint{0.685041in}{0.461699in}}%
\pgfpathlineto{\pgfqpoint{0.690158in}{0.460863in}}%
\pgfpathlineto{\pgfqpoint{0.691863in}{0.461286in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.461144in}}%
\pgfpathlineto{\pgfqpoint{0.727682in}{0.461915in}}%
\pgfpathlineto{\pgfqpoint{0.729671in}{0.461535in}}%
\pgfpathlineto{\pgfqpoint{0.736494in}{0.460682in}}%
\pgfpathlineto{\pgfqpoint{0.740190in}{0.461051in}}%
\pgfpathlineto{\pgfqpoint{0.742179in}{0.460437in}}%
\pgfpathlineto{\pgfqpoint{0.744738in}{0.460965in}}%
\pgfpathlineto{\pgfqpoint{0.749002in}{0.462074in}}%
\pgfpathlineto{\pgfqpoint{0.750708in}{0.461759in}}%
\pgfpathlineto{\pgfqpoint{0.767195in}{0.461088in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{0.461542in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{0.460697in}}%
\pgfpathlineto{\pgfqpoint{0.772881in}{0.460975in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.459940in}}%
\pgfpathlineto{\pgfqpoint{0.783683in}{0.461550in}}%
\pgfpathlineto{\pgfqpoint{0.785673in}{0.462539in}}%
\pgfpathlineto{\pgfqpoint{0.789084in}{0.459979in}}%
\pgfpathlineto{\pgfqpoint{0.793633in}{0.461041in}}%
\pgfpathlineto{\pgfqpoint{0.795907in}{0.462095in}}%
\pgfpathlineto{\pgfqpoint{0.801024in}{0.461687in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{0.461582in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.460336in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.461345in}}%
\pgfpathlineto{\pgfqpoint{0.813816in}{0.461082in}}%
\pgfpathlineto{\pgfqpoint{0.815522in}{0.461774in}}%
\pgfpathlineto{\pgfqpoint{0.819786in}{0.461037in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.460531in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.460611in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{0.459899in}}%
\pgfpathlineto{\pgfqpoint{0.828030in}{0.460064in}}%
\pgfpathlineto{\pgfqpoint{0.830019in}{0.460271in}}%
\pgfpathlineto{\pgfqpoint{0.851340in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{0.855035in}{0.460535in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.460714in}}%
\pgfpathlineto{\pgfqpoint{0.863564in}{0.460692in}}%
\pgfpathlineto{\pgfqpoint{0.874934in}{0.460303in}}%
\pgfpathlineto{\pgfqpoint{0.878061in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{0.881188in}{0.460673in}}%
\pgfpathlineto{\pgfqpoint{0.883178in}{0.461274in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.902225in}{0.460565in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{0.940601in}{0.460355in}}%
\pgfpathlineto{\pgfqpoint{0.944297in}{0.460235in}}%
\pgfpathlineto{\pgfqpoint{0.958510in}{0.461077in}}%
\pgfpathlineto{\pgfqpoint{0.964764in}{0.461271in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.460935in}}%
\pgfpathlineto{\pgfqpoint{0.968460in}{0.461399in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{0.461101in}}%
\pgfpathlineto{\pgfqpoint{0.974145in}{0.461287in}}%
\pgfpathlineto{\pgfqpoint{0.978409in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{0.461523in}}%
\pgfpathlineto{\pgfqpoint{0.994613in}{0.460563in}}%
\pgfpathlineto{\pgfqpoint{0.997740in}{0.462174in}}%
\pgfpathlineto{\pgfqpoint{1.003710in}{0.460529in}}%
\pgfpathlineto{\pgfqpoint{1.006837in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{1.009111in}{0.460467in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{0.461644in}}%
\pgfpathlineto{\pgfqpoint{1.021903in}{0.461707in}}%
\pgfpathlineto{\pgfqpoint{1.026451in}{0.460548in}}%
\pgfpathlineto{\pgfqpoint{1.030431in}{0.460647in}}%
\pgfpathlineto{\pgfqpoint{1.032137in}{0.461386in}}%
\pgfpathlineto{\pgfqpoint{1.034127in}{0.461429in}}%
\pgfpathlineto{\pgfqpoint{1.036401in}{0.461368in}}%
\pgfpathlineto{\pgfqpoint{1.038106in}{0.461206in}}%
\pgfpathlineto{\pgfqpoint{1.040949in}{0.464148in}}%
\pgfpathlineto{\pgfqpoint{1.042086in}{0.463672in}}%
\pgfpathlineto{\pgfqpoint{1.044076in}{0.461385in}}%
\pgfpathlineto{\pgfqpoint{1.045782in}{0.461233in}}%
\pgfpathlineto{\pgfqpoint{1.047772in}{0.461818in}}%
\pgfpathlineto{\pgfqpoint{1.050899in}{0.464146in}}%
\pgfpathlineto{\pgfqpoint{1.053173in}{0.466994in}}%
\pgfpathlineto{\pgfqpoint{1.056584in}{0.462427in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.464893in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{0.465025in}}%
\pgfpathlineto{\pgfqpoint{1.062270in}{0.462760in}}%
\pgfpathlineto{\pgfqpoint{1.071082in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{1.073072in}{0.462355in}}%
\pgfpathlineto{\pgfqpoint{1.076199in}{0.462640in}}%
\pgfpathlineto{\pgfqpoint{1.079894in}{0.462463in}}%
\pgfpathlineto{\pgfqpoint{1.094677in}{0.461368in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{0.462741in}}%
\pgfpathlineto{\pgfqpoint{1.100362in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{1.109174in}{0.460911in}}%
\pgfpathlineto{\pgfqpoint{1.112586in}{0.464028in}}%
\pgfpathlineto{\pgfqpoint{1.114291in}{0.462575in}}%
\pgfpathlineto{\pgfqpoint{1.116281in}{0.461508in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.462582in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{0.461994in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{0.463376in}}%
\pgfpathlineto{\pgfqpoint{1.131063in}{0.461050in}}%
\pgfpathlineto{\pgfqpoint{1.135327in}{0.462820in}}%
\pgfpathlineto{\pgfqpoint{1.135896in}{0.462110in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.462876in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.462464in}}%
\pgfpathlineto{\pgfqpoint{1.142719in}{0.463676in}}%
\pgfpathlineto{\pgfqpoint{1.145846in}{0.464011in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.462084in}}%
\pgfpathlineto{\pgfqpoint{1.161480in}{0.463981in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.463050in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.463670in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{0.464362in}}%
\pgfpathlineto{\pgfqpoint{1.174841in}{0.464739in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.463220in}}%
\pgfpathlineto{\pgfqpoint{1.185359in}{0.462831in}}%
\pgfpathlineto{\pgfqpoint{1.187065in}{0.461801in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.461921in}}%
\pgfpathlineto{\pgfqpoint{1.196162in}{0.466914in}}%
\pgfpathlineto{\pgfqpoint{1.201847in}{0.512624in}}%
\pgfpathlineto{\pgfqpoint{1.203837in}{0.507311in}}%
\pgfpathlineto{\pgfqpoint{1.205258in}{0.502506in}}%
\pgfpathlineto{\pgfqpoint{1.206111in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{1.208101in}{0.491971in}}%
\pgfpathlineto{\pgfqpoint{1.208670in}{0.492739in}}%
\pgfpathlineto{\pgfqpoint{1.210660in}{0.499328in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{0.507689in}}%
\pgfpathlineto{\pgfqpoint{1.212649in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{1.214924in}{0.486276in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{0.487265in}}%
\pgfpathlineto{\pgfqpoint{1.217482in}{0.491142in}}%
\pgfpathlineto{\pgfqpoint{1.219472in}{0.486443in}}%
\pgfpathlineto{\pgfqpoint{1.222315in}{0.498383in}}%
\pgfpathlineto{\pgfqpoint{1.223736in}{0.494241in}}%
\pgfpathlineto{\pgfqpoint{1.224305in}{0.494896in}}%
\pgfpathlineto{\pgfqpoint{1.227716in}{0.518053in}}%
\pgfpathlineto{\pgfqpoint{1.230559in}{0.491598in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.495091in}}%
\pgfpathlineto{\pgfqpoint{1.236528in}{0.486314in}}%
\pgfpathlineto{\pgfqpoint{1.237665in}{0.487218in}}%
\pgfpathlineto{\pgfqpoint{1.241929in}{0.510576in}}%
\pgfpathlineto{\pgfqpoint{1.244488in}{0.493985in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{0.487788in}}%
\pgfpathlineto{\pgfqpoint{1.248752in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.249321in}{0.487470in}}%
\pgfpathlineto{\pgfqpoint{1.251310in}{0.489018in}}%
\pgfpathlineto{\pgfqpoint{1.252732in}{0.485958in}}%
\pgfpathlineto{\pgfqpoint{1.255006in}{0.490532in}}%
\pgfpathlineto{\pgfqpoint{1.255574in}{0.490876in}}%
\pgfpathlineto{\pgfqpoint{1.260123in}{0.516196in}}%
\pgfpathlineto{\pgfqpoint{1.262681in}{0.494160in}}%
\pgfpathlineto{\pgfqpoint{1.264671in}{0.487393in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{0.487282in}}%
\pgfpathlineto{\pgfqpoint{1.267514in}{0.490935in}}%
\pgfpathlineto{\pgfqpoint{1.273199in}{0.485433in}}%
\pgfpathlineto{\pgfqpoint{1.276611in}{0.494880in}}%
\pgfpathlineto{\pgfqpoint{1.280875in}{0.487638in}}%
\pgfpathlineto{\pgfqpoint{1.282865in}{0.485071in}}%
\pgfpathlineto{\pgfqpoint{1.284854in}{0.486671in}}%
\pgfpathlineto{\pgfqpoint{1.287129in}{0.489810in}}%
\pgfpathlineto{\pgfqpoint{1.287697in}{0.487703in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{0.492100in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{0.492124in}}%
\pgfpathlineto{\pgfqpoint{1.293951in}{0.486004in}}%
\pgfpathlineto{\pgfqpoint{1.297078in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.298215in}{0.491777in}}%
\pgfpathlineto{\pgfqpoint{1.298784in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.301058in}{0.491344in}}%
\pgfpathlineto{\pgfqpoint{1.306175in}{0.485169in}}%
\pgfpathlineto{\pgfqpoint{1.307881in}{0.486816in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{0.486918in}}%
\pgfpathlineto{\pgfqpoint{1.309870in}{0.488464in}}%
\pgfpathlineto{\pgfqpoint{1.314419in}{0.485788in}}%
\pgfpathlineto{\pgfqpoint{1.316977in}{0.488343in}}%
\pgfpathlineto{\pgfqpoint{1.318967in}{0.487514in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.487160in}}%
\pgfpathlineto{\pgfqpoint{1.321241in}{0.484708in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{0.485831in}}%
\pgfpathlineto{\pgfqpoint{1.325505in}{0.487637in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{0.486731in}}%
\pgfpathlineto{\pgfqpoint{1.328064in}{0.484592in}}%
\pgfpathlineto{\pgfqpoint{1.330338in}{0.489778in}}%
\pgfpathlineto{\pgfqpoint{1.332612in}{0.493628in}}%
\pgfpathlineto{\pgfqpoint{1.337445in}{0.487737in}}%
\pgfpathlineto{\pgfqpoint{1.342277in}{0.490076in}}%
\pgfpathlineto{\pgfqpoint{1.343699in}{0.490425in}}%
\pgfpathlineto{\pgfqpoint{1.344267in}{0.489051in}}%
\pgfpathlineto{\pgfqpoint{1.349668in}{0.489993in}}%
\pgfpathlineto{\pgfqpoint{1.351374in}{0.488853in}}%
\pgfpathlineto{\pgfqpoint{1.353364in}{0.486652in}}%
\pgfpathlineto{\pgfqpoint{1.355638in}{0.488480in}}%
\pgfpathlineto{\pgfqpoint{1.359618in}{0.487380in}}%
\pgfpathlineto{\pgfqpoint{1.360755in}{0.487911in}}%
\pgfpathlineto{\pgfqpoint{1.361892in}{0.486484in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{0.489963in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.491779in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{0.489711in}}%
\pgfpathlineto{\pgfqpoint{1.369852in}{0.486470in}}%
\pgfpathlineto{\pgfqpoint{1.371842in}{0.486773in}}%
\pgfpathlineto{\pgfqpoint{1.373832in}{0.487707in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.485727in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{0.486661in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.485968in}}%
\pgfpathlineto{\pgfqpoint{1.380086in}{0.490424in}}%
\pgfpathlineto{\pgfqpoint{1.382075in}{0.494924in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{0.492054in}}%
\pgfpathlineto{\pgfqpoint{1.387192in}{0.495566in}}%
\pgfpathlineto{\pgfqpoint{1.389182in}{0.491936in}}%
\pgfpathlineto{\pgfqpoint{1.390035in}{0.489293in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{0.489724in}}%
\pgfpathlineto{\pgfqpoint{1.393162in}{0.488161in}}%
\pgfpathlineto{\pgfqpoint{1.397142in}{0.489808in}}%
\pgfpathlineto{\pgfqpoint{1.401122in}{0.487072in}}%
\pgfpathlineto{\pgfqpoint{1.403112in}{0.486885in}}%
\pgfpathlineto{\pgfqpoint{1.404249in}{0.488452in}}%
\pgfpathlineto{\pgfqpoint{1.405386in}{0.487743in}}%
\pgfpathlineto{\pgfqpoint{1.405954in}{0.489906in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.489520in}}%
\pgfpathlineto{\pgfqpoint{1.409366in}{0.489150in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.489872in}}%
\pgfpathlineto{\pgfqpoint{1.415335in}{0.487390in}}%
\pgfpathlineto{\pgfqpoint{1.418462in}{0.487299in}}%
\pgfpathlineto{\pgfqpoint{1.420168in}{0.486885in}}%
\pgfpathlineto{\pgfqpoint{1.423579in}{0.488389in}}%
\pgfpathlineto{\pgfqpoint{1.431539in}{0.487392in}}%
\pgfpathlineto{\pgfqpoint{1.432676in}{0.486755in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{0.489029in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.486850in}}%
\pgfpathlineto{\pgfqpoint{1.441773in}{0.486843in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{0.486087in}}%
\pgfpathlineto{\pgfqpoint{1.444615in}{0.488291in}}%
\pgfpathlineto{\pgfqpoint{1.446605in}{0.488353in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.453712in}{0.485913in}}%
\pgfpathlineto{\pgfqpoint{1.455702in}{0.488331in}}%
\pgfpathlineto{\pgfqpoint{1.456555in}{0.487658in}}%
\pgfpathlineto{\pgfqpoint{1.460819in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{1.462809in}{0.487771in}}%
\pgfpathlineto{\pgfqpoint{1.466789in}{0.488482in}}%
\pgfpathlineto{\pgfqpoint{1.470768in}{0.486370in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.489644in}}%
\pgfpathlineto{\pgfqpoint{1.479865in}{0.487804in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.485931in}}%
\pgfpathlineto{\pgfqpoint{1.486403in}{0.487850in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{0.490742in}}%
\pgfpathlineto{\pgfqpoint{1.491236in}{0.489710in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.488803in}}%
\pgfpathlineto{\pgfqpoint{1.498058in}{0.489881in}}%
\pgfpathlineto{\pgfqpoint{1.500333in}{0.488044in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{0.488926in}}%
\pgfpathlineto{\pgfqpoint{1.512841in}{0.489932in}}%
\pgfpathlineto{\pgfqpoint{1.513978in}{0.488220in}}%
\pgfpathlineto{\pgfqpoint{1.517673in}{0.487694in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{1.521937in}{0.486322in}}%
\pgfpathlineto{\pgfqpoint{1.523359in}{0.487181in}}%
\pgfpathlineto{\pgfqpoint{1.525349in}{0.488964in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{0.487609in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.488549in}}%
\pgfpathlineto{\pgfqpoint{1.536151in}{0.486709in}}%
\pgfpathlineto{\pgfqpoint{1.536719in}{0.487424in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{0.488545in}}%
\pgfpathlineto{\pgfqpoint{1.541268in}{0.486630in}}%
\pgfpathlineto{\pgfqpoint{1.545248in}{0.487421in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{0.487281in}}%
\pgfpathlineto{\pgfqpoint{1.548943in}{0.487590in}}%
\pgfpathlineto{\pgfqpoint{1.550649in}{0.490373in}}%
\pgfpathlineto{\pgfqpoint{1.552639in}{0.489553in}}%
\pgfpathlineto{\pgfqpoint{1.554913in}{0.486878in}}%
\pgfpathlineto{\pgfqpoint{1.556618in}{0.487901in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.486928in}}%
\pgfpathlineto{\pgfqpoint{1.559745in}{0.487312in}}%
\pgfpathlineto{\pgfqpoint{1.561735in}{0.487664in}}%
\pgfpathlineto{\pgfqpoint{1.564010in}{0.486346in}}%
\pgfpathlineto{\pgfqpoint{1.567705in}{0.488810in}}%
\pgfpathlineto{\pgfqpoint{1.568842in}{0.488253in}}%
\pgfpathlineto{\pgfqpoint{1.573106in}{0.487941in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{0.488049in}}%
\pgfpathlineto{\pgfqpoint{1.577655in}{0.486424in}}%
\pgfpathlineto{\pgfqpoint{1.578223in}{0.485600in}}%
\pgfpathlineto{\pgfqpoint{1.582487in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{1.584477in}{0.488328in}}%
\pgfpathlineto{\pgfqpoint{1.587604in}{0.488812in}}%
\pgfpathlineto{\pgfqpoint{1.589025in}{0.489352in}}%
\pgfpathlineto{\pgfqpoint{1.589594in}{0.490907in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{0.491066in}}%
\pgfpathlineto{\pgfqpoint{1.594711in}{0.488298in}}%
\pgfpathlineto{\pgfqpoint{1.604945in}{0.487265in}}%
\pgfpathlineto{\pgfqpoint{1.606082in}{0.486258in}}%
\pgfpathlineto{\pgfqpoint{1.609209in}{0.488165in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{0.489831in}}%
\pgfpathlineto{\pgfqpoint{1.612904in}{0.491221in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{0.487028in}}%
\pgfpathlineto{\pgfqpoint{1.621148in}{0.488046in}}%
\pgfpathlineto{\pgfqpoint{1.623422in}{0.489048in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{0.488176in}}%
\pgfpathlineto{\pgfqpoint{1.635362in}{0.488554in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{0.487840in}}%
\pgfpathlineto{\pgfqpoint{1.642469in}{0.488780in}}%
\pgfpathlineto{\pgfqpoint{1.644743in}{0.487562in}}%
\pgfpathlineto{\pgfqpoint{1.647301in}{0.488128in}}%
\pgfpathlineto{\pgfqpoint{1.649291in}{0.488705in}}%
\pgfpathlineto{\pgfqpoint{1.652702in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{1.653839in}{0.488720in}}%
\pgfpathlineto{\pgfqpoint{1.654977in}{0.488473in}}%
\pgfpathlineto{\pgfqpoint{1.656682in}{0.490555in}}%
\pgfpathlineto{\pgfqpoint{1.658672in}{0.487383in}}%
\pgfpathlineto{\pgfqpoint{1.660662in}{0.486985in}}%
\pgfpathlineto{\pgfqpoint{1.664357in}{0.490320in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.488486in}}%
\pgfpathlineto{\pgfqpoint{1.671464in}{0.488571in}}%
\pgfpathlineto{\pgfqpoint{1.672033in}{0.489674in}}%
\pgfpathlineto{\pgfqpoint{1.674876in}{0.488961in}}%
\pgfpathlineto{\pgfqpoint{1.676865in}{0.487851in}}%
\pgfpathlineto{\pgfqpoint{1.685394in}{0.490068in}}%
\pgfpathlineto{\pgfqpoint{1.685962in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{1.689658in}{0.490505in}}%
\pgfpathlineto{\pgfqpoint{1.691648in}{0.487809in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.487694in}}%
\pgfpathlineto{\pgfqpoint{1.697333in}{0.489644in}}%
\pgfpathlineto{\pgfqpoint{1.698754in}{0.489298in}}%
\pgfpathlineto{\pgfqpoint{1.700744in}{0.491340in}}%
\pgfpathlineto{\pgfqpoint{1.702734in}{0.490972in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.489929in}}%
\pgfpathlineto{\pgfqpoint{1.706714in}{0.490655in}}%
\pgfpathlineto{\pgfqpoint{1.711831in}{0.487841in}}%
\pgfpathlineto{\pgfqpoint{1.715242in}{0.488991in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{0.487687in}}%
\pgfpathlineto{\pgfqpoint{1.717801in}{0.487365in}}%
\pgfpathlineto{\pgfqpoint{1.721212in}{0.488805in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.487747in}}%
\pgfpathlineto{\pgfqpoint{1.725192in}{0.490167in}}%
\pgfpathlineto{\pgfqpoint{1.727182in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.729171in}{0.489686in}}%
\pgfpathlineto{\pgfqpoint{1.733436in}{0.488122in}}%
\pgfpathlineto{\pgfqpoint{1.737415in}{0.485850in}}%
\pgfpathlineto{\pgfqpoint{1.739121in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.744522in}{0.487317in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.491123in}}%
\pgfpathlineto{\pgfqpoint{1.748218in}{0.490606in}}%
\pgfpathlineto{\pgfqpoint{1.753619in}{0.487939in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.489230in}}%
\pgfpathlineto{\pgfqpoint{1.755609in}{0.487637in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.489898in}}%
\pgfpathlineto{\pgfqpoint{1.763853in}{0.488551in}}%
\pgfpathlineto{\pgfqpoint{1.764705in}{0.487810in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.490556in}}%
\pgfpathlineto{\pgfqpoint{1.768685in}{0.489188in}}%
\pgfpathlineto{\pgfqpoint{1.770391in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.770675in}{0.486611in}}%
\pgfpathlineto{\pgfqpoint{1.774086in}{0.487693in}}%
\pgfpathlineto{\pgfqpoint{1.780056in}{0.490134in}}%
\pgfpathlineto{\pgfqpoint{1.781762in}{0.487862in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.488667in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{0.489014in}}%
\pgfpathlineto{\pgfqpoint{1.784889in}{0.489535in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{0.489270in}}%
\pgfpathlineto{\pgfqpoint{1.791427in}{0.489959in}}%
\pgfpathlineto{\pgfqpoint{1.793985in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{1.796260in}{0.487643in}}%
\pgfpathlineto{\pgfqpoint{1.805356in}{0.487973in}}%
\pgfpathlineto{\pgfqpoint{1.807631in}{0.487173in}}%
\pgfpathlineto{\pgfqpoint{1.811042in}{0.488982in}}%
\pgfpathlineto{\pgfqpoint{1.814453in}{0.488046in}}%
\pgfpathlineto{\pgfqpoint{1.827530in}{0.487939in}}%
\pgfpathlineto{\pgfqpoint{1.833215in}{0.489011in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{1.838332in}{0.487370in}}%
\pgfpathlineto{\pgfqpoint{1.840038in}{0.487210in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{0.488755in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.487437in}}%
\pgfpathlineto{\pgfqpoint{1.854535in}{0.489908in}}%
\pgfpathlineto{\pgfqpoint{1.855672in}{0.490616in}}%
\pgfpathlineto{\pgfqpoint{1.860505in}{0.488207in}}%
\pgfpathlineto{\pgfqpoint{1.865906in}{0.489039in}}%
\pgfpathlineto{\pgfqpoint{1.866475in}{0.490546in}}%
\pgfpathlineto{\pgfqpoint{1.874150in}{0.487861in}}%
\pgfpathlineto{\pgfqpoint{1.877846in}{0.490326in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{0.487415in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{0.489096in}}%
\pgfpathlineto{\pgfqpoint{1.887511in}{0.488090in}}%
\pgfpathlineto{\pgfqpoint{1.892344in}{0.488651in}}%
\pgfpathlineto{\pgfqpoint{1.895186in}{0.489515in}}%
\pgfpathlineto{\pgfqpoint{1.897176in}{0.490055in}}%
\pgfpathlineto{\pgfqpoint{1.910537in}{0.488456in}}%
\pgfpathlineto{\pgfqpoint{1.913664in}{0.489974in}}%
\pgfpathlineto{\pgfqpoint{1.915654in}{0.488797in}}%
\pgfpathlineto{\pgfqpoint{1.917644in}{0.488329in}}%
\pgfpathlineto{\pgfqpoint{1.919634in}{0.488500in}}%
\pgfpathlineto{\pgfqpoint{1.922761in}{0.489582in}}%
\pgfpathlineto{\pgfqpoint{1.924751in}{0.487875in}}%
\pgfpathlineto{\pgfqpoint{1.928162in}{0.490359in}}%
\pgfpathlineto{\pgfqpoint{1.931857in}{0.490360in}}%
\pgfpathlineto{\pgfqpoint{1.935837in}{0.489489in}}%
\pgfpathlineto{\pgfqpoint{1.940101in}{0.487481in}}%
\pgfpathlineto{\pgfqpoint{1.942944in}{0.489497in}}%
\pgfpathlineto{\pgfqpoint{1.949482in}{0.488590in}}%
\pgfpathlineto{\pgfqpoint{1.951188in}{0.489230in}}%
\pgfpathlineto{\pgfqpoint{1.953462in}{0.491394in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{0.488043in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.489298in}}%
\pgfpathlineto{\pgfqpoint{1.968813in}{0.488476in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.489558in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{0.488804in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.488960in}}%
\pgfpathlineto{\pgfqpoint{1.982173in}{0.489076in}}%
\pgfpathlineto{\pgfqpoint{1.983311in}{0.488008in}}%
\pgfpathlineto{\pgfqpoint{1.983879in}{0.488812in}}%
\pgfpathlineto{\pgfqpoint{1.992692in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{1.995250in}{0.489037in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{0.488842in}}%
\pgfpathlineto{\pgfqpoint{2.000367in}{0.488687in}}%
\pgfpathlineto{\pgfqpoint{2.002073in}{0.489498in}}%
\pgfpathlineto{\pgfqpoint{2.003494in}{0.490892in}}%
\pgfpathlineto{\pgfqpoint{2.005484in}{0.489903in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{0.488449in}}%
\pgfpathlineto{\pgfqpoint{2.015718in}{0.488591in}}%
\pgfpathlineto{\pgfqpoint{2.016570in}{0.490353in}}%
\pgfpathlineto{\pgfqpoint{2.018276in}{0.488858in}}%
\pgfpathlineto{\pgfqpoint{2.020550in}{0.489192in}}%
\pgfpathlineto{\pgfqpoint{2.027088in}{0.489572in}}%
\pgfpathlineto{\pgfqpoint{2.029647in}{0.490025in}}%
\pgfpathlineto{\pgfqpoint{2.031353in}{0.490101in}}%
\pgfpathlineto{\pgfqpoint{2.031921in}{0.488917in}}%
\pgfpathlineto{\pgfqpoint{2.034195in}{0.488969in}}%
\pgfpathlineto{\pgfqpoint{2.036185in}{0.487662in}}%
\pgfpathlineto{\pgfqpoint{2.038175in}{0.487408in}}%
\pgfpathlineto{\pgfqpoint{2.042439in}{0.489997in}}%
\pgfpathlineto{\pgfqpoint{2.046135in}{0.490244in}}%
\pgfpathlineto{\pgfqpoint{2.050114in}{0.490164in}}%
\pgfpathlineto{\pgfqpoint{2.052957in}{0.488271in}}%
\pgfpathlineto{\pgfqpoint{2.057221in}{0.490743in}}%
\pgfpathlineto{\pgfqpoint{2.059211in}{0.489116in}}%
\pgfpathlineto{\pgfqpoint{2.062622in}{0.489741in}}%
\pgfpathlineto{\pgfqpoint{2.065749in}{0.490134in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{0.491032in}}%
\pgfpathlineto{\pgfqpoint{2.068308in}{0.489222in}}%
\pgfpathlineto{\pgfqpoint{2.072003in}{0.489753in}}%
\pgfpathlineto{\pgfqpoint{2.075699in}{0.487847in}}%
\pgfpathlineto{\pgfqpoint{2.077689in}{0.488783in}}%
\pgfpathlineto{\pgfqpoint{2.078826in}{0.488105in}}%
\pgfpathlineto{\pgfqpoint{2.079963in}{0.488789in}}%
\pgfpathlineto{\pgfqpoint{2.081100in}{0.486503in}}%
\pgfpathlineto{\pgfqpoint{2.081953in}{0.486965in}}%
\pgfpathlineto{\pgfqpoint{2.084796in}{0.489045in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{0.487868in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{0.489244in}}%
\pgfpathlineto{\pgfqpoint{2.091050in}{0.490439in}}%
\pgfpathlineto{\pgfqpoint{2.092471in}{0.488113in}}%
\pgfpathlineto{\pgfqpoint{2.093040in}{0.488747in}}%
\pgfpathlineto{\pgfqpoint{2.097019in}{0.486881in}}%
\pgfpathlineto{\pgfqpoint{2.099294in}{0.488543in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{0.488120in}}%
\pgfpathlineto{\pgfqpoint{2.101283in}{0.488968in}}%
\pgfpathlineto{\pgfqpoint{2.103273in}{0.488361in}}%
\pgfpathlineto{\pgfqpoint{2.105263in}{0.489910in}}%
\pgfpathlineto{\pgfqpoint{2.108390in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.488362in}}%
\pgfpathlineto{\pgfqpoint{2.111233in}{0.488685in}}%
\pgfpathlineto{\pgfqpoint{2.115213in}{0.488094in}}%
\pgfpathlineto{\pgfqpoint{2.117487in}{0.489434in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{0.489017in}}%
\pgfpathlineto{\pgfqpoint{2.122320in}{0.489095in}}%
\pgfpathlineto{\pgfqpoint{2.129426in}{0.488809in}}%
\pgfpathlineto{\pgfqpoint{2.131701in}{0.489872in}}%
\pgfpathlineto{\pgfqpoint{2.135680in}{0.486112in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{0.486900in}}%
\pgfpathlineto{\pgfqpoint{2.140797in}{0.490353in}}%
\pgfpathlineto{\pgfqpoint{2.142219in}{0.490358in}}%
\pgfpathlineto{\pgfqpoint{2.142787in}{0.489167in}}%
\pgfpathlineto{\pgfqpoint{2.153874in}{0.489916in}}%
\pgfpathlineto{\pgfqpoint{2.155864in}{0.488277in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{0.489852in}}%
\pgfpathlineto{\pgfqpoint{2.160981in}{0.488098in}}%
\pgfpathlineto{\pgfqpoint{2.164960in}{0.489705in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.487159in}}%
\pgfpathlineto{\pgfqpoint{2.170077in}{0.486966in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{0.490593in}}%
\pgfpathlineto{\pgfqpoint{2.179174in}{0.488896in}}%
\pgfpathlineto{\pgfqpoint{2.180595in}{0.490955in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{0.490101in}}%
\pgfpathlineto{\pgfqpoint{2.185428in}{0.490435in}}%
\pgfpathlineto{\pgfqpoint{2.188555in}{0.488930in}}%
\pgfpathlineto{\pgfqpoint{2.191966in}{0.490573in}}%
\pgfpathlineto{\pgfqpoint{2.192250in}{0.489888in}}%
\pgfpathlineto{\pgfqpoint{2.196230in}{0.488878in}}%
\pgfpathlineto{\pgfqpoint{2.197652in}{0.487692in}}%
\pgfpathlineto{\pgfqpoint{2.201063in}{0.491034in}}%
\pgfpathlineto{\pgfqpoint{2.203053in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{2.210728in}{0.490442in}}%
\pgfpathlineto{\pgfqpoint{2.212718in}{0.488687in}}%
\pgfpathlineto{\pgfqpoint{2.214992in}{0.488398in}}%
\pgfpathlineto{\pgfqpoint{2.217266in}{0.489580in}}%
\pgfpathlineto{\pgfqpoint{2.219825in}{0.486386in}}%
\pgfpathlineto{\pgfqpoint{2.224089in}{0.489231in}}%
\pgfpathlineto{\pgfqpoint{2.226363in}{0.488013in}}%
\pgfpathlineto{\pgfqpoint{2.231196in}{0.488666in}}%
\pgfpathlineto{\pgfqpoint{2.234607in}{0.488000in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{0.488673in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.488401in}}%
\pgfpathlineto{\pgfqpoint{2.241714in}{0.489786in}}%
\pgfpathlineto{\pgfqpoint{2.242282in}{0.489138in}}%
\pgfpathlineto{\pgfqpoint{2.246831in}{0.489564in}}%
\pgfpathlineto{\pgfqpoint{2.249673in}{0.487119in}}%
\pgfpathlineto{\pgfqpoint{2.251663in}{0.487688in}}%
\pgfpathlineto{\pgfqpoint{2.254790in}{0.488810in}}%
\pgfpathlineto{\pgfqpoint{2.258770in}{0.491888in}}%
\pgfpathlineto{\pgfqpoint{2.261897in}{0.488510in}}%
\pgfpathlineto{\pgfqpoint{2.265024in}{0.489491in}}%
\pgfpathlineto{\pgfqpoint{2.267014in}{0.488698in}}%
\pgfpathlineto{\pgfqpoint{2.268720in}{0.487729in}}%
\pgfpathlineto{\pgfqpoint{2.270994in}{0.486348in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{0.490021in}}%
\pgfpathlineto{\pgfqpoint{2.284355in}{0.489039in}}%
\pgfpathlineto{\pgfqpoint{2.286913in}{0.489351in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{0.488449in}}%
\pgfpathlineto{\pgfqpoint{2.292883in}{0.489596in}}%
\pgfpathlineto{\pgfqpoint{2.294588in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{2.298000in}{0.489770in}}%
\pgfpathlineto{\pgfqpoint{2.298284in}{0.489409in}}%
\pgfpathlineto{\pgfqpoint{2.301979in}{0.489466in}}%
\pgfpathlineto{\pgfqpoint{2.303401in}{0.490654in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{0.487832in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.488408in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{0.487719in}}%
\pgfpathlineto{\pgfqpoint{2.313919in}{0.489677in}}%
\pgfpathlineto{\pgfqpoint{2.314487in}{0.489230in}}%
\pgfpathlineto{\pgfqpoint{2.318183in}{0.489066in}}%
\pgfpathlineto{\pgfqpoint{2.318751in}{0.487811in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{0.487120in}}%
\pgfpathlineto{\pgfqpoint{2.323868in}{0.487859in}}%
\pgfpathlineto{\pgfqpoint{2.331544in}{0.488944in}}%
\pgfpathlineto{\pgfqpoint{2.332112in}{0.489782in}}%
\pgfpathlineto{\pgfqpoint{2.334386in}{0.489384in}}%
\pgfpathlineto{\pgfqpoint{2.335239in}{0.490811in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.490601in}}%
\pgfpathlineto{\pgfqpoint{2.338650in}{0.488153in}}%
\pgfpathlineto{\pgfqpoint{2.338935in}{0.488666in}}%
\pgfpathlineto{\pgfqpoint{2.344336in}{0.489382in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{0.487519in}}%
\pgfpathlineto{\pgfqpoint{2.354854in}{0.489354in}}%
\pgfpathlineto{\pgfqpoint{2.357128in}{0.488542in}}%
\pgfpathlineto{\pgfqpoint{2.359402in}{0.489601in}}%
\pgfpathlineto{\pgfqpoint{2.361676in}{0.490365in}}%
\pgfpathlineto{\pgfqpoint{2.363951in}{0.490104in}}%
\pgfpathlineto{\pgfqpoint{2.364519in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.491324in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{0.487645in}}%
\pgfpathlineto{\pgfqpoint{2.374469in}{0.488752in}}%
\pgfpathlineto{\pgfqpoint{2.375606in}{0.488803in}}%
\pgfpathlineto{\pgfqpoint{2.377596in}{0.487210in}}%
\pgfpathlineto{\pgfqpoint{2.379870in}{0.487741in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{0.489399in}}%
\pgfpathlineto{\pgfqpoint{2.386977in}{0.487555in}}%
\pgfpathlineto{\pgfqpoint{2.388967in}{0.488574in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{0.489664in}}%
\pgfpathlineto{\pgfqpoint{2.393231in}{0.488891in}}%
\pgfpathlineto{\pgfqpoint{2.394083in}{0.490393in}}%
\pgfpathlineto{\pgfqpoint{2.395221in}{0.489553in}}%
\pgfpathlineto{\pgfqpoint{2.396073in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.400337in}{0.486258in}}%
\pgfpathlineto{\pgfqpoint{2.402327in}{0.487759in}}%
\pgfpathlineto{\pgfqpoint{2.406307in}{0.489061in}}%
\pgfpathlineto{\pgfqpoint{2.409150in}{0.487650in}}%
\pgfpathlineto{\pgfqpoint{2.413414in}{0.489338in}}%
\pgfpathlineto{\pgfqpoint{2.415688in}{0.490920in}}%
\pgfpathlineto{\pgfqpoint{2.419952in}{0.488498in}}%
\pgfpathlineto{\pgfqpoint{2.421658in}{0.488654in}}%
\pgfpathlineto{\pgfqpoint{2.422511in}{0.489383in}}%
\pgfpathlineto{\pgfqpoint{2.424785in}{0.488692in}}%
\pgfpathlineto{\pgfqpoint{2.426775in}{0.489006in}}%
\pgfpathlineto{\pgfqpoint{2.429049in}{0.490862in}}%
\pgfpathlineto{\pgfqpoint{2.431607in}{0.489106in}}%
\pgfpathlineto{\pgfqpoint{2.432744in}{0.489083in}}%
\pgfpathlineto{\pgfqpoint{2.433882in}{0.490610in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{0.489191in}}%
\pgfpathlineto{\pgfqpoint{2.439851in}{0.488918in}}%
\pgfpathlineto{\pgfqpoint{2.440704in}{0.487358in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{0.488139in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.489726in}}%
\pgfpathlineto{\pgfqpoint{2.447242in}{0.488702in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.489646in}}%
\pgfpathlineto{\pgfqpoint{2.453212in}{0.489363in}}%
\pgfpathlineto{\pgfqpoint{2.455202in}{0.489149in}}%
\pgfpathlineto{\pgfqpoint{2.460035in}{0.489540in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{0.488207in}}%
\pgfpathlineto{\pgfqpoint{2.463446in}{0.489067in}}%
\pgfpathlineto{\pgfqpoint{2.469131in}{0.487197in}}%
\pgfpathlineto{\pgfqpoint{2.473395in}{0.489234in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.488083in}}%
\pgfpathlineto{\pgfqpoint{2.480502in}{0.488974in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{0.488125in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.489909in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.490003in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.490003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365235in}{0.467868in}}%
\pgfpathlineto{\pgfqpoint{0.367509in}{0.477248in}}%
\pgfpathlineto{\pgfqpoint{0.367509in}{0.477248in}}%
\pgfpathlineto{\pgfqpoint{0.369783in}{0.481507in}}%
\pgfpathlineto{\pgfqpoint{0.369783in}{0.481507in}}%
\pgfpathlineto{\pgfqpoint{0.374332in}{0.476801in}}%
\pgfpathlineto{\pgfqpoint{0.374332in}{0.476801in}}%
\pgfpathlineto{\pgfqpoint{0.376606in}{0.479844in}}%
\pgfpathlineto{\pgfqpoint{0.376606in}{0.479844in}}%
\pgfpathlineto{\pgfqpoint{0.381154in}{0.496962in}}%
\pgfpathlineto{\pgfqpoint{0.381154in}{0.496962in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.502704in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.502704in}}%
\pgfpathlineto{\pgfqpoint{0.392525in}{0.513432in}}%
\pgfpathlineto{\pgfqpoint{0.392525in}{0.513432in}}%
\pgfpathlineto{\pgfqpoint{0.394799in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{0.394799in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{0.397073in}{0.511745in}}%
\pgfpathlineto{\pgfqpoint{0.397073in}{0.511745in}}%
\pgfpathlineto{\pgfqpoint{0.399347in}{0.521419in}}%
\pgfpathlineto{\pgfqpoint{0.399347in}{0.521419in}}%
\pgfpathlineto{\pgfqpoint{0.401622in}{0.524580in}}%
\pgfpathlineto{\pgfqpoint{0.401622in}{0.524580in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.524689in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.524689in}}%
\pgfpathlineto{\pgfqpoint{0.406170in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{0.406170in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{0.410718in}{0.528814in}}%
\pgfpathlineto{\pgfqpoint{0.410718in}{0.528814in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.527229in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.527229in}}%
\pgfpathlineto{\pgfqpoint{0.415267in}{0.527033in}}%
\pgfpathlineto{\pgfqpoint{0.415267in}{0.527033in}}%
\pgfpathlineto{\pgfqpoint{0.417541in}{0.535856in}}%
\pgfpathlineto{\pgfqpoint{0.417541in}{0.535856in}}%
\pgfpathlineto{\pgfqpoint{0.419815in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{0.419815in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.538370in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.538370in}}%
\pgfpathlineto{\pgfqpoint{0.424363in}{0.545122in}}%
\pgfpathlineto{\pgfqpoint{0.424363in}{0.545122in}}%
\pgfpathlineto{\pgfqpoint{0.428912in}{0.541041in}}%
\pgfpathlineto{\pgfqpoint{0.428912in}{0.541041in}}%
\pgfpathlineto{\pgfqpoint{0.431186in}{0.543184in}}%
\pgfpathlineto{\pgfqpoint{0.431186in}{0.543184in}}%
\pgfpathlineto{\pgfqpoint{0.433460in}{0.539070in}}%
\pgfpathlineto{\pgfqpoint{0.433460in}{0.539070in}}%
\pgfpathlineto{\pgfqpoint{0.435734in}{0.545390in}}%
\pgfpathlineto{\pgfqpoint{0.435734in}{0.545390in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.542690in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.542690in}}%
\pgfpathlineto{\pgfqpoint{0.440283in}{0.536586in}}%
\pgfpathlineto{\pgfqpoint{0.440283in}{0.536586in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{0.540335in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{0.540335in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{0.549888in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{0.549888in}}%
\pgfpathlineto{\pgfqpoint{0.447105in}{0.548862in}}%
\pgfpathlineto{\pgfqpoint{0.447105in}{0.548862in}}%
\pgfpathlineto{\pgfqpoint{0.449379in}{0.544450in}}%
\pgfpathlineto{\pgfqpoint{0.449379in}{0.544450in}}%
\pgfpathlineto{\pgfqpoint{0.451654in}{0.545458in}}%
\pgfpathlineto{\pgfqpoint{0.451654in}{0.545458in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{0.543850in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{0.543850in}}%
\pgfpathlineto{\pgfqpoint{0.456202in}{0.545915in}}%
\pgfpathlineto{\pgfqpoint{0.456202in}{0.545915in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.545856in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.545856in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.543660in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.543660in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.552192in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.552192in}}%
\pgfpathlineto{\pgfqpoint{0.467573in}{0.550183in}}%
\pgfpathlineto{\pgfqpoint{0.467573in}{0.550183in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{0.549701in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{0.549701in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.546176in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.546176in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.546410in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.546410in}}%
\pgfpathlineto{\pgfqpoint{0.476669in}{0.545164in}}%
\pgfpathlineto{\pgfqpoint{0.476669in}{0.545164in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.538651in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.538651in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.545327in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{0.545327in}}%
\pgfpathlineto{\pgfqpoint{0.483492in}{0.544202in}}%
\pgfpathlineto{\pgfqpoint{0.483492in}{0.544202in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.547756in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.547756in}}%
\pgfpathlineto{\pgfqpoint{0.488040in}{0.548381in}}%
\pgfpathlineto{\pgfqpoint{0.488040in}{0.548381in}}%
\pgfpathlineto{\pgfqpoint{0.492589in}{0.543800in}}%
\pgfpathlineto{\pgfqpoint{0.492589in}{0.543800in}}%
\pgfpathlineto{\pgfqpoint{0.494863in}{0.538118in}}%
\pgfpathlineto{\pgfqpoint{0.494863in}{0.538118in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.542763in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.542763in}}%
\pgfpathlineto{\pgfqpoint{0.499411in}{0.542556in}}%
\pgfpathlineto{\pgfqpoint{0.499411in}{0.542556in}}%
\pgfpathlineto{\pgfqpoint{0.501685in}{0.536590in}}%
\pgfpathlineto{\pgfqpoint{0.501685in}{0.536590in}}%
\pgfpathlineto{\pgfqpoint{0.503960in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{0.503960in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{0.508508in}{0.544269in}}%
\pgfpathlineto{\pgfqpoint{0.508508in}{0.544269in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{0.539491in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{0.539491in}}%
\pgfpathlineto{\pgfqpoint{0.513056in}{0.541394in}}%
\pgfpathlineto{\pgfqpoint{0.513056in}{0.541394in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{0.538304in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{0.538304in}}%
\pgfpathlineto{\pgfqpoint{0.517605in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{0.517605in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{0.519879in}{0.538472in}}%
\pgfpathlineto{\pgfqpoint{0.519879in}{0.538472in}}%
\pgfpathlineto{\pgfqpoint{0.522153in}{0.538980in}}%
\pgfpathlineto{\pgfqpoint{0.522153in}{0.538980in}}%
\pgfpathlineto{\pgfqpoint{0.524427in}{0.543441in}}%
\pgfpathlineto{\pgfqpoint{0.524427in}{0.543441in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.535451in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.535451in}}%
\pgfpathlineto{\pgfqpoint{0.528975in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.528975in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.531250in}{0.536957in}}%
\pgfpathlineto{\pgfqpoint{0.531250in}{0.536957in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{0.536874in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{0.536874in}}%
\pgfpathlineto{\pgfqpoint{0.535798in}{0.537976in}}%
\pgfpathlineto{\pgfqpoint{0.535798in}{0.537976in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.545696in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.545696in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.543860in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.543860in}}%
\pgfpathlineto{\pgfqpoint{0.542621in}{0.536937in}}%
\pgfpathlineto{\pgfqpoint{0.542621in}{0.536937in}}%
\pgfpathlineto{\pgfqpoint{0.544895in}{0.542469in}}%
\pgfpathlineto{\pgfqpoint{0.544895in}{0.542469in}}%
\pgfpathlineto{\pgfqpoint{0.547169in}{0.538484in}}%
\pgfpathlineto{\pgfqpoint{0.547169in}{0.538484in}}%
\pgfpathlineto{\pgfqpoint{0.549443in}{0.539310in}}%
\pgfpathlineto{\pgfqpoint{0.549443in}{0.539310in}}%
\pgfpathlineto{\pgfqpoint{0.551717in}{0.533428in}}%
\pgfpathlineto{\pgfqpoint{0.551717in}{0.533428in}}%
\pgfpathlineto{\pgfqpoint{0.553991in}{0.537946in}}%
\pgfpathlineto{\pgfqpoint{0.553991in}{0.537946in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.541720in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.541720in}}%
\pgfpathlineto{\pgfqpoint{0.563088in}{0.537526in}}%
\pgfpathlineto{\pgfqpoint{0.563088in}{0.537526in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{0.539464in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{0.539464in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.539651in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.539651in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.542828in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.542828in}}%
\pgfpathlineto{\pgfqpoint{0.572185in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.572185in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.536459in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.536459in}}%
\pgfpathlineto{\pgfqpoint{0.576733in}{0.544145in}}%
\pgfpathlineto{\pgfqpoint{0.576733in}{0.544145in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.546878in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.546878in}}%
\pgfpathlineto{\pgfqpoint{0.581282in}{0.539765in}}%
\pgfpathlineto{\pgfqpoint{0.581282in}{0.539765in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.543481in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.543481in}}%
\pgfpathlineto{\pgfqpoint{0.585830in}{0.543301in}}%
\pgfpathlineto{\pgfqpoint{0.585830in}{0.543301in}}%
\pgfpathlineto{\pgfqpoint{0.590378in}{0.540895in}}%
\pgfpathlineto{\pgfqpoint{0.590378in}{0.540895in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.540985in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.540985in}}%
\pgfpathlineto{\pgfqpoint{0.599475in}{0.544451in}}%
\pgfpathlineto{\pgfqpoint{0.599475in}{0.544451in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.544207in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.544207in}}%
\pgfpathlineto{\pgfqpoint{0.604023in}{0.546982in}}%
\pgfpathlineto{\pgfqpoint{0.604023in}{0.546982in}}%
\pgfpathlineto{\pgfqpoint{0.606297in}{0.544121in}}%
\pgfpathlineto{\pgfqpoint{0.606297in}{0.544121in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.538037in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.538037in}}%
\pgfpathlineto{\pgfqpoint{0.610846in}{0.538811in}}%
\pgfpathlineto{\pgfqpoint{0.610846in}{0.538811in}}%
\pgfpathlineto{\pgfqpoint{0.613120in}{0.543884in}}%
\pgfpathlineto{\pgfqpoint{0.613120in}{0.543884in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.541338in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.541338in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.543710in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.543710in}}%
\pgfpathlineto{\pgfqpoint{0.619942in}{0.541673in}}%
\pgfpathlineto{\pgfqpoint{0.619942in}{0.541673in}}%
\pgfpathlineto{\pgfqpoint{0.622217in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{0.622217in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.538653in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.538653in}}%
\pgfpathlineto{\pgfqpoint{0.629039in}{0.538988in}}%
\pgfpathlineto{\pgfqpoint{0.629039in}{0.538988in}}%
\pgfpathlineto{\pgfqpoint{0.635862in}{0.531550in}}%
\pgfpathlineto{\pgfqpoint{0.635862in}{0.531550in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{0.640410in}{0.534110in}}%
\pgfpathlineto{\pgfqpoint{0.640410in}{0.534110in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.534696in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.534696in}}%
\pgfpathlineto{\pgfqpoint{0.644958in}{0.543941in}}%
\pgfpathlineto{\pgfqpoint{0.644958in}{0.543941in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.535568in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.535568in}}%
\pgfpathlineto{\pgfqpoint{0.649507in}{0.532970in}}%
\pgfpathlineto{\pgfqpoint{0.649507in}{0.532970in}}%
\pgfpathlineto{\pgfqpoint{0.651781in}{0.533670in}}%
\pgfpathlineto{\pgfqpoint{0.651781in}{0.533670in}}%
\pgfpathlineto{\pgfqpoint{0.654055in}{0.532255in}}%
\pgfpathlineto{\pgfqpoint{0.654055in}{0.532255in}}%
\pgfpathlineto{\pgfqpoint{0.656329in}{0.529526in}}%
\pgfpathlineto{\pgfqpoint{0.656329in}{0.529526in}}%
\pgfpathlineto{\pgfqpoint{0.660878in}{0.542361in}}%
\pgfpathlineto{\pgfqpoint{0.660878in}{0.542361in}}%
\pgfpathlineto{\pgfqpoint{0.663152in}{0.539872in}}%
\pgfpathlineto{\pgfqpoint{0.663152in}{0.539872in}}%
\pgfpathlineto{\pgfqpoint{0.667700in}{0.543281in}}%
\pgfpathlineto{\pgfqpoint{0.667700in}{0.543281in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{0.540255in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{0.540255in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.529732in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.529732in}}%
\pgfpathlineto{\pgfqpoint{0.679071in}{0.536953in}}%
\pgfpathlineto{\pgfqpoint{0.679071in}{0.536953in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.535339in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.535339in}}%
\pgfpathlineto{\pgfqpoint{0.685894in}{0.533813in}}%
\pgfpathlineto{\pgfqpoint{0.685894in}{0.533813in}}%
\pgfpathlineto{\pgfqpoint{0.688168in}{0.537549in}}%
\pgfpathlineto{\pgfqpoint{0.688168in}{0.537549in}}%
\pgfpathlineto{\pgfqpoint{0.690442in}{0.533675in}}%
\pgfpathlineto{\pgfqpoint{0.690442in}{0.533675in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.694990in}{0.541981in}}%
\pgfpathlineto{\pgfqpoint{0.694990in}{0.541981in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.537062in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.537062in}}%
\pgfpathlineto{\pgfqpoint{0.701813in}{0.537727in}}%
\pgfpathlineto{\pgfqpoint{0.701813in}{0.537727in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.533837in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.533837in}}%
\pgfpathlineto{\pgfqpoint{0.706361in}{0.536671in}}%
\pgfpathlineto{\pgfqpoint{0.706361in}{0.536671in}}%
\pgfpathlineto{\pgfqpoint{0.710910in}{0.533057in}}%
\pgfpathlineto{\pgfqpoint{0.710910in}{0.533057in}}%
\pgfpathlineto{\pgfqpoint{0.713184in}{0.535466in}}%
\pgfpathlineto{\pgfqpoint{0.713184in}{0.535466in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.534183in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.534183in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.534817in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.534817in}}%
\pgfpathlineto{\pgfqpoint{0.720006in}{0.533797in}}%
\pgfpathlineto{\pgfqpoint{0.720006in}{0.533797in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{0.534386in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{0.534386in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.537183in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.537183in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.528626in}}%
\pgfpathlineto{\pgfqpoint{0.729103in}{0.528626in}}%
\pgfpathlineto{\pgfqpoint{0.731377in}{0.533149in}}%
\pgfpathlineto{\pgfqpoint{0.731377in}{0.533149in}}%
\pgfpathlineto{\pgfqpoint{0.733651in}{0.531411in}}%
\pgfpathlineto{\pgfqpoint{0.733651in}{0.531411in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{0.527234in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{0.527234in}}%
\pgfpathlineto{\pgfqpoint{0.740474in}{0.536279in}}%
\pgfpathlineto{\pgfqpoint{0.740474in}{0.536279in}}%
\pgfpathlineto{\pgfqpoint{0.745022in}{0.530847in}}%
\pgfpathlineto{\pgfqpoint{0.745022in}{0.530847in}}%
\pgfpathlineto{\pgfqpoint{0.747296in}{0.532678in}}%
\pgfpathlineto{\pgfqpoint{0.747296in}{0.532678in}}%
\pgfpathlineto{\pgfqpoint{0.749570in}{0.536660in}}%
\pgfpathlineto{\pgfqpoint{0.749570in}{0.536660in}}%
\pgfpathlineto{\pgfqpoint{0.758667in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{0.758667in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{0.763216in}{0.537092in}}%
\pgfpathlineto{\pgfqpoint{0.763216in}{0.537092in}}%
\pgfpathlineto{\pgfqpoint{0.765490in}{0.536863in}}%
\pgfpathlineto{\pgfqpoint{0.765490in}{0.536863in}}%
\pgfpathlineto{\pgfqpoint{0.767764in}{0.539004in}}%
\pgfpathlineto{\pgfqpoint{0.767764in}{0.539004in}}%
\pgfpathlineto{\pgfqpoint{0.772312in}{0.537443in}}%
\pgfpathlineto{\pgfqpoint{0.772312in}{0.537443in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{0.536337in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{0.536337in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.538403in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.538403in}}%
\pgfpathlineto{\pgfqpoint{0.779135in}{0.535385in}}%
\pgfpathlineto{\pgfqpoint{0.779135in}{0.535385in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.537982in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.537982in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.530393in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.530393in}}%
\pgfpathlineto{\pgfqpoint{0.788231in}{0.537010in}}%
\pgfpathlineto{\pgfqpoint{0.788231in}{0.537010in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.535792in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.535792in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.539138in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.539138in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.537408in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.537408in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.532995in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.532995in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.533196in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.533196in}}%
\pgfpathlineto{\pgfqpoint{0.806425in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.806425in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.533209in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.533209in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.541728in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.541728in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.541699in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.541699in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{0.539401in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{0.539401in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.535686in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.535686in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.534218in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.534218in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.537379in}}%
\pgfpathlineto{\pgfqpoint{0.824618in}{0.537379in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.533144in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.533144in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.531968in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.531968in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.535280in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.535280in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{0.840537in}{0.539486in}}%
\pgfpathlineto{\pgfqpoint{0.840537in}{0.539486in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.535289in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.535289in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.535523in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.535523in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.534172in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.534172in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.529421in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.529421in}}%
\pgfpathlineto{\pgfqpoint{0.856457in}{0.529587in}}%
\pgfpathlineto{\pgfqpoint{0.856457in}{0.529587in}}%
\pgfpathlineto{\pgfqpoint{0.858731in}{0.532882in}}%
\pgfpathlineto{\pgfqpoint{0.858731in}{0.532882in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.533826in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.533826in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.537607in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.537607in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{0.526997in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{0.526997in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.535150in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.535150in}}%
\pgfpathlineto{\pgfqpoint{0.879198in}{0.532275in}}%
\pgfpathlineto{\pgfqpoint{0.879198in}{0.532275in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{0.534916in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{0.534916in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.535727in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.535727in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{0.533304in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{0.533304in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.535181in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.535181in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.532998in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.532998in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{0.897392in}{0.533345in}}%
\pgfpathlineto{\pgfqpoint{0.897392in}{0.533345in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.532115in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.532115in}}%
\pgfpathlineto{\pgfqpoint{0.901940in}{0.532837in}}%
\pgfpathlineto{\pgfqpoint{0.901940in}{0.532837in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{0.528086in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{0.528086in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.531355in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.531355in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{0.913311in}{0.531797in}}%
\pgfpathlineto{\pgfqpoint{0.913311in}{0.531797in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.536130in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.536130in}}%
\pgfpathlineto{\pgfqpoint{0.917859in}{0.532506in}}%
\pgfpathlineto{\pgfqpoint{0.917859in}{0.532506in}}%
\pgfpathlineto{\pgfqpoint{0.920134in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.920134in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.532307in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.532307in}}%
\pgfpathlineto{\pgfqpoint{0.924682in}{0.530552in}}%
\pgfpathlineto{\pgfqpoint{0.924682in}{0.530552in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.527165in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.527165in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.533383in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.533383in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.532671in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.532671in}}%
\pgfpathlineto{\pgfqpoint{0.933779in}{0.535625in}}%
\pgfpathlineto{\pgfqpoint{0.933779in}{0.535625in}}%
\pgfpathlineto{\pgfqpoint{0.938327in}{0.536952in}}%
\pgfpathlineto{\pgfqpoint{0.938327in}{0.536952in}}%
\pgfpathlineto{\pgfqpoint{0.942875in}{0.534581in}}%
\pgfpathlineto{\pgfqpoint{0.942875in}{0.534581in}}%
\pgfpathlineto{\pgfqpoint{0.947424in}{0.527541in}}%
\pgfpathlineto{\pgfqpoint{0.947424in}{0.527541in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{0.529647in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{0.529647in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{0.534774in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{0.534774in}}%
\pgfpathlineto{\pgfqpoint{0.958795in}{0.530028in}}%
\pgfpathlineto{\pgfqpoint{0.958795in}{0.530028in}}%
\pgfpathlineto{\pgfqpoint{0.961069in}{0.534035in}}%
\pgfpathlineto{\pgfqpoint{0.961069in}{0.534035in}}%
\pgfpathlineto{\pgfqpoint{0.963343in}{0.533687in}}%
\pgfpathlineto{\pgfqpoint{0.963343in}{0.533687in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{0.532035in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{0.532035in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{0.532960in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{0.532960in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.531126in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.531126in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{0.531325in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{0.531325in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{0.529211in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{0.529211in}}%
\pgfpathlineto{\pgfqpoint{0.979262in}{0.540919in}}%
\pgfpathlineto{\pgfqpoint{0.979262in}{0.540919in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.540338in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{0.540338in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{0.537118in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{0.537118in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.537742in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.537742in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.530843in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.530843in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{0.537521in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{0.537521in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.535023in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.535023in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.531853in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.531853in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.532739in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.532739in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{0.534712in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{0.534712in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.531463in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.531463in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{0.530636in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{0.530636in}}%
\pgfpathlineto{\pgfqpoint{1.013375in}{0.534113in}}%
\pgfpathlineto{\pgfqpoint{1.013375in}{0.534113in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.529431in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.529431in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.531244in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.531244in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{0.537794in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{0.537794in}}%
\pgfpathlineto{\pgfqpoint{1.027020in}{0.530758in}}%
\pgfpathlineto{\pgfqpoint{1.027020in}{0.530758in}}%
\pgfpathlineto{\pgfqpoint{1.029294in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{1.029294in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.536521in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.536521in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{0.536315in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{0.536315in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.531913in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.531913in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.529488in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{0.529488in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{0.534419in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{0.534419in}}%
\pgfpathlineto{\pgfqpoint{1.049762in}{0.529269in}}%
\pgfpathlineto{\pgfqpoint{1.049762in}{0.529269in}}%
\pgfpathlineto{\pgfqpoint{1.052036in}{0.530683in}}%
\pgfpathlineto{\pgfqpoint{1.052036in}{0.530683in}}%
\pgfpathlineto{\pgfqpoint{1.056584in}{0.530159in}}%
\pgfpathlineto{\pgfqpoint{1.056584in}{0.530159in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.534153in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.534153in}}%
\pgfpathlineto{\pgfqpoint{1.061132in}{0.535898in}}%
\pgfpathlineto{\pgfqpoint{1.061132in}{0.535898in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.535697in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.535697in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.537461in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.537461in}}%
\pgfpathlineto{\pgfqpoint{1.067955in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{1.067955in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{0.535280in}}%
\pgfpathlineto{\pgfqpoint{1.070229in}{0.535280in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{0.537438in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{0.537438in}}%
\pgfpathlineto{\pgfqpoint{1.074778in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{1.074778in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{1.077052in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{1.077052in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.533022in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.533022in}}%
\pgfpathlineto{\pgfqpoint{1.083874in}{0.532499in}}%
\pgfpathlineto{\pgfqpoint{1.083874in}{0.532499in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{0.536577in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{0.536577in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.528225in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.528225in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{0.536004in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{0.536004in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.535789in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.535789in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.533939in}}%
\pgfpathlineto{\pgfqpoint{1.102068in}{0.533939in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.531901in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.531901in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{0.533182in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{0.533182in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.530561in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.530561in}}%
\pgfpathlineto{\pgfqpoint{1.113439in}{0.527312in}}%
\pgfpathlineto{\pgfqpoint{1.113439in}{0.527312in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.532086in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.532086in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.531443in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.531443in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.527747in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.527747in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{0.528656in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{0.528656in}}%
\pgfpathlineto{\pgfqpoint{1.129358in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{1.129358in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.532788in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.532788in}}%
\pgfpathlineto{\pgfqpoint{1.136180in}{0.529771in}}%
\pgfpathlineto{\pgfqpoint{1.136180in}{0.529771in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.532511in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.532511in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.532959in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.532959in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.531633in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.531633in}}%
\pgfpathlineto{\pgfqpoint{1.145277in}{0.528754in}}%
\pgfpathlineto{\pgfqpoint{1.145277in}{0.528754in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.535906in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.535906in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.531678in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.531678in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{0.530250in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{0.530250in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.535168in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.535168in}}%
\pgfpathlineto{\pgfqpoint{1.156648in}{0.535701in}}%
\pgfpathlineto{\pgfqpoint{1.156648in}{0.535701in}}%
\pgfpathlineto{\pgfqpoint{1.158922in}{0.531851in}}%
\pgfpathlineto{\pgfqpoint{1.158922in}{0.531851in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.534406in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.534406in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.530830in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.530830in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.530469in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.530469in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.536498in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.536498in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.529577in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{0.529577in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.530280in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{0.530280in}}%
\pgfpathlineto{\pgfqpoint{1.181664in}{0.533488in}}%
\pgfpathlineto{\pgfqpoint{1.181664in}{0.533488in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{0.530690in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{0.530690in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.529911in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{0.529911in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{0.534764in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{0.534764in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.529308in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.529308in}}%
\pgfpathlineto{\pgfqpoint{1.197583in}{0.532213in}}%
\pgfpathlineto{\pgfqpoint{1.197583in}{0.532213in}}%
\pgfpathlineto{\pgfqpoint{1.199857in}{0.531923in}}%
\pgfpathlineto{\pgfqpoint{1.199857in}{0.531923in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{1.204406in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{1.204406in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{0.533237in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{0.533237in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{0.529890in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{0.529890in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.537619in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.537619in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.536781in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.536781in}}%
\pgfpathlineto{\pgfqpoint{1.222599in}{0.531291in}}%
\pgfpathlineto{\pgfqpoint{1.222599in}{0.531291in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.530198in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{0.530198in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{0.533342in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{0.533342in}}%
\pgfpathlineto{\pgfqpoint{1.233970in}{0.530900in}}%
\pgfpathlineto{\pgfqpoint{1.233970in}{0.530900in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.532773in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.532773in}}%
\pgfpathlineto{\pgfqpoint{1.238518in}{0.527644in}}%
\pgfpathlineto{\pgfqpoint{1.238518in}{0.527644in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.531105in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.531105in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{0.533625in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{0.533625in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{1.252163in}{0.535669in}}%
\pgfpathlineto{\pgfqpoint{1.252163in}{0.535669in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.537525in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.537525in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.537246in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.537246in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.531419in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.531419in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.536842in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{0.536842in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.529568in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.529568in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.534467in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.534467in}}%
\pgfpathlineto{\pgfqpoint{1.272631in}{0.535070in}}%
\pgfpathlineto{\pgfqpoint{1.272631in}{0.535070in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.529940in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.529940in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.530840in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.530840in}}%
\pgfpathlineto{\pgfqpoint{1.279453in}{0.530127in}}%
\pgfpathlineto{\pgfqpoint{1.279453in}{0.530127in}}%
\pgfpathlineto{\pgfqpoint{1.281727in}{0.534078in}}%
\pgfpathlineto{\pgfqpoint{1.281727in}{0.534078in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{0.532905in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{0.532905in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{0.535029in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{0.535029in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{0.532645in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{0.532645in}}%
\pgfpathlineto{\pgfqpoint{1.295373in}{0.538357in}}%
\pgfpathlineto{\pgfqpoint{1.295373in}{0.538357in}}%
\pgfpathlineto{\pgfqpoint{1.297647in}{0.532446in}}%
\pgfpathlineto{\pgfqpoint{1.297647in}{0.532446in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{0.535325in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{0.535325in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.534470in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.534470in}}%
\pgfpathlineto{\pgfqpoint{1.309018in}{0.536696in}}%
\pgfpathlineto{\pgfqpoint{1.309018in}{0.536696in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{0.529863in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{0.529863in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.529614in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.529614in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.535620in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.535620in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.530533in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.530533in}}%
\pgfpathlineto{\pgfqpoint{1.322663in}{0.529645in}}%
\pgfpathlineto{\pgfqpoint{1.322663in}{0.529645in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.539157in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.539157in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.534536in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.534536in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.532295in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{0.532295in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.531999in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.531999in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.526142in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.526142in}}%
\pgfpathlineto{\pgfqpoint{1.347679in}{0.532536in}}%
\pgfpathlineto{\pgfqpoint{1.347679in}{0.532536in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.534955in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{0.534955in}}%
\pgfpathlineto{\pgfqpoint{1.354501in}{0.532524in}}%
\pgfpathlineto{\pgfqpoint{1.354501in}{0.532524in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{0.536446in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{0.536446in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{0.528638in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{0.528638in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.533685in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{0.533685in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{1.370420in}{0.531091in}}%
\pgfpathlineto{\pgfqpoint{1.370420in}{0.531091in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.529583in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.529583in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.530681in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.530681in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.529319in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.529319in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.530601in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.530601in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{0.529156in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{0.529156in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{0.531996in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{0.531996in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{0.532145in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{0.532145in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.528994in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.528994in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{0.530906in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{0.530906in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.528862in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{0.528862in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.532386in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.532386in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.530654in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{0.530654in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.529854in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.529854in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{0.531769in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{0.531769in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.532315in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.532315in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{0.536372in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{0.536372in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{0.541284in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{0.541284in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.539888in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.539888in}}%
\pgfpathlineto{\pgfqpoint{1.434097in}{0.532332in}}%
\pgfpathlineto{\pgfqpoint{1.434097in}{0.532332in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.534930in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.534930in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.534077in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.534077in}}%
\pgfpathlineto{\pgfqpoint{1.443194in}{0.530641in}}%
\pgfpathlineto{\pgfqpoint{1.443194in}{0.530641in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{1.445468in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{1.447742in}{0.532818in}}%
\pgfpathlineto{\pgfqpoint{1.447742in}{0.532818in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.532962in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.532962in}}%
\pgfpathlineto{\pgfqpoint{1.452291in}{0.528656in}}%
\pgfpathlineto{\pgfqpoint{1.452291in}{0.528656in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.531513in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.531513in}}%
\pgfpathlineto{\pgfqpoint{1.456839in}{0.530222in}}%
\pgfpathlineto{\pgfqpoint{1.456839in}{0.530222in}}%
\pgfpathlineto{\pgfqpoint{1.459113in}{0.535037in}}%
\pgfpathlineto{\pgfqpoint{1.459113in}{0.535037in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.532617in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.532617in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{0.532530in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{0.532530in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.529141in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.529141in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{0.530544in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{0.530544in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{0.529790in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{0.529790in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.533981in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.533981in}}%
\pgfpathlineto{\pgfqpoint{1.486403in}{0.526529in}}%
\pgfpathlineto{\pgfqpoint{1.486403in}{0.526529in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.532047in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.532047in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.534660in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.534660in}}%
\pgfpathlineto{\pgfqpoint{1.500048in}{0.527513in}}%
\pgfpathlineto{\pgfqpoint{1.500048in}{0.527513in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.532149in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.532149in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{0.539820in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{0.539820in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.535758in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.535758in}}%
\pgfpathlineto{\pgfqpoint{1.518242in}{0.535469in}}%
\pgfpathlineto{\pgfqpoint{1.518242in}{0.535469in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{0.531042in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{0.531042in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.530648in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.530648in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{1.527338in}{0.529099in}}%
\pgfpathlineto{\pgfqpoint{1.527338in}{0.529099in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.527952in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.527952in}}%
\pgfpathlineto{\pgfqpoint{1.531887in}{0.531345in}}%
\pgfpathlineto{\pgfqpoint{1.531887in}{0.531345in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.528568in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{0.528568in}}%
\pgfpathlineto{\pgfqpoint{1.538709in}{0.529297in}}%
\pgfpathlineto{\pgfqpoint{1.538709in}{0.529297in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{0.531497in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{0.531497in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.529285in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.529285in}}%
\pgfpathlineto{\pgfqpoint{1.547806in}{0.531736in}}%
\pgfpathlineto{\pgfqpoint{1.547806in}{0.531736in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.528173in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.528173in}}%
\pgfpathlineto{\pgfqpoint{1.552354in}{0.529206in}}%
\pgfpathlineto{\pgfqpoint{1.552354in}{0.529206in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{0.531967in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{0.531967in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.529228in}}%
\pgfpathlineto{\pgfqpoint{1.561451in}{0.529228in}}%
\pgfpathlineto{\pgfqpoint{1.563725in}{0.530115in}}%
\pgfpathlineto{\pgfqpoint{1.563725in}{0.530115in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.529462in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.529462in}}%
\pgfpathlineto{\pgfqpoint{1.568274in}{0.530883in}}%
\pgfpathlineto{\pgfqpoint{1.568274in}{0.530883in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.529764in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.529764in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.535714in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.535714in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.528012in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.528012in}}%
\pgfpathlineto{\pgfqpoint{1.579644in}{0.528589in}}%
\pgfpathlineto{\pgfqpoint{1.579644in}{0.528589in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.531622in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.531622in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.531194in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.531194in}}%
\pgfpathlineto{\pgfqpoint{1.588741in}{0.534854in}}%
\pgfpathlineto{\pgfqpoint{1.588741in}{0.534854in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.528598in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.528598in}}%
\pgfpathlineto{\pgfqpoint{1.595564in}{0.529784in}}%
\pgfpathlineto{\pgfqpoint{1.595564in}{0.529784in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.529380in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.529380in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{0.530479in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{0.530479in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.536221in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.536221in}}%
\pgfpathlineto{\pgfqpoint{1.609209in}{0.529947in}}%
\pgfpathlineto{\pgfqpoint{1.609209in}{0.529947in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.525540in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.525540in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.532892in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.532892in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.535316in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.535316in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.533784in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.533784in}}%
\pgfpathlineto{\pgfqpoint{1.620580in}{0.528783in}}%
\pgfpathlineto{\pgfqpoint{1.620580in}{0.528783in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.533486in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.533486in}}%
\pgfpathlineto{\pgfqpoint{1.627402in}{0.533100in}}%
\pgfpathlineto{\pgfqpoint{1.627402in}{0.533100in}}%
\pgfpathlineto{\pgfqpoint{1.629676in}{0.528600in}}%
\pgfpathlineto{\pgfqpoint{1.629676in}{0.528600in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{0.532724in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{0.532724in}}%
\pgfpathlineto{\pgfqpoint{1.636499in}{0.529842in}}%
\pgfpathlineto{\pgfqpoint{1.636499in}{0.529842in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.529427in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.529427in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.534212in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.534212in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.531015in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.531015in}}%
\pgfpathlineto{\pgfqpoint{1.650144in}{0.535252in}}%
\pgfpathlineto{\pgfqpoint{1.650144in}{0.535252in}}%
\pgfpathlineto{\pgfqpoint{1.654692in}{0.530857in}}%
\pgfpathlineto{\pgfqpoint{1.654692in}{0.530857in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.533346in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.533346in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.529091in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.529091in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{0.530526in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{0.530526in}}%
\pgfpathlineto{\pgfqpoint{1.663789in}{0.529430in}}%
\pgfpathlineto{\pgfqpoint{1.663789in}{0.529430in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.531319in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.531319in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.529130in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.529130in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.529191in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.529191in}}%
\pgfpathlineto{\pgfqpoint{1.677434in}{0.535210in}}%
\pgfpathlineto{\pgfqpoint{1.677434in}{0.535210in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.535895in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.535895in}}%
\pgfpathlineto{\pgfqpoint{1.691079in}{0.532741in}}%
\pgfpathlineto{\pgfqpoint{1.691079in}{0.532741in}}%
\pgfpathlineto{\pgfqpoint{1.695627in}{0.528654in}}%
\pgfpathlineto{\pgfqpoint{1.695627in}{0.528654in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.530272in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.530272in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{0.529904in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{0.529904in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.533357in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.533357in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.533959in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.533959in}}%
\pgfpathlineto{\pgfqpoint{1.709272in}{0.530693in}}%
\pgfpathlineto{\pgfqpoint{1.709272in}{0.530693in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.535772in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.535772in}}%
\pgfpathlineto{\pgfqpoint{1.716095in}{0.529200in}}%
\pgfpathlineto{\pgfqpoint{1.716095in}{0.529200in}}%
\pgfpathlineto{\pgfqpoint{1.718369in}{0.530463in}}%
\pgfpathlineto{\pgfqpoint{1.718369in}{0.530463in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.526997in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.526997in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{0.532643in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{0.532643in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{0.535354in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{0.535354in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{0.530599in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{0.530599in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{0.532151in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{0.532151in}}%
\pgfpathlineto{\pgfqpoint{1.743385in}{0.529243in}}%
\pgfpathlineto{\pgfqpoint{1.743385in}{0.529243in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.532553in}}%
\pgfpathlineto{\pgfqpoint{1.745659in}{0.532553in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.528797in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.528797in}}%
\pgfpathlineto{\pgfqpoint{1.752482in}{0.534446in}}%
\pgfpathlineto{\pgfqpoint{1.752482in}{0.534446in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.532569in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.532569in}}%
\pgfpathlineto{\pgfqpoint{1.757030in}{0.535989in}}%
\pgfpathlineto{\pgfqpoint{1.757030in}{0.535989in}}%
\pgfpathlineto{\pgfqpoint{1.759304in}{0.536446in}}%
\pgfpathlineto{\pgfqpoint{1.759304in}{0.536446in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.530606in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.530606in}}%
\pgfpathlineto{\pgfqpoint{1.763853in}{0.531957in}}%
\pgfpathlineto{\pgfqpoint{1.763853in}{0.531957in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.531964in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.531964in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.527380in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.527380in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.527696in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.527696in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{0.532208in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{0.532208in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{0.533196in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{0.533196in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{0.530112in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{0.530112in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.533323in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.533323in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.531311in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.531311in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.535581in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.535581in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.529299in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.529299in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{0.532030in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{0.532030in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{0.532992in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{0.532992in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{0.525941in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{0.525941in}}%
\pgfpathlineto{\pgfqpoint{1.804788in}{0.531544in}}%
\pgfpathlineto{\pgfqpoint{1.804788in}{0.531544in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.533420in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.533420in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{0.529484in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{0.529484in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{1.816159in}{0.533988in}}%
\pgfpathlineto{\pgfqpoint{1.816159in}{0.533988in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{0.529381in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{0.529381in}}%
\pgfpathlineto{\pgfqpoint{1.820707in}{0.532496in}}%
\pgfpathlineto{\pgfqpoint{1.820707in}{0.532496in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{0.531355in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{0.531355in}}%
\pgfpathlineto{\pgfqpoint{1.827530in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{1.827530in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.537330in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.537330in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{0.532342in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{0.532342in}}%
\pgfpathlineto{\pgfqpoint{1.838900in}{0.534252in}}%
\pgfpathlineto{\pgfqpoint{1.838900in}{0.534252in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{0.528779in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{0.528779in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{0.531664in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{0.531664in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.531955in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.531955in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.528096in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.528096in}}%
\pgfpathlineto{\pgfqpoint{1.854820in}{0.533871in}}%
\pgfpathlineto{\pgfqpoint{1.854820in}{0.533871in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.533158in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.533158in}}%
\pgfpathlineto{\pgfqpoint{1.859368in}{0.535514in}}%
\pgfpathlineto{\pgfqpoint{1.859368in}{0.535514in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{0.529875in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{0.529875in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.527291in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.527291in}}%
\pgfpathlineto{\pgfqpoint{1.866191in}{0.529901in}}%
\pgfpathlineto{\pgfqpoint{1.866191in}{0.529901in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.529995in}}%
\pgfpathlineto{\pgfqpoint{1.868465in}{0.529995in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.529360in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.529360in}}%
\pgfpathlineto{\pgfqpoint{1.877561in}{0.528448in}}%
\pgfpathlineto{\pgfqpoint{1.877561in}{0.528448in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{1.888932in}{0.527469in}}%
\pgfpathlineto{\pgfqpoint{1.888932in}{0.527469in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.531232in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.531232in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.533802in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.533802in}}%
\pgfpathlineto{\pgfqpoint{1.900303in}{0.526992in}}%
\pgfpathlineto{\pgfqpoint{1.900303in}{0.526992in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.536488in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.536488in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{1.909400in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.529576in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.529576in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.535383in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{0.535383in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.522066in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.522066in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.527752in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.527752in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.530441in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.530441in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{0.535382in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{0.535382in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{0.528987in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{0.528987in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.531464in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{0.531464in}}%
\pgfpathlineto{\pgfqpoint{1.936690in}{0.532220in}}%
\pgfpathlineto{\pgfqpoint{1.936690in}{0.532220in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.527848in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.527848in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.530291in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.530291in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.528677in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{0.528677in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.531229in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.531229in}}%
\pgfpathlineto{\pgfqpoint{1.957158in}{0.532733in}}%
\pgfpathlineto{\pgfqpoint{1.957158in}{0.532733in}}%
\pgfpathlineto{\pgfqpoint{1.959432in}{0.538151in}}%
\pgfpathlineto{\pgfqpoint{1.959432in}{0.538151in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.532496in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{0.532496in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.532749in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{0.532749in}}%
\pgfpathlineto{\pgfqpoint{1.966254in}{0.529613in}}%
\pgfpathlineto{\pgfqpoint{1.966254in}{0.529613in}}%
\pgfpathlineto{\pgfqpoint{1.968528in}{0.529973in}}%
\pgfpathlineto{\pgfqpoint{1.968528in}{0.529973in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.528036in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{0.528036in}}%
\pgfpathlineto{\pgfqpoint{1.977625in}{0.534027in}}%
\pgfpathlineto{\pgfqpoint{1.977625in}{0.534027in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.527829in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.527829in}}%
\pgfpathlineto{\pgfqpoint{1.982173in}{0.529058in}}%
\pgfpathlineto{\pgfqpoint{1.982173in}{0.529058in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.532421in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.532421in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{0.529334in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{0.529334in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{0.534657in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{0.534657in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{0.531700in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{0.531700in}}%
\pgfpathlineto{\pgfqpoint{2.000367in}{0.534187in}}%
\pgfpathlineto{\pgfqpoint{2.000367in}{0.534187in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{0.532121in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{0.532121in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{0.533748in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{0.533748in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.530570in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.530570in}}%
\pgfpathlineto{\pgfqpoint{2.011738in}{0.531542in}}%
\pgfpathlineto{\pgfqpoint{2.011738in}{0.531542in}}%
\pgfpathlineto{\pgfqpoint{2.014012in}{0.533788in}}%
\pgfpathlineto{\pgfqpoint{2.014012in}{0.533788in}}%
\pgfpathlineto{\pgfqpoint{2.020834in}{0.534538in}}%
\pgfpathlineto{\pgfqpoint{2.020834in}{0.534538in}}%
\pgfpathlineto{\pgfqpoint{2.023109in}{0.527666in}}%
\pgfpathlineto{\pgfqpoint{2.023109in}{0.527666in}}%
\pgfpathlineto{\pgfqpoint{2.025383in}{0.533946in}}%
\pgfpathlineto{\pgfqpoint{2.025383in}{0.533946in}}%
\pgfpathlineto{\pgfqpoint{2.027657in}{0.534720in}}%
\pgfpathlineto{\pgfqpoint{2.027657in}{0.534720in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.528382in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{0.528382in}}%
\pgfpathlineto{\pgfqpoint{2.039028in}{0.536571in}}%
\pgfpathlineto{\pgfqpoint{2.039028in}{0.536571in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.531118in}}%
\pgfpathlineto{\pgfqpoint{2.043576in}{0.531118in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{0.525822in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{0.525822in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{0.530418in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{0.530418in}}%
\pgfpathlineto{\pgfqpoint{2.057221in}{0.530894in}}%
\pgfpathlineto{\pgfqpoint{2.057221in}{0.530894in}}%
\pgfpathlineto{\pgfqpoint{2.059495in}{0.533864in}}%
\pgfpathlineto{\pgfqpoint{2.059495in}{0.533864in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{0.527594in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{0.527594in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.534578in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.534578in}}%
\pgfpathlineto{\pgfqpoint{2.079963in}{0.526907in}}%
\pgfpathlineto{\pgfqpoint{2.079963in}{0.526907in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.531783in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.531783in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{0.530714in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{0.530714in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{0.526618in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{0.526618in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.527222in}}%
\pgfpathlineto{\pgfqpoint{2.091334in}{0.527222in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{0.533744in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{0.533744in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{2.100431in}{0.526128in}}%
\pgfpathlineto{\pgfqpoint{2.100431in}{0.526128in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.532138in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.532138in}}%
\pgfpathlineto{\pgfqpoint{2.107253in}{0.528877in}}%
\pgfpathlineto{\pgfqpoint{2.107253in}{0.528877in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.529367in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.529367in}}%
\pgfpathlineto{\pgfqpoint{2.111801in}{0.528036in}}%
\pgfpathlineto{\pgfqpoint{2.111801in}{0.528036in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.530048in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{0.530048in}}%
\pgfpathlineto{\pgfqpoint{2.116350in}{0.529181in}}%
\pgfpathlineto{\pgfqpoint{2.116350in}{0.529181in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{2.125447in}{0.528500in}}%
\pgfpathlineto{\pgfqpoint{2.125447in}{0.528500in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{0.530450in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{0.530450in}}%
\pgfpathlineto{\pgfqpoint{2.129995in}{0.530797in}}%
\pgfpathlineto{\pgfqpoint{2.129995in}{0.530797in}}%
\pgfpathlineto{\pgfqpoint{2.132269in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{2.132269in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.530226in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.530226in}}%
\pgfpathlineto{\pgfqpoint{2.139092in}{0.531061in}}%
\pgfpathlineto{\pgfqpoint{2.139092in}{0.531061in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{0.534854in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{0.534854in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{0.529641in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{0.529641in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{0.533211in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{0.533211in}}%
\pgfpathlineto{\pgfqpoint{2.150462in}{0.539384in}}%
\pgfpathlineto{\pgfqpoint{2.150462in}{0.539384in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{0.534582in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{0.534582in}}%
\pgfpathlineto{\pgfqpoint{2.155011in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.155011in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.157285in}{0.523439in}}%
\pgfpathlineto{\pgfqpoint{2.157285in}{0.523439in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.526398in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{0.526398in}}%
\pgfpathlineto{\pgfqpoint{2.161833in}{0.532137in}}%
\pgfpathlineto{\pgfqpoint{2.161833in}{0.532137in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{0.527620in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{0.527620in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{0.529895in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{0.529895in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.527498in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.527498in}}%
\pgfpathlineto{\pgfqpoint{2.173204in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{2.173204in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{2.175478in}{0.529345in}}%
\pgfpathlineto{\pgfqpoint{2.175478in}{0.529345in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.530671in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.530671in}}%
\pgfpathlineto{\pgfqpoint{2.180027in}{0.537155in}}%
\pgfpathlineto{\pgfqpoint{2.180027in}{0.537155in}}%
\pgfpathlineto{\pgfqpoint{2.182301in}{0.536619in}}%
\pgfpathlineto{\pgfqpoint{2.182301in}{0.536619in}}%
\pgfpathlineto{\pgfqpoint{2.184575in}{0.532091in}}%
\pgfpathlineto{\pgfqpoint{2.184575in}{0.532091in}}%
\pgfpathlineto{\pgfqpoint{2.186849in}{0.531663in}}%
\pgfpathlineto{\pgfqpoint{2.186849in}{0.531663in}}%
\pgfpathlineto{\pgfqpoint{2.189123in}{0.534606in}}%
\pgfpathlineto{\pgfqpoint{2.189123in}{0.534606in}}%
\pgfpathlineto{\pgfqpoint{2.193672in}{0.528180in}}%
\pgfpathlineto{\pgfqpoint{2.193672in}{0.528180in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{0.529074in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{0.529074in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{0.528211in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{0.528211in}}%
\pgfpathlineto{\pgfqpoint{2.200494in}{0.526154in}}%
\pgfpathlineto{\pgfqpoint{2.200494in}{0.526154in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{0.527017in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{0.527017in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{0.529428in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{0.529428in}}%
\pgfpathlineto{\pgfqpoint{2.209591in}{0.527720in}}%
\pgfpathlineto{\pgfqpoint{2.209591in}{0.527720in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{0.531353in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{0.531353in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.528165in}}%
\pgfpathlineto{\pgfqpoint{2.218688in}{0.528165in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{0.527541in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{0.527541in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.528581in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.528581in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.531516in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.531516in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.533859in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.533859in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{0.525990in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{0.525990in}}%
\pgfpathlineto{\pgfqpoint{2.239155in}{0.530347in}}%
\pgfpathlineto{\pgfqpoint{2.239155in}{0.530347in}}%
\pgfpathlineto{\pgfqpoint{2.241429in}{0.528673in}}%
\pgfpathlineto{\pgfqpoint{2.241429in}{0.528673in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{2.245978in}{0.534984in}}%
\pgfpathlineto{\pgfqpoint{2.245978in}{0.534984in}}%
\pgfpathlineto{\pgfqpoint{2.250526in}{0.530285in}}%
\pgfpathlineto{\pgfqpoint{2.250526in}{0.530285in}}%
\pgfpathlineto{\pgfqpoint{2.259623in}{0.528554in}}%
\pgfpathlineto{\pgfqpoint{2.259623in}{0.528554in}}%
\pgfpathlineto{\pgfqpoint{2.261897in}{0.529131in}}%
\pgfpathlineto{\pgfqpoint{2.261897in}{0.529131in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{0.525678in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{0.525678in}}%
\pgfpathlineto{\pgfqpoint{2.268720in}{0.527040in}}%
\pgfpathlineto{\pgfqpoint{2.268720in}{0.527040in}}%
\pgfpathlineto{\pgfqpoint{2.270994in}{0.532286in}}%
\pgfpathlineto{\pgfqpoint{2.270994in}{0.532286in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{0.532066in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{0.532066in}}%
\pgfpathlineto{\pgfqpoint{2.286913in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{2.286913in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{0.526748in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{0.526748in}}%
\pgfpathlineto{\pgfqpoint{2.293735in}{0.534932in}}%
\pgfpathlineto{\pgfqpoint{2.293735in}{0.534932in}}%
\pgfpathlineto{\pgfqpoint{2.296010in}{0.530860in}}%
\pgfpathlineto{\pgfqpoint{2.296010in}{0.530860in}}%
\pgfpathlineto{\pgfqpoint{2.298284in}{0.531799in}}%
\pgfpathlineto{\pgfqpoint{2.298284in}{0.531799in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{0.527465in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{0.527465in}}%
\pgfpathlineto{\pgfqpoint{2.302832in}{0.531515in}}%
\pgfpathlineto{\pgfqpoint{2.302832in}{0.531515in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{0.528601in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{0.528601in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.527571in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.527571in}}%
\pgfpathlineto{\pgfqpoint{2.309655in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{2.309655in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{0.530772in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{0.530772in}}%
\pgfpathlineto{\pgfqpoint{2.314203in}{0.530011in}}%
\pgfpathlineto{\pgfqpoint{2.314203in}{0.530011in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.526660in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.526660in}}%
\pgfpathlineto{\pgfqpoint{2.323300in}{0.532317in}}%
\pgfpathlineto{\pgfqpoint{2.323300in}{0.532317in}}%
\pgfpathlineto{\pgfqpoint{2.327848in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.327848in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.332396in}{0.536909in}}%
\pgfpathlineto{\pgfqpoint{2.332396in}{0.536909in}}%
\pgfpathlineto{\pgfqpoint{2.334671in}{0.530862in}}%
\pgfpathlineto{\pgfqpoint{2.334671in}{0.530862in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.530956in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.530956in}}%
\pgfpathlineto{\pgfqpoint{2.339219in}{0.534198in}}%
\pgfpathlineto{\pgfqpoint{2.339219in}{0.534198in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.532019in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.532019in}}%
\pgfpathlineto{\pgfqpoint{2.343767in}{0.525715in}}%
\pgfpathlineto{\pgfqpoint{2.343767in}{0.525715in}}%
\pgfpathlineto{\pgfqpoint{2.346042in}{0.528386in}}%
\pgfpathlineto{\pgfqpoint{2.346042in}{0.528386in}}%
\pgfpathlineto{\pgfqpoint{2.350590in}{0.530551in}}%
\pgfpathlineto{\pgfqpoint{2.350590in}{0.530551in}}%
\pgfpathlineto{\pgfqpoint{2.352864in}{0.532221in}}%
\pgfpathlineto{\pgfqpoint{2.352864in}{0.532221in}}%
\pgfpathlineto{\pgfqpoint{2.359687in}{0.531097in}}%
\pgfpathlineto{\pgfqpoint{2.359687in}{0.531097in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.528373in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.528373in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.532090in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.532090in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.532853in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.532853in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.532388in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.532388in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{0.534272in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{0.534272in}}%
\pgfpathlineto{\pgfqpoint{2.373332in}{0.533781in}}%
\pgfpathlineto{\pgfqpoint{2.373332in}{0.533781in}}%
\pgfpathlineto{\pgfqpoint{2.375606in}{0.530083in}}%
\pgfpathlineto{\pgfqpoint{2.375606in}{0.530083in}}%
\pgfpathlineto{\pgfqpoint{2.377880in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{2.377880in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{2.380154in}{0.530977in}}%
\pgfpathlineto{\pgfqpoint{2.380154in}{0.530977in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{0.529314in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{0.529314in}}%
\pgfpathlineto{\pgfqpoint{2.389251in}{0.531135in}}%
\pgfpathlineto{\pgfqpoint{2.389251in}{0.531135in}}%
\pgfpathlineto{\pgfqpoint{2.391525in}{0.529066in}}%
\pgfpathlineto{\pgfqpoint{2.391525in}{0.529066in}}%
\pgfpathlineto{\pgfqpoint{2.393799in}{0.529049in}}%
\pgfpathlineto{\pgfqpoint{2.393799in}{0.529049in}}%
\pgfpathlineto{\pgfqpoint{2.398348in}{0.535954in}}%
\pgfpathlineto{\pgfqpoint{2.398348in}{0.535954in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{0.530702in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{0.530702in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{0.532177in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{0.532177in}}%
\pgfpathlineto{\pgfqpoint{2.405170in}{0.531704in}}%
\pgfpathlineto{\pgfqpoint{2.405170in}{0.531704in}}%
\pgfpathlineto{\pgfqpoint{2.407444in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{2.407444in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{2.409718in}{0.531275in}}%
\pgfpathlineto{\pgfqpoint{2.409718in}{0.531275in}}%
\pgfpathlineto{\pgfqpoint{2.411993in}{0.539121in}}%
\pgfpathlineto{\pgfqpoint{2.411993in}{0.539121in}}%
\pgfpathlineto{\pgfqpoint{2.414267in}{0.533672in}}%
\pgfpathlineto{\pgfqpoint{2.414267in}{0.533672in}}%
\pgfpathlineto{\pgfqpoint{2.418815in}{0.531160in}}%
\pgfpathlineto{\pgfqpoint{2.418815in}{0.531160in}}%
\pgfpathlineto{\pgfqpoint{2.421089in}{0.529773in}}%
\pgfpathlineto{\pgfqpoint{2.421089in}{0.529773in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{0.535955in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{0.535955in}}%
\pgfpathlineto{\pgfqpoint{2.425638in}{0.535469in}}%
\pgfpathlineto{\pgfqpoint{2.425638in}{0.535469in}}%
\pgfpathlineto{\pgfqpoint{2.427912in}{0.530160in}}%
\pgfpathlineto{\pgfqpoint{2.427912in}{0.530160in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{0.530506in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{0.530506in}}%
\pgfpathlineto{\pgfqpoint{2.434734in}{0.531404in}}%
\pgfpathlineto{\pgfqpoint{2.434734in}{0.531404in}}%
\pgfpathlineto{\pgfqpoint{2.437009in}{0.535429in}}%
\pgfpathlineto{\pgfqpoint{2.437009in}{0.535429in}}%
\pgfpathlineto{\pgfqpoint{2.439283in}{0.528966in}}%
\pgfpathlineto{\pgfqpoint{2.439283in}{0.528966in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.530445in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.530445in}}%
\pgfpathlineto{\pgfqpoint{2.448379in}{0.526348in}}%
\pgfpathlineto{\pgfqpoint{2.448379in}{0.526348in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.531162in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.531162in}}%
\pgfpathlineto{\pgfqpoint{2.452928in}{0.527948in}}%
\pgfpathlineto{\pgfqpoint{2.452928in}{0.527948in}}%
\pgfpathlineto{\pgfqpoint{2.455202in}{0.531489in}}%
\pgfpathlineto{\pgfqpoint{2.455202in}{0.531489in}}%
\pgfpathlineto{\pgfqpoint{2.459750in}{0.532150in}}%
\pgfpathlineto{\pgfqpoint{2.459750in}{0.532150in}}%
\pgfpathlineto{\pgfqpoint{2.462024in}{0.535878in}}%
\pgfpathlineto{\pgfqpoint{2.462024in}{0.535878in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.534081in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.534081in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.529412in}}%
\pgfpathlineto{\pgfqpoint{2.466573in}{0.529412in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.526536in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.526536in}}%
\pgfpathlineto{\pgfqpoint{2.473395in}{0.527619in}}%
\pgfpathlineto{\pgfqpoint{2.473395in}{0.527619in}}%
\pgfpathlineto{\pgfqpoint{2.475670in}{0.531227in}}%
\pgfpathlineto{\pgfqpoint{2.475670in}{0.531227in}}%
\pgfpathlineto{\pgfqpoint{2.482492in}{0.523464in}}%
\pgfpathlineto{\pgfqpoint{2.482492in}{0.523464in}}%
\pgfpathlineto{\pgfqpoint{2.487040in}{0.525020in}}%
\pgfpathlineto{\pgfqpoint{2.487040in}{0.525020in}}%
\pgfpathlineto{\pgfqpoint{2.489315in}{0.528850in}}%
\pgfpathlineto{\pgfqpoint{2.489315in}{0.528850in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.529846in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.529846in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.528432in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.528432in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.523589in}}%
\pgfpathlineto{\pgfqpoint{2.496137in}{0.523589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.363245in}{0.468501in}}%
\pgfpathlineto{\pgfqpoint{0.364098in}{0.465907in}}%
\pgfpathlineto{\pgfqpoint{0.364666in}{0.466507in}}%
\pgfpathlineto{\pgfqpoint{0.366372in}{0.474655in}}%
\pgfpathlineto{\pgfqpoint{0.370636in}{0.495988in}}%
\pgfpathlineto{\pgfqpoint{0.372057in}{0.496882in}}%
\pgfpathlineto{\pgfqpoint{0.372342in}{0.496672in}}%
\pgfpathlineto{\pgfqpoint{0.373479in}{0.494111in}}%
\pgfpathlineto{\pgfqpoint{0.375753in}{0.489794in}}%
\pgfpathlineto{\pgfqpoint{0.377743in}{0.490893in}}%
\pgfpathlineto{\pgfqpoint{0.380017in}{0.492671in}}%
\pgfpathlineto{\pgfqpoint{0.382860in}{0.496694in}}%
\pgfpathlineto{\pgfqpoint{0.383997in}{0.494261in}}%
\pgfpathlineto{\pgfqpoint{0.389398in}{0.478365in}}%
\pgfpathlineto{\pgfqpoint{0.391388in}{0.479782in}}%
\pgfpathlineto{\pgfqpoint{0.395368in}{0.486063in}}%
\pgfpathlineto{\pgfqpoint{0.397642in}{0.489479in}}%
\pgfpathlineto{\pgfqpoint{0.398779in}{0.488302in}}%
\pgfpathlineto{\pgfqpoint{0.400769in}{0.481832in}}%
\pgfpathlineto{\pgfqpoint{0.405886in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.407591in}{0.466119in}}%
\pgfpathlineto{\pgfqpoint{0.413277in}{0.470409in}}%
\pgfpathlineto{\pgfqpoint{0.415551in}{0.468834in}}%
\pgfpathlineto{\pgfqpoint{0.419531in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.466767in}}%
\pgfpathlineto{\pgfqpoint{0.424648in}{0.463111in}}%
\pgfpathlineto{\pgfqpoint{0.424932in}{0.463554in}}%
\pgfpathlineto{\pgfqpoint{0.426069in}{0.468674in}}%
\pgfpathlineto{\pgfqpoint{0.429480in}{0.500475in}}%
\pgfpathlineto{\pgfqpoint{0.432892in}{0.523110in}}%
\pgfpathlineto{\pgfqpoint{0.433460in}{0.523382in}}%
\pgfpathlineto{\pgfqpoint{0.433744in}{0.523038in}}%
\pgfpathlineto{\pgfqpoint{0.434881in}{0.518243in}}%
\pgfpathlineto{\pgfqpoint{0.439714in}{0.481622in}}%
\pgfpathlineto{\pgfqpoint{0.440851in}{0.483154in}}%
\pgfpathlineto{\pgfqpoint{0.444547in}{0.494317in}}%
\pgfpathlineto{\pgfqpoint{0.446821in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{0.447958in}{0.497700in}}%
\pgfpathlineto{\pgfqpoint{0.450232in}{0.487590in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{0.473065in}}%
\pgfpathlineto{\pgfqpoint{0.455918in}{0.471770in}}%
\pgfpathlineto{\pgfqpoint{0.460182in}{0.472928in}}%
\pgfpathlineto{\pgfqpoint{0.462740in}{0.472817in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{0.468967in}}%
\pgfpathlineto{\pgfqpoint{0.481786in}{0.473368in}}%
\pgfpathlineto{\pgfqpoint{0.489462in}{0.472449in}}%
\pgfpathlineto{\pgfqpoint{0.493726in}{0.479713in}}%
\pgfpathlineto{\pgfqpoint{0.497137in}{0.484186in}}%
\pgfpathlineto{\pgfqpoint{0.498843in}{0.482958in}}%
\pgfpathlineto{\pgfqpoint{0.504528in}{0.475544in}}%
\pgfpathlineto{\pgfqpoint{0.505097in}{0.476067in}}%
\pgfpathlineto{\pgfqpoint{0.508508in}{0.483290in}}%
\pgfpathlineto{\pgfqpoint{0.511919in}{0.487625in}}%
\pgfpathlineto{\pgfqpoint{0.513909in}{0.487487in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{0.484815in}}%
\pgfpathlineto{\pgfqpoint{0.520163in}{0.475158in}}%
\pgfpathlineto{\pgfqpoint{0.523574in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{0.524996in}{0.470390in}}%
\pgfpathlineto{\pgfqpoint{0.528407in}{0.478518in}}%
\pgfpathlineto{\pgfqpoint{0.531250in}{0.483735in}}%
\pgfpathlineto{\pgfqpoint{0.532671in}{0.483300in}}%
\pgfpathlineto{\pgfqpoint{0.537219in}{0.481865in}}%
\pgfpathlineto{\pgfqpoint{0.540062in}{0.484933in}}%
\pgfpathlineto{\pgfqpoint{0.542905in}{0.487695in}}%
\pgfpathlineto{\pgfqpoint{0.544610in}{0.486039in}}%
\pgfpathlineto{\pgfqpoint{0.554844in}{0.467423in}}%
\pgfpathlineto{\pgfqpoint{0.557118in}{0.468366in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.472154in}}%
\pgfpathlineto{\pgfqpoint{0.563941in}{0.485557in}}%
\pgfpathlineto{\pgfqpoint{0.565647in}{0.483827in}}%
\pgfpathlineto{\pgfqpoint{0.571048in}{0.476983in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{0.475716in}}%
\pgfpathlineto{\pgfqpoint{0.577302in}{0.475660in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{0.479001in}}%
\pgfpathlineto{\pgfqpoint{0.582987in}{0.494108in}}%
\pgfpathlineto{\pgfqpoint{0.583556in}{0.493718in}}%
\pgfpathlineto{\pgfqpoint{0.585261in}{0.489827in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.486372in}}%
\pgfpathlineto{\pgfqpoint{0.587251in}{0.486482in}}%
\pgfpathlineto{\pgfqpoint{0.588673in}{0.489356in}}%
\pgfpathlineto{\pgfqpoint{0.591800in}{0.506508in}}%
\pgfpathlineto{\pgfqpoint{0.593789in}{0.513278in}}%
\pgfpathlineto{\pgfqpoint{0.594074in}{0.512998in}}%
\pgfpathlineto{\pgfqpoint{0.595211in}{0.507430in}}%
\pgfpathlineto{\pgfqpoint{0.598906in}{0.475956in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{0.477680in}}%
\pgfpathlineto{\pgfqpoint{0.601465in}{0.493998in}}%
\pgfpathlineto{\pgfqpoint{0.604592in}{0.522105in}}%
\pgfpathlineto{\pgfqpoint{0.605445in}{0.520366in}}%
\pgfpathlineto{\pgfqpoint{0.607719in}{0.504492in}}%
\pgfpathlineto{\pgfqpoint{0.610562in}{0.490680in}}%
\pgfpathlineto{\pgfqpoint{0.611414in}{0.491642in}}%
\pgfpathlineto{\pgfqpoint{0.613404in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.512592in}}%
\pgfpathlineto{\pgfqpoint{0.615678in}{0.512453in}}%
\pgfpathlineto{\pgfqpoint{0.616816in}{0.508575in}}%
\pgfpathlineto{\pgfqpoint{0.621364in}{0.485812in}}%
\pgfpathlineto{\pgfqpoint{0.621932in}{0.486382in}}%
\pgfpathlineto{\pgfqpoint{0.624491in}{0.489552in}}%
\pgfpathlineto{\pgfqpoint{0.625628in}{0.488154in}}%
\pgfpathlineto{\pgfqpoint{0.630461in}{0.480392in}}%
\pgfpathlineto{\pgfqpoint{0.631598in}{0.481468in}}%
\pgfpathlineto{\pgfqpoint{0.633872in}{0.487915in}}%
\pgfpathlineto{\pgfqpoint{0.636715in}{0.493965in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{0.493382in}}%
\pgfpathlineto{\pgfqpoint{0.639842in}{0.488658in}}%
\pgfpathlineto{\pgfqpoint{0.642969in}{0.479312in}}%
\pgfpathlineto{\pgfqpoint{0.643253in}{0.479438in}}%
\pgfpathlineto{\pgfqpoint{0.644674in}{0.482176in}}%
\pgfpathlineto{\pgfqpoint{0.648938in}{0.491214in}}%
\pgfpathlineto{\pgfqpoint{0.650928in}{0.491263in}}%
\pgfpathlineto{\pgfqpoint{0.656614in}{0.487679in}}%
\pgfpathlineto{\pgfqpoint{0.659172in}{0.489581in}}%
\pgfpathlineto{\pgfqpoint{0.663152in}{0.488870in}}%
\pgfpathlineto{\pgfqpoint{0.665426in}{0.490068in}}%
\pgfpathlineto{\pgfqpoint{0.668553in}{0.489493in}}%
\pgfpathlineto{\pgfqpoint{0.671111in}{0.493798in}}%
\pgfpathlineto{\pgfqpoint{0.673670in}{0.496133in}}%
\pgfpathlineto{\pgfqpoint{0.675944in}{0.494113in}}%
\pgfpathlineto{\pgfqpoint{0.677934in}{0.489885in}}%
\pgfpathlineto{\pgfqpoint{0.681345in}{0.482467in}}%
\pgfpathlineto{\pgfqpoint{0.682767in}{0.483814in}}%
\pgfpathlineto{\pgfqpoint{0.685894in}{0.485984in}}%
\pgfpathlineto{\pgfqpoint{0.687883in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.690726in}{0.478348in}}%
\pgfpathlineto{\pgfqpoint{0.692148in}{0.479233in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{0.484126in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{0.699823in}{0.484559in}}%
\pgfpathlineto{\pgfqpoint{0.704371in}{0.480666in}}%
\pgfpathlineto{\pgfqpoint{0.709204in}{0.480647in}}%
\pgfpathlineto{\pgfqpoint{0.712899in}{0.481636in}}%
\pgfpathlineto{\pgfqpoint{0.716026in}{0.481347in}}%
\pgfpathlineto{\pgfqpoint{0.722849in}{0.485664in}}%
\pgfpathlineto{\pgfqpoint{0.728534in}{0.482143in}}%
\pgfpathlineto{\pgfqpoint{0.730524in}{0.482228in}}%
\pgfpathlineto{\pgfqpoint{0.734504in}{0.479149in}}%
\pgfpathlineto{\pgfqpoint{0.736778in}{0.482417in}}%
\pgfpathlineto{\pgfqpoint{0.740474in}{0.488362in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{0.486983in}}%
\pgfpathlineto{\pgfqpoint{0.746159in}{0.483615in}}%
\pgfpathlineto{\pgfqpoint{0.747581in}{0.484828in}}%
\pgfpathlineto{\pgfqpoint{0.755256in}{0.496560in}}%
\pgfpathlineto{\pgfqpoint{0.756962in}{0.495476in}}%
\pgfpathlineto{\pgfqpoint{0.758951in}{0.491588in}}%
\pgfpathlineto{\pgfqpoint{0.763500in}{0.481591in}}%
\pgfpathlineto{\pgfqpoint{0.764921in}{0.481597in}}%
\pgfpathlineto{\pgfqpoint{0.767764in}{0.488203in}}%
\pgfpathlineto{\pgfqpoint{0.770322in}{0.492140in}}%
\pgfpathlineto{\pgfqpoint{0.773165in}{0.491493in}}%
\pgfpathlineto{\pgfqpoint{0.776008in}{0.487981in}}%
\pgfpathlineto{\pgfqpoint{0.780556in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{0.785673in}{0.479025in}}%
\pgfpathlineto{\pgfqpoint{0.790221in}{0.487909in}}%
\pgfpathlineto{\pgfqpoint{0.794770in}{0.497393in}}%
\pgfpathlineto{\pgfqpoint{0.800171in}{0.499840in}}%
\pgfpathlineto{\pgfqpoint{0.803582in}{0.498859in}}%
\pgfpathlineto{\pgfqpoint{0.808699in}{0.497477in}}%
\pgfpathlineto{\pgfqpoint{0.814100in}{0.485989in}}%
\pgfpathlineto{\pgfqpoint{0.814953in}{0.486803in}}%
\pgfpathlineto{\pgfqpoint{0.820354in}{0.496293in}}%
\pgfpathlineto{\pgfqpoint{0.823197in}{0.496219in}}%
\pgfpathlineto{\pgfqpoint{0.825755in}{0.496215in}}%
\pgfpathlineto{\pgfqpoint{0.829451in}{0.498599in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.493965in}}%
\pgfpathlineto{\pgfqpoint{0.838832in}{0.471299in}}%
\pgfpathlineto{\pgfqpoint{0.841390in}{0.469411in}}%
\pgfpathlineto{\pgfqpoint{0.843380in}{0.471596in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.492910in}}%
\pgfpathlineto{\pgfqpoint{0.857025in}{0.493331in}}%
\pgfpathlineto{\pgfqpoint{0.858162in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{0.536465in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.579223in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{0.605852in}}%
\pgfpathlineto{\pgfqpoint{0.872660in}{0.605335in}}%
\pgfpathlineto{\pgfqpoint{0.873797in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{0.876071in}{0.563719in}}%
\pgfpathlineto{\pgfqpoint{0.881188in}{0.483620in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{0.479885in}}%
\pgfpathlineto{\pgfqpoint{0.882610in}{0.480151in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{0.487718in}}%
\pgfpathlineto{\pgfqpoint{0.886590in}{0.487222in}}%
\pgfpathlineto{\pgfqpoint{0.893696in}{0.477560in}}%
\pgfpathlineto{\pgfqpoint{0.894265in}{0.477997in}}%
\pgfpathlineto{\pgfqpoint{0.895971in}{0.481253in}}%
\pgfpathlineto{\pgfqpoint{0.898529in}{0.485273in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{0.903362in}{0.477788in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.478082in}}%
\pgfpathlineto{\pgfqpoint{0.905351in}{0.484352in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{0.502948in}}%
\pgfpathlineto{\pgfqpoint{0.914164in}{0.513911in}}%
\pgfpathlineto{\pgfqpoint{0.918428in}{0.527682in}}%
\pgfpathlineto{\pgfqpoint{0.919849in}{0.528995in}}%
\pgfpathlineto{\pgfqpoint{0.920134in}{0.528748in}}%
\pgfpathlineto{\pgfqpoint{0.921555in}{0.523162in}}%
\pgfpathlineto{\pgfqpoint{0.925535in}{0.503478in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{0.934347in}{0.478429in}}%
\pgfpathlineto{\pgfqpoint{0.936621in}{0.475869in}}%
\pgfpathlineto{\pgfqpoint{0.937758in}{0.477691in}}%
\pgfpathlineto{\pgfqpoint{0.947139in}{0.502817in}}%
\pgfpathlineto{\pgfqpoint{0.949982in}{0.506644in}}%
\pgfpathlineto{\pgfqpoint{0.952256in}{0.515597in}}%
\pgfpathlineto{\pgfqpoint{0.957658in}{0.532144in}}%
\pgfpathlineto{\pgfqpoint{0.958510in}{0.531631in}}%
\pgfpathlineto{\pgfqpoint{0.960216in}{0.525454in}}%
\pgfpathlineto{\pgfqpoint{0.962206in}{0.520684in}}%
\pgfpathlineto{\pgfqpoint{0.963627in}{0.522030in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.524171in}}%
\pgfpathlineto{\pgfqpoint{0.967038in}{0.527167in}}%
\pgfpathlineto{\pgfqpoint{0.968460in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{0.594360in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{0.594420in}}%
\pgfpathlineto{\pgfqpoint{0.976419in}{0.592585in}}%
\pgfpathlineto{\pgfqpoint{0.977841in}{0.583865in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{0.986653in}{0.508254in}}%
\pgfpathlineto{\pgfqpoint{0.987222in}{0.509057in}}%
\pgfpathlineto{\pgfqpoint{0.988643in}{0.516879in}}%
\pgfpathlineto{\pgfqpoint{0.991202in}{0.528422in}}%
\pgfpathlineto{\pgfqpoint{0.992339in}{0.526138in}}%
\pgfpathlineto{\pgfqpoint{0.995466in}{0.519961in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.522981in}}%
\pgfpathlineto{\pgfqpoint{1.000298in}{0.527914in}}%
\pgfpathlineto{\pgfqpoint{1.000583in}{0.527776in}}%
\pgfpathlineto{\pgfqpoint{1.003710in}{0.526760in}}%
\pgfpathlineto{\pgfqpoint{1.005415in}{0.532807in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.545253in}}%
\pgfpathlineto{\pgfqpoint{1.010248in}{0.545229in}}%
\pgfpathlineto{\pgfqpoint{1.011953in}{0.545789in}}%
\pgfpathlineto{\pgfqpoint{1.015933in}{0.548594in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.549967in}}%
\pgfpathlineto{\pgfqpoint{1.021050in}{0.552763in}}%
\pgfpathlineto{\pgfqpoint{1.023324in}{0.554702in}}%
\pgfpathlineto{\pgfqpoint{1.025030in}{0.561864in}}%
\pgfpathlineto{\pgfqpoint{1.029863in}{0.591679in}}%
\pgfpathlineto{\pgfqpoint{1.030715in}{0.589819in}}%
\pgfpathlineto{\pgfqpoint{1.034411in}{0.570068in}}%
\pgfpathlineto{\pgfqpoint{1.035264in}{0.571950in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.586242in}}%
\pgfpathlineto{\pgfqpoint{1.038959in}{0.585280in}}%
\pgfpathlineto{\pgfqpoint{1.040381in}{0.576426in}}%
\pgfpathlineto{\pgfqpoint{1.042655in}{0.546021in}}%
\pgfpathlineto{\pgfqpoint{1.046919in}{0.477745in}}%
\pgfpathlineto{\pgfqpoint{1.047203in}{0.478599in}}%
\pgfpathlineto{\pgfqpoint{1.048340in}{0.490878in}}%
\pgfpathlineto{\pgfqpoint{1.055163in}{0.595164in}}%
\pgfpathlineto{\pgfqpoint{1.057437in}{0.602481in}}%
\pgfpathlineto{\pgfqpoint{1.058290in}{0.601434in}}%
\pgfpathlineto{\pgfqpoint{1.059711in}{0.598446in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{0.598840in}}%
\pgfpathlineto{\pgfqpoint{1.061132in}{0.604900in}}%
\pgfpathlineto{\pgfqpoint{1.064828in}{0.637568in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.634993in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{0.617073in}}%
\pgfpathlineto{\pgfqpoint{1.074493in}{0.502067in}}%
\pgfpathlineto{\pgfqpoint{1.075062in}{0.502680in}}%
\pgfpathlineto{\pgfqpoint{1.077905in}{0.510715in}}%
\pgfpathlineto{\pgfqpoint{1.078473in}{0.510449in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{0.510113in}}%
\pgfpathlineto{\pgfqpoint{1.079610in}{0.510463in}}%
\pgfpathlineto{\pgfqpoint{1.080747in}{0.514659in}}%
\pgfpathlineto{\pgfqpoint{1.083021in}{0.538368in}}%
\pgfpathlineto{\pgfqpoint{1.087854in}{0.594113in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.592315in}}%
\pgfpathlineto{\pgfqpoint{1.091265in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{0.578958in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{0.597243in}}%
\pgfpathlineto{\pgfqpoint{1.096666in}{0.596985in}}%
\pgfpathlineto{\pgfqpoint{1.097804in}{0.592517in}}%
\pgfpathlineto{\pgfqpoint{1.099509in}{0.576161in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.530732in}}%
\pgfpathlineto{\pgfqpoint{1.104626in}{0.533618in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{0.554593in}}%
\pgfpathlineto{\pgfqpoint{1.114576in}{0.637866in}}%
\pgfpathlineto{\pgfqpoint{1.116566in}{0.645055in}}%
\pgfpathlineto{\pgfqpoint{1.116850in}{0.644775in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.638614in}}%
\pgfpathlineto{\pgfqpoint{1.123672in}{0.595813in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{0.596536in}}%
\pgfpathlineto{\pgfqpoint{1.127368in}{0.607670in}}%
\pgfpathlineto{\pgfqpoint{1.127936in}{0.605557in}}%
\pgfpathlineto{\pgfqpoint{1.129642in}{0.584991in}}%
\pgfpathlineto{\pgfqpoint{1.133338in}{0.538438in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.539558in}}%
\pgfpathlineto{\pgfqpoint{1.135327in}{0.553639in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.641686in}}%
\pgfpathlineto{\pgfqpoint{1.141581in}{0.637529in}}%
\pgfpathlineto{\pgfqpoint{1.143856in}{0.594616in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.543371in}}%
\pgfpathlineto{\pgfqpoint{1.148688in}{0.539545in}}%
\pgfpathlineto{\pgfqpoint{1.148973in}{0.539834in}}%
\pgfpathlineto{\pgfqpoint{1.150110in}{0.546326in}}%
\pgfpathlineto{\pgfqpoint{1.152668in}{0.580945in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{0.610595in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{0.623560in}}%
\pgfpathlineto{\pgfqpoint{1.162333in}{0.641038in}}%
\pgfpathlineto{\pgfqpoint{1.166313in}{0.649164in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{0.648671in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.648855in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{0.652254in}}%
\pgfpathlineto{\pgfqpoint{1.175694in}{0.657248in}}%
\pgfpathlineto{\pgfqpoint{1.178821in}{0.658899in}}%
\pgfpathlineto{\pgfqpoint{1.180242in}{0.657215in}}%
\pgfpathlineto{\pgfqpoint{1.185359in}{0.645339in}}%
\pgfpathlineto{\pgfqpoint{1.187349in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{1.188202in}{0.645189in}}%
\pgfpathlineto{\pgfqpoint{1.190192in}{0.651211in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{0.671017in}}%
\pgfpathlineto{\pgfqpoint{1.195877in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.197867in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.629081in}}%
\pgfpathlineto{\pgfqpoint{1.203837in}{0.626143in}}%
\pgfpathlineto{\pgfqpoint{1.204121in}{0.626399in}}%
\pgfpathlineto{\pgfqpoint{1.206111in}{0.628443in}}%
\pgfpathlineto{\pgfqpoint{1.206395in}{0.628247in}}%
\pgfpathlineto{\pgfqpoint{1.207533in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{1.210091in}{0.605002in}}%
\pgfpathlineto{\pgfqpoint{1.212365in}{0.593483in}}%
\pgfpathlineto{\pgfqpoint{1.212934in}{0.594076in}}%
\pgfpathlineto{\pgfqpoint{1.214355in}{0.603777in}}%
\pgfpathlineto{\pgfqpoint{1.219756in}{0.643150in}}%
\pgfpathlineto{\pgfqpoint{1.224305in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{1.227716in}{0.684599in}}%
\pgfpathlineto{\pgfqpoint{1.228853in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{0.684865in}}%
\pgfpathlineto{\pgfqpoint{1.230559in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{1.234538in}{0.673022in}}%
\pgfpathlineto{\pgfqpoint{1.235675in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{1.237665in}{0.680141in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{0.701214in}}%
\pgfpathlineto{\pgfqpoint{1.244204in}{0.714236in}}%
\pgfpathlineto{\pgfqpoint{1.245056in}{0.712061in}}%
\pgfpathlineto{\pgfqpoint{1.246762in}{0.695963in}}%
\pgfpathlineto{\pgfqpoint{1.249605in}{0.671093in}}%
\pgfpathlineto{\pgfqpoint{1.250458in}{0.673318in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{0.695778in}}%
\pgfpathlineto{\pgfqpoint{1.255290in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{1.257564in}{0.679008in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{0.653566in}}%
\pgfpathlineto{\pgfqpoint{1.262397in}{0.652860in}}%
\pgfpathlineto{\pgfqpoint{1.262681in}{0.653388in}}%
\pgfpathlineto{\pgfqpoint{1.264103in}{0.658446in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{1.270641in}{0.683637in}}%
\pgfpathlineto{\pgfqpoint{1.273199in}{0.690987in}}%
\pgfpathlineto{\pgfqpoint{1.274336in}{0.687714in}}%
\pgfpathlineto{\pgfqpoint{1.277748in}{0.666533in}}%
\pgfpathlineto{\pgfqpoint{1.278316in}{0.667724in}}%
\pgfpathlineto{\pgfqpoint{1.280875in}{0.678047in}}%
\pgfpathlineto{\pgfqpoint{1.281159in}{0.677678in}}%
\pgfpathlineto{\pgfqpoint{1.282296in}{0.672299in}}%
\pgfpathlineto{\pgfqpoint{1.285707in}{0.657582in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{0.656086in}}%
\pgfpathlineto{\pgfqpoint{1.287697in}{0.656309in}}%
\pgfpathlineto{\pgfqpoint{1.288834in}{0.659601in}}%
\pgfpathlineto{\pgfqpoint{1.290540in}{0.675063in}}%
\pgfpathlineto{\pgfqpoint{1.294520in}{0.712012in}}%
\pgfpathlineto{\pgfqpoint{1.295088in}{0.711086in}}%
\pgfpathlineto{\pgfqpoint{1.298500in}{0.699484in}}%
\pgfpathlineto{\pgfqpoint{1.299068in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{1.301627in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{1.305606in}{0.721807in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.718132in}}%
\pgfpathlineto{\pgfqpoint{1.311292in}{0.694620in}}%
\pgfpathlineto{\pgfqpoint{1.312145in}{0.695962in}}%
\pgfpathlineto{\pgfqpoint{1.314134in}{0.709386in}}%
\pgfpathlineto{\pgfqpoint{1.319820in}{0.742826in}}%
\pgfpathlineto{\pgfqpoint{1.321810in}{0.743380in}}%
\pgfpathlineto{\pgfqpoint{1.324368in}{0.737452in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.721171in}}%
\pgfpathlineto{\pgfqpoint{1.329201in}{0.711560in}}%
\pgfpathlineto{\pgfqpoint{1.330907in}{0.717134in}}%
\pgfpathlineto{\pgfqpoint{1.335455in}{0.732923in}}%
\pgfpathlineto{\pgfqpoint{1.336876in}{0.735609in}}%
\pgfpathlineto{\pgfqpoint{1.337161in}{0.735115in}}%
\pgfpathlineto{\pgfqpoint{1.338298in}{0.728211in}}%
\pgfpathlineto{\pgfqpoint{1.344267in}{0.671155in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{1.346541in}{0.674497in}}%
\pgfpathlineto{\pgfqpoint{1.349100in}{0.687334in}}%
\pgfpathlineto{\pgfqpoint{1.349668in}{0.686513in}}%
\pgfpathlineto{\pgfqpoint{1.351090in}{0.676554in}}%
\pgfpathlineto{\pgfqpoint{1.354785in}{0.647290in}}%
\pgfpathlineto{\pgfqpoint{1.355070in}{0.647558in}}%
\pgfpathlineto{\pgfqpoint{1.356491in}{0.655858in}}%
\pgfpathlineto{\pgfqpoint{1.369283in}{0.749706in}}%
\pgfpathlineto{\pgfqpoint{1.370420in}{0.747200in}}%
\pgfpathlineto{\pgfqpoint{1.372126in}{0.736380in}}%
\pgfpathlineto{\pgfqpoint{1.377811in}{0.693513in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.378948in}{0.692971in}}%
\pgfpathlineto{\pgfqpoint{1.380370in}{0.701812in}}%
\pgfpathlineto{\pgfqpoint{1.384918in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{1.385771in}{0.737449in}}%
\pgfpathlineto{\pgfqpoint{1.386055in}{0.736934in}}%
\pgfpathlineto{\pgfqpoint{1.386908in}{0.731312in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{0.697878in}}%
\pgfpathlineto{\pgfqpoint{1.392878in}{0.614419in}}%
\pgfpathlineto{\pgfqpoint{1.394015in}{0.610497in}}%
\pgfpathlineto{\pgfqpoint{1.394299in}{0.611287in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{0.619190in}}%
\pgfpathlineto{\pgfqpoint{1.401406in}{0.683490in}}%
\pgfpathlineto{\pgfqpoint{1.402543in}{0.681417in}}%
\pgfpathlineto{\pgfqpoint{1.403112in}{0.680858in}}%
\pgfpathlineto{\pgfqpoint{1.403396in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{1.404533in}{0.687674in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{1.410787in}{0.715159in}}%
\pgfpathlineto{\pgfqpoint{1.412493in}{0.714221in}}%
\pgfpathlineto{\pgfqpoint{1.413914in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{1.415335in}{0.717887in}}%
\pgfpathlineto{\pgfqpoint{1.418747in}{0.728173in}}%
\pgfpathlineto{\pgfqpoint{1.419315in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{1.420736in}{0.723741in}}%
\pgfpathlineto{\pgfqpoint{1.426422in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{1.426990in}{0.703384in}}%
\pgfpathlineto{\pgfqpoint{1.428980in}{0.710417in}}%
\pgfpathlineto{\pgfqpoint{1.431539in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{0.716633in}}%
\pgfpathlineto{\pgfqpoint{1.436940in}{0.716876in}}%
\pgfpathlineto{\pgfqpoint{1.437224in}{0.716562in}}%
\pgfpathlineto{\pgfqpoint{1.438930in}{0.711550in}}%
\pgfpathlineto{\pgfqpoint{1.441773in}{0.703353in}}%
\pgfpathlineto{\pgfqpoint{1.443194in}{0.703803in}}%
\pgfpathlineto{\pgfqpoint{1.444615in}{0.706027in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{0.710782in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.741088in}}%
\pgfpathlineto{\pgfqpoint{1.450301in}{0.740810in}}%
\pgfpathlineto{\pgfqpoint{1.451154in}{0.737935in}}%
\pgfpathlineto{\pgfqpoint{1.455133in}{0.715039in}}%
\pgfpathlineto{\pgfqpoint{1.455702in}{0.715852in}}%
\pgfpathlineto{\pgfqpoint{1.457692in}{0.724354in}}%
\pgfpathlineto{\pgfqpoint{1.462240in}{0.746095in}}%
\pgfpathlineto{\pgfqpoint{1.463377in}{0.745442in}}%
\pgfpathlineto{\pgfqpoint{1.465367in}{0.741764in}}%
\pgfpathlineto{\pgfqpoint{1.468494in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.469347in}{0.734469in}}%
\pgfpathlineto{\pgfqpoint{1.471053in}{0.740613in}}%
\pgfpathlineto{\pgfqpoint{1.472474in}{0.745108in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{0.744682in}}%
\pgfpathlineto{\pgfqpoint{1.473611in}{0.740071in}}%
\pgfpathlineto{\pgfqpoint{1.475885in}{0.704312in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{0.670087in}}%
\pgfpathlineto{\pgfqpoint{1.479296in}{0.669504in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.670293in}}%
\pgfpathlineto{\pgfqpoint{1.480718in}{0.680276in}}%
\pgfpathlineto{\pgfqpoint{1.483845in}{0.740598in}}%
\pgfpathlineto{\pgfqpoint{1.486688in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{1.487540in}{0.773152in}}%
\pgfpathlineto{\pgfqpoint{1.494079in}{0.685505in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.685822in}}%
\pgfpathlineto{\pgfqpoint{1.495784in}{0.693702in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.722199in}}%
\pgfpathlineto{\pgfqpoint{1.501185in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{1.501470in}{0.782676in}}%
\pgfpathlineto{\pgfqpoint{1.502607in}{0.769550in}}%
\pgfpathlineto{\pgfqpoint{1.508292in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{1.511135in}{0.715597in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{0.756858in}}%
\pgfpathlineto{\pgfqpoint{1.514830in}{0.755973in}}%
\pgfpathlineto{\pgfqpoint{1.516536in}{0.738209in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.725314in}}%
\pgfpathlineto{\pgfqpoint{1.519947in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.734594in}}%
\pgfpathlineto{\pgfqpoint{1.527054in}{0.748819in}}%
\pgfpathlineto{\pgfqpoint{1.531887in}{0.758020in}}%
\pgfpathlineto{\pgfqpoint{1.538709in}{0.799686in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{0.798199in}}%
\pgfpathlineto{\pgfqpoint{1.545248in}{0.781515in}}%
\pgfpathlineto{\pgfqpoint{1.547806in}{0.771397in}}%
\pgfpathlineto{\pgfqpoint{1.549227in}{0.767996in}}%
\pgfpathlineto{\pgfqpoint{1.553776in}{0.752533in}}%
\pgfpathlineto{\pgfqpoint{1.554913in}{0.752048in}}%
\pgfpathlineto{\pgfqpoint{1.555197in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{1.556618in}{0.757220in}}%
\pgfpathlineto{\pgfqpoint{1.558324in}{0.772082in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{1.563157in}{0.816609in}}%
\pgfpathlineto{\pgfqpoint{1.564862in}{0.783821in}}%
\pgfpathlineto{\pgfqpoint{1.569979in}{0.669706in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.671990in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{0.696219in}}%
\pgfpathlineto{\pgfqpoint{1.575949in}{0.770442in}}%
\pgfpathlineto{\pgfqpoint{1.576517in}{0.770011in}}%
\pgfpathlineto{\pgfqpoint{1.578507in}{0.756946in}}%
\pgfpathlineto{\pgfqpoint{1.582203in}{0.735929in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.736941in}}%
\pgfpathlineto{\pgfqpoint{1.586751in}{0.743267in}}%
\pgfpathlineto{\pgfqpoint{1.587320in}{0.742557in}}%
\pgfpathlineto{\pgfqpoint{1.589310in}{0.737924in}}%
\pgfpathlineto{\pgfqpoint{1.590163in}{0.739237in}}%
\pgfpathlineto{\pgfqpoint{1.591300in}{0.747205in}}%
\pgfpathlineto{\pgfqpoint{1.595279in}{0.803348in}}%
\pgfpathlineto{\pgfqpoint{1.598406in}{0.840836in}}%
\pgfpathlineto{\pgfqpoint{1.598691in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{1.599543in}{0.837078in}}%
\pgfpathlineto{\pgfqpoint{1.606650in}{0.791769in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{1.607787in}{0.795802in}}%
\pgfpathlineto{\pgfqpoint{1.618021in}{0.871585in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{0.876606in}}%
\pgfpathlineto{\pgfqpoint{1.622285in}{0.893107in}}%
\pgfpathlineto{\pgfqpoint{1.622570in}{0.892580in}}%
\pgfpathlineto{\pgfqpoint{1.623991in}{0.881146in}}%
\pgfpathlineto{\pgfqpoint{1.629108in}{0.822026in}}%
\pgfpathlineto{\pgfqpoint{1.629392in}{0.822243in}}%
\pgfpathlineto{\pgfqpoint{1.631666in}{0.823965in}}%
\pgfpathlineto{\pgfqpoint{1.632803in}{0.822126in}}%
\pgfpathlineto{\pgfqpoint{1.634509in}{0.813782in}}%
\pgfpathlineto{\pgfqpoint{1.637636in}{0.796766in}}%
\pgfpathlineto{\pgfqpoint{1.638489in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{1.640194in}{0.820555in}}%
\pgfpathlineto{\pgfqpoint{1.644174in}{0.879511in}}%
\pgfpathlineto{\pgfqpoint{1.644458in}{0.878845in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.868915in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{1.652702in}{0.790685in}}%
\pgfpathlineto{\pgfqpoint{1.654124in}{0.801061in}}%
\pgfpathlineto{\pgfqpoint{1.660378in}{0.868833in}}%
\pgfpathlineto{\pgfqpoint{1.660662in}{0.868659in}}%
\pgfpathlineto{\pgfqpoint{1.662083in}{0.863742in}}%
\pgfpathlineto{\pgfqpoint{1.664073in}{0.856436in}}%
\pgfpathlineto{\pgfqpoint{1.664357in}{0.856527in}}%
\pgfpathlineto{\pgfqpoint{1.665779in}{0.863040in}}%
\pgfpathlineto{\pgfqpoint{1.668053in}{0.877358in}}%
\pgfpathlineto{\pgfqpoint{1.668622in}{0.876836in}}%
\pgfpathlineto{\pgfqpoint{1.670043in}{0.869401in}}%
\pgfpathlineto{\pgfqpoint{1.673454in}{0.850181in}}%
\pgfpathlineto{\pgfqpoint{1.675444in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.676013in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{1.677434in}{0.851662in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{0.871771in}}%
\pgfpathlineto{\pgfqpoint{1.684541in}{0.876852in}}%
\pgfpathlineto{\pgfqpoint{1.687952in}{0.891366in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{0.889758in}}%
\pgfpathlineto{\pgfqpoint{1.690795in}{0.876155in}}%
\pgfpathlineto{\pgfqpoint{1.694775in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{1.695912in}{0.852189in}}%
\pgfpathlineto{\pgfqpoint{1.697333in}{0.862870in}}%
\pgfpathlineto{\pgfqpoint{1.700744in}{0.890612in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{0.886112in}}%
\pgfpathlineto{\pgfqpoint{1.703303in}{0.858677in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.800912in}}%
\pgfpathlineto{\pgfqpoint{1.707567in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.707851in}{0.801377in}}%
\pgfpathlineto{\pgfqpoint{1.708988in}{0.809333in}}%
\pgfpathlineto{\pgfqpoint{1.712399in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.849356in}}%
\pgfpathlineto{\pgfqpoint{1.716664in}{0.799415in}}%
\pgfpathlineto{\pgfqpoint{1.717516in}{0.804343in}}%
\pgfpathlineto{\pgfqpoint{1.720359in}{0.831597in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{0.830806in}}%
\pgfpathlineto{\pgfqpoint{1.721780in}{0.821596in}}%
\pgfpathlineto{\pgfqpoint{1.728034in}{0.733099in}}%
\pgfpathlineto{\pgfqpoint{1.728887in}{0.738696in}}%
\pgfpathlineto{\pgfqpoint{1.730593in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{1.732583in}{0.825206in}}%
\pgfpathlineto{\pgfqpoint{1.732867in}{0.825036in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{0.810683in}}%
\pgfpathlineto{\pgfqpoint{1.736847in}{0.776616in}}%
\pgfpathlineto{\pgfqpoint{1.737700in}{0.779942in}}%
\pgfpathlineto{\pgfqpoint{1.739690in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.744806in}{0.898275in}}%
\pgfpathlineto{\pgfqpoint{1.745375in}{0.896891in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{0.876394in}}%
\pgfpathlineto{\pgfqpoint{1.750208in}{0.841873in}}%
\pgfpathlineto{\pgfqpoint{1.750492in}{0.841491in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.841741in}}%
\pgfpathlineto{\pgfqpoint{1.751913in}{0.848765in}}%
\pgfpathlineto{\pgfqpoint{1.756177in}{0.878096in}}%
\pgfpathlineto{\pgfqpoint{1.756462in}{0.877982in}}%
\pgfpathlineto{\pgfqpoint{1.758167in}{0.877535in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.907222in}}%
\pgfpathlineto{\pgfqpoint{1.764990in}{0.937667in}}%
\pgfpathlineto{\pgfqpoint{1.765843in}{0.938959in}}%
\pgfpathlineto{\pgfqpoint{1.766127in}{0.938761in}}%
\pgfpathlineto{\pgfqpoint{1.767264in}{0.932843in}}%
\pgfpathlineto{\pgfqpoint{1.771812in}{0.897537in}}%
\pgfpathlineto{\pgfqpoint{1.772097in}{0.897731in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.900048in}}%
\pgfpathlineto{\pgfqpoint{1.779488in}{0.925695in}}%
\pgfpathlineto{\pgfqpoint{1.781478in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{0.942116in}}%
\pgfpathlineto{\pgfqpoint{1.784889in}{0.940377in}}%
\pgfpathlineto{\pgfqpoint{1.786310in}{0.935102in}}%
\pgfpathlineto{\pgfqpoint{1.788300in}{0.917190in}}%
\pgfpathlineto{\pgfqpoint{1.792848in}{0.871985in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.871402in}}%
\pgfpathlineto{\pgfqpoint{1.793985in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.876978in}}%
\pgfpathlineto{\pgfqpoint{1.796260in}{0.875949in}}%
\pgfpathlineto{\pgfqpoint{1.798818in}{0.868309in}}%
\pgfpathlineto{\pgfqpoint{1.799102in}{0.868850in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{0.871422in}}%
\pgfpathlineto{\pgfqpoint{1.800808in}{0.870316in}}%
\pgfpathlineto{\pgfqpoint{1.801945in}{0.860678in}}%
\pgfpathlineto{\pgfqpoint{1.812179in}{0.742583in}}%
\pgfpathlineto{\pgfqpoint{1.812747in}{0.743064in}}%
\pgfpathlineto{\pgfqpoint{1.814169in}{0.753233in}}%
\pgfpathlineto{\pgfqpoint{1.818149in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{1.822128in}{0.861124in}}%
\pgfpathlineto{\pgfqpoint{1.823265in}{0.862790in}}%
\pgfpathlineto{\pgfqpoint{1.823550in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{1.824687in}{0.853887in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{0.821096in}}%
\pgfpathlineto{\pgfqpoint{1.828951in}{0.821358in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.825018in}}%
\pgfpathlineto{\pgfqpoint{1.831509in}{0.847612in}}%
\pgfpathlineto{\pgfqpoint{1.836058in}{0.920796in}}%
\pgfpathlineto{\pgfqpoint{1.836342in}{0.920520in}}%
\pgfpathlineto{\pgfqpoint{1.837195in}{0.914713in}}%
\pgfpathlineto{\pgfqpoint{1.839753in}{0.869405in}}%
\pgfpathlineto{\pgfqpoint{1.842880in}{0.832542in}}%
\pgfpathlineto{\pgfqpoint{1.843733in}{0.830694in}}%
\pgfpathlineto{\pgfqpoint{1.844017in}{0.831096in}}%
\pgfpathlineto{\pgfqpoint{1.845439in}{0.836709in}}%
\pgfpathlineto{\pgfqpoint{1.847144in}{0.851895in}}%
\pgfpathlineto{\pgfqpoint{1.851693in}{0.913973in}}%
\pgfpathlineto{\pgfqpoint{1.852261in}{0.911909in}}%
\pgfpathlineto{\pgfqpoint{1.853398in}{0.899183in}}%
\pgfpathlineto{\pgfqpoint{1.858231in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{1.858799in}{0.817232in}}%
\pgfpathlineto{\pgfqpoint{1.859937in}{0.826533in}}%
\pgfpathlineto{\pgfqpoint{1.865053in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{1.865622in}{0.885288in}}%
\pgfpathlineto{\pgfqpoint{1.867043in}{0.878767in}}%
\pgfpathlineto{\pgfqpoint{1.869886in}{0.865421in}}%
\pgfpathlineto{\pgfqpoint{1.871876in}{0.863500in}}%
\pgfpathlineto{\pgfqpoint{1.872729in}{0.862367in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.857202in}}%
\pgfpathlineto{\pgfqpoint{1.875856in}{0.857144in}}%
\pgfpathlineto{\pgfqpoint{1.876140in}{0.857652in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.862050in}}%
\pgfpathlineto{\pgfqpoint{1.879267in}{0.879075in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{0.909750in}}%
\pgfpathlineto{\pgfqpoint{1.884952in}{0.906776in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{0.891371in}}%
\pgfpathlineto{\pgfqpoint{1.892628in}{0.891223in}}%
\pgfpathlineto{\pgfqpoint{1.892912in}{0.891575in}}%
\pgfpathlineto{\pgfqpoint{1.894618in}{0.896518in}}%
\pgfpathlineto{\pgfqpoint{1.896039in}{0.900293in}}%
\pgfpathlineto{\pgfqpoint{1.896323in}{0.900213in}}%
\pgfpathlineto{\pgfqpoint{1.897745in}{0.895942in}}%
\pgfpathlineto{\pgfqpoint{1.899450in}{0.891373in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{0.891574in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{0.896148in}}%
\pgfpathlineto{\pgfqpoint{1.905136in}{0.915513in}}%
\pgfpathlineto{\pgfqpoint{1.907694in}{0.931032in}}%
\pgfpathlineto{\pgfqpoint{1.907979in}{0.930856in}}%
\pgfpathlineto{\pgfqpoint{1.908831in}{0.928395in}}%
\pgfpathlineto{\pgfqpoint{1.910821in}{0.911907in}}%
\pgfpathlineto{\pgfqpoint{1.917075in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{1.917359in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{1.918212in}{0.858573in}}%
\pgfpathlineto{\pgfqpoint{1.920202in}{0.881438in}}%
\pgfpathlineto{\pgfqpoint{1.925888in}{0.947774in}}%
\pgfpathlineto{\pgfqpoint{1.926456in}{0.948632in}}%
\pgfpathlineto{\pgfqpoint{1.927025in}{0.947841in}}%
\pgfpathlineto{\pgfqpoint{1.929299in}{0.934523in}}%
\pgfpathlineto{\pgfqpoint{1.933279in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{0.915169in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{0.916027in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{0.908593in}}%
\pgfpathlineto{\pgfqpoint{1.944365in}{0.864027in}}%
\pgfpathlineto{\pgfqpoint{1.945218in}{0.865792in}}%
\pgfpathlineto{\pgfqpoint{1.947492in}{0.877991in}}%
\pgfpathlineto{\pgfqpoint{1.952041in}{0.899734in}}%
\pgfpathlineto{\pgfqpoint{1.953462in}{0.902204in}}%
\pgfpathlineto{\pgfqpoint{1.953746in}{0.902094in}}%
\pgfpathlineto{\pgfqpoint{1.957726in}{0.895452in}}%
\pgfpathlineto{\pgfqpoint{1.959716in}{0.889424in}}%
\pgfpathlineto{\pgfqpoint{1.963127in}{0.875534in}}%
\pgfpathlineto{\pgfqpoint{1.965117in}{0.880172in}}%
\pgfpathlineto{\pgfqpoint{1.969097in}{0.895174in}}%
\pgfpathlineto{\pgfqpoint{1.972508in}{0.911270in}}%
\pgfpathlineto{\pgfqpoint{1.973645in}{0.910025in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{0.904412in}}%
\pgfpathlineto{\pgfqpoint{1.978762in}{0.903773in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{0.894548in}}%
\pgfpathlineto{\pgfqpoint{1.985300in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{1.991839in}{0.879401in}}%
\pgfpathlineto{\pgfqpoint{1.994113in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{1.995250in}{0.878102in}}%
\pgfpathlineto{\pgfqpoint{1.997808in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{2.001220in}{0.917439in}}%
\pgfpathlineto{\pgfqpoint{2.002073in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{2.005200in}{0.896565in}}%
\pgfpathlineto{\pgfqpoint{2.008326in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.883024in}}%
\pgfpathlineto{\pgfqpoint{2.013443in}{0.889366in}}%
\pgfpathlineto{\pgfqpoint{2.014296in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{2.015718in}{0.883944in}}%
\pgfpathlineto{\pgfqpoint{2.017707in}{0.875930in}}%
\pgfpathlineto{\pgfqpoint{2.018276in}{0.876502in}}%
\pgfpathlineto{\pgfqpoint{2.019129in}{0.880063in}}%
\pgfpathlineto{\pgfqpoint{2.021403in}{0.906417in}}%
\pgfpathlineto{\pgfqpoint{2.025099in}{0.946204in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{0.945359in}}%
\pgfpathlineto{\pgfqpoint{2.027088in}{0.933599in}}%
\pgfpathlineto{\pgfqpoint{2.031921in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{2.032774in}{0.885184in}}%
\pgfpathlineto{\pgfqpoint{2.034764in}{0.890681in}}%
\pgfpathlineto{\pgfqpoint{2.042723in}{0.928904in}}%
\pgfpathlineto{\pgfqpoint{2.044713in}{0.939146in}}%
\pgfpathlineto{\pgfqpoint{2.045566in}{0.935490in}}%
\pgfpathlineto{\pgfqpoint{2.047840in}{0.910814in}}%
\pgfpathlineto{\pgfqpoint{2.053810in}{0.848196in}}%
\pgfpathlineto{\pgfqpoint{2.054094in}{0.848353in}}%
\pgfpathlineto{\pgfqpoint{2.055516in}{0.853355in}}%
\pgfpathlineto{\pgfqpoint{2.058358in}{0.865767in}}%
\pgfpathlineto{\pgfqpoint{2.059495in}{0.867209in}}%
\pgfpathlineto{\pgfqpoint{2.060917in}{0.874697in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.066034in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{2.070013in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{2.070866in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{2.072856in}{0.899546in}}%
\pgfpathlineto{\pgfqpoint{2.076267in}{0.860390in}}%
\pgfpathlineto{\pgfqpoint{2.077973in}{0.853813in}}%
\pgfpathlineto{\pgfqpoint{2.078257in}{0.853962in}}%
\pgfpathlineto{\pgfqpoint{2.079110in}{0.857812in}}%
\pgfpathlineto{\pgfqpoint{2.081100in}{0.881452in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{0.917549in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{0.924726in}}%
\pgfpathlineto{\pgfqpoint{2.088775in}{0.924982in}}%
\pgfpathlineto{\pgfqpoint{2.089913in}{0.922640in}}%
\pgfpathlineto{\pgfqpoint{2.095314in}{0.903188in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.904035in}}%
\pgfpathlineto{\pgfqpoint{2.097588in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{2.102989in}{0.943346in}}%
\pgfpathlineto{\pgfqpoint{2.103842in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{2.104410in}{0.943552in}}%
\pgfpathlineto{\pgfqpoint{2.105263in}{0.941177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.924461in}}%
\pgfpathlineto{\pgfqpoint{2.109812in}{0.912563in}}%
\pgfpathlineto{\pgfqpoint{2.110949in}{0.911621in}}%
\pgfpathlineto{\pgfqpoint{2.111233in}{0.911920in}}%
\pgfpathlineto{\pgfqpoint{2.112939in}{0.914009in}}%
\pgfpathlineto{\pgfqpoint{2.116918in}{0.920760in}}%
\pgfpathlineto{\pgfqpoint{2.117487in}{0.920098in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{0.912298in}}%
\pgfpathlineto{\pgfqpoint{2.121467in}{0.906023in}}%
\pgfpathlineto{\pgfqpoint{2.122888in}{0.907749in}}%
\pgfpathlineto{\pgfqpoint{2.125447in}{0.913520in}}%
\pgfpathlineto{\pgfqpoint{2.127436in}{0.929330in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{2.130279in}{0.943432in}}%
\pgfpathlineto{\pgfqpoint{2.130563in}{0.942994in}}%
\pgfpathlineto{\pgfqpoint{2.132838in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{2.138807in}{0.890537in}}%
\pgfpathlineto{\pgfqpoint{2.139660in}{0.892537in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{0.907314in}}%
\pgfpathlineto{\pgfqpoint{2.147620in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{2.148757in}{0.935475in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{0.924132in}}%
\pgfpathlineto{\pgfqpoint{2.155864in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{2.157569in}{0.908782in}}%
\pgfpathlineto{\pgfqpoint{2.161265in}{0.911121in}}%
\pgfpathlineto{\pgfqpoint{2.162686in}{0.912756in}}%
\pgfpathlineto{\pgfqpoint{2.166950in}{0.918070in}}%
\pgfpathlineto{\pgfqpoint{2.168087in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{2.171214in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{2.173204in}{0.917212in}}%
\pgfpathlineto{\pgfqpoint{2.174341in}{0.919237in}}%
\pgfpathlineto{\pgfqpoint{2.174910in}{0.918712in}}%
\pgfpathlineto{\pgfqpoint{2.177184in}{0.914097in}}%
\pgfpathlineto{\pgfqpoint{2.179742in}{0.910398in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{0.912784in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{0.916024in}}%
\pgfpathlineto{\pgfqpoint{2.184859in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{2.186565in}{0.904966in}}%
\pgfpathlineto{\pgfqpoint{2.190545in}{0.870533in}}%
\pgfpathlineto{\pgfqpoint{2.191113in}{0.872112in}}%
\pgfpathlineto{\pgfqpoint{2.194525in}{0.891155in}}%
\pgfpathlineto{\pgfqpoint{2.196799in}{0.899305in}}%
\pgfpathlineto{\pgfqpoint{2.197083in}{0.899117in}}%
\pgfpathlineto{\pgfqpoint{2.198789in}{0.892834in}}%
\pgfpathlineto{\pgfqpoint{2.202200in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{2.202768in}{0.877983in}}%
\pgfpathlineto{\pgfqpoint{2.204190in}{0.883558in}}%
\pgfpathlineto{\pgfqpoint{2.207601in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{2.210160in}{0.911538in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.915012in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{2.216698in}{0.887766in}}%
\pgfpathlineto{\pgfqpoint{2.218119in}{0.887668in}}%
\pgfpathlineto{\pgfqpoint{2.219541in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{2.220393in}{0.885176in}}%
\pgfpathlineto{\pgfqpoint{2.220678in}{0.885750in}}%
\pgfpathlineto{\pgfqpoint{2.221815in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{2.224942in}{0.918264in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.916651in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.897350in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{0.885561in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{2.232617in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{2.234038in}{0.891263in}}%
\pgfpathlineto{\pgfqpoint{2.236028in}{0.903049in}}%
\pgfpathlineto{\pgfqpoint{2.236597in}{0.902325in}}%
\pgfpathlineto{\pgfqpoint{2.238018in}{0.890547in}}%
\pgfpathlineto{\pgfqpoint{2.240577in}{0.866959in}}%
\pgfpathlineto{\pgfqpoint{2.240861in}{0.867079in}}%
\pgfpathlineto{\pgfqpoint{2.241714in}{0.871837in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{0.900949in}}%
\pgfpathlineto{\pgfqpoint{2.247683in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{2.247968in}{0.949766in}}%
\pgfpathlineto{\pgfqpoint{2.248536in}{0.948587in}}%
\pgfpathlineto{\pgfqpoint{2.249673in}{0.937696in}}%
\pgfpathlineto{\pgfqpoint{2.253085in}{0.903983in}}%
\pgfpathlineto{\pgfqpoint{2.253653in}{0.904348in}}%
\pgfpathlineto{\pgfqpoint{2.256496in}{0.910192in}}%
\pgfpathlineto{\pgfqpoint{2.258486in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{2.263034in}{0.907087in}}%
\pgfpathlineto{\pgfqpoint{2.265308in}{0.908075in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{2.269288in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{2.271562in}{0.888375in}}%
\pgfpathlineto{\pgfqpoint{2.276395in}{0.872151in}}%
\pgfpathlineto{\pgfqpoint{2.278953in}{0.873999in}}%
\pgfpathlineto{\pgfqpoint{2.280659in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{2.283786in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{2.285207in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{2.288903in}{0.874766in}}%
\pgfpathlineto{\pgfqpoint{2.289756in}{0.874836in}}%
\pgfpathlineto{\pgfqpoint{2.293167in}{0.886788in}}%
\pgfpathlineto{\pgfqpoint{2.299989in}{0.929147in}}%
\pgfpathlineto{\pgfqpoint{2.302548in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{2.303969in}{0.940363in}}%
\pgfpathlineto{\pgfqpoint{2.305391in}{0.932822in}}%
\pgfpathlineto{\pgfqpoint{2.309086in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{2.310508in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{2.312782in}{0.920884in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{0.936097in}}%
\pgfpathlineto{\pgfqpoint{2.317046in}{0.935249in}}%
\pgfpathlineto{\pgfqpoint{2.320457in}{0.922689in}}%
\pgfpathlineto{\pgfqpoint{2.323868in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{2.325005in}{0.911916in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{0.917550in}}%
\pgfpathlineto{\pgfqpoint{2.331544in}{0.940703in}}%
\pgfpathlineto{\pgfqpoint{2.332112in}{0.940255in}}%
\pgfpathlineto{\pgfqpoint{2.333818in}{0.935036in}}%
\pgfpathlineto{\pgfqpoint{2.336092in}{0.929047in}}%
\pgfpathlineto{\pgfqpoint{2.337229in}{0.929873in}}%
\pgfpathlineto{\pgfqpoint{2.338650in}{0.931078in}}%
\pgfpathlineto{\pgfqpoint{2.338935in}{0.930674in}}%
\pgfpathlineto{\pgfqpoint{2.340356in}{0.923750in}}%
\pgfpathlineto{\pgfqpoint{2.345757in}{0.870875in}}%
\pgfpathlineto{\pgfqpoint{2.346326in}{0.872147in}}%
\pgfpathlineto{\pgfqpoint{2.347747in}{0.880096in}}%
\pgfpathlineto{\pgfqpoint{2.350590in}{0.914104in}}%
\pgfpathlineto{\pgfqpoint{2.352296in}{0.926137in}}%
\pgfpathlineto{\pgfqpoint{2.352580in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{2.354001in}{0.916682in}}%
\pgfpathlineto{\pgfqpoint{2.356844in}{0.899871in}}%
\pgfpathlineto{\pgfqpoint{2.357697in}{0.901279in}}%
\pgfpathlineto{\pgfqpoint{2.361108in}{0.916966in}}%
\pgfpathlineto{\pgfqpoint{2.362245in}{0.915330in}}%
\pgfpathlineto{\pgfqpoint{2.367930in}{0.898778in}}%
\pgfpathlineto{\pgfqpoint{2.368215in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{2.369352in}{0.902949in}}%
\pgfpathlineto{\pgfqpoint{2.374184in}{0.928701in}}%
\pgfpathlineto{\pgfqpoint{2.375037in}{0.928878in}}%
\pgfpathlineto{\pgfqpoint{2.376743in}{0.923031in}}%
\pgfpathlineto{\pgfqpoint{2.379870in}{0.901014in}}%
\pgfpathlineto{\pgfqpoint{2.381860in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{0.892459in}}%
\pgfpathlineto{\pgfqpoint{2.386692in}{0.899797in}}%
\pgfpathlineto{\pgfqpoint{2.387829in}{0.898840in}}%
\pgfpathlineto{\pgfqpoint{2.389251in}{0.896854in}}%
\pgfpathlineto{\pgfqpoint{2.391809in}{0.890983in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{2.394936in}{0.903382in}}%
\pgfpathlineto{\pgfqpoint{2.397210in}{0.912013in}}%
\pgfpathlineto{\pgfqpoint{2.398348in}{0.909070in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{2.403180in}{0.890914in}}%
\pgfpathlineto{\pgfqpoint{2.404317in}{0.892908in}}%
\pgfpathlineto{\pgfqpoint{2.413414in}{0.923261in}}%
\pgfpathlineto{\pgfqpoint{2.418815in}{0.952259in}}%
\pgfpathlineto{\pgfqpoint{2.419384in}{0.951166in}}%
\pgfpathlineto{\pgfqpoint{2.420805in}{0.941262in}}%
\pgfpathlineto{\pgfqpoint{2.425922in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.426775in}{0.901119in}}%
\pgfpathlineto{\pgfqpoint{2.427059in}{0.901555in}}%
\pgfpathlineto{\pgfqpoint{2.428196in}{0.906558in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{2.433313in}{0.930960in}}%
\pgfpathlineto{\pgfqpoint{2.435587in}{0.928691in}}%
\pgfpathlineto{\pgfqpoint{2.435871in}{0.928960in}}%
\pgfpathlineto{\pgfqpoint{2.437009in}{0.932742in}}%
\pgfpathlineto{\pgfqpoint{2.442410in}{0.957816in}}%
\pgfpathlineto{\pgfqpoint{2.442694in}{0.957693in}}%
\pgfpathlineto{\pgfqpoint{2.443547in}{0.955598in}}%
\pgfpathlineto{\pgfqpoint{2.445537in}{0.939264in}}%
\pgfpathlineto{\pgfqpoint{2.448948in}{0.912954in}}%
\pgfpathlineto{\pgfqpoint{2.452359in}{0.902861in}}%
\pgfpathlineto{\pgfqpoint{2.455202in}{0.899089in}}%
\pgfpathlineto{\pgfqpoint{2.457476in}{0.886316in}}%
\pgfpathlineto{\pgfqpoint{2.460035in}{0.875925in}}%
\pgfpathlineto{\pgfqpoint{2.460887in}{0.876409in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{0.883246in}}%
\pgfpathlineto{\pgfqpoint{2.467710in}{0.914815in}}%
\pgfpathlineto{\pgfqpoint{2.468563in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{2.469700in}{0.910578in}}%
\pgfpathlineto{\pgfqpoint{2.474817in}{0.880324in}}%
\pgfpathlineto{\pgfqpoint{2.475385in}{0.881047in}}%
\pgfpathlineto{\pgfqpoint{2.477091in}{0.888085in}}%
\pgfpathlineto{\pgfqpoint{2.484482in}{0.939313in}}%
\pgfpathlineto{\pgfqpoint{2.485050in}{0.938779in}}%
\pgfpathlineto{\pgfqpoint{2.486756in}{0.933170in}}%
\pgfpathlineto{\pgfqpoint{2.490167in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{2.492726in}{0.897356in}}%
\pgfpathlineto{\pgfqpoint{2.493294in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{2.494431in}{0.904150in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.910897in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.910897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372057in}{0.906685in}}%
\pgfpathlineto{\pgfqpoint{0.374616in}{0.939419in}}%
\pgfpathlineto{\pgfqpoint{0.375184in}{0.941379in}}%
\pgfpathlineto{\pgfqpoint{0.378596in}{0.937114in}}%
\pgfpathlineto{\pgfqpoint{0.380301in}{0.943177in}}%
\pgfpathlineto{\pgfqpoint{0.383997in}{0.962834in}}%
\pgfpathlineto{\pgfqpoint{0.385702in}{0.967531in}}%
\pgfpathlineto{\pgfqpoint{0.389114in}{0.982697in}}%
\pgfpathlineto{\pgfqpoint{0.390819in}{0.973051in}}%
\pgfpathlineto{\pgfqpoint{0.393094in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{0.398210in}{0.975876in}}%
\pgfpathlineto{\pgfqpoint{0.400769in}{0.985932in}}%
\pgfpathlineto{\pgfqpoint{0.402474in}{0.977077in}}%
\pgfpathlineto{\pgfqpoint{0.405033in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{0.406739in}{0.960925in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{0.410150in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{0.413561in}{0.998521in}}%
\pgfpathlineto{\pgfqpoint{0.414414in}{0.997913in}}%
\pgfpathlineto{\pgfqpoint{0.416120in}{0.989596in}}%
\pgfpathlineto{\pgfqpoint{0.421236in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.956408in}}%
\pgfpathlineto{\pgfqpoint{0.426353in}{0.968467in}}%
\pgfpathlineto{\pgfqpoint{0.429196in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{0.430617in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{0.432323in}{0.949928in}}%
\pgfpathlineto{\pgfqpoint{0.434029in}{0.957678in}}%
\pgfpathlineto{\pgfqpoint{0.440851in}{1.005782in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{1.005916in}}%
\pgfpathlineto{\pgfqpoint{0.444262in}{1.001657in}}%
\pgfpathlineto{\pgfqpoint{0.446821in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{0.449664in}{1.001998in}}%
\pgfpathlineto{\pgfqpoint{0.450516in}{1.001299in}}%
\pgfpathlineto{\pgfqpoint{0.457339in}{0.975999in}}%
\pgfpathlineto{\pgfqpoint{0.461319in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{0.462172in}{0.957711in}}%
\pgfpathlineto{\pgfqpoint{0.463877in}{0.968501in}}%
\pgfpathlineto{\pgfqpoint{0.467288in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{0.468141in}{1.011542in}}%
\pgfpathlineto{\pgfqpoint{0.468994in}{1.009635in}}%
\pgfpathlineto{\pgfqpoint{0.474111in}{0.979722in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{0.980433in}}%
\pgfpathlineto{\pgfqpoint{0.477522in}{0.990838in}}%
\pgfpathlineto{\pgfqpoint{0.480081in}{0.999556in}}%
\pgfpathlineto{\pgfqpoint{0.480934in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{0.483776in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{0.488040in}{1.010093in}}%
\pgfpathlineto{\pgfqpoint{0.488893in}{1.008852in}}%
\pgfpathlineto{\pgfqpoint{0.490599in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.494010in}{0.965878in}}%
\pgfpathlineto{\pgfqpoint{0.494863in}{0.966011in}}%
\pgfpathlineto{\pgfqpoint{0.496568in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{0.498274in}{1.000821in}}%
\pgfpathlineto{\pgfqpoint{0.499980in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{0.500833in}{1.006689in}}%
\pgfpathlineto{\pgfqpoint{0.504244in}{0.996672in}}%
\pgfpathlineto{\pgfqpoint{0.505949in}{1.000069in}}%
\pgfpathlineto{\pgfqpoint{0.512772in}{1.023276in}}%
\pgfpathlineto{\pgfqpoint{0.513625in}{1.022551in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{1.007687in}}%
\pgfpathlineto{\pgfqpoint{0.519879in}{0.944059in}}%
\pgfpathlineto{\pgfqpoint{0.520732in}{0.943031in}}%
\pgfpathlineto{\pgfqpoint{0.521584in}{0.946151in}}%
\pgfpathlineto{\pgfqpoint{0.527554in}{0.994644in}}%
\pgfpathlineto{\pgfqpoint{0.528407in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{0.532671in}{0.989482in}}%
\pgfpathlineto{\pgfqpoint{0.533808in}{0.986451in}}%
\pgfpathlineto{\pgfqpoint{0.534661in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{0.535514in}{0.987566in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.993696in}}%
\pgfpathlineto{\pgfqpoint{0.538925in}{0.994698in}}%
\pgfpathlineto{\pgfqpoint{0.540915in}{0.990130in}}%
\pgfpathlineto{\pgfqpoint{0.545179in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{0.546032in}{0.979824in}}%
\pgfpathlineto{\pgfqpoint{0.547737in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{0.551149in}{1.003801in}}%
\pgfpathlineto{\pgfqpoint{0.552002in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{0.557971in}{0.977720in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.978760in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{0.991157in}}%
\pgfpathlineto{\pgfqpoint{0.563088in}{1.017096in}}%
\pgfpathlineto{\pgfqpoint{0.563941in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{0.566784in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{0.979493in}}%
\pgfpathlineto{\pgfqpoint{0.575880in}{0.998255in}}%
\pgfpathlineto{\pgfqpoint{0.576733in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{0.577586in}{0.995339in}}%
\pgfpathlineto{\pgfqpoint{0.578439in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{0.582987in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{0.587251in}{1.008372in}}%
\pgfpathlineto{\pgfqpoint{0.589810in}{0.999295in}}%
\pgfpathlineto{\pgfqpoint{0.590662in}{0.999277in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{1.011953in}}%
\pgfpathlineto{\pgfqpoint{0.600043in}{0.992405in}}%
\pgfpathlineto{\pgfqpoint{0.602602in}{0.978832in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{0.979771in}}%
\pgfpathlineto{\pgfqpoint{0.605160in}{0.991887in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.609140in}{1.019300in}}%
\pgfpathlineto{\pgfqpoint{0.615110in}{0.970410in}}%
\pgfpathlineto{\pgfqpoint{0.617953in}{0.980916in}}%
\pgfpathlineto{\pgfqpoint{0.621364in}{0.997231in}}%
\pgfpathlineto{\pgfqpoint{0.623069in}{0.998199in}}%
\pgfpathlineto{\pgfqpoint{0.623922in}{0.998331in}}%
\pgfpathlineto{\pgfqpoint{0.626481in}{1.000313in}}%
\pgfpathlineto{\pgfqpoint{0.629892in}{0.984421in}}%
\pgfpathlineto{\pgfqpoint{0.630745in}{0.985184in}}%
\pgfpathlineto{\pgfqpoint{0.632450in}{0.991675in}}%
\pgfpathlineto{\pgfqpoint{0.635293in}{1.001503in}}%
\pgfpathlineto{\pgfqpoint{0.636999in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{0.637852in}{1.002750in}}%
\pgfpathlineto{\pgfqpoint{0.639557in}{0.997102in}}%
\pgfpathlineto{\pgfqpoint{0.642116in}{0.984835in}}%
\pgfpathlineto{\pgfqpoint{0.642969in}{0.985737in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{0.649791in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{1.011607in}}%
\pgfpathlineto{\pgfqpoint{0.655192in}{0.992041in}}%
\pgfpathlineto{\pgfqpoint{0.656898in}{1.003580in}}%
\pgfpathlineto{\pgfqpoint{0.661162in}{1.046992in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{0.667132in}{0.972297in}}%
\pgfpathlineto{\pgfqpoint{0.667984in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{0.668837in}{0.974543in}}%
\pgfpathlineto{\pgfqpoint{0.672533in}{1.016049in}}%
\pgfpathlineto{\pgfqpoint{0.675091in}{1.042197in}}%
\pgfpathlineto{\pgfqpoint{0.675944in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{0.678503in}{1.018413in}}%
\pgfpathlineto{\pgfqpoint{0.682767in}{0.973208in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{0.687599in}{1.006284in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{1.005590in}}%
\pgfpathlineto{\pgfqpoint{0.693569in}{0.989375in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.991510in}}%
\pgfpathlineto{\pgfqpoint{0.702381in}{1.010416in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{1.004015in}}%
\pgfpathlineto{\pgfqpoint{0.708351in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{0.709204in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.999727in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.993477in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.984818in}}%
\pgfpathlineto{\pgfqpoint{0.718585in}{0.983806in}}%
\pgfpathlineto{\pgfqpoint{0.719438in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{0.721143in}{0.995618in}}%
\pgfpathlineto{\pgfqpoint{0.723702in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{1.015926in}}%
\pgfpathlineto{\pgfqpoint{0.728250in}{1.003121in}}%
\pgfpathlineto{\pgfqpoint{0.729956in}{0.999515in}}%
\pgfpathlineto{\pgfqpoint{0.734220in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{0.974858in}}%
\pgfpathlineto{\pgfqpoint{0.739337in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{0.744454in}{0.973875in}}%
\pgfpathlineto{\pgfqpoint{0.746159in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{0.748718in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{0.749855in}{1.005234in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.983169in}}%
\pgfpathlineto{\pgfqpoint{0.754972in}{0.982143in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{0.984707in}}%
\pgfpathlineto{\pgfqpoint{0.761510in}{1.002022in}}%
\pgfpathlineto{\pgfqpoint{0.762363in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{0.764068in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{0.765774in}{1.003087in}}%
\pgfpathlineto{\pgfqpoint{0.768332in}{1.002056in}}%
\pgfpathlineto{\pgfqpoint{0.772028in}{1.007474in}}%
\pgfpathlineto{\pgfqpoint{0.772881in}{1.006285in}}%
\pgfpathlineto{\pgfqpoint{0.775439in}{1.000142in}}%
\pgfpathlineto{\pgfqpoint{0.777998in}{1.004113in}}%
\pgfpathlineto{\pgfqpoint{0.783967in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{0.784820in}{1.011243in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{1.004195in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{0.990327in}}%
\pgfpathlineto{\pgfqpoint{0.791927in}{0.962327in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{0.797044in}{0.990883in}}%
\pgfpathlineto{\pgfqpoint{0.797897in}{0.989164in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.971557in}}%
\pgfpathlineto{\pgfqpoint{0.803582in}{0.980775in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{1.004416in}}%
\pgfpathlineto{\pgfqpoint{0.808131in}{1.003237in}}%
\pgfpathlineto{\pgfqpoint{0.811542in}{0.987824in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.994559in}}%
\pgfpathlineto{\pgfqpoint{0.816659in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.012880in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.984027in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{0.823197in}{0.966858in}}%
\pgfpathlineto{\pgfqpoint{0.824903in}{0.976137in}}%
\pgfpathlineto{\pgfqpoint{0.829451in}{1.007208in}}%
\pgfpathlineto{\pgfqpoint{0.831157in}{1.010727in}}%
\pgfpathlineto{\pgfqpoint{0.836273in}{1.006247in}}%
\pgfpathlineto{\pgfqpoint{0.837979in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{0.839685in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{0.841390in}{0.994131in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.969885in}}%
\pgfpathlineto{\pgfqpoint{0.845939in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{0.850203in}{1.005050in}}%
\pgfpathlineto{\pgfqpoint{0.851056in}{1.004114in}}%
\pgfpathlineto{\pgfqpoint{0.853614in}{0.983302in}}%
\pgfpathlineto{\pgfqpoint{0.856172in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{0.857878in}{0.982047in}}%
\pgfpathlineto{\pgfqpoint{0.861289in}{1.011489in}}%
\pgfpathlineto{\pgfqpoint{0.862142in}{1.011260in}}%
\pgfpathlineto{\pgfqpoint{0.864701in}{0.995812in}}%
\pgfpathlineto{\pgfqpoint{0.867543in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{0.868396in}{0.982360in}}%
\pgfpathlineto{\pgfqpoint{0.870955in}{1.000453in}}%
\pgfpathlineto{\pgfqpoint{0.874366in}{1.025107in}}%
\pgfpathlineto{\pgfqpoint{0.875219in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{0.881757in}{0.995413in}}%
\pgfpathlineto{\pgfqpoint{0.883463in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{0.887158in}{1.017349in}}%
\pgfpathlineto{\pgfqpoint{0.888864in}{1.010854in}}%
\pgfpathlineto{\pgfqpoint{0.892275in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{0.950225in}}%
\pgfpathlineto{\pgfqpoint{0.895686in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{0.896539in}{0.950023in}}%
\pgfpathlineto{\pgfqpoint{0.899098in}{0.971952in}}%
\pgfpathlineto{\pgfqpoint{0.903362in}{1.020068in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{1.018135in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{0.914732in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{0.917291in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{0.920702in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{0.923261in}{0.997305in}}%
\pgfpathlineto{\pgfqpoint{0.925251in}{0.995350in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{0.930936in}{0.953131in}}%
\pgfpathlineto{\pgfqpoint{0.931789in}{0.954578in}}%
\pgfpathlineto{\pgfqpoint{0.936906in}{0.989144in}}%
\pgfpathlineto{\pgfqpoint{0.939464in}{0.986027in}}%
\pgfpathlineto{\pgfqpoint{0.941170in}{0.989867in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{0.946571in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{0.949129in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{0.951688in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{1.043871in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{0.956805in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{0.960500in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.962206in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{0.963912in}{1.012541in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{1.002623in}}%
\pgfpathlineto{\pgfqpoint{0.970734in}{1.008145in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{1.010506in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.010391in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{1.008103in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{0.984354in}}%
\pgfpathlineto{\pgfqpoint{0.984663in}{0.984644in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{0.988075in}{1.004991in}}%
\pgfpathlineto{\pgfqpoint{0.989780in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{0.991486in}{1.008295in}}%
\pgfpathlineto{\pgfqpoint{0.996034in}{0.977306in}}%
\pgfpathlineto{\pgfqpoint{0.996887in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{0.984244in}}%
\pgfpathlineto{\pgfqpoint{1.000298in}{0.994598in}}%
\pgfpathlineto{\pgfqpoint{1.001151in}{0.993705in}}%
\pgfpathlineto{\pgfqpoint{1.002857in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{1.005131in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{1.005984in}{0.957170in}}%
\pgfpathlineto{\pgfqpoint{1.008542in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{1.011953in}{1.010002in}}%
\pgfpathlineto{\pgfqpoint{1.016218in}{0.977180in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{1.023040in}{1.007832in}}%
\pgfpathlineto{\pgfqpoint{1.025599in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{1.026451in}{0.998651in}}%
\pgfpathlineto{\pgfqpoint{1.027304in}{0.998798in}}%
\pgfpathlineto{\pgfqpoint{1.031852in}{1.004543in}}%
\pgfpathlineto{\pgfqpoint{1.033558in}{1.004177in}}%
\pgfpathlineto{\pgfqpoint{1.035264in}{1.004343in}}%
\pgfpathlineto{\pgfqpoint{1.037822in}{1.009076in}}%
\pgfpathlineto{\pgfqpoint{1.038675in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{1.041233in}{1.004491in}}%
\pgfpathlineto{\pgfqpoint{1.042086in}{1.003966in}}%
\pgfpathlineto{\pgfqpoint{1.044645in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{1.046350in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{1.047203in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{1.050899in}{1.011539in}}%
\pgfpathlineto{\pgfqpoint{1.056016in}{0.994006in}}%
\pgfpathlineto{\pgfqpoint{1.056868in}{0.994467in}}%
\pgfpathlineto{\pgfqpoint{1.061985in}{1.008298in}}%
\pgfpathlineto{\pgfqpoint{1.062838in}{1.007561in}}%
\pgfpathlineto{\pgfqpoint{1.068239in}{0.980146in}}%
\pgfpathlineto{\pgfqpoint{1.070798in}{0.996689in}}%
\pgfpathlineto{\pgfqpoint{1.073356in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{1.075915in}{1.005281in}}%
\pgfpathlineto{\pgfqpoint{1.077620in}{1.009636in}}%
\pgfpathlineto{\pgfqpoint{1.081884in}{1.026203in}}%
\pgfpathlineto{\pgfqpoint{1.082737in}{1.023984in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{1.088138in}{0.985654in}}%
\pgfpathlineto{\pgfqpoint{1.089844in}{0.992675in}}%
\pgfpathlineto{\pgfqpoint{1.095814in}{1.027294in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{1.025328in}}%
\pgfpathlineto{\pgfqpoint{1.099225in}{1.018442in}}%
\pgfpathlineto{\pgfqpoint{1.102636in}{0.995324in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{1.106332in}{0.998783in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.113154in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{1.114860in}{0.993883in}}%
\pgfpathlineto{\pgfqpoint{1.119124in}{1.026029in}}%
\pgfpathlineto{\pgfqpoint{1.121114in}{1.023204in}}%
\pgfpathlineto{\pgfqpoint{1.122820in}{1.014345in}}%
\pgfpathlineto{\pgfqpoint{1.128789in}{0.967447in}}%
\pgfpathlineto{\pgfqpoint{1.129642in}{0.968628in}}%
\pgfpathlineto{\pgfqpoint{1.131348in}{0.981797in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{1.013054in}}%
\pgfpathlineto{\pgfqpoint{1.135612in}{1.013570in}}%
\pgfpathlineto{\pgfqpoint{1.138170in}{1.007557in}}%
\pgfpathlineto{\pgfqpoint{1.142719in}{0.990314in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{1.146983in}{1.003777in}}%
\pgfpathlineto{\pgfqpoint{1.148688in}{1.002552in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.013585in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{1.012385in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{0.968070in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{0.963322in}}%
\pgfpathlineto{\pgfqpoint{1.162618in}{0.976156in}}%
\pgfpathlineto{\pgfqpoint{1.165176in}{0.989843in}}%
\pgfpathlineto{\pgfqpoint{1.166882in}{0.993933in}}%
\pgfpathlineto{\pgfqpoint{1.173988in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{1.175694in}{1.027521in}}%
\pgfpathlineto{\pgfqpoint{1.178253in}{1.025865in}}%
\pgfpathlineto{\pgfqpoint{1.179105in}{1.025272in}}%
\pgfpathlineto{\pgfqpoint{1.183369in}{1.033555in}}%
\pgfpathlineto{\pgfqpoint{1.184222in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{1.186781in}{1.001443in}}%
\pgfpathlineto{\pgfqpoint{1.191329in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{1.192182in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{1.193887in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{1.197299in}{1.012518in}}%
\pgfpathlineto{\pgfqpoint{1.198152in}{1.014461in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.013634in}}%
\pgfpathlineto{\pgfqpoint{1.202416in}{0.995815in}}%
\pgfpathlineto{\pgfqpoint{1.203553in}{0.996630in}}%
\pgfpathlineto{\pgfqpoint{1.207817in}{1.010455in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{1.002150in}}%
\pgfpathlineto{\pgfqpoint{1.213787in}{1.006371in}}%
\pgfpathlineto{\pgfqpoint{1.219188in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{1.220893in}{1.049130in}}%
\pgfpathlineto{\pgfqpoint{1.222599in}{1.031170in}}%
\pgfpathlineto{\pgfqpoint{1.226863in}{0.962384in}}%
\pgfpathlineto{\pgfqpoint{1.227716in}{0.960405in}}%
\pgfpathlineto{\pgfqpoint{1.228569in}{0.964523in}}%
\pgfpathlineto{\pgfqpoint{1.233686in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{1.234538in}{1.029301in}}%
\pgfpathlineto{\pgfqpoint{1.239940in}{0.996302in}}%
\pgfpathlineto{\pgfqpoint{1.242498in}{0.992952in}}%
\pgfpathlineto{\pgfqpoint{1.244204in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{1.245056in}{0.994763in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{1.010656in}}%
\pgfpathlineto{\pgfqpoint{1.251879in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{1.253869in}{1.027360in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{1.023235in}}%
\pgfpathlineto{\pgfqpoint{1.269504in}{1.002835in}}%
\pgfpathlineto{\pgfqpoint{1.272062in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{1.272915in}{0.996147in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{1.280875in}{1.008665in}}%
\pgfpathlineto{\pgfqpoint{1.285139in}{0.986058in}}%
\pgfpathlineto{\pgfqpoint{1.285992in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{1.287697in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{1.291108in}{1.017872in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{1.020411in}}%
\pgfpathlineto{\pgfqpoint{1.292814in}{1.019423in}}%
\pgfpathlineto{\pgfqpoint{1.295373in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{1.297078in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{1.298215in}{0.985175in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.995098in}}%
\pgfpathlineto{\pgfqpoint{1.301627in}{1.002948in}}%
\pgfpathlineto{\pgfqpoint{1.303332in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.305891in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.981732in}}%
\pgfpathlineto{\pgfqpoint{1.307596in}{0.982386in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{0.993060in}}%
\pgfpathlineto{\pgfqpoint{1.311860in}{1.010444in}}%
\pgfpathlineto{\pgfqpoint{1.312997in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{1.319820in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.320673in}{1.011442in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.981174in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{0.982474in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{0.997186in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{1.332612in}{1.019620in}}%
\pgfpathlineto{\pgfqpoint{1.338013in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{1.341425in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.994957in}}%
\pgfpathlineto{\pgfqpoint{1.347394in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{1.348247in}{0.986634in}}%
\pgfpathlineto{\pgfqpoint{1.351943in}{0.995418in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{0.989655in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{0.969879in}}%
\pgfpathlineto{\pgfqpoint{1.358765in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{1.360471in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{1.363029in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{1.009746in}}%
\pgfpathlineto{\pgfqpoint{1.369283in}{0.985879in}}%
\pgfpathlineto{\pgfqpoint{1.370989in}{0.982206in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{1.374400in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{1.375253in}{0.999049in}}%
\pgfpathlineto{\pgfqpoint{1.376959in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{0.973162in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.972999in}}%
\pgfpathlineto{\pgfqpoint{1.382928in}{0.982469in}}%
\pgfpathlineto{\pgfqpoint{1.387477in}{1.002541in}}%
\pgfpathlineto{\pgfqpoint{1.389182in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{0.990355in}}%
\pgfpathlineto{\pgfqpoint{1.395152in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{1.401122in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{1.401975in}{1.005995in}}%
\pgfpathlineto{\pgfqpoint{1.403112in}{1.006302in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{1.411640in}{1.004498in}}%
\pgfpathlineto{\pgfqpoint{1.412493in}{0.998166in}}%
\pgfpathlineto{\pgfqpoint{1.415051in}{0.991759in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{0.991558in}}%
\pgfpathlineto{\pgfqpoint{1.420168in}{0.999108in}}%
\pgfpathlineto{\pgfqpoint{1.422158in}{1.016702in}}%
\pgfpathlineto{\pgfqpoint{1.423579in}{1.019964in}}%
\pgfpathlineto{\pgfqpoint{1.426138in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{1.428128in}{0.978982in}}%
\pgfpathlineto{\pgfqpoint{1.430686in}{0.966118in}}%
\pgfpathlineto{\pgfqpoint{1.431539in}{0.965819in}}%
\pgfpathlineto{\pgfqpoint{1.432960in}{0.966927in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{0.979441in}}%
\pgfpathlineto{\pgfqpoint{1.441488in}{1.027190in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{1.023816in}}%
\pgfpathlineto{\pgfqpoint{1.445184in}{1.011811in}}%
\pgfpathlineto{\pgfqpoint{1.452006in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{1.453428in}{0.981737in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{1.460535in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{1.462809in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{1.464230in}{0.995297in}}%
\pgfpathlineto{\pgfqpoint{1.467641in}{1.005716in}}%
\pgfpathlineto{\pgfqpoint{1.471053in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{1.472474in}{1.027648in}}%
\pgfpathlineto{\pgfqpoint{1.474748in}{1.000956in}}%
\pgfpathlineto{\pgfqpoint{1.478444in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{1.480434in}{0.943078in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.975707in}}%
\pgfpathlineto{\pgfqpoint{1.487825in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{1.492657in}{1.015216in}}%
\pgfpathlineto{\pgfqpoint{1.498627in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{1.501185in}{0.998044in}}%
\pgfpathlineto{\pgfqpoint{1.505449in}{1.015432in}}%
\pgfpathlineto{\pgfqpoint{1.507155in}{1.015288in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{1.011305in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{1.013710in}}%
\pgfpathlineto{\pgfqpoint{1.516536in}{1.007841in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{1.008135in}}%
\pgfpathlineto{\pgfqpoint{1.522222in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{1.523643in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{1.526201in}{1.000683in}}%
\pgfpathlineto{\pgfqpoint{1.527054in}{1.000803in}}%
\pgfpathlineto{\pgfqpoint{1.533024in}{1.010219in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{1.015666in}}%
\pgfpathlineto{\pgfqpoint{1.538141in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{1.019885in}}%
\pgfpathlineto{\pgfqpoint{1.540415in}{1.016964in}}%
\pgfpathlineto{\pgfqpoint{1.546385in}{0.989528in}}%
\pgfpathlineto{\pgfqpoint{1.547522in}{0.988078in}}%
\pgfpathlineto{\pgfqpoint{1.548659in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{1.000519in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{1.559745in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{1.564010in}{1.026180in}}%
\pgfpathlineto{\pgfqpoint{1.565715in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{1.572538in}{0.985400in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.977751in}}%
\pgfpathlineto{\pgfqpoint{1.576233in}{0.975847in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{1.578792in}{0.979469in}}%
\pgfpathlineto{\pgfqpoint{1.582203in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{1.585614in}{1.003930in}}%
\pgfpathlineto{\pgfqpoint{1.588173in}{0.998930in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{0.988412in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{0.988891in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{1.596701in}{1.013326in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{1.014912in}}%
\pgfpathlineto{\pgfqpoint{1.599259in}{1.012921in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{0.975655in}}%
\pgfpathlineto{\pgfqpoint{1.605229in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{1.607503in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{1.039855in}}%
\pgfpathlineto{\pgfqpoint{1.614894in}{1.029638in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{0.988390in}}%
\pgfpathlineto{\pgfqpoint{1.621717in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{1.623422in}{0.988519in}}%
\pgfpathlineto{\pgfqpoint{1.625697in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{1.627971in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{1.630529in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{1.632803in}{1.003385in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{1.001794in}}%
\pgfpathlineto{\pgfqpoint{1.636499in}{1.008984in}}%
\pgfpathlineto{\pgfqpoint{1.639910in}{1.019683in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{0.992145in}}%
\pgfpathlineto{\pgfqpoint{1.647301in}{0.991612in}}%
\pgfpathlineto{\pgfqpoint{1.649575in}{0.994660in}}%
\pgfpathlineto{\pgfqpoint{1.651850in}{1.002688in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{1.014965in}}%
\pgfpathlineto{\pgfqpoint{1.658104in}{1.014857in}}%
\pgfpathlineto{\pgfqpoint{1.664073in}{1.007727in}}%
\pgfpathlineto{\pgfqpoint{1.665210in}{1.005290in}}%
\pgfpathlineto{\pgfqpoint{1.666632in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{1.670043in}{1.015916in}}%
\pgfpathlineto{\pgfqpoint{1.671180in}{1.014229in}}%
\pgfpathlineto{\pgfqpoint{1.672601in}{1.009688in}}%
\pgfpathlineto{\pgfqpoint{1.679424in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{1.680845in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{1.689089in}{0.995859in}}%
\pgfpathlineto{\pgfqpoint{1.691648in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{1.693922in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{1.697617in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{1.698754in}{1.014330in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.987091in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{0.970621in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{1.710694in}{0.971281in}}%
\pgfpathlineto{\pgfqpoint{1.712968in}{0.987481in}}%
\pgfpathlineto{\pgfqpoint{1.716664in}{1.013631in}}%
\pgfpathlineto{\pgfqpoint{1.721496in}{1.020777in}}%
\pgfpathlineto{\pgfqpoint{1.722633in}{1.021270in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{1.016112in}}%
\pgfpathlineto{\pgfqpoint{1.730024in}{1.015563in}}%
\pgfpathlineto{\pgfqpoint{1.731161in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.735994in}{1.005423in}}%
\pgfpathlineto{\pgfqpoint{1.737131in}{1.006083in}}%
\pgfpathlineto{\pgfqpoint{1.741679in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{1.744238in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{1.749355in}{1.010035in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{0.999261in}}%
\pgfpathlineto{\pgfqpoint{1.753619in}{0.999728in}}%
\pgfpathlineto{\pgfqpoint{1.757314in}{1.009142in}}%
\pgfpathlineto{\pgfqpoint{1.758736in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.765843in}{0.976785in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.983276in}}%
\pgfpathlineto{\pgfqpoint{1.770959in}{0.990807in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.774371in}{0.998850in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{0.993696in}}%
\pgfpathlineto{\pgfqpoint{1.780340in}{0.994624in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{1.024842in}}%
\pgfpathlineto{\pgfqpoint{1.790006in}{1.022298in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.999944in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{1.798534in}{0.974847in}}%
\pgfpathlineto{\pgfqpoint{1.805641in}{1.002319in}}%
\pgfpathlineto{\pgfqpoint{1.810473in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.812747in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{1.816443in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{1.818717in}{1.017162in}}%
\pgfpathlineto{\pgfqpoint{1.821276in}{1.021814in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{1.043982in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{1.838048in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{1.839469in}{1.000863in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{1.037614in}}%
\pgfpathlineto{\pgfqpoint{1.850556in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{1.851693in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{1.019686in}}%
\pgfpathlineto{\pgfqpoint{1.857662in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{1.858515in}{1.007702in}}%
\pgfpathlineto{\pgfqpoint{1.860221in}{1.005783in}}%
\pgfpathlineto{\pgfqpoint{1.864769in}{1.017644in}}%
\pgfpathlineto{\pgfqpoint{1.869602in}{1.037422in}}%
\pgfpathlineto{\pgfqpoint{1.874719in}{1.020301in}}%
\pgfpathlineto{\pgfqpoint{1.876993in}{1.020867in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{1.011658in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{1.887795in}{1.011701in}}%
\pgfpathlineto{\pgfqpoint{1.890354in}{1.013701in}}%
\pgfpathlineto{\pgfqpoint{1.893765in}{1.025588in}}%
\pgfpathlineto{\pgfqpoint{1.896323in}{1.015735in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{1.902293in}{1.002515in}}%
\pgfpathlineto{\pgfqpoint{1.903714in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{1.910537in}{1.036610in}}%
\pgfpathlineto{\pgfqpoint{1.912243in}{1.034615in}}%
\pgfpathlineto{\pgfqpoint{1.917928in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{1.919065in}{0.993000in}}%
\pgfpathlineto{\pgfqpoint{1.920486in}{0.994916in}}%
\pgfpathlineto{\pgfqpoint{1.923898in}{1.005416in}}%
\pgfpathlineto{\pgfqpoint{1.926456in}{1.005827in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.998868in}}%
\pgfpathlineto{\pgfqpoint{1.932426in}{1.004491in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{1.003311in}}%
\pgfpathlineto{\pgfqpoint{1.935837in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.998407in}}%
\pgfpathlineto{\pgfqpoint{1.944081in}{0.992032in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{1.947777in}{0.980943in}}%
\pgfpathlineto{\pgfqpoint{1.950051in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{1.951756in}{0.961485in}}%
\pgfpathlineto{\pgfqpoint{1.953746in}{0.973022in}}%
\pgfpathlineto{\pgfqpoint{1.957726in}{0.998126in}}%
\pgfpathlineto{\pgfqpoint{1.958863in}{0.994375in}}%
\pgfpathlineto{\pgfqpoint{1.961137in}{0.980855in}}%
\pgfpathlineto{\pgfqpoint{1.963127in}{0.975420in}}%
\pgfpathlineto{\pgfqpoint{1.965686in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{1.967107in}{0.981924in}}%
\pgfpathlineto{\pgfqpoint{1.973361in}{1.036069in}}%
\pgfpathlineto{\pgfqpoint{1.974214in}{1.035328in}}%
\pgfpathlineto{\pgfqpoint{1.982742in}{1.001531in}}%
\pgfpathlineto{\pgfqpoint{1.985016in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{1.026819in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{1.021035in}}%
\pgfpathlineto{\pgfqpoint{2.000935in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{2.001788in}{0.995826in}}%
\pgfpathlineto{\pgfqpoint{2.003210in}{0.999003in}}%
\pgfpathlineto{\pgfqpoint{2.009179in}{1.023625in}}%
\pgfpathlineto{\pgfqpoint{2.015149in}{1.029829in}}%
\pgfpathlineto{\pgfqpoint{2.016570in}{1.023602in}}%
\pgfpathlineto{\pgfqpoint{2.023961in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{2.024814in}{0.965013in}}%
\pgfpathlineto{\pgfqpoint{2.026236in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{1.020221in}}%
\pgfpathlineto{\pgfqpoint{2.033342in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{2.037038in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{2.039596in}{1.004802in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{1.004993in}}%
\pgfpathlineto{\pgfqpoint{2.043008in}{1.006751in}}%
\pgfpathlineto{\pgfqpoint{2.044145in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{2.045566in}{1.005927in}}%
\pgfpathlineto{\pgfqpoint{2.048977in}{0.999478in}}%
\pgfpathlineto{\pgfqpoint{2.050399in}{1.000648in}}%
\pgfpathlineto{\pgfqpoint{2.054094in}{1.017494in}}%
\pgfpathlineto{\pgfqpoint{2.056368in}{1.026400in}}%
\pgfpathlineto{\pgfqpoint{2.060064in}{1.033654in}}%
\pgfpathlineto{\pgfqpoint{2.062622in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{2.064897in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{2.066034in}{0.997414in}}%
\pgfpathlineto{\pgfqpoint{2.067171in}{0.998216in}}%
\pgfpathlineto{\pgfqpoint{2.070866in}{1.010570in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{1.012022in}}%
\pgfpathlineto{\pgfqpoint{2.074562in}{1.008746in}}%
\pgfpathlineto{\pgfqpoint{2.078257in}{0.991984in}}%
\pgfpathlineto{\pgfqpoint{2.080816in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{2.082521in}{1.001449in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{1.025812in}}%
\pgfpathlineto{\pgfqpoint{2.087638in}{1.024862in}}%
\pgfpathlineto{\pgfqpoint{2.090197in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{2.093892in}{0.986891in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.981058in}}%
\pgfpathlineto{\pgfqpoint{2.097304in}{0.983025in}}%
\pgfpathlineto{\pgfqpoint{2.100715in}{0.993275in}}%
\pgfpathlineto{\pgfqpoint{2.102420in}{0.993815in}}%
\pgfpathlineto{\pgfqpoint{2.103273in}{0.992278in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{0.979008in}}%
\pgfpathlineto{\pgfqpoint{2.108390in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{2.112939in}{1.019751in}}%
\pgfpathlineto{\pgfqpoint{2.114360in}{1.023569in}}%
\pgfpathlineto{\pgfqpoint{2.115497in}{1.023142in}}%
\pgfpathlineto{\pgfqpoint{2.116918in}{1.018662in}}%
\pgfpathlineto{\pgfqpoint{2.122888in}{0.985937in}}%
\pgfpathlineto{\pgfqpoint{2.124878in}{0.986317in}}%
\pgfpathlineto{\pgfqpoint{2.127436in}{0.989082in}}%
\pgfpathlineto{\pgfqpoint{2.128858in}{0.988388in}}%
\pgfpathlineto{\pgfqpoint{2.131132in}{0.984185in}}%
\pgfpathlineto{\pgfqpoint{2.133406in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{0.987218in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{0.990487in}}%
\pgfpathlineto{\pgfqpoint{2.142219in}{0.988840in}}%
\pgfpathlineto{\pgfqpoint{2.145630in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{1.007048in}}%
\pgfpathlineto{\pgfqpoint{2.150747in}{1.021594in}}%
\pgfpathlineto{\pgfqpoint{2.151600in}{1.021733in}}%
\pgfpathlineto{\pgfqpoint{2.153021in}{1.017335in}}%
\pgfpathlineto{\pgfqpoint{2.157854in}{0.983466in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{0.979621in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{0.980508in}}%
\pgfpathlineto{\pgfqpoint{2.161549in}{0.984344in}}%
\pgfpathlineto{\pgfqpoint{2.163823in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{1.047496in}}%
\pgfpathlineto{\pgfqpoint{2.170077in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{2.174910in}{1.005536in}}%
\pgfpathlineto{\pgfqpoint{2.177184in}{0.987742in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{2.180880in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{2.183154in}{1.007554in}}%
\pgfpathlineto{\pgfqpoint{2.185712in}{1.010109in}}%
\pgfpathlineto{\pgfqpoint{2.187134in}{1.006479in}}%
\pgfpathlineto{\pgfqpoint{2.190545in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{2.191682in}{0.989905in}}%
\pgfpathlineto{\pgfqpoint{2.194240in}{0.995426in}}%
\pgfpathlineto{\pgfqpoint{2.197652in}{1.016627in}}%
\pgfpathlineto{\pgfqpoint{2.200210in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{2.201347in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{0.997215in}}%
\pgfpathlineto{\pgfqpoint{2.212434in}{0.968440in}}%
\pgfpathlineto{\pgfqpoint{2.213287in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{2.214708in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.002398in}}%
\pgfpathlineto{\pgfqpoint{2.221815in}{1.003940in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{1.002715in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{0.976678in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{0.973974in}}%
\pgfpathlineto{\pgfqpoint{2.231764in}{0.977064in}}%
\pgfpathlineto{\pgfqpoint{2.238587in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{2.240292in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{2.242567in}{1.026354in}}%
\pgfpathlineto{\pgfqpoint{2.245125in}{1.014459in}}%
\pgfpathlineto{\pgfqpoint{2.247115in}{1.001227in}}%
\pgfpathlineto{\pgfqpoint{2.248821in}{0.998592in}}%
\pgfpathlineto{\pgfqpoint{2.252232in}{1.015359in}}%
\pgfpathlineto{\pgfqpoint{2.254790in}{1.021762in}}%
\pgfpathlineto{\pgfqpoint{2.255927in}{1.021974in}}%
\pgfpathlineto{\pgfqpoint{2.256780in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{2.259339in}{1.020391in}}%
\pgfpathlineto{\pgfqpoint{2.264455in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{2.267014in}{0.996573in}}%
\pgfpathlineto{\pgfqpoint{2.267867in}{0.993733in}}%
\pgfpathlineto{\pgfqpoint{2.269288in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{2.270425in}{0.993813in}}%
\pgfpathlineto{\pgfqpoint{2.272699in}{1.002738in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{1.033530in}}%
\pgfpathlineto{\pgfqpoint{2.281228in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{2.286344in}{1.020990in}}%
\pgfpathlineto{\pgfqpoint{2.290040in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{2.300842in}{0.996331in}}%
\pgfpathlineto{\pgfqpoint{2.304538in}{1.006650in}}%
\pgfpathlineto{\pgfqpoint{2.306812in}{1.013597in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{2.312782in}{1.032154in}}%
\pgfpathlineto{\pgfqpoint{2.313919in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{1.019593in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{0.997044in}}%
\pgfpathlineto{\pgfqpoint{2.321310in}{0.996250in}}%
\pgfpathlineto{\pgfqpoint{2.322163in}{0.997552in}}%
\pgfpathlineto{\pgfqpoint{2.324721in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{2.327280in}{1.022831in}}%
\pgfpathlineto{\pgfqpoint{2.328417in}{1.023995in}}%
\pgfpathlineto{\pgfqpoint{2.329838in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{2.333534in}{0.984098in}}%
\pgfpathlineto{\pgfqpoint{2.335808in}{0.967177in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.966016in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{2.339503in}{0.977075in}}%
\pgfpathlineto{\pgfqpoint{2.342915in}{1.011806in}}%
\pgfpathlineto{\pgfqpoint{2.344336in}{1.016343in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{1.015165in}}%
\pgfpathlineto{\pgfqpoint{2.348031in}{0.998170in}}%
\pgfpathlineto{\pgfqpoint{2.350306in}{0.975512in}}%
\pgfpathlineto{\pgfqpoint{2.352580in}{0.969666in}}%
\pgfpathlineto{\pgfqpoint{2.354001in}{0.972517in}}%
\pgfpathlineto{\pgfqpoint{2.356275in}{0.989093in}}%
\pgfpathlineto{\pgfqpoint{2.358549in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{2.361108in}{1.019120in}}%
\pgfpathlineto{\pgfqpoint{2.362245in}{1.016035in}}%
\pgfpathlineto{\pgfqpoint{2.368215in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{0.991089in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{0.996366in}}%
\pgfpathlineto{\pgfqpoint{2.374469in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.996359in}}%
\pgfpathlineto{\pgfqpoint{2.385555in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{2.387545in}{0.985556in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{2.396358in}{1.021829in}}%
\pgfpathlineto{\pgfqpoint{2.398916in}{1.015555in}}%
\pgfpathlineto{\pgfqpoint{2.402327in}{0.995877in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{2.410856in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{2.415688in}{0.999733in}}%
\pgfpathlineto{\pgfqpoint{2.418247in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{2.420236in}{0.985391in}}%
\pgfpathlineto{\pgfqpoint{2.421658in}{0.985400in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{1.001609in}}%
\pgfpathlineto{\pgfqpoint{2.429049in}{1.049068in}}%
\pgfpathlineto{\pgfqpoint{2.429902in}{1.050259in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{1.048412in}}%
\pgfpathlineto{\pgfqpoint{2.435019in}{1.039250in}}%
\pgfpathlineto{\pgfqpoint{2.438430in}{1.018614in}}%
\pgfpathlineto{\pgfqpoint{2.440988in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.019875in}}%
\pgfpathlineto{\pgfqpoint{2.447242in}{1.018855in}}%
\pgfpathlineto{\pgfqpoint{2.449801in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{2.453212in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{2.455770in}{1.031140in}}%
\pgfpathlineto{\pgfqpoint{2.458329in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{2.461740in}{1.005032in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.986460in}}%
\pgfpathlineto{\pgfqpoint{2.465436in}{0.982220in}}%
\pgfpathlineto{\pgfqpoint{2.466857in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{2.468847in}{0.997404in}}%
\pgfpathlineto{\pgfqpoint{2.473964in}{1.019113in}}%
\pgfpathlineto{\pgfqpoint{2.477375in}{1.002879in}}%
\pgfpathlineto{\pgfqpoint{2.479081in}{1.002481in}}%
\pgfpathlineto{\pgfqpoint{2.485903in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.487325in}{1.029402in}}%
\pgfpathlineto{\pgfqpoint{2.489599in}{1.007246in}}%
\pgfpathlineto{\pgfqpoint{2.493294in}{0.961171in}}%
\pgfpathlineto{\pgfqpoint{2.494431in}{0.964443in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.993447in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.993447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.467279in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.467279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=1.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Pursuit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/resnet101scheduled.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326864in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326864in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929684in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929684in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135323in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135323in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738143in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738143in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340963in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.340963in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943782in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943782in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.546602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.923797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=0.875602in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.593787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=1.545592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 86\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.263777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=2.215582in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 88\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.933767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=2.885572in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.603757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=3.555562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508333in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.665771in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{2.461424in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{2.672471in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{1.406189in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{2.906967in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{2.394425in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.603836in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{2.464774in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{2.863418in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{2.960566in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{3.168263in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{2.866768in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{3.208463in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{1.151593in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{3.218512in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.317376in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{2.930417in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.128064in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{3.245312in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{3.436259in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.315661in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.943817in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.215163in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.208463in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{3.164913in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.258712in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{3.144814in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.168263in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.312311in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{2.923717in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.077815in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.295561in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.479809in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.379310in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{3.329061in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.040965in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.496558in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.161563in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.174963in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.509958in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.007466in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.335761in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.442959in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.439609in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.556857in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.369260in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.570257in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.409460in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.516658in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.533408in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.576957in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.496558in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.603757in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{3.553507in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.727705in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.339111in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.587007in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.563557in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.295561in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.355860in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.463059in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.456359in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.660706in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.530058in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.580307in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.657356in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.600407in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.499908in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.526708in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.610457in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.489858in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.576957in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.520008in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.643956in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.476459in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.617157in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.570257in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.617157in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.319011in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.523358in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.027565in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.670756in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.727705in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.717655in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.643956in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.603757in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.342461in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.466409in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.362560in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.650656in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.225212in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.717655in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.566907in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.352510in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.717655in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.657356in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.640606in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.546808in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.607107in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.278812in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.724355in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.570257in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.727705in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.600407in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.680806in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.721005in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.593707in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.593707in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.878453in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.308961in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.396060in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.982301in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{4.045950in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.670756in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.878453in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.717655in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.741105in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{4.035900in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.982301in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{4.032550in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.587007in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{3.878453in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{4.025850in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.955501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.650736in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{2.200128in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{2.578672in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{2.374325in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{0.709400in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{2.793069in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{2.491573in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{3.020865in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{3.020865in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{2.283876in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{2.354225in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{2.803119in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{3.084514in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{2.957216in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{2.863418in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.360925in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{2.973966in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{2.692570in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{3.319011in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{2.880167in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.201763in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{3.345811in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.255362in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.355860in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{2.923717in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.409460in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{3.081165in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.258712in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.325711in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.178313in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.161563in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.439609in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.215163in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{3.322361in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.355860in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.325711in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.392710in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{2.940467in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.463059in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.111314in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.362560in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.453009in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.613807in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.459709in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.543458in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.322361in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.603757in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.007466in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.509958in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.221862in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.499908in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.302261in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.520008in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.362560in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{3.074465in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.496558in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.573607in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.426209in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.489858in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.620506in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.553507in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.473109in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.509958in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.684156in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.399410in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.211813in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.543458in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.406110in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.198413in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.560207in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.543458in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.684156in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.603757in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.506608in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.486508in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.402760in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.493208in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.570257in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.442959in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.643956in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.530058in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.593707in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.406110in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.664056in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.550158in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.657356in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.613807in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.774604in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.660706in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.640606in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.754504in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.700905in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.623856in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.657356in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.623856in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.483159in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.640606in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.717655in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.721005in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.878453in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.151513in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.660706in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.516658in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.680806in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.741105in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.975601in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{3.496558in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.878453in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.680806in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.543458in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.020865in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{3.761204in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.664056in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{3.774604in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{3.664056in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{3.724355in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{3.603757in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{3.724355in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{3.687505in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.767904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.920367in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{1.778034in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{1.774684in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{2.458074in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{2.605472in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{2.716020in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{2.665771in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{2.314026in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{3.124714in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{2.726070in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{2.662421in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{2.786369in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{2.762919in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{2.843318in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{2.913667in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{3.027565in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.007466in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{2.571972in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.228562in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{2.846668in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{3.097914in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.285511in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.679170in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.174963in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.211813in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{3.349161in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{2.937117in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{3.359210in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.134764in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.285511in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{2.953866in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.365910in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.503258in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.298911in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.365910in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{3.520008in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.315661in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.473109in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.228562in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.332411in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.332411in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.456359in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.463059in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.456359in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.513308in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.329061in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.114664in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.660706in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.386010in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{2.823218in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.201763in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.664056in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.620506in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.466409in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.258712in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{3.721005in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.727705in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.627206in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.670756in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.620506in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.489858in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.513308in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.453009in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.680806in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.526708in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.640606in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.449659in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.496558in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.643956in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.463059in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.587007in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.761204in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.700905in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.680806in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.650656in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.650656in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.670756in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.526708in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.593707in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.442959in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.342461in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.724355in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.684156in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.610457in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.546808in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.700905in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.610457in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.590357in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.573607in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.620506in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.218512in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.473109in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.721005in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.483159in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.670756in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.684156in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.717655in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.436259in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.741105in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.700905in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.640606in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.550158in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.643956in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.442959in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.774604in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.761204in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.325711in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.878453in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.623856in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.727705in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.664056in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.727705in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.429559in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.761204in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.975601in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.469759in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{4.032550in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{4.052650in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{3.975601in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{3.878453in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{3.878453in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{3.650656in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{3.975601in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{4.039250in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{4.025850in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{3.982301in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{4.049300in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.945452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.370975in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{2.541823in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{2.166628in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{2.350875in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{2.749519in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{2.776319in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{2.568622in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{2.997416in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{2.076179in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{2.769619in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{3.044315in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{2.866768in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{2.977316in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.114664in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{3.218512in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{2.960566in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{2.913667in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{3.094564in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.037615in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.927067in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.101264in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.118014in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{3.198413in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.097914in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{3.091214in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.051015in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.339111in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.241962in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{2.726070in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.064415in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.332411in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.238612in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{3.164913in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.335761in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.258712in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.432909in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.453009in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.198413in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.144814in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{2.176678in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.298911in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.453009in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.409460in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.396060in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.442959in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.550158in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.496558in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.352510in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.640606in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.752869in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.486508in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.603757in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.087864in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.024215in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.432909in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.392710in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.623856in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.486508in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.576957in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.587007in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.513308in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.369260in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.399410in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.573607in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.607107in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.620506in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.617157in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.570257in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.640606in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.211813in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.684156in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.513308in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.134764in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.409460in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.302261in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.436259in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.590357in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.623856in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.429559in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.496558in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.687505in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.633906in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.680806in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.349161in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.556857in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.493208in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.553507in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.684156in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.322361in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.670756in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.657356in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.523358in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.680806in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.392710in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.627206in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.633906in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.650656in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.530058in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.727705in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.416160in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.607107in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.623856in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.680806in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.721005in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.576957in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.540108in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.724355in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.617157in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.520008in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.754504in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.687505in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.633906in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.664056in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.633906in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.687505in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.325711in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.684156in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.650656in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.687505in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.610457in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.721005in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.774604in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.741105in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.513308in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.727705in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{3.754504in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.774604in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.643956in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{3.878453in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.727705in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.754504in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.700905in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.617157in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.670756in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.741105in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.717655in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{3.724355in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.878453in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{3.975601in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{3.761204in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{3.633906in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{3.627206in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.700905in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{4.042600in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{4.049300in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{3.717655in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{4.019151in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{3.489858in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{3.754504in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{3.774604in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{3.774604in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.858353in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.858353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{2.444674in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{1.660786in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{1.439689in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{2.491573in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{2.484873in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{2.618871in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{2.548522in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{2.927067in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{2.444674in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{2.910317in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{3.034265in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{2.903617in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{2.933767in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{2.806469in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.772969in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{2.937117in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.017515in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{3.218512in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{3.017515in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.134764in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{3.178313in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.134764in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.255362in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{3.007466in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{2.980666in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{2.886867in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{2.883517in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.178313in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.114664in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.104614in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.208463in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.238612in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.215163in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{3.396060in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.365910in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.520008in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.389360in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.342461in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.332411in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.308961in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.419509in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.456359in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{2.963916in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.365910in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.174963in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.479809in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.365910in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.426209in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.593707in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.643956in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.128064in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.593707in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.439609in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.339111in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.362560in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{2.602122in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.442959in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.610457in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.516658in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.486508in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.560207in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.205113in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.262062in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.623856in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.540108in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.466409in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.499908in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.607107in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.623856in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.533408in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.620506in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.530058in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.546808in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.566907in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.643956in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.516658in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.526708in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.426209in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.613807in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.540108in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.335761in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.684156in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.687505in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.429559in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.540108in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.526708in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.576957in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.540108in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.235262in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.506608in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.543458in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.684156in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.322361in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.506608in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.546808in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.741105in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.761204in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.627206in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.600407in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.603757in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.476459in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.741105in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.509958in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.640606in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.804754in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.657356in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.573607in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.496558in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.724355in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.687505in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.580307in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.640606in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.687505in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.724355in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.660706in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.761204in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.664056in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.640606in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.573607in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.633906in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.670756in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.563557in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.429559in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.724355in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.503258in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.741105in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.650656in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.788004in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.617157in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.700905in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.345811in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.670756in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.761204in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.503258in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.824853in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{3.754504in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.724355in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.982301in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{3.721005in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.834903in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.741105in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.982301in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.771254in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.764554in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.727705in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{3.724355in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.838253in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.563557in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.721005in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{3.814804in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{3.828203in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{3.774604in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{3.798054in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{3.868403in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{3.774604in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.922002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.622221in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{2.287226in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{2.538473in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{2.856718in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{1.690935in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{2.930417in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{2.391075in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{1.707685in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{3.148164in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{3.168263in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{2.625571in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{3.308961in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{3.138114in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{3.181663in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{3.027565in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{3.282162in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.014166in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{2.890217in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.054365in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{2.659071in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{2.360925in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.258712in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{3.315661in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{3.325711in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{3.359210in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{2.799769in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.074465in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{2.843318in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.409460in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{2.518373in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.134764in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.493208in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.513308in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.292211in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.268762in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{2.994066in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.228562in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.379310in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{3.406110in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{2.635621in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.322361in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.657356in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.422859in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{2.628921in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.603757in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.476459in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.533408in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.509958in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.469759in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.278812in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.382660in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.607107in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.094564in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.509958in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.422859in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.483159in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{2.695920in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.499908in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.499908in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.416160in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{2.504973in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.540108in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.489858in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.235262in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.717655in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.680806in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.530058in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.483159in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.587007in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.633906in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.747805in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.573607in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.339111in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.643956in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.633906in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.590357in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.607107in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.590357in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.640606in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.526708in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.694205in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.509958in}}%
\pgfpathlineto{\pgfqpoint{2.098474in}{3.627206in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.506608in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.576957in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.523358in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.603757in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.593707in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.654006in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.861703in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.674106in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.476459in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.607107in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.633906in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.623856in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.513308in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.774604in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.533408in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.473109in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.774604in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.633906in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.583657in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{2.532504in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.014166in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.982301in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{4.025850in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{4.019151in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{4.019151in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.975601in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.982301in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{4.049300in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{4.025850in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.975601in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{4.019151in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{4.025850in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.982301in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{4.025850in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{4.025850in}}%
\pgfpathlineto{\pgfqpoint{3.497015in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{4.019151in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{4.045950in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{4.025850in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.975601in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{4.019151in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{4.019151in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{3.982301in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.975601in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{4.035900in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{4.025850in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.992351in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{4.025850in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{4.032550in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{4.015801in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{5.281361in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{4.019151in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{5.462207in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{4.042600in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{3.982301in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{4.002401in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.999051in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.999051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.675821in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{2.538473in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{2.109679in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{2.689220in}}%
\pgfpathlineto{\pgfqpoint{1.073680in}{2.742820in}}%
\pgfpathlineto{\pgfqpoint{1.085737in}{2.947167in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.821583in}}%
\pgfpathlineto{\pgfqpoint{1.109849in}{3.007466in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{2.414524in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{2.880167in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{2.417874in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{3.061065in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{3.208463in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{2.136479in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{2.786369in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.067765in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{3.178313in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.174963in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{2.967266in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{2.354225in}}%
\pgfpathlineto{\pgfqpoint{1.278639in}{3.439609in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{3.305611in}}%
\pgfpathlineto{\pgfqpoint{1.302752in}{2.625571in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{2.783019in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{3.375960in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{3.332411in}}%
\pgfpathlineto{\pgfqpoint{1.350977in}{3.308961in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.308961in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{3.312311in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{3.265412in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{3.265412in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{3.453009in}}%
\pgfpathlineto{\pgfqpoint{1.423316in}{3.228562in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.399410in}}%
\pgfpathlineto{\pgfqpoint{1.447428in}{3.241962in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{3.134764in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{3.352510in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{2.853368in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{3.456359in}}%
\pgfpathlineto{\pgfqpoint{1.507710in}{3.389360in}}%
\pgfpathlineto{\pgfqpoint{1.519767in}{3.409460in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{3.406110in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{3.087864in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.570257in}}%
\pgfpathlineto{\pgfqpoint{1.567992in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{3.881803in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{3.865053in}}%
\pgfpathlineto{\pgfqpoint{1.628274in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{1.700613in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{1.881458in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{2.062304in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{2.122586in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{2.158755in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{2.206981in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.891852in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{2.339601in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{2.436053in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{2.460165in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{2.484278in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{2.496334in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.568673in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.628955in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{2.641011in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.677180in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{2.701293in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{2.773632in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{2.797744in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{2.845970in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{2.870083in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.954477in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{2.990647in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{3.038872in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{3.050929in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{3.123267in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{3.159436in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{3.171492in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{3.207662in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{3.231774in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{3.304113in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{3.316169in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{3.328226in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{3.364395in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{3.388508in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{3.424677in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{3.448789in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{3.472902in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{3.521128in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{3.533184in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{3.545241in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{3.557297in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{3.605523in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{3.617579in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{3.689917in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{3.714030in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{3.726087in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{3.774312in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{3.798425in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{3.810481in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{3.822538in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{3.834594in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{3.972251in}}%
\pgfpathlineto{\pgfqpoint{3.858707in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{3.870763in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{3.882820in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{3.955158in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{3.979271in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{4.003384in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{4.039553in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.051609in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{4.063666in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{4.075722in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{4.099835in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{4.111891in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.123947in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{4.136004in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{4.148060in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.196286in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{4.256568in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.340963in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.365075in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{4.401245in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{4.437414in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.449470in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{4.461526in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.485639in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{4.521808in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{4.545921in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{4.557978in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{4.630316in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{4.642372in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.654429in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{4.666485in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{4.678542in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{4.690598in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{4.726767in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{4.750880in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.762936in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{4.774993in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{4.787049in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{3.975601in}}%
\pgfpathlineto{\pgfqpoint{4.811162in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{3.911952in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{4.847331in}{3.895202in}}%
\pgfpathlineto{\pgfqpoint{4.859387in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{4.883500in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{4.907613in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{4.919669in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{4.931726in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{4.955839in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{4.967895in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{4.979951in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{4.992008in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{5.064346in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{5.076403in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{5.088459in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{5.100515in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.112572in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{5.136684in}{3.922002in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{5.160797in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{5.184910in}{3.978951in}}%
\pgfpathlineto{\pgfqpoint{5.196966in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.209023in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{5.221079in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{5.233136in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{5.245192in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.257248in}{3.935402in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{5.293418in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{5.305474in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{5.329587in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{5.353700in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{5.365756in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{5.389869in}{3.925352in}}%
\pgfpathlineto{\pgfqpoint{5.401925in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{5.413982in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{5.426038in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{3.918652in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{5.474263in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{5.498376in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{5.510433in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{5.522489in}{3.928702in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.945452in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.945452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608333in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.966610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.994388in}}{\pgfqpoint{5.662778in}{1.994388in}}%
\pgfpathlineto{\pgfqpoint{3.608333in}{1.994388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.580555in}{1.994388in}}{\pgfqpoint{3.580555in}{1.966610in}}%
\pgfpathlineto{\pgfqpoint{3.580555in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.580555in}{0.597444in}}{\pgfqpoint{3.608333in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{1.890221in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{1.890221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=1.841610in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Trained Model 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{1.696610in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{1.696610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=1.647999in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Trained Model 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{1.502999in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{1.502999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=1.454388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Trained Model 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{1.309388in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{1.309388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=1.260777in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Trained Model 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{1.115777in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{1.115777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=1.067166in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard Trained Model 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{0.922166in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{0.922166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=0.873555in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASWT Model 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636111in}{0.728555in}}%
\pgfpathlineto{\pgfqpoint{3.913889in}{0.728555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025000in,y=0.679944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASWT Model 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/resnet101scheduled2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285650in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850699in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850699in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415748in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980797in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.822949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.769935in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.412846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.359832in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.002743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.949729in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.592640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=2.539626in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.182537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.129523in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.772434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.719420in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495139in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156176in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.182859in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{0.560444in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{0.828847in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{0.675474in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{1.109049in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{1.401048in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.159190in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.507229in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.775632in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.654703in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.277169in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.787430in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{2.014541in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.023514in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.067631in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.955551in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.548522in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.114823in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.244600in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.300765in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.120722in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.218055in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.215106in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.032237in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.492482in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.448115in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.330136in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.353731in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.336034in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.294742in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.294742in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.459913in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.262297in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.412721in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.274095in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.931955in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.462862in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.138419in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.563145in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.772558in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.893487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149159in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{0.563394in}}%
\pgfpathlineto{\pgfqpoint{1.157671in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.180229in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.094301in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{1.141493in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.811151in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{0.654828in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{0.622384in}}%
\pgfpathlineto{\pgfqpoint{1.259806in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.263141in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.628158in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.280119in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.144442in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.728441in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.433492in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.654703in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.934904in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.908484in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.999793in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.524926in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{2.191510in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.209207in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.182661in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.221005in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.085328in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.309489in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.073530in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.964399in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.108924in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.288843in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.377327in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.126621in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.923107in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{1.637006in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.495307in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.318338in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.297691in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.055833in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.262297in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.395024in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.740238in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.344883in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.639831in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.433367in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.734339in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.592640in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.300641in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.474660in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.595589in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.144318in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.433367in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{1.793329in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.501206in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.501206in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.427469in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{1.625209in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.536599in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.492357in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.268196in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.586741in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.692922in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.660478in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.527751in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.630983in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.577892in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.672276in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.359630in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.654579in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.628034in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.580842in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.595589in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.580842in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.625084in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.524802in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.672276in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.613286in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.507105in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.681124in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.569044in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.675225in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.521852in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.592640in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.583791in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.636882in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.681124in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.654579in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.595589in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.610337in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.648680in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.669326in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.648680in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.477610in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.648680in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.533650in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.574943in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.073530in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.984921in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.981972in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.973123in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.970174in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.979022in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.940679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137222in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.138464in}{0.592889in}}%
\pgfpathlineto{\pgfqpoint{1.139951in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.205602in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{1.471835in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{1.085453in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.244725in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{0.940928in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.740238in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.486583in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.333209in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.156240in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.769733in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.811026in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.964399in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.519027in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.530825in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.964399in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.014541in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.203308in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.282944in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.141368in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.914258in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.722542in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.813976in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.188560in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.681124in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.784356in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.781407in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.790255in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.781407in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.787306in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.787306in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.787306in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.790255in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.784356in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.790255in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.813851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143002in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{1.158848in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.163109in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{0.793454in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{0.920282in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{1.091352in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{1.061857in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.952726in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{1.356805in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{0.819999in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.138543in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.625209in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.580966in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.548522in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.693047in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.619310in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.707794in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.695996in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.746137in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.816925in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{1.805127in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.793329in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{1.825774in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{1.822824in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{1.902460in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{1.914258in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{1.902460in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{1.908359in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{1.813976in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{1.822824in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{1.920157in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{1.811026in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{1.908359in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{1.816925in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{1.811026in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{1.822824in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{1.911309in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{1.902460in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{1.802178in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{1.902460in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{1.813976in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{1.813976in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{1.822824in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.872965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148041in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{0.569293in}}%
\pgfpathlineto{\pgfqpoint{1.155380in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.162272in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{0.952726in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{1.303715in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{0.926181in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.610586in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{0.896686in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.507229in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.365654in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.628158in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.586865in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.802178in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.943753in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.787430in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.937854in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.704845in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.070581in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.117897in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.141368in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.784481in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.575067in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.011591in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.687023in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.689973in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.701771in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.669326in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.687023in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.701771in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.701771in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.772558in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.772558in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.698821in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.754861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341543in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.551596in}}%
\pgfpathlineto{\pgfqpoint{1.343832in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.358458in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.702020in}}%
\pgfpathlineto{\pgfqpoint{1.368607in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.391318in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.008766in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{0.840645in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.737413in}}%
\pgfpathlineto{\pgfqpoint{1.429656in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.433725in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{0.976322in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.315513in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.221129in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.286018in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.020564in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.345007in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.336159in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.678299in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.297816in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.333209in}}%
\pgfpathlineto{\pgfqpoint{1.590941in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.643126in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.120847in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{1.368603in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{1.521977in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.763834in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{0.964524in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.716643in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{1.937854in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{1.911309in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{1.716643in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{1.955551in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{1.557370in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{1.754986in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{1.923107in}}%
\pgfpathlineto{\pgfqpoint{1.919037in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.973995in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{0.604687in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{1.516078in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{1.628158in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{1.993894in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.038136in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.100076in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.117773in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{1.993894in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.117773in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{1.926056in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.055833in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.044035in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.049934in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{1.642905in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.088278in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{1.784481in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{1.790380in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.052884in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.029288in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.073530in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{1.940803in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{2.231663in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.226904in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{1.722542in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.111874in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.058783in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.135469in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{1.987995in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.144318in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{1.395149in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{1.923107in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.206257in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.182661in}}%
\pgfpathlineto{\pgfqpoint{2.366943in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{2.373616in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.170863in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.330136in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.268196in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{1.250624in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.294742in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.297691in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.312439in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.244600in}}%
\pgfpathlineto{\pgfqpoint{2.473896in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{2.518514in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.150341in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{1.436441in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{1.513128in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{1.973248in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.026339in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.091227in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.144318in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.105975in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.114823in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.321287in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.350782in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.014541in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.315388in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.173813in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.315388in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.108924in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.218055in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.215106in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.279994in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.374378in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.061732in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.221005in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.105975in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.206257in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{1.902460in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.315388in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.350782in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.135469in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.194459in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.377327in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.117773in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.238701in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.309489in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.200358in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{1.710744in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.218055in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.250499in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.212156in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.327186in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.365529in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.188560in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.282944in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.312439in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.229853in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.100076in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.182661in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.188560in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.167914in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.386176in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.465812in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.427469in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.383226in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.103025in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.424519in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.353731in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.356681in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.344883in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.459913in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.424519in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.377327in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.451064in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.451064in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.474660in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.229853in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.247550in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.297691in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.448115in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.200358in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.524802in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.436317in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.321287in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.471711in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.648680in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.406822in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.226904in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.271146in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.462862in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.439266in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.386176in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.456963in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.445165in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.448115in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.297691in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.229853in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.395024in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.288843in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.400923in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.365529in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.374378in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.483509in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.303590in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.271146in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.356681in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.309489in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.409772in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.241651in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.451064in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.439266in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.223954in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.586741in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.521852in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.577892in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.400923in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.515953in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.454014in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.365529in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.380277in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.489408in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.474660in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.465812in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.359630in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.495307in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.105975in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.356681in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.607387in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.321287in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.592640in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.386176in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.406822in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.474660in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.223954in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.468761in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.536599in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.368479in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.527751in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.353731in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.501206in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.409772in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.353731in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.368479in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.501206in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.551347in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.465812in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.498256in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.518903in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.498256in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.424519in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.477610in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.383226in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.586741in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.468761in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.551347in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.642781in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.557246in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.492357in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.362580in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.350782in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.209207in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.515953in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.548397in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.395024in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.601488in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.601488in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.492357in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.456963in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.554296in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.448115in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.362580in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.515953in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.312439in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.383226in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.256398in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.439266in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.542498in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.483509in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.383226in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.259348in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.465812in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.389125in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.451064in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.303590in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.321287in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.557246in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.580842in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.365529in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.518903in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.560195in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.645730in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.344883in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.462862in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.412721in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.427469in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.495307in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.456963in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.580842in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.548397in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.350782in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.592640in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.766659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553889in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.914916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.945471in}}{\pgfqpoint{5.653056in}{1.945471in}}%
\pgfpathlineto{\pgfqpoint{3.553889in}{1.945471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523333in}{1.945471in}}{\pgfqpoint{3.523333in}{1.914916in}}%
\pgfpathlineto{\pgfqpoint{3.523333in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523333in}{0.604389in}}{\pgfqpoint{3.553889in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.830888in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.830888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.777416in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.617916in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.617916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.564444in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.404333in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.404333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.350860in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont StepLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.190749in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.190749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.137277in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ExponentialLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{0.977777in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.977777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=0.924305in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ReduceLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{0.757166in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.757166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=0.703694in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ADAM w/o Scheduler}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/resnet101scheduled4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285650in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850699in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850699in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415748in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980797in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {89}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.214186in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.953386in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {91}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=2.692586in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.431786in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {93}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=4.170986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495139in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307502in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{1.308923in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.332561in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.097184in}}%
\pgfpathlineto{\pgfqpoint{1.344426in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.361419in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{1.371528in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.394041in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.740288in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.784640in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.587136in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.095104in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.718112in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.814208in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.474176in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.035968in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.533312in}}%
\pgfpathlineto{\pgfqpoint{1.525155in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.536936in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.984224in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.132064in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.205984in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{0.971520in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.067616in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.316864in}}%
\pgfpathlineto{\pgfqpoint{1.634745in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.637098in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.501664in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.546016in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.058144in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{1.917696in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.309472in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.863872in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.346432in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{0.594528in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.464704in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.013792in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.538624in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.449920in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.028576in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{1.622016in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.538624in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.346432in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.479488in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{0.742368in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.331648in}}%
\pgfpathlineto{\pgfqpoint{1.996232in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.998313in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.605152in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{1.932480in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.730816in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.915616in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.479488in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.841696in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.708640in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.161632in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.716032in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.716032in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.538624in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.531232in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.568192in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.723424in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.464704in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.546016in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.617856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304955in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.698016in}}%
\pgfpathlineto{\pgfqpoint{1.314691in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.340030in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.727584in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.845856in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.296768in}}%
\pgfpathlineto{\pgfqpoint{1.368027in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.383148in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{1.394962in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.407173in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.148928in}}%
\pgfpathlineto{\pgfqpoint{1.427978in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.435389in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.873344in}}%
\pgfpathlineto{\pgfqpoint{1.461367in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.474153in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{0.941952in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.562880in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.806816in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.799424in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.341120in}}%
\pgfpathlineto{\pgfqpoint{1.529574in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.536498in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.383392in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.087712in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{0.587136in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.242944in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.146848in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.095104in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.095104in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.999008in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{1.999008in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.412960in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{1.917696in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.294688in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.947264in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.089792in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.272512in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.316864in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.309472in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.499584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361341in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.927168in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.208064in}}%
\pgfpathlineto{\pgfqpoint{1.386128in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.416554in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.426373in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.437050in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{0.890208in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.470493in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{1.483370in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.494109in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.289376in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.060224in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.111968in}}%
\pgfpathlineto{\pgfqpoint{1.530805in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.540747in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.777248in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.472096in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.723424in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.472096in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.627328in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.612544in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.863872in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.531232in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.804736in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.723424in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.649504in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.568192in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.521760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328756in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{0.742368in}}%
\pgfpathlineto{\pgfqpoint{1.331131in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.373899in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{0.653664in}}%
\pgfpathlineto{\pgfqpoint{1.376977in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.428380in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{0.557568in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.200672in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.799424in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.222848in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.146848in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{1.575343in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.591511in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.851168in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.755072in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{0.941952in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{1.646959in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.647044in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.050752in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.233472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331163in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.742368in}}%
\pgfpathlineto{\pgfqpoint{1.346853in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.356442in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.222848in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.052832in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{0.535392in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.200672in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.755072in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{0.927168in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.666368in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.806816in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.304160in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.651584in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.089792in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.289376in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.755072in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.139456in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.947264in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{1.784640in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.673760in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.154240in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.836384in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{1.984224in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.991616in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.991616in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.198592in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{1.769856in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.503744in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.422432in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.139456in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.398176in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.427744in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.479488in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.139456in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.213376in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.095104in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.464704in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.442528in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.435136in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.205984in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.050752in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.479488in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.117280in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.324256in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.361216in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.368608in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.531232in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.080320in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.472096in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.353824in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.649504in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.464704in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.605152in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.634720in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.634720in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.634720in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.915616in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.019104in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.841696in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.804736in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.619936in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.642112in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.723424in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.642112in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.915616in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.531232in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.412960in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.538624in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.649504in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.915616in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.019104in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.804736in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.019104in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.019104in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.292608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.687277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.717833in}}{\pgfqpoint{5.653056in}{1.717833in}}%
\pgfpathlineto{\pgfqpoint{3.865708in}{1.717833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{1.717833in}}{\pgfqpoint{3.835153in}{1.687277in}}%
\pgfpathlineto{\pgfqpoint{3.835153in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{0.604389in}}{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.603249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.549777in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.390277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.336805in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.176694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.123222in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont StepLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.963722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.910250in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ReduceLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.750139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.696667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont CyclicLR Schedule}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/resnet101scheduled5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285650in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850699in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850699in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415748in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980797in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {89}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.214186in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.953386in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {91}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=2.692586in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.431786in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {93}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=4.170986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495139in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317884in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{0.771936in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.060224in}}%
\pgfpathlineto{\pgfqpoint{1.335136in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.353146in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.520608in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.368330in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{1.385671in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.400972in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.082400in}}%
\pgfpathlineto{\pgfqpoint{1.415940in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.425161in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.296768in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.518528in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{0.535392in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.043360in}}%
\pgfpathlineto{\pgfqpoint{1.497595in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.506593in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.161632in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.718112in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.132064in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.888128in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{1.587866in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.593070in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.252416in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.021184in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.021184in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.021184in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.531232in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{1.984224in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.309472in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.355904in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{1.777248in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.095104in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.479488in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.161632in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.368608in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{1.976832in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.538624in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.871264in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.449920in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.302080in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.398176in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.501664in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.736128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300180in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.956736in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.740288in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.200672in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.779328in}}%
\pgfpathlineto{\pgfqpoint{1.369297in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.378477in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.644192in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.185888in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.562880in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.720192in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{0.564960in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.769856in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.385472in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.585056in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.486880in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.050752in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.043360in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.895520in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.932480in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.050752in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.126752in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.730816in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.309472in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.649504in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.688544in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.139456in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{1.991616in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.538624in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.346432in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.634720in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.723424in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.272512in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.331648in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.353824in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.568192in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.915616in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{1.060224in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.863872in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.871264in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.546016in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.716032in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.435136in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.861792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361341in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.927168in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.208064in}}%
\pgfpathlineto{\pgfqpoint{1.386128in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.416554in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.426373in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.437050in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{0.890208in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.470493in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{1.483370in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.494109in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.289376in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.060224in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.111968in}}%
\pgfpathlineto{\pgfqpoint{1.530805in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.540747in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.777248in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.472096in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.723424in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.472096in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.627328in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.612544in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.863872in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.531232in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.804736in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.723424in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.649504in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.568192in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.521760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272924in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{0.616704in}}%
\pgfpathlineto{\pgfqpoint{1.275962in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.305819in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.653664in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{0.771936in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.831072in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.784640in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.215456in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.082400in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.304160in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.237632in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.141536in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.895520in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.392864in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.503744in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.873344in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.786720in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{0.816288in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.688544in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.422432in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.148928in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.570272in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.139456in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.228160in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.021184in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.353824in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.546016in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.080320in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.294688in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.242944in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.851168in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.309472in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.228160in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.346432in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.390784in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.117280in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.132064in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.213376in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.361216in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.117280in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.205984in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.619936in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.324256in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.087712in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.302080in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.398176in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.634720in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.183808in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.442528in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.242944in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.464704in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.302080in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.368608in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.627328in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.302080in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.309472in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.486880in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.531232in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.183808in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.730816in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.716032in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.649504in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.730816in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.804736in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.804736in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.642112in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.716032in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.605152in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.501664in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.019104in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.472096in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.723424in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.871264in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.804736in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.841696in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.915616in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.841696in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.019104in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.863872in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.730816in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.396096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307599in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.690624in}}%
\pgfpathlineto{\pgfqpoint{1.310235in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.339830in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.052832in}}%
\pgfpathlineto{\pgfqpoint{1.355955in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.374881in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{1.395877in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.415416in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.651584in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.442646in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{0.727584in}}%
\pgfpathlineto{\pgfqpoint{1.445801in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.458030in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.292608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.687277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.717833in}}{\pgfqpoint{5.653056in}{1.717833in}}%
\pgfpathlineto{\pgfqpoint{3.865708in}{1.717833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{1.717833in}}{\pgfqpoint{3.835153in}{1.687277in}}%
\pgfpathlineto{\pgfqpoint{3.835153in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{0.604389in}}{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.603249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.549777in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Schedule 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.390277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.336805in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Schedule 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.176694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.123222in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont StepLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.963722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.910250in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ReduceLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.750139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.696667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont CyclicLR Schedule}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/resnet101scheduled6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285650in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850699in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850699in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415748in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980797in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.474986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {89}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.214186in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.953386in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {91}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=2.692586in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.431786in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {93}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=4.170986in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495139in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317884in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{0.771936in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.060224in}}%
\pgfpathlineto{\pgfqpoint{1.335136in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.353146in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.520608in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.368330in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{1.385671in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.400972in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.082400in}}%
\pgfpathlineto{\pgfqpoint{1.415940in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.425161in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.296768in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.518528in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{0.535392in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.043360in}}%
\pgfpathlineto{\pgfqpoint{1.497595in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.506593in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.161632in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.718112in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.132064in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.888128in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{1.587866in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.593070in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.252416in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.021184in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.021184in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.021184in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.531232in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{1.984224in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.309472in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.355904in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{1.777248in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.095104in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.479488in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.161632in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.368608in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{1.976832in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.538624in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.871264in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.449920in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.302080in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.398176in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.501664in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.787872in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.765696in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.736128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300180in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.956736in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.740288in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.200672in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.779328in}}%
\pgfpathlineto{\pgfqpoint{1.369297in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.378477in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.644192in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.185888in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.562880in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.720192in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{0.564960in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.769856in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.385472in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.585056in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.486880in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.050752in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.043360in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.895520in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.932480in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.050752in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.126752in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.730816in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.309472in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.649504in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.688544in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.139456in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{1.991616in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.538624in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.346432in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.634720in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.723424in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.272512in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.331648in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.353824in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.568192in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.915616in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{1.060224in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.863872in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.819520in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.871264in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.546016in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.716032in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.435136in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.950496in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.876576in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.839616in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.891360in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.869184in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.906144in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.861792in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.861792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288175in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.341120in}}%
\pgfpathlineto{\pgfqpoint{1.306745in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.332062in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.941952in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.698016in}}%
\pgfpathlineto{\pgfqpoint{1.356953in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.382105in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{0.993696in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.378080in}}%
\pgfpathlineto{\pgfqpoint{1.408127in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.411260in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.370688in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{0.823680in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.725504in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{0.964128in}}%
\pgfpathlineto{\pgfqpoint{1.465072in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.466714in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.533312in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.777248in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.806816in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.828992in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.021184in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.415040in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.279904in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.878656in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.841696in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.915616in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.642112in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.804736in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.019104in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.634720in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.403488in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.588288in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.617856in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.551328in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.595680in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.773088in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.603072in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.713952in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.684384in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.654816in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.750912in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.728736in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.662208in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.676992in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.736128in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.691776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272924in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{0.616704in}}%
\pgfpathlineto{\pgfqpoint{1.275962in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.305819in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.653664in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{0.771936in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.831072in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.784640in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.215456in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.082400in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.304160in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.237632in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.141536in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.895520in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.392864in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.503744in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.873344in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.786720in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{0.816288in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.688544in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.422432in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.148928in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.570272in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.139456in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.228160in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.021184in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.353824in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.546016in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.080320in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.294688in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.242944in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.851168in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.309472in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.228160in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.346432in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.390784in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.117280in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.132064in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.213376in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.361216in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.117280in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.205984in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.619936in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.324256in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.087712in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.302080in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.398176in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.634720in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.183808in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.457312in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.442528in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.242944in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.464704in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.302080in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.368608in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.627328in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.302080in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.309472in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.486880in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.531232in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.183808in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.730816in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.886048in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.716032in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.649504in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.730816in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.804736in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.804736in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.642112in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.716032in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.900832in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.605152in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.501664in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.019104in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.775168in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.472096in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.723424in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.871264in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.804736in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.841696in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.915616in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.841696in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.691776in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.019104in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.863872in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.499584in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.166944in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.107808in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.026496in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.492192in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.730816in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.418272in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.396096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307599in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{0.690624in}}%
\pgfpathlineto{\pgfqpoint{1.310235in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.339830in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.052832in}}%
\pgfpathlineto{\pgfqpoint{1.355955in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.374881in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{1.395877in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.415416in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.651584in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.442646in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{0.727584in}}%
\pgfpathlineto{\pgfqpoint{1.445801in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.458030in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{3.137376in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{3.218688in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.211296in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.255648in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{3.307392in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.240864in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{3.344352in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{3.329568in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{3.322176in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{3.285216in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.292608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.687277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.717833in}}{\pgfqpoint{5.653056in}{1.717833in}}%
\pgfpathlineto{\pgfqpoint{3.865708in}{1.717833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{1.717833in}}{\pgfqpoint{3.835153in}{1.687277in}}%
\pgfpathlineto{\pgfqpoint{3.835153in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835153in}{0.604389in}}{\pgfqpoint{3.865708in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.603249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.549777in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Schedule 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.390277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.336805in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWS Schedule 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.176694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=1.123222in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont StepLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.963722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.910250in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ReduceLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896264in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.750139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324042in,y=0.696667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont CyclicLR Schedule}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/samplesizedist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347532in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347532in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991688in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991688in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635844in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635844in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924156in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924156in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568312in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568312in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212468in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212468in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sample Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=0.479806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=0.941806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=1.403806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.914000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=1.865806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 225\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=2.327806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.838000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=2.789806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 275\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=3.251806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.762000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=3.713806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 325\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=4.175806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean Difference in Stopping Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957922in}{1.794795in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.251949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602078in}{1.891429in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.327819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246234in}{1.745052in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.256406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890390in}{1.605422in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.139995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.102595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.099973in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.381064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669610in}{1.861316in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.359782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313766in}{1.791473in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.317627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{2.523372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{2.609624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{2.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{2.372709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.296406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.740519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{2.610549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{2.554550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/slackpropdist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776970in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776970in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778990in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778990in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781010in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781010in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783030in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783030in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Slack Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=0.479806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=0.941806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=1.403806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.914000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=1.865806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 225\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=2.327806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.838000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=2.789806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 275\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=3.251806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.762000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=3.713806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 325\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in,y=4.175806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean Difference in Stopping Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.121001in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.504184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435372in}{2.057552in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.425108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845289in}{2.008591in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.387147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255207in}{1.982565in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.367640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665124in}{1.925260in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.330949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075041in}{1.859008in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.286299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484959in}{1.825055in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.263425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894876in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.210098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304793in}{1.656169in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.151518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714711in}{1.594395in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.121989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124628in}{1.478485in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.054656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.333116in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.935698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714711in}{1.594395in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.121989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124628in}{1.478485in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.054656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.333116in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.935698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.812593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{2.741330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{2.697869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{2.675102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{2.628105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{2.572653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{2.544240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{2.477782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{2.403844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{2.358192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{2.266570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.134407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{2.358192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{2.266570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.134407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/waterworldGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{0.312036in}{1.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675863in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675863in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039690in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039690in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403518in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403518in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767345in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767345in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131173in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131173in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403518in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{0.466238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163888in, y=0.437303in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{0.648216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.619281in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{0.830195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.801259in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{1.012173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.983238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.739205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.457139in}}%
\pgfpathlineto{\pgfqpoint{0.316350in}{0.461601in}}%
\pgfpathlineto{\pgfqpoint{0.320664in}{0.465171in}}%
\pgfpathlineto{\pgfqpoint{0.324978in}{0.469634in}}%
\pgfpathlineto{\pgfqpoint{0.327854in}{0.472311in}}%
\pgfpathlineto{\pgfqpoint{0.332168in}{0.476773in}}%
\pgfpathlineto{\pgfqpoint{0.336482in}{0.480343in}}%
\pgfpathlineto{\pgfqpoint{0.340797in}{0.484806in}}%
\pgfpathlineto{\pgfqpoint{0.346549in}{0.487483in}}%
\pgfpathlineto{\pgfqpoint{0.350863in}{0.483021in}}%
\pgfpathlineto{\pgfqpoint{0.355177in}{0.482128in}}%
\pgfpathlineto{\pgfqpoint{0.359491in}{0.480343in}}%
\pgfpathlineto{\pgfqpoint{0.363805in}{0.479451in}}%
\pgfpathlineto{\pgfqpoint{0.368120in}{0.477666in}}%
\pgfpathlineto{\pgfqpoint{0.373872in}{0.476773in}}%
\pgfpathlineto{\pgfqpoint{0.378186in}{0.474988in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{0.474096in}}%
\pgfpathlineto{\pgfqpoint{0.386814in}{0.472311in}}%
\pgfpathlineto{\pgfqpoint{0.401195in}{0.473204in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{0.474096in}}%
\pgfpathlineto{\pgfqpoint{0.409823in}{0.474988in}}%
\pgfpathlineto{\pgfqpoint{0.414137in}{0.476773in}}%
\pgfpathlineto{\pgfqpoint{0.421328in}{0.477666in}}%
\pgfpathlineto{\pgfqpoint{0.424204in}{0.478558in}}%
\pgfpathlineto{\pgfqpoint{0.429956in}{0.479451in}}%
\pgfpathlineto{\pgfqpoint{0.434270in}{0.481236in}}%
\pgfpathlineto{\pgfqpoint{0.451527in}{0.482128in}}%
\pgfpathlineto{\pgfqpoint{0.454403in}{0.483021in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.483913in}}%
\pgfpathlineto{\pgfqpoint{0.480288in}{0.490161in}}%
\pgfpathlineto{\pgfqpoint{0.484602in}{0.491053in}}%
\pgfpathlineto{\pgfqpoint{0.487478in}{0.491946in}}%
\pgfpathlineto{\pgfqpoint{0.493230in}{0.492838in}}%
\pgfpathlineto{\pgfqpoint{0.497544in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{0.501859in}{0.495515in}}%
\pgfpathlineto{\pgfqpoint{0.503297in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{0.509049in}{0.499085in}}%
\pgfpathlineto{\pgfqpoint{0.511925in}{0.496408in}}%
\pgfpathlineto{\pgfqpoint{0.513363in}{0.495515in}}%
\pgfpathlineto{\pgfqpoint{0.524867in}{0.516935in}}%
\pgfpathlineto{\pgfqpoint{0.530620in}{0.516042in}}%
\pgfpathlineto{\pgfqpoint{0.533496in}{0.515150in}}%
\pgfpathlineto{\pgfqpoint{0.539248in}{0.514257in}}%
\pgfpathlineto{\pgfqpoint{0.542124in}{0.513365in}}%
\pgfpathlineto{\pgfqpoint{0.547876in}{0.512473in}}%
\pgfpathlineto{\pgfqpoint{0.550752in}{0.511580in}}%
\pgfpathlineto{\pgfqpoint{0.556505in}{0.510688in}}%
\pgfpathlineto{\pgfqpoint{0.560819in}{0.508903in}}%
\pgfpathlineto{\pgfqpoint{0.572323in}{0.509795in}}%
\pgfpathlineto{\pgfqpoint{0.576637in}{0.511580in}}%
\pgfpathlineto{\pgfqpoint{0.580951in}{0.512473in}}%
\pgfpathlineto{\pgfqpoint{0.583828in}{0.513365in}}%
\pgfpathlineto{\pgfqpoint{0.586704in}{0.525860in}}%
\pgfpathlineto{\pgfqpoint{0.596770in}{0.531215in}}%
\pgfpathlineto{\pgfqpoint{0.599646in}{0.532107in}}%
\pgfpathlineto{\pgfqpoint{0.601084in}{0.533000in}}%
\pgfpathlineto{\pgfqpoint{0.603960in}{0.526752in}}%
\pgfpathlineto{\pgfqpoint{0.606836in}{0.520505in}}%
\pgfpathlineto{\pgfqpoint{0.609713in}{0.519612in}}%
\pgfpathlineto{\pgfqpoint{0.618341in}{0.518720in}}%
\pgfpathlineto{\pgfqpoint{0.621217in}{0.517827in}}%
\pgfpathlineto{\pgfqpoint{0.629845in}{0.518720in}}%
\pgfpathlineto{\pgfqpoint{0.635597in}{0.525860in}}%
\pgfpathlineto{\pgfqpoint{0.645664in}{0.526752in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{0.527645in}}%
\pgfpathlineto{\pgfqpoint{0.651416in}{0.528537in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{0.541032in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.543709in}}%
\pgfpathlineto{\pgfqpoint{0.684491in}{0.549957in}}%
\pgfpathlineto{\pgfqpoint{0.690243in}{0.542817in}}%
\pgfpathlineto{\pgfqpoint{0.695996in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{0.698872in}{0.541032in}}%
\pgfpathlineto{\pgfqpoint{0.706062in}{0.540139in}}%
\pgfpathlineto{\pgfqpoint{0.708938in}{0.539247in}}%
\pgfpathlineto{\pgfqpoint{0.729071in}{0.539247in}}%
\pgfpathlineto{\pgfqpoint{0.740575in}{0.552634in}}%
\pgfpathlineto{\pgfqpoint{0.743451in}{0.555311in}}%
\pgfpathlineto{\pgfqpoint{0.747766in}{0.559774in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{0.562451in}}%
\pgfpathlineto{\pgfqpoint{0.760708in}{0.557096in}}%
\pgfpathlineto{\pgfqpoint{0.777965in}{0.578516in}}%
\pgfpathlineto{\pgfqpoint{0.792345in}{0.568699in}}%
\pgfpathlineto{\pgfqpoint{0.795221in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{0.800974in}{0.561559in}}%
\pgfpathlineto{\pgfqpoint{0.805288in}{0.557096in}}%
\pgfpathlineto{\pgfqpoint{0.811040in}{0.552634in}}%
\pgfpathlineto{\pgfqpoint{0.815354in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{0.819668in}{0.545494in}}%
\pgfpathlineto{\pgfqpoint{0.823982in}{0.547279in}}%
\pgfpathlineto{\pgfqpoint{0.829735in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{0.832611in}{0.549064in}}%
\pgfpathlineto{\pgfqpoint{0.836925in}{0.549957in}}%
\pgfpathlineto{\pgfqpoint{0.839801in}{0.550849in}}%
\pgfpathlineto{\pgfqpoint{0.864248in}{0.536569in}}%
\pgfpathlineto{\pgfqpoint{0.888695in}{0.550849in}}%
\pgfpathlineto{\pgfqpoint{0.893009in}{0.549064in}}%
\pgfpathlineto{\pgfqpoint{0.895885in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{0.900199in}{0.546387in}}%
\pgfpathlineto{\pgfqpoint{0.904513in}{0.547279in}}%
\pgfpathlineto{\pgfqpoint{0.910266in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{0.913142in}{0.556204in}}%
\pgfpathlineto{\pgfqpoint{0.917456in}{0.560666in}}%
\pgfpathlineto{\pgfqpoint{0.923208in}{0.565129in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{0.569591in}}%
\pgfpathlineto{\pgfqpoint{0.933274in}{0.573161in}}%
\pgfpathlineto{\pgfqpoint{0.937589in}{0.571376in}}%
\pgfpathlineto{\pgfqpoint{0.941903in}{0.570484in}}%
\pgfpathlineto{\pgfqpoint{0.944779in}{0.569591in}}%
\pgfpathlineto{\pgfqpoint{0.949093in}{0.568699in}}%
\pgfpathlineto{\pgfqpoint{0.953407in}{0.566914in}}%
\pgfpathlineto{\pgfqpoint{0.956283in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{0.959159in}{0.563344in}}%
\pgfpathlineto{\pgfqpoint{0.963474in}{0.559774in}}%
\pgfpathlineto{\pgfqpoint{0.967788in}{0.555311in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.551742in}}%
\pgfpathlineto{\pgfqpoint{0.977854in}{0.557989in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{0.983606in}{0.557096in}}%
\pgfpathlineto{\pgfqpoint{0.987920in}{0.556204in}}%
\pgfpathlineto{\pgfqpoint{0.992235in}{0.554419in}}%
\pgfpathlineto{\pgfqpoint{0.996549in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{1.000863in}{0.551742in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{0.550849in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.544602in}}%
\pgfpathlineto{\pgfqpoint{1.012367in}{0.550849in}}%
\pgfpathlineto{\pgfqpoint{1.026748in}{0.575838in}}%
\pgfpathlineto{\pgfqpoint{1.036814in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{1.038252in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{1.051195in}{0.555311in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{0.565129in}}%
\pgfpathlineto{\pgfqpoint{1.056947in}{0.563344in}}%
\pgfpathlineto{\pgfqpoint{1.062699in}{0.550849in}}%
\pgfpathlineto{\pgfqpoint{1.069889in}{0.567806in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{0.568699in}}%
\pgfpathlineto{\pgfqpoint{1.078518in}{0.570484in}}%
\pgfpathlineto{\pgfqpoint{1.081394in}{0.569591in}}%
\pgfpathlineto{\pgfqpoint{1.090022in}{0.559774in}}%
\pgfpathlineto{\pgfqpoint{1.098651in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{1.101527in}{0.550849in}}%
\pgfpathlineto{\pgfqpoint{1.121659in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{1.127412in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.143230in}{0.577623in}}%
\pgfpathlineto{\pgfqpoint{1.147544in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{1.159049in}{0.593688in}}%
\pgfpathlineto{\pgfqpoint{1.161925in}{0.591011in}}%
\pgfpathlineto{\pgfqpoint{1.170553in}{0.581193in}}%
\pgfpathlineto{\pgfqpoint{1.180620in}{0.575838in}}%
\pgfpathlineto{\pgfqpoint{1.186372in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{1.190686in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{1.196438in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{1.202190in}{0.593688in}}%
\pgfpathlineto{\pgfqpoint{1.209381in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{1.212257in}{0.601720in}}%
\pgfpathlineto{\pgfqpoint{1.216571in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{1.235266in}{0.581193in}}%
\pgfpathlineto{\pgfqpoint{1.236704in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{1.241018in}{0.571376in}}%
\pgfpathlineto{\pgfqpoint{1.245332in}{0.573161in}}%
\pgfpathlineto{\pgfqpoint{1.249646in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{1.252522in}{0.574946in}}%
\pgfpathlineto{\pgfqpoint{1.255398in}{0.570484in}}%
\pgfpathlineto{\pgfqpoint{1.261151in}{0.561559in}}%
\pgfpathlineto{\pgfqpoint{1.264027in}{0.560666in}}%
\pgfpathlineto{\pgfqpoint{1.271217in}{0.559774in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{1.274093in}{0.560666in}}%
\pgfpathlineto{\pgfqpoint{1.278407in}{0.572269in}}%
\pgfpathlineto{\pgfqpoint{1.291350in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{1.292788in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{1.295664in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{1.297102in}{0.581193in}}%
\pgfpathlineto{\pgfqpoint{1.302854in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{1.307168in}{0.590118in}}%
\pgfpathlineto{\pgfqpoint{1.308606in}{0.591011in}}%
\pgfpathlineto{\pgfqpoint{1.312920in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{1.327301in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{1.328739in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.591011in}}%
\pgfpathlineto{\pgfqpoint{1.333053in}{0.601720in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{0.591011in}}%
\pgfpathlineto{\pgfqpoint{1.353186in}{0.579408in}}%
\pgfpathlineto{\pgfqpoint{1.356062in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.363252in}{0.572269in}}%
\pgfpathlineto{\pgfqpoint{1.367566in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{1.379071in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.603505in}}%
\pgfpathlineto{\pgfqpoint{1.381947in}{0.594580in}}%
\pgfpathlineto{\pgfqpoint{1.383385in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{1.389137in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{1.392013in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{1.394889in}{0.602613in}}%
\pgfpathlineto{\pgfqpoint{1.396328in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{1.399204in}{0.613323in}}%
\pgfpathlineto{\pgfqpoint{1.403518in}{0.612430in}}%
\pgfpathlineto{\pgfqpoint{1.406394in}{0.611538in}}%
\pgfpathlineto{\pgfqpoint{1.410708in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{1.412146in}{0.608860in}}%
\pgfpathlineto{\pgfqpoint{1.425089in}{0.579408in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.440907in}{0.607075in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{0.595473in}}%
\pgfpathlineto{\pgfqpoint{1.455288in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{1.461040in}{0.578516in}}%
\pgfpathlineto{\pgfqpoint{1.466792in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{1.472544in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{1.476858in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{1.481173in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{1.491239in}{0.604398in}}%
\pgfpathlineto{\pgfqpoint{1.495553in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{1.505620in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{1.509934in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{1.522876in}{0.581193in}}%
\pgfpathlineto{\pgfqpoint{1.525752in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{1.532943in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{1.534381in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{1.548761in}{0.623140in}}%
\pgfpathlineto{\pgfqpoint{1.550199in}{0.621355in}}%
\pgfpathlineto{\pgfqpoint{1.557389in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{1.564580in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{1.573208in}{0.602613in}}%
\pgfpathlineto{\pgfqpoint{1.580398in}{0.606183in}}%
\pgfpathlineto{\pgfqpoint{1.587589in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.589027in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{1.591903in}{0.600828in}}%
\pgfpathlineto{\pgfqpoint{1.594779in}{0.591903in}}%
\pgfpathlineto{\pgfqpoint{1.596217in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{1.604845in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.606283in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.607721in}{0.596365in}}%
\pgfpathlineto{\pgfqpoint{1.609159in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{1.613474in}{0.604398in}}%
\pgfpathlineto{\pgfqpoint{1.619226in}{0.596365in}}%
\pgfpathlineto{\pgfqpoint{1.623540in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{1.630730in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{1.632168in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{1.637920in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{1.639358in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{1.642235in}{0.591903in}}%
\pgfpathlineto{\pgfqpoint{1.655177in}{0.591011in}}%
\pgfpathlineto{\pgfqpoint{1.658053in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{1.659491in}{0.579408in}}%
\pgfpathlineto{\pgfqpoint{1.662367in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{1.669558in}{0.591903in}}%
\pgfpathlineto{\pgfqpoint{1.673872in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.675310in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{1.678186in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{1.695443in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{1.701195in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{1.708385in}{0.595473in}}%
\pgfpathlineto{\pgfqpoint{1.711261in}{0.594580in}}%
\pgfpathlineto{\pgfqpoint{1.712699in}{0.593688in}}%
\pgfpathlineto{\pgfqpoint{1.714137in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{1.725642in}{0.613323in}}%
\pgfpathlineto{\pgfqpoint{1.729956in}{0.632957in}}%
\pgfpathlineto{\pgfqpoint{1.732832in}{0.643667in}}%
\pgfpathlineto{\pgfqpoint{1.734270in}{0.640097in}}%
\pgfpathlineto{\pgfqpoint{1.738584in}{0.621355in}}%
\pgfpathlineto{\pgfqpoint{1.742898in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{1.747212in}{0.617785in}}%
\pgfpathlineto{\pgfqpoint{1.750089in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{1.752965in}{0.618677in}}%
\pgfpathlineto{\pgfqpoint{1.765907in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{0.604398in}}%
\pgfpathlineto{\pgfqpoint{1.768783in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{1.774535in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{1.781726in}{0.634742in}}%
\pgfpathlineto{\pgfqpoint{1.787478in}{0.627602in}}%
\pgfpathlineto{\pgfqpoint{1.791792in}{0.638312in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{1.800420in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{1.806173in}{0.606183in}}%
\pgfpathlineto{\pgfqpoint{1.814801in}{0.595473in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{1.826305in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.829181in}{0.617785in}}%
\pgfpathlineto{\pgfqpoint{1.832058in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{1.834934in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{1.846438in}{0.580301in}}%
\pgfpathlineto{\pgfqpoint{1.847876in}{0.578516in}}%
\pgfpathlineto{\pgfqpoint{1.850752in}{0.591011in}}%
\pgfpathlineto{\pgfqpoint{1.856504in}{0.593688in}}%
\pgfpathlineto{\pgfqpoint{1.859381in}{0.594580in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.869447in}{0.607075in}}%
\pgfpathlineto{\pgfqpoint{1.875199in}{0.613323in}}%
\pgfpathlineto{\pgfqpoint{1.878075in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{1.885266in}{0.627602in}}%
\pgfpathlineto{\pgfqpoint{1.889580in}{0.633850in}}%
\pgfpathlineto{\pgfqpoint{1.892456in}{0.641882in}}%
\pgfpathlineto{\pgfqpoint{1.901084in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{1.903960in}{0.643667in}}%
\pgfpathlineto{\pgfqpoint{1.909712in}{0.630280in}}%
\pgfpathlineto{\pgfqpoint{1.918341in}{0.624032in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{0.618677in}}%
\pgfpathlineto{\pgfqpoint{1.926969in}{0.608860in}}%
\pgfpathlineto{\pgfqpoint{1.937035in}{0.621355in}}%
\pgfpathlineto{\pgfqpoint{1.938473in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.941350in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{1.945664in}{0.603505in}}%
\pgfpathlineto{\pgfqpoint{1.955730in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.958606in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{1.961482in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{1.964358in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{1.968673in}{0.624925in}}%
\pgfpathlineto{\pgfqpoint{1.970111in}{0.622247in}}%
\pgfpathlineto{\pgfqpoint{1.975863in}{0.603505in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{1.985929in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{1.987367in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{2.000310in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{2.003186in}{0.593688in}}%
\pgfpathlineto{\pgfqpoint{2.004624in}{0.591011in}}%
\pgfpathlineto{\pgfqpoint{2.014690in}{0.617785in}}%
\pgfpathlineto{\pgfqpoint{2.017566in}{0.608860in}}%
\pgfpathlineto{\pgfqpoint{2.020443in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{2.021881in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{2.031947in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{0.612430in}}%
\pgfpathlineto{\pgfqpoint{2.036261in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{2.044889in}{0.609753in}}%
\pgfpathlineto{\pgfqpoint{2.046327in}{0.607075in}}%
\pgfpathlineto{\pgfqpoint{2.047766in}{0.601720in}}%
\pgfpathlineto{\pgfqpoint{2.049204in}{0.601720in}}%
\pgfpathlineto{\pgfqpoint{2.053518in}{0.607075in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{2.067898in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{2.073650in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{2.083717in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{2.088031in}{0.594580in}}%
\pgfpathlineto{\pgfqpoint{2.092345in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{2.096659in}{0.602613in}}%
\pgfpathlineto{\pgfqpoint{2.099535in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{2.102412in}{0.609753in}}%
\pgfpathlineto{\pgfqpoint{2.105288in}{0.618677in}}%
\pgfpathlineto{\pgfqpoint{2.108164in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{2.122544in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{2.123982in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{2.128296in}{0.609753in}}%
\pgfpathlineto{\pgfqpoint{2.131173in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{2.131173in}{0.607968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314364in}{0.440457in}}%
\pgfpathlineto{\pgfqpoint{0.316693in}{0.404946in}}%
\pgfpathlineto{\pgfqpoint{0.321350in}{0.383283in}}%
\pgfpathlineto{\pgfqpoint{0.321350in}{0.383283in}}%
\pgfpathlineto{\pgfqpoint{0.323678in}{0.381780in}}%
\pgfpathlineto{\pgfqpoint{0.323678in}{0.381780in}}%
\pgfpathlineto{\pgfqpoint{0.328335in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{0.328335in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{0.330664in}{0.460384in}}%
\pgfpathlineto{\pgfqpoint{0.330664in}{0.460384in}}%
\pgfpathlineto{\pgfqpoint{0.332992in}{0.458683in}}%
\pgfpathlineto{\pgfqpoint{0.335321in}{0.460861in}}%
\pgfpathlineto{\pgfqpoint{0.335321in}{0.460861in}}%
\pgfpathlineto{\pgfqpoint{0.337649in}{0.465046in}}%
\pgfpathlineto{\pgfqpoint{0.337649in}{0.465046in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.460240in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.460240in}}%
\pgfpathlineto{\pgfqpoint{0.342306in}{0.458964in}}%
\pgfpathlineto{\pgfqpoint{0.342306in}{0.458964in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.470765in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.470765in}}%
\pgfpathlineto{\pgfqpoint{0.351620in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{0.351620in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{0.353948in}{0.464337in}}%
\pgfpathlineto{\pgfqpoint{0.353948in}{0.464337in}}%
\pgfpathlineto{\pgfqpoint{0.356277in}{0.458951in}}%
\pgfpathlineto{\pgfqpoint{0.356277in}{0.458951in}}%
\pgfpathlineto{\pgfqpoint{0.358605in}{0.459814in}}%
\pgfpathlineto{\pgfqpoint{0.358605in}{0.459814in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.462142in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.462142in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{0.365591in}{0.458745in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.458463in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.458463in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.462552in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.462552in}}%
\pgfpathlineto{\pgfqpoint{0.372576in}{0.464085in}}%
\pgfpathlineto{\pgfqpoint{0.372576in}{0.464085in}}%
\pgfpathlineto{\pgfqpoint{0.374905in}{0.458400in}}%
\pgfpathlineto{\pgfqpoint{0.374905in}{0.458400in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.456911in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.456911in}}%
\pgfpathlineto{\pgfqpoint{0.388876in}{0.466292in}}%
\pgfpathlineto{\pgfqpoint{0.388876in}{0.466292in}}%
\pgfpathlineto{\pgfqpoint{0.391204in}{0.461459in}}%
\pgfpathlineto{\pgfqpoint{0.393533in}{0.464426in}}%
\pgfpathlineto{\pgfqpoint{0.393533in}{0.464426in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.469806in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.469806in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.470905in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.470905in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.466174in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.466174in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.458193in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.458193in}}%
\pgfpathlineto{\pgfqpoint{0.405175in}{0.461934in}}%
\pgfpathlineto{\pgfqpoint{0.405175in}{0.461934in}}%
\pgfpathlineto{\pgfqpoint{0.407504in}{0.458844in}}%
\pgfpathlineto{\pgfqpoint{0.409832in}{0.458265in}}%
\pgfpathlineto{\pgfqpoint{0.409832in}{0.458265in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.462630in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.462630in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.460869in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.460869in}}%
\pgfpathlineto{\pgfqpoint{0.421475in}{0.462606in}}%
\pgfpathlineto{\pgfqpoint{0.421475in}{0.462606in}}%
\pgfpathlineto{\pgfqpoint{0.423803in}{0.460413in}}%
\pgfpathlineto{\pgfqpoint{0.423803in}{0.460413in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.463818in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.463818in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.458637in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.458637in}}%
\pgfpathlineto{\pgfqpoint{0.430789in}{0.457989in}}%
\pgfpathlineto{\pgfqpoint{0.430789in}{0.457989in}}%
\pgfpathlineto{\pgfqpoint{0.435446in}{0.461260in}}%
\pgfpathlineto{\pgfqpoint{0.435446in}{0.461260in}}%
\pgfpathlineto{\pgfqpoint{0.437774in}{0.457951in}}%
\pgfpathlineto{\pgfqpoint{0.437774in}{0.457951in}}%
\pgfpathlineto{\pgfqpoint{0.440103in}{0.457679in}}%
\pgfpathlineto{\pgfqpoint{0.440103in}{0.457679in}}%
\pgfpathlineto{\pgfqpoint{0.442431in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.442431in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.458968in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.458968in}}%
\pgfpathlineto{\pgfqpoint{0.449417in}{0.456801in}}%
\pgfpathlineto{\pgfqpoint{0.449417in}{0.456801in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.462086in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.462086in}}%
\pgfpathlineto{\pgfqpoint{0.454074in}{0.457889in}}%
\pgfpathlineto{\pgfqpoint{0.454074in}{0.457889in}}%
\pgfpathlineto{\pgfqpoint{0.456402in}{0.457578in}}%
\pgfpathlineto{\pgfqpoint{0.456402in}{0.457578in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.458845in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.458845in}}%
\pgfpathlineto{\pgfqpoint{0.463388in}{0.467757in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.462976in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.462976in}}%
\pgfpathlineto{\pgfqpoint{0.468045in}{0.463241in}}%
\pgfpathlineto{\pgfqpoint{0.468045in}{0.463241in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.464792in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.464792in}}%
\pgfpathlineto{\pgfqpoint{0.472702in}{0.457451in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{0.465185in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{0.465185in}}%
\pgfpathlineto{\pgfqpoint{0.482016in}{0.458348in}}%
\pgfpathlineto{\pgfqpoint{0.482016in}{0.458348in}}%
\pgfpathlineto{\pgfqpoint{0.484344in}{0.461108in}}%
\pgfpathlineto{\pgfqpoint{0.484344in}{0.461108in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.459542in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.459542in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.458967in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.458967in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.466386in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.466386in}}%
\pgfpathlineto{\pgfqpoint{0.500644in}{0.464434in}}%
\pgfpathlineto{\pgfqpoint{0.500644in}{0.464434in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.458203in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.458203in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.460077in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.460077in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.464286in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.464286in}}%
\pgfpathlineto{\pgfqpoint{0.509958in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{0.509958in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.462873in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.462873in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.455940in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.455940in}}%
\pgfpathlineto{\pgfqpoint{0.516943in}{0.460704in}}%
\pgfpathlineto{\pgfqpoint{0.516943in}{0.460704in}}%
\pgfpathlineto{\pgfqpoint{0.521600in}{0.456204in}}%
\pgfpathlineto{\pgfqpoint{0.521600in}{0.456204in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{0.526257in}{0.460970in}}%
\pgfpathlineto{\pgfqpoint{0.526257in}{0.460970in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{0.463468in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{0.463468in}}%
\pgfpathlineto{\pgfqpoint{0.537900in}{0.461711in}}%
\pgfpathlineto{\pgfqpoint{0.537900in}{0.461711in}}%
\pgfpathlineto{\pgfqpoint{0.540228in}{0.462588in}}%
\pgfpathlineto{\pgfqpoint{0.540228in}{0.462588in}}%
\pgfpathlineto{\pgfqpoint{0.542557in}{0.469975in}}%
\pgfpathlineto{\pgfqpoint{0.544885in}{0.463591in}}%
\pgfpathlineto{\pgfqpoint{0.544885in}{0.463591in}}%
\pgfpathlineto{\pgfqpoint{0.547214in}{0.462985in}}%
\pgfpathlineto{\pgfqpoint{0.547214in}{0.462985in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.469252in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.469252in}}%
\pgfpathlineto{\pgfqpoint{0.551871in}{0.464415in}}%
\pgfpathlineto{\pgfqpoint{0.551871in}{0.464415in}}%
\pgfpathlineto{\pgfqpoint{0.554199in}{0.454487in}}%
\pgfpathlineto{\pgfqpoint{0.554199in}{0.454487in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.457771in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.457771in}}%
\pgfpathlineto{\pgfqpoint{0.558856in}{0.469922in}}%
\pgfpathlineto{\pgfqpoint{0.558856in}{0.469922in}}%
\pgfpathlineto{\pgfqpoint{0.561185in}{0.469823in}}%
\pgfpathlineto{\pgfqpoint{0.561185in}{0.469823in}}%
\pgfpathlineto{\pgfqpoint{0.563513in}{0.461737in}}%
\pgfpathlineto{\pgfqpoint{0.563513in}{0.461737in}}%
\pgfpathlineto{\pgfqpoint{0.565842in}{0.458235in}}%
\pgfpathlineto{\pgfqpoint{0.565842in}{0.458235in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.460844in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.460844in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.459277in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.459277in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.456114in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.456114in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{0.579813in}{0.459484in}}%
\pgfpathlineto{\pgfqpoint{0.579813in}{0.459484in}}%
\pgfpathlineto{\pgfqpoint{0.582141in}{0.460887in}}%
\pgfpathlineto{\pgfqpoint{0.582141in}{0.460887in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.464656in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.464656in}}%
\pgfpathlineto{\pgfqpoint{0.586798in}{0.458974in}}%
\pgfpathlineto{\pgfqpoint{0.586798in}{0.458974in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{0.591455in}{0.461721in}}%
\pgfpathlineto{\pgfqpoint{0.591455in}{0.461721in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.459395in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.459395in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.464453in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.464453in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.462427in}}%
\pgfpathlineto{\pgfqpoint{0.600769in}{0.453796in}}%
\pgfpathlineto{\pgfqpoint{0.600769in}{0.453796in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{0.456022in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{0.456022in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.463651in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.463651in}}%
\pgfpathlineto{\pgfqpoint{0.607754in}{0.466167in}}%
\pgfpathlineto{\pgfqpoint{0.607754in}{0.466167in}}%
\pgfpathlineto{\pgfqpoint{0.610083in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.610083in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.461103in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.461103in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{0.458688in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{0.458688in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.460284in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.460284in}}%
\pgfpathlineto{\pgfqpoint{0.624054in}{0.466376in}}%
\pgfpathlineto{\pgfqpoint{0.624054in}{0.466376in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.467694in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.467694in}}%
\pgfpathlineto{\pgfqpoint{0.628711in}{0.458791in}}%
\pgfpathlineto{\pgfqpoint{0.628711in}{0.458791in}}%
\pgfpathlineto{\pgfqpoint{0.631039in}{0.460059in}}%
\pgfpathlineto{\pgfqpoint{0.631039in}{0.460059in}}%
\pgfpathlineto{\pgfqpoint{0.633368in}{0.460060in}}%
\pgfpathlineto{\pgfqpoint{0.633368in}{0.460060in}}%
\pgfpathlineto{\pgfqpoint{0.640353in}{0.470277in}}%
\pgfpathlineto{\pgfqpoint{0.640353in}{0.470277in}}%
\pgfpathlineto{\pgfqpoint{0.642682in}{0.465170in}}%
\pgfpathlineto{\pgfqpoint{0.642682in}{0.465170in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.470370in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.470370in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.468141in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.468141in}}%
\pgfpathlineto{\pgfqpoint{0.649667in}{0.463915in}}%
\pgfpathlineto{\pgfqpoint{0.649667in}{0.463915in}}%
\pgfpathlineto{\pgfqpoint{0.651996in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{0.651996in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.458697in}}%
\pgfpathlineto{\pgfqpoint{0.656653in}{0.466052in}}%
\pgfpathlineto{\pgfqpoint{0.656653in}{0.466052in}}%
\pgfpathlineto{\pgfqpoint{0.658981in}{0.468351in}}%
\pgfpathlineto{\pgfqpoint{0.658981in}{0.468351in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.459742in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.459742in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.460691in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.460691in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.457489in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.457489in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.459492in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.459492in}}%
\pgfpathlineto{\pgfqpoint{0.672952in}{0.463525in}}%
\pgfpathlineto{\pgfqpoint{0.672952in}{0.463525in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.463304in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.463304in}}%
\pgfpathlineto{\pgfqpoint{0.677609in}{0.457684in}}%
\pgfpathlineto{\pgfqpoint{0.677609in}{0.457684in}}%
\pgfpathlineto{\pgfqpoint{0.679938in}{0.461040in}}%
\pgfpathlineto{\pgfqpoint{0.679938in}{0.461040in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.461504in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.461504in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.457991in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.457991in}}%
\pgfpathlineto{\pgfqpoint{0.691580in}{0.461982in}}%
\pgfpathlineto{\pgfqpoint{0.691580in}{0.461982in}}%
\pgfpathlineto{\pgfqpoint{0.693909in}{0.464498in}}%
\pgfpathlineto{\pgfqpoint{0.693909in}{0.464498in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.462640in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.462640in}}%
\pgfpathlineto{\pgfqpoint{0.698566in}{0.464667in}}%
\pgfpathlineto{\pgfqpoint{0.698566in}{0.464667in}}%
\pgfpathlineto{\pgfqpoint{0.700894in}{0.463183in}}%
\pgfpathlineto{\pgfqpoint{0.700894in}{0.463183in}}%
\pgfpathlineto{\pgfqpoint{0.705551in}{0.456753in}}%
\pgfpathlineto{\pgfqpoint{0.705551in}{0.456753in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.465529in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.465529in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.464544in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.464544in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.464857in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.464857in}}%
\pgfpathlineto{\pgfqpoint{0.714865in}{0.461638in}}%
\pgfpathlineto{\pgfqpoint{0.714865in}{0.461638in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.462846in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.462846in}}%
\pgfpathlineto{\pgfqpoint{0.721851in}{0.459556in}}%
\pgfpathlineto{\pgfqpoint{0.721851in}{0.459556in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{0.463537in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{0.463537in}}%
\pgfpathlineto{\pgfqpoint{0.726508in}{0.459152in}}%
\pgfpathlineto{\pgfqpoint{0.726508in}{0.459152in}}%
\pgfpathlineto{\pgfqpoint{0.728836in}{0.463170in}}%
\pgfpathlineto{\pgfqpoint{0.728836in}{0.463170in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.461960in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.461960in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.465490in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.465490in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{0.740479in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{0.740479in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.463110in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.463110in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.460451in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.460451in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.459326in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.459326in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.460293in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.460293in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.466473in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.466473in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.465931in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.465931in}}%
\pgfpathlineto{\pgfqpoint{0.768421in}{0.466897in}}%
\pgfpathlineto{\pgfqpoint{0.768421in}{0.466897in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{0.458890in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{0.458890in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.457668in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.457668in}}%
\pgfpathlineto{\pgfqpoint{0.777735in}{0.461053in}}%
\pgfpathlineto{\pgfqpoint{0.777735in}{0.461053in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.462987in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.462987in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.457385in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.457385in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{0.465170in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{0.465170in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{0.462979in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{0.462979in}}%
\pgfpathlineto{\pgfqpoint{0.796363in}{0.456263in}}%
\pgfpathlineto{\pgfqpoint{0.796363in}{0.456263in}}%
\pgfpathlineto{\pgfqpoint{0.798691in}{0.458193in}}%
\pgfpathlineto{\pgfqpoint{0.798691in}{0.458193in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.463403in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.463403in}}%
\pgfpathlineto{\pgfqpoint{0.803348in}{0.461945in}}%
\pgfpathlineto{\pgfqpoint{0.803348in}{0.461945in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.462333in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.462333in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{0.460103in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{0.460777in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{0.460777in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{0.459054in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{0.459054in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.465236in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.465236in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.463020in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.463020in}}%
\pgfpathlineto{\pgfqpoint{0.826633in}{0.462744in}}%
\pgfpathlineto{\pgfqpoint{0.826633in}{0.462744in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.465822in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.465822in}}%
\pgfpathlineto{\pgfqpoint{0.831290in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{0.831290in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{0.833619in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{0.833619in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{0.838276in}{0.468569in}}%
\pgfpathlineto{\pgfqpoint{0.838276in}{0.468569in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.458343in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.458343in}}%
\pgfpathlineto{\pgfqpoint{0.845261in}{0.460607in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.461293in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.457405in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.457405in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{0.461392in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{0.461392in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.453999in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.453999in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.458625in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.458625in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{0.868546in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.868546in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.456508in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.456508in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.457138in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.457138in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.461219in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.461219in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.461293in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.461293in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{0.460906in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{0.460906in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.464622in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.464622in}}%
\pgfpathlineto{\pgfqpoint{0.887174in}{0.460685in}}%
\pgfpathlineto{\pgfqpoint{0.887174in}{0.460685in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{0.464375in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{0.464375in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{0.894159in}{0.456231in}}%
\pgfpathlineto{\pgfqpoint{0.894159in}{0.456231in}}%
\pgfpathlineto{\pgfqpoint{0.903473in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{0.903473in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.457398in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.457398in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.463044in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.463044in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.462899in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.462899in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{0.460791in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{0.460791in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.467322in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.467322in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.461142in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.461142in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.466256in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.466256in}}%
\pgfpathlineto{\pgfqpoint{0.929087in}{0.461994in}}%
\pgfpathlineto{\pgfqpoint{0.929087in}{0.461994in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.460500in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.460500in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.460814in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.460814in}}%
\pgfpathlineto{\pgfqpoint{0.938401in}{0.466801in}}%
\pgfpathlineto{\pgfqpoint{0.938401in}{0.466801in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{0.470939in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{0.470939in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.467670in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.467670in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.468546in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.468546in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.460449in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.460449in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.464412in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.464412in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{0.463447in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{0.463447in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.461097in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.461097in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{0.462582in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{0.462582in}}%
\pgfpathlineto{\pgfqpoint{0.964014in}{0.458445in}}%
\pgfpathlineto{\pgfqpoint{0.964014in}{0.458445in}}%
\pgfpathlineto{\pgfqpoint{0.966343in}{0.459370in}}%
\pgfpathlineto{\pgfqpoint{0.966343in}{0.459370in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.458172in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.458172in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{0.464521in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{0.464521in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.461190in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.461190in}}%
\pgfpathlineto{\pgfqpoint{0.977985in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.455796in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.455796in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{0.987299in}{0.463135in}}%
\pgfpathlineto{\pgfqpoint{0.987299in}{0.463135in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.461744in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.461744in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.465513in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.465513in}}%
\pgfpathlineto{\pgfqpoint{0.998942in}{0.461389in}}%
\pgfpathlineto{\pgfqpoint{0.998942in}{0.461389in}}%
\pgfpathlineto{\pgfqpoint{1.001270in}{0.467300in}}%
\pgfpathlineto{\pgfqpoint{1.001270in}{0.467300in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.461069in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.461069in}}%
\pgfpathlineto{\pgfqpoint{1.005927in}{0.460325in}}%
\pgfpathlineto{\pgfqpoint{1.005927in}{0.460325in}}%
\pgfpathlineto{\pgfqpoint{1.008256in}{0.460857in}}%
\pgfpathlineto{\pgfqpoint{1.008256in}{0.460857in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.458662in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.458662in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.463630in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.463630in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.461781in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.461781in}}%
\pgfpathlineto{\pgfqpoint{1.019898in}{0.464582in}}%
\pgfpathlineto{\pgfqpoint{1.019898in}{0.464582in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.469011in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.469011in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{0.463380in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{0.463380in}}%
\pgfpathlineto{\pgfqpoint{1.036198in}{0.463904in}}%
\pgfpathlineto{\pgfqpoint{1.036198in}{0.463904in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.456806in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.456806in}}%
\pgfpathlineto{\pgfqpoint{1.040855in}{0.459079in}}%
\pgfpathlineto{\pgfqpoint{1.040855in}{0.459079in}}%
\pgfpathlineto{\pgfqpoint{1.054826in}{0.463483in}}%
\pgfpathlineto{\pgfqpoint{1.054826in}{0.463483in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{0.457858in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{0.457858in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.458268in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.458268in}}%
\pgfpathlineto{\pgfqpoint{1.061811in}{0.461175in}}%
\pgfpathlineto{\pgfqpoint{1.061811in}{0.461175in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.468616in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.468616in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{0.465320in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{0.465320in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.465072in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.465072in}}%
\pgfpathlineto{\pgfqpoint{1.075782in}{0.468069in}}%
\pgfpathlineto{\pgfqpoint{1.075782in}{0.468069in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.457408in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.457408in}}%
\pgfpathlineto{\pgfqpoint{1.085096in}{0.462160in}}%
\pgfpathlineto{\pgfqpoint{1.085096in}{0.462160in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.459206in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.459206in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.459619in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.459619in}}%
\pgfpathlineto{\pgfqpoint{1.092082in}{0.466089in}}%
\pgfpathlineto{\pgfqpoint{1.092082in}{0.466089in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.467957in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.467957in}}%
\pgfpathlineto{\pgfqpoint{1.096739in}{0.463080in}}%
\pgfpathlineto{\pgfqpoint{1.096739in}{0.463080in}}%
\pgfpathlineto{\pgfqpoint{1.099067in}{0.469380in}}%
\pgfpathlineto{\pgfqpoint{1.099067in}{0.469380in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.471844in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.471844in}}%
\pgfpathlineto{\pgfqpoint{1.103724in}{0.460900in}}%
\pgfpathlineto{\pgfqpoint{1.103724in}{0.460900in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{0.463661in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{0.463661in}}%
\pgfpathlineto{\pgfqpoint{1.108381in}{0.468430in}}%
\pgfpathlineto{\pgfqpoint{1.108381in}{0.468430in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{0.461471in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{0.461471in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.460225in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.460225in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.463969in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.463969in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.458916in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.458916in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.463716in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.463716in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{0.459228in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{0.459228in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{0.461044in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{0.461044in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{0.457384in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{0.457384in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.138651in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{1.138651in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{1.145637in}{0.461961in}}%
\pgfpathlineto{\pgfqpoint{1.145637in}{0.461961in}}%
\pgfpathlineto{\pgfqpoint{1.147965in}{0.464351in}}%
\pgfpathlineto{\pgfqpoint{1.147965in}{0.464351in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.458864in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.458864in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{0.466269in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{0.466269in}}%
\pgfpathlineto{\pgfqpoint{1.161936in}{0.456230in}}%
\pgfpathlineto{\pgfqpoint{1.161936in}{0.456230in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.454869in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.454869in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.460701in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.460701in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.459665in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.459665in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{0.462615in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{0.462615in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.457250in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.457250in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{0.458052in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{0.458052in}}%
\pgfpathlineto{\pgfqpoint{1.178236in}{0.456717in}}%
\pgfpathlineto{\pgfqpoint{1.178236in}{0.456717in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.461391in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.461391in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.459062in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.459062in}}%
\pgfpathlineto{\pgfqpoint{1.189878in}{0.466502in}}%
\pgfpathlineto{\pgfqpoint{1.189878in}{0.466502in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{0.457872in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{0.457872in}}%
\pgfpathlineto{\pgfqpoint{1.196864in}{0.468844in}}%
\pgfpathlineto{\pgfqpoint{1.196864in}{0.468844in}}%
\pgfpathlineto{\pgfqpoint{1.199192in}{0.464238in}}%
\pgfpathlineto{\pgfqpoint{1.199192in}{0.464238in}}%
\pgfpathlineto{\pgfqpoint{1.206178in}{0.463914in}}%
\pgfpathlineto{\pgfqpoint{1.206178in}{0.463914in}}%
\pgfpathlineto{\pgfqpoint{1.208506in}{0.462596in}}%
\pgfpathlineto{\pgfqpoint{1.208506in}{0.462596in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.463917in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.463917in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{0.460936in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{0.460936in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.463475in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.463475in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.461404in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.461404in}}%
\pgfpathlineto{\pgfqpoint{1.222477in}{0.462495in}}%
\pgfpathlineto{\pgfqpoint{1.222477in}{0.462495in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.468678in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.468678in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.470307in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.470307in}}%
\pgfpathlineto{\pgfqpoint{1.231791in}{0.458274in}}%
\pgfpathlineto{\pgfqpoint{1.231791in}{0.458274in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.464932in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.464932in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{0.467118in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{0.467118in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.456085in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.456085in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.455920in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.455920in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.457472in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.457472in}}%
\pgfpathlineto{\pgfqpoint{1.248091in}{0.464378in}}%
\pgfpathlineto{\pgfqpoint{1.248091in}{0.464378in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{0.460116in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{0.460116in}}%
\pgfpathlineto{\pgfqpoint{1.257405in}{0.454293in}}%
\pgfpathlineto{\pgfqpoint{1.257405in}{0.454293in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.461184in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.461184in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.458444in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.458444in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.458865in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.458865in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{0.458011in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{0.458011in}}%
\pgfpathlineto{\pgfqpoint{1.278361in}{0.462264in}}%
\pgfpathlineto{\pgfqpoint{1.278361in}{0.462264in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.456117in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.456117in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.458951in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.458951in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{0.455613in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{0.455613in}}%
\pgfpathlineto{\pgfqpoint{1.292332in}{0.460862in}}%
\pgfpathlineto{\pgfqpoint{1.292332in}{0.460862in}}%
\pgfpathlineto{\pgfqpoint{1.294661in}{0.459454in}}%
\pgfpathlineto{\pgfqpoint{1.294661in}{0.459454in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.459461in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.459461in}}%
\pgfpathlineto{\pgfqpoint{1.299318in}{0.465149in}}%
\pgfpathlineto{\pgfqpoint{1.299318in}{0.465149in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{0.459096in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{0.459096in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{0.460766in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{0.460766in}}%
\pgfpathlineto{\pgfqpoint{1.308632in}{0.458454in}}%
\pgfpathlineto{\pgfqpoint{1.308632in}{0.458454in}}%
\pgfpathlineto{\pgfqpoint{1.310960in}{0.462172in}}%
\pgfpathlineto{\pgfqpoint{1.310960in}{0.462172in}}%
\pgfpathlineto{\pgfqpoint{1.313289in}{0.461349in}}%
\pgfpathlineto{\pgfqpoint{1.313289in}{0.461349in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{0.477066in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{0.477066in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{0.471684in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{0.471684in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{0.462279in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{0.462279in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.460738in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.460738in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.457562in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.457562in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.461614in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.461614in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.461933in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.461933in}}%
\pgfpathlineto{\pgfqpoint{1.331917in}{0.463862in}}%
\pgfpathlineto{\pgfqpoint{1.331917in}{0.463862in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.471501in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.471501in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{0.463091in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{0.463091in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.461698in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.461698in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.464608in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.464608in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.458789in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.458789in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.458002in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.458002in}}%
\pgfpathlineto{\pgfqpoint{1.357530in}{0.462713in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{0.464136in}}%
\pgfpathlineto{\pgfqpoint{1.362187in}{0.462074in}}%
\pgfpathlineto{\pgfqpoint{1.362187in}{0.462074in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.458173in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.458173in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.459979in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.459979in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.458105in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.458105in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.465221in}}%
\pgfpathlineto{\pgfqpoint{1.376158in}{0.465374in}}%
\pgfpathlineto{\pgfqpoint{1.376158in}{0.465374in}}%
\pgfpathlineto{\pgfqpoint{1.378486in}{0.457586in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{0.456463in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{0.456463in}}%
\pgfpathlineto{\pgfqpoint{1.383143in}{0.463242in}}%
\pgfpathlineto{\pgfqpoint{1.383143in}{0.463242in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.456751in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.456751in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{0.462485in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{0.462485in}}%
\pgfpathlineto{\pgfqpoint{1.392457in}{0.465090in}}%
\pgfpathlineto{\pgfqpoint{1.392457in}{0.465090in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.458703in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.458703in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.460930in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.460930in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{0.467031in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{0.467031in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{0.463551in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{0.463551in}}%
\pgfpathlineto{\pgfqpoint{1.418071in}{0.466830in}}%
\pgfpathlineto{\pgfqpoint{1.418071in}{0.466830in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.463957in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.463957in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.463454in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.463454in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.467792in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.467792in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.461565in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.461565in}}%
\pgfpathlineto{\pgfqpoint{1.434370in}{0.467645in}}%
\pgfpathlineto{\pgfqpoint{1.434370in}{0.467645in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.466056in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.466056in}}%
\pgfpathlineto{\pgfqpoint{1.441356in}{0.461510in}}%
\pgfpathlineto{\pgfqpoint{1.441356in}{0.461510in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.461293in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.461293in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{1.452998in}{0.470239in}}%
\pgfpathlineto{\pgfqpoint{1.452998in}{0.470239in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{0.459799in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{0.459799in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{0.461566in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{0.461566in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.459421in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.459421in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.463353in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.463353in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.461081in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.461081in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{0.468745in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{0.468745in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.463240in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.463240in}}%
\pgfpathlineto{\pgfqpoint{1.476283in}{0.456715in}}%
\pgfpathlineto{\pgfqpoint{1.476283in}{0.456715in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.460954in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.460954in}}%
\pgfpathlineto{\pgfqpoint{1.480940in}{0.461090in}}%
\pgfpathlineto{\pgfqpoint{1.480940in}{0.461090in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{0.459072in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{0.459072in}}%
\pgfpathlineto{\pgfqpoint{1.485597in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{1.485597in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{0.459092in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{0.459092in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{0.463668in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{0.463668in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{0.459657in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{0.459657in}}%
\pgfpathlineto{\pgfqpoint{1.494911in}{0.466171in}}%
\pgfpathlineto{\pgfqpoint{1.494911in}{0.466171in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.468236in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.468236in}}%
\pgfpathlineto{\pgfqpoint{1.501897in}{0.463120in}}%
\pgfpathlineto{\pgfqpoint{1.501897in}{0.463120in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.459963in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.459963in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{0.463848in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{0.463848in}}%
\pgfpathlineto{\pgfqpoint{1.513539in}{0.462750in}}%
\pgfpathlineto{\pgfqpoint{1.513539in}{0.462750in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.456871in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.456871in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.456562in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.456562in}}%
\pgfpathlineto{\pgfqpoint{1.527510in}{0.466857in}}%
\pgfpathlineto{\pgfqpoint{1.527510in}{0.466857in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{0.465231in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{0.465231in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.458914in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.458914in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.458307in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.458307in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{0.459213in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{0.459213in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{0.457331in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{0.457331in}}%
\pgfpathlineto{\pgfqpoint{1.546138in}{0.457936in}}%
\pgfpathlineto{\pgfqpoint{1.546138in}{0.457936in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{0.463096in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{0.463096in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.461064in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.461064in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{0.462596in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{0.462596in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{0.462376in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{0.462376in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.464701in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.464701in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{0.460586in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{0.460586in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.462886in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.462886in}}%
\pgfpathlineto{\pgfqpoint{1.571752in}{0.464685in}}%
\pgfpathlineto{\pgfqpoint{1.571752in}{0.464685in}}%
\pgfpathlineto{\pgfqpoint{1.574080in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{1.574080in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.460885in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.460885in}}%
\pgfpathlineto{\pgfqpoint{1.578737in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{1.578737in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.459786in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.459786in}}%
\pgfpathlineto{\pgfqpoint{1.585723in}{0.462774in}}%
\pgfpathlineto{\pgfqpoint{1.585723in}{0.462774in}}%
\pgfpathlineto{\pgfqpoint{1.590380in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{1.590380in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{0.468662in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{0.468662in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.463077in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.463077in}}%
\pgfpathlineto{\pgfqpoint{1.597365in}{0.461277in}}%
\pgfpathlineto{\pgfqpoint{1.597365in}{0.461277in}}%
\pgfpathlineto{\pgfqpoint{1.599694in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.599694in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{0.462903in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{0.462903in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.463037in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.463037in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.459657in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.461841in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.461841in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.458141in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.458141in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.459524in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.459524in}}%
\pgfpathlineto{\pgfqpoint{1.615993in}{0.462707in}}%
\pgfpathlineto{\pgfqpoint{1.615993in}{0.462707in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{0.462256in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{0.462256in}}%
\pgfpathlineto{\pgfqpoint{1.620650in}{0.465844in}}%
\pgfpathlineto{\pgfqpoint{1.620650in}{0.465844in}}%
\pgfpathlineto{\pgfqpoint{1.622978in}{0.464136in}}%
\pgfpathlineto{\pgfqpoint{1.622978in}{0.464136in}}%
\pgfpathlineto{\pgfqpoint{1.625307in}{0.458451in}}%
\pgfpathlineto{\pgfqpoint{1.625307in}{0.458451in}}%
\pgfpathlineto{\pgfqpoint{1.627635in}{0.461576in}}%
\pgfpathlineto{\pgfqpoint{1.627635in}{0.461576in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.459254in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.459254in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.464992in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.464992in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.469028in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.469028in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{0.460045in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{0.460045in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.468093in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.468093in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.467352in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.467352in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{0.470655in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{0.470655in}}%
\pgfpathlineto{\pgfqpoint{1.662563in}{0.460645in}}%
\pgfpathlineto{\pgfqpoint{1.662563in}{0.460645in}}%
\pgfpathlineto{\pgfqpoint{1.664891in}{0.461954in}}%
\pgfpathlineto{\pgfqpoint{1.664891in}{0.461954in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.455911in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.455911in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{0.456407in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{0.456407in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.466312in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.466312in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{0.462673in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{0.462673in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{0.462284in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{0.462284in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.464996in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.464996in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.461597in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.461597in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.456837in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.456837in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{0.458549in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{0.458549in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.469107in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.469107in}}%
\pgfpathlineto{\pgfqpoint{1.704476in}{0.464762in}}%
\pgfpathlineto{\pgfqpoint{1.704476in}{0.464762in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{0.455392in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{0.455392in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{0.463768in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{0.463768in}}%
\pgfpathlineto{\pgfqpoint{1.716118in}{0.465351in}}%
\pgfpathlineto{\pgfqpoint{1.716118in}{0.465351in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.467989in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.467989in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{0.463341in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{0.463341in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.461237in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.461237in}}%
\pgfpathlineto{\pgfqpoint{1.725432in}{0.461935in}}%
\pgfpathlineto{\pgfqpoint{1.725432in}{0.461935in}}%
\pgfpathlineto{\pgfqpoint{1.727761in}{0.456106in}}%
\pgfpathlineto{\pgfqpoint{1.727761in}{0.456106in}}%
\pgfpathlineto{\pgfqpoint{1.732418in}{0.460718in}}%
\pgfpathlineto{\pgfqpoint{1.732418in}{0.460718in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.466542in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.466542in}}%
\pgfpathlineto{\pgfqpoint{1.737075in}{0.457178in}}%
\pgfpathlineto{\pgfqpoint{1.737075in}{0.457178in}}%
\pgfpathlineto{\pgfqpoint{1.739403in}{0.463757in}}%
\pgfpathlineto{\pgfqpoint{1.739403in}{0.463757in}}%
\pgfpathlineto{\pgfqpoint{1.741732in}{0.464070in}}%
\pgfpathlineto{\pgfqpoint{1.741732in}{0.464070in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{0.457019in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{0.457019in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.456886in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.456886in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.466714in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.466714in}}%
\pgfpathlineto{\pgfqpoint{1.758031in}{0.465626in}}%
\pgfpathlineto{\pgfqpoint{1.758031in}{0.465626in}}%
\pgfpathlineto{\pgfqpoint{1.760360in}{0.460228in}}%
\pgfpathlineto{\pgfqpoint{1.760360in}{0.460228in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.765017in}{0.461233in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{0.464652in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{0.464652in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{0.463716in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{0.463716in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.459568in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.471260in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.471260in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.465213in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.465213in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.459777in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.459777in}}%
\pgfpathlineto{\pgfqpoint{1.785973in}{0.466943in}}%
\pgfpathlineto{\pgfqpoint{1.785973in}{0.466943in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{0.465835in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{0.465835in}}%
\pgfpathlineto{\pgfqpoint{1.795287in}{0.458484in}}%
\pgfpathlineto{\pgfqpoint{1.795287in}{0.458484in}}%
\pgfpathlineto{\pgfqpoint{1.797616in}{0.457756in}}%
\pgfpathlineto{\pgfqpoint{1.797616in}{0.457756in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{0.465436in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{0.465436in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.466040in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.466040in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.461911in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.461911in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.459344in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.459344in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.461116in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.461116in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{0.466846in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{0.466846in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.461807in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.461807in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{0.461429in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{0.461429in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{0.464404in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{0.464404in}}%
\pgfpathlineto{\pgfqpoint{1.832543in}{0.465239in}}%
\pgfpathlineto{\pgfqpoint{1.832543in}{0.465239in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.469102in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.469102in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{0.469020in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{0.469020in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.463722in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.463722in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.464304in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.464304in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.470455in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.470455in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{1.853500in}{0.458089in}}%
\pgfpathlineto{\pgfqpoint{1.853500in}{0.458089in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.460319in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.460319in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.460540in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.460540in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{0.459060in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{0.459060in}}%
\pgfpathlineto{\pgfqpoint{1.865142in}{0.466133in}}%
\pgfpathlineto{\pgfqpoint{1.865142in}{0.466133in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{0.458545in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{0.458545in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.459822in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.459822in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{0.463671in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{0.463671in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.460454in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.460454in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{0.468283in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{0.468283in}}%
\pgfpathlineto{\pgfqpoint{1.881441in}{0.466104in}}%
\pgfpathlineto{\pgfqpoint{1.881441in}{0.466104in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.466767in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.466767in}}%
\pgfpathlineto{\pgfqpoint{1.886098in}{0.463046in}}%
\pgfpathlineto{\pgfqpoint{1.886098in}{0.463046in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.467503in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.467503in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{0.462726in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{0.462726in}}%
\pgfpathlineto{\pgfqpoint{1.895412in}{0.461987in}}%
\pgfpathlineto{\pgfqpoint{1.895412in}{0.461987in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.458714in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.458714in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.458918in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.458918in}}%
\pgfpathlineto{\pgfqpoint{1.902398in}{0.457668in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.463606in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.463606in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{0.463847in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{0.463847in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.457177in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.457177in}}%
\pgfpathlineto{\pgfqpoint{1.911712in}{0.469453in}}%
\pgfpathlineto{\pgfqpoint{1.911712in}{0.469453in}}%
\pgfpathlineto{\pgfqpoint{1.914040in}{0.468032in}}%
\pgfpathlineto{\pgfqpoint{1.914040in}{0.468032in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{0.458244in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{0.458244in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.462793in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.462793in}}%
\pgfpathlineto{\pgfqpoint{1.921026in}{0.458226in}}%
\pgfpathlineto{\pgfqpoint{1.921026in}{0.458226in}}%
\pgfpathlineto{\pgfqpoint{1.923354in}{0.456360in}}%
\pgfpathlineto{\pgfqpoint{1.923354in}{0.456360in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.460350in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.460350in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{0.456525in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{0.456525in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.462769in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.462769in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.459595in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.459595in}}%
\pgfpathlineto{\pgfqpoint{1.941982in}{0.464254in}}%
\pgfpathlineto{\pgfqpoint{1.941982in}{0.464254in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.464201in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.464201in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.462801in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.462801in}}%
\pgfpathlineto{\pgfqpoint{1.953625in}{0.457249in}}%
\pgfpathlineto{\pgfqpoint{1.953625in}{0.457249in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{0.465346in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{0.465346in}}%
\pgfpathlineto{\pgfqpoint{1.972253in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{1.972253in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.464347in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.464347in}}%
\pgfpathlineto{\pgfqpoint{1.976910in}{0.465130in}}%
\pgfpathlineto{\pgfqpoint{1.976910in}{0.465130in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.461305in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.461305in}}%
\pgfpathlineto{\pgfqpoint{1.986224in}{0.459577in}}%
\pgfpathlineto{\pgfqpoint{1.986224in}{0.459577in}}%
\pgfpathlineto{\pgfqpoint{1.988552in}{0.466188in}}%
\pgfpathlineto{\pgfqpoint{1.988552in}{0.466188in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.459230in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.459230in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.464368in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.464368in}}%
\pgfpathlineto{\pgfqpoint{1.997866in}{0.461719in}}%
\pgfpathlineto{\pgfqpoint{1.997866in}{0.461719in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.461282in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.461282in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.463072in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.463072in}}%
\pgfpathlineto{\pgfqpoint{2.004852in}{0.458048in}}%
\pgfpathlineto{\pgfqpoint{2.004852in}{0.458048in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{0.467678in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{0.467678in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.460558in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.460558in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{0.470665in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{0.470665in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.458146in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.458146in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{0.463075in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{0.463075in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{0.462059in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{0.462059in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{0.465537in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{0.465537in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.472050in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.472050in}}%
\pgfpathlineto{\pgfqpoint{2.042108in}{0.469907in}}%
\pgfpathlineto{\pgfqpoint{2.042108in}{0.469907in}}%
\pgfpathlineto{\pgfqpoint{2.044436in}{0.464144in}}%
\pgfpathlineto{\pgfqpoint{2.044436in}{0.464144in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.465370in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.465370in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{0.462487in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{0.462487in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.470169in}}%
\pgfpathlineto{\pgfqpoint{2.053750in}{0.468594in}}%
\pgfpathlineto{\pgfqpoint{2.056079in}{0.472268in}}%
\pgfpathlineto{\pgfqpoint{2.056079in}{0.472268in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.461277in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.461277in}}%
\pgfpathlineto{\pgfqpoint{2.063064in}{0.466228in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.455909in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.455909in}}%
\pgfpathlineto{\pgfqpoint{2.067721in}{0.458313in}}%
\pgfpathlineto{\pgfqpoint{2.067721in}{0.458313in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.465628in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.465628in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.466882in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.466882in}}%
\pgfpathlineto{\pgfqpoint{2.074707in}{0.465291in}}%
\pgfpathlineto{\pgfqpoint{2.074707in}{0.465291in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{0.468535in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{0.468535in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.461435in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.461435in}}%
\pgfpathlineto{\pgfqpoint{2.081692in}{0.461978in}}%
\pgfpathlineto{\pgfqpoint{2.081692in}{0.461978in}}%
\pgfpathlineto{\pgfqpoint{2.084021in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.459064in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.459064in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.470442in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.470442in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{0.461485in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{0.459678in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{0.459678in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{0.463119in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{0.463119in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{0.466914in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{0.466914in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.465058in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.465058in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{0.468397in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{0.468397in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.457117in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.457117in}}%
\pgfpathlineto{\pgfqpoint{2.118948in}{0.462381in}}%
\pgfpathlineto{\pgfqpoint{2.118948in}{0.462381in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.457839in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.457839in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{0.460738in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{0.460738in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.459393in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.459393in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.462745in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.462745in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.456808in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.456808in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{0.460816in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{0.460816in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{0.458921in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{0.458921in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{0.454161in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{0.454161in}}%
\pgfpathlineto{\pgfqpoint{2.151547in}{0.456606in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.456493in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.456493in}}%
\pgfpathlineto{\pgfqpoint{2.158532in}{0.462574in}}%
\pgfpathlineto{\pgfqpoint{2.158532in}{0.462574in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{0.464373in}}%
\pgfpathlineto{\pgfqpoint{2.163189in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.455088in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.455088in}}%
\pgfpathlineto{\pgfqpoint{2.170175in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{2.170175in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{2.172503in}{0.461502in}}%
\pgfpathlineto{\pgfqpoint{2.172503in}{0.461502in}}%
\pgfpathlineto{\pgfqpoint{2.174832in}{0.456095in}}%
\pgfpathlineto{\pgfqpoint{2.174832in}{0.456095in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.463460in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.463460in}}%
\pgfpathlineto{\pgfqpoint{2.179489in}{0.455112in}}%
\pgfpathlineto{\pgfqpoint{2.179489in}{0.455112in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.455727in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.455727in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.467775in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.467775in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.465134in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.465134in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{0.462138in}}%
\pgfpathlineto{\pgfqpoint{2.195788in}{0.463644in}}%
\pgfpathlineto{\pgfqpoint{2.195788in}{0.463644in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{0.459728in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{0.459728in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{0.458297in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{0.458297in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.468157in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.468157in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{0.456824in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{0.456824in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.457494in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.457494in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{0.463828in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{0.463828in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.464552in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.464552in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{0.460522in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{0.460522in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{0.467079in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{0.467079in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.458910in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.458910in}}%
\pgfpathlineto{\pgfqpoint{2.230716in}{0.455667in}}%
\pgfpathlineto{\pgfqpoint{2.230716in}{0.455667in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.456568in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.456568in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{0.462319in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{0.462319in}}%
\pgfpathlineto{\pgfqpoint{2.237701in}{0.461158in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{0.466423in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{0.466423in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{0.461193in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{0.461193in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.464258in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.464258in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.463232in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.463232in}}%
\pgfpathlineto{\pgfqpoint{2.254001in}{0.467616in}}%
\pgfpathlineto{\pgfqpoint{2.254001in}{0.467616in}}%
\pgfpathlineto{\pgfqpoint{2.260986in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{2.260986in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{0.466964in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{0.466964in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{0.467400in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{0.467400in}}%
\pgfpathlineto{\pgfqpoint{2.267972in}{0.469393in}}%
\pgfpathlineto{\pgfqpoint{2.267972in}{0.469393in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.460941in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.460941in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{0.461201in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{0.461201in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{0.465999in}}%
\pgfpathlineto{\pgfqpoint{2.281943in}{0.466297in}}%
\pgfpathlineto{\pgfqpoint{2.281943in}{0.466297in}}%
\pgfpathlineto{\pgfqpoint{2.284271in}{0.456161in}}%
\pgfpathlineto{\pgfqpoint{2.284271in}{0.456161in}}%
\pgfpathlineto{\pgfqpoint{2.286600in}{0.460285in}}%
\pgfpathlineto{\pgfqpoint{2.286600in}{0.460285in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.467528in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.467528in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{0.457290in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{0.457290in}}%
\pgfpathlineto{\pgfqpoint{2.295914in}{0.457963in}}%
\pgfpathlineto{\pgfqpoint{2.295914in}{0.457963in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.466202in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.466202in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.461728in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.461728in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.466839in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.466839in}}%
\pgfpathlineto{\pgfqpoint{2.307556in}{0.464846in}}%
\pgfpathlineto{\pgfqpoint{2.307556in}{0.464846in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.316870in}{0.463689in}}%
\pgfpathlineto{\pgfqpoint{2.316870in}{0.463689in}}%
\pgfpathlineto{\pgfqpoint{2.319199in}{0.462709in}}%
\pgfpathlineto{\pgfqpoint{2.319199in}{0.462709in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.464164in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.464164in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.463663in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.463663in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.459991in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.459991in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.459885in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.459885in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.463902in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.463902in}}%
\pgfpathlineto{\pgfqpoint{2.342484in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.342484in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.344812in}{0.469126in}}%
\pgfpathlineto{\pgfqpoint{2.344812in}{0.469126in}}%
\pgfpathlineto{\pgfqpoint{2.347141in}{0.461806in}}%
\pgfpathlineto{\pgfqpoint{2.347141in}{0.461806in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.461573in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.461573in}}%
\pgfpathlineto{\pgfqpoint{2.351798in}{0.468941in}}%
\pgfpathlineto{\pgfqpoint{2.351798in}{0.468941in}}%
\pgfpathlineto{\pgfqpoint{2.354126in}{0.461954in}}%
\pgfpathlineto{\pgfqpoint{2.354126in}{0.461954in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.457232in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.457232in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.465286in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{0.465152in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{0.465152in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.471050in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.471050in}}%
\pgfpathlineto{\pgfqpoint{2.368097in}{0.469382in}}%
\pgfpathlineto{\pgfqpoint{2.368097in}{0.469382in}}%
\pgfpathlineto{\pgfqpoint{2.370425in}{0.460377in}}%
\pgfpathlineto{\pgfqpoint{2.370425in}{0.460377in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.465605in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.465605in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{2.377411in}{0.457824in}}%
\pgfpathlineto{\pgfqpoint{2.377411in}{0.457824in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.456941in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.456941in}}%
\pgfpathlineto{\pgfqpoint{2.382068in}{0.461149in}}%
\pgfpathlineto{\pgfqpoint{2.382068in}{0.461149in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.462586in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.462586in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{0.460821in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{0.460821in}}%
\pgfpathlineto{\pgfqpoint{2.389053in}{0.456785in}}%
\pgfpathlineto{\pgfqpoint{2.389053in}{0.456785in}}%
\pgfpathlineto{\pgfqpoint{2.391382in}{0.463022in}}%
\pgfpathlineto{\pgfqpoint{2.391382in}{0.463022in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.459594in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.459594in}}%
\pgfpathlineto{\pgfqpoint{2.396039in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{2.396039in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{2.398367in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{2.398367in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.460979in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.460979in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{0.460450in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{0.460450in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{0.463132in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{0.463132in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{0.458133in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{0.458133in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{0.467820in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{0.467820in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.466241in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.466241in}}%
\pgfpathlineto{\pgfqpoint{2.416995in}{0.456833in}}%
\pgfpathlineto{\pgfqpoint{2.416995in}{0.456833in}}%
\pgfpathlineto{\pgfqpoint{2.419324in}{0.458012in}}%
\pgfpathlineto{\pgfqpoint{2.419324in}{0.458012in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.464185in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.464185in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.462352in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.462352in}}%
\pgfpathlineto{\pgfqpoint{2.426309in}{0.454143in}}%
\pgfpathlineto{\pgfqpoint{2.426309in}{0.454143in}}%
\pgfpathlineto{\pgfqpoint{2.428638in}{0.461916in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.466194in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.466194in}}%
\pgfpathlineto{\pgfqpoint{2.437952in}{0.458973in}}%
\pgfpathlineto{\pgfqpoint{2.437952in}{0.458973in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{0.460589in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.457538in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.457538in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.459063in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.459063in}}%
\pgfpathlineto{\pgfqpoint{2.447266in}{0.458415in}}%
\pgfpathlineto{\pgfqpoint{2.447266in}{0.458415in}}%
\pgfpathlineto{\pgfqpoint{2.449594in}{0.455288in}}%
\pgfpathlineto{\pgfqpoint{2.449594in}{0.455288in}}%
\pgfpathlineto{\pgfqpoint{2.451923in}{0.456552in}}%
\pgfpathlineto{\pgfqpoint{2.451923in}{0.456552in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.463362in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.463362in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.472533in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.472533in}}%
\pgfpathlineto{\pgfqpoint{2.461237in}{0.460869in}}%
\pgfpathlineto{\pgfqpoint{2.461237in}{0.460869in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{0.459634in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{0.459634in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.455630in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.455630in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{0.463396in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{0.463396in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.456200in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.456200in}}%
\pgfpathlineto{\pgfqpoint{2.475208in}{0.463328in}}%
\pgfpathlineto{\pgfqpoint{2.475208in}{0.463328in}}%
\pgfpathlineto{\pgfqpoint{2.482193in}{0.460735in}}%
\pgfpathlineto{\pgfqpoint{2.482193in}{0.460735in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.454770in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.454770in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.457002in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.457002in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.461407in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.461407in}}%
\pgfpathlineto{\pgfqpoint{2.493836in}{0.462475in}}%
\pgfpathlineto{\pgfqpoint{2.493836in}{0.462475in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{0.457649in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{0.457649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335321in}{0.429419in}}%
\pgfpathlineto{\pgfqpoint{0.335321in}{0.432758in}}%
\pgfpathlineto{\pgfqpoint{0.337649in}{0.434248in}}%
\pgfpathlineto{\pgfqpoint{0.337649in}{0.437602in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.438753in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.440860in}}%
\pgfpathlineto{\pgfqpoint{0.342306in}{0.442143in}}%
\pgfpathlineto{\pgfqpoint{0.342306in}{0.444558in}}%
\pgfpathlineto{\pgfqpoint{0.344634in}{0.445780in}}%
\pgfpathlineto{\pgfqpoint{0.344634in}{0.446132in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.446874in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.445614in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.443746in}}%
\pgfpathlineto{\pgfqpoint{0.349291in}{0.441905in}}%
\pgfpathlineto{\pgfqpoint{0.349291in}{0.436950in}}%
\pgfpathlineto{\pgfqpoint{0.351620in}{0.435519in}}%
\pgfpathlineto{\pgfqpoint{0.351620in}{0.434727in}}%
\pgfpathlineto{\pgfqpoint{0.356277in}{0.434456in}}%
\pgfpathlineto{\pgfqpoint{0.356277in}{0.435535in}}%
\pgfpathlineto{\pgfqpoint{0.356277in}{0.435881in}}%
\pgfpathlineto{\pgfqpoint{0.358605in}{0.437117in}}%
\pgfpathlineto{\pgfqpoint{0.358605in}{0.438618in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.439982in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.443697in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.447045in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.446026in}}%
\pgfpathlineto{\pgfqpoint{0.365591in}{0.445030in}}%
\pgfpathlineto{\pgfqpoint{0.365591in}{0.439237in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.437181in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.431794in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.430496in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.428181in}}%
\pgfpathlineto{\pgfqpoint{0.372576in}{0.426788in}}%
\pgfpathlineto{\pgfqpoint{0.372576in}{0.425626in}}%
\pgfpathlineto{\pgfqpoint{0.374905in}{0.426630in}}%
\pgfpathlineto{\pgfqpoint{0.374905in}{0.427378in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.428953in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.431001in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.430994in}}%
\pgfpathlineto{\pgfqpoint{0.379562in}{0.431849in}}%
\pgfpathlineto{\pgfqpoint{0.379562in}{0.432752in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.433926in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.436489in}}%
\pgfpathlineto{\pgfqpoint{0.384219in}{0.437979in}}%
\pgfpathlineto{\pgfqpoint{0.384219in}{0.440239in}}%
\pgfpathlineto{\pgfqpoint{0.384219in}{0.439369in}}%
\pgfpathlineto{\pgfqpoint{0.388876in}{0.438092in}}%
\pgfpathlineto{\pgfqpoint{0.388876in}{0.434699in}}%
\pgfpathlineto{\pgfqpoint{0.391204in}{0.433015in}}%
\pgfpathlineto{\pgfqpoint{0.391204in}{0.427961in}}%
\pgfpathlineto{\pgfqpoint{0.393533in}{0.426498in}}%
\pgfpathlineto{\pgfqpoint{0.393533in}{0.424225in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.423024in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.421722in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.420171in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.419442in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.419665in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.420795in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.420927in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.420857in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.421698in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.424026in}}%
\pgfpathlineto{\pgfqpoint{0.405175in}{0.425526in}}%
\pgfpathlineto{\pgfqpoint{0.405175in}{0.432938in}}%
\pgfpathlineto{\pgfqpoint{0.407504in}{0.435015in}}%
\pgfpathlineto{\pgfqpoint{0.407504in}{0.437983in}}%
\pgfpathlineto{\pgfqpoint{0.407504in}{0.436044in}}%
\pgfpathlineto{\pgfqpoint{0.409832in}{0.434435in}}%
\pgfpathlineto{\pgfqpoint{0.409832in}{0.430399in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.429286in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.428589in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.429321in}}%
\pgfpathlineto{\pgfqpoint{0.414489in}{0.430203in}}%
\pgfpathlineto{\pgfqpoint{0.414489in}{0.428571in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.427243in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.425107in}}%
\pgfpathlineto{\pgfqpoint{0.419146in}{0.423867in}}%
\pgfpathlineto{\pgfqpoint{0.419146in}{0.422969in}}%
\pgfpathlineto{\pgfqpoint{0.423803in}{0.423447in}}%
\pgfpathlineto{\pgfqpoint{0.423803in}{0.429608in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.432010in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.435201in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.432273in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.430037in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.426046in}}%
\pgfpathlineto{\pgfqpoint{0.433117in}{0.425518in}}%
\pgfpathlineto{\pgfqpoint{0.433117in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{0.433117in}{0.427558in}}%
\pgfpathlineto{\pgfqpoint{0.435446in}{0.429257in}}%
\pgfpathlineto{\pgfqpoint{0.435446in}{0.430924in}}%
\pgfpathlineto{\pgfqpoint{0.435446in}{0.430334in}}%
\pgfpathlineto{\pgfqpoint{0.442431in}{0.428827in}}%
\pgfpathlineto{\pgfqpoint{0.442431in}{0.427312in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.426450in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.427902in}}%
\pgfpathlineto{\pgfqpoint{0.447088in}{0.429220in}}%
\pgfpathlineto{\pgfqpoint{0.447088in}{0.432609in}}%
\pgfpathlineto{\pgfqpoint{0.449417in}{0.433913in}}%
\pgfpathlineto{\pgfqpoint{0.449417in}{0.436554in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.436556in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.435751in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.434457in}}%
\pgfpathlineto{\pgfqpoint{0.454074in}{0.432999in}}%
\pgfpathlineto{\pgfqpoint{0.454074in}{0.432926in}}%
\pgfpathlineto{\pgfqpoint{0.454074in}{0.433655in}}%
\pgfpathlineto{\pgfqpoint{0.456402in}{0.434759in}}%
\pgfpathlineto{\pgfqpoint{0.456402in}{0.435474in}}%
\pgfpathlineto{\pgfqpoint{0.456402in}{0.433832in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{0.432190in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{0.431117in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{0.431445in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.432682in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.432891in}}%
\pgfpathlineto{\pgfqpoint{0.463388in}{0.434142in}}%
\pgfpathlineto{\pgfqpoint{0.463388in}{0.435455in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.436852in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.439517in}}%
\pgfpathlineto{\pgfqpoint{0.468045in}{0.441048in}}%
\pgfpathlineto{\pgfqpoint{0.468045in}{0.442080in}}%
\pgfpathlineto{\pgfqpoint{0.468045in}{0.440871in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.439754in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.437933in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.438324in}}%
\pgfpathlineto{\pgfqpoint{0.479687in}{0.437895in}}%
\pgfpathlineto{\pgfqpoint{0.479687in}{0.436332in}}%
\pgfpathlineto{\pgfqpoint{0.479687in}{0.438497in}}%
\pgfpathlineto{\pgfqpoint{0.482016in}{0.439748in}}%
\pgfpathlineto{\pgfqpoint{0.482016in}{0.441328in}}%
\pgfpathlineto{\pgfqpoint{0.482016in}{0.439266in}}%
\pgfpathlineto{\pgfqpoint{0.484344in}{0.437845in}}%
\pgfpathlineto{\pgfqpoint{0.484344in}{0.433105in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.431409in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.429993in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.430326in}}%
\pgfpathlineto{\pgfqpoint{0.489001in}{0.431178in}}%
\pgfpathlineto{\pgfqpoint{0.489001in}{0.429714in}}%
\pgfpathlineto{\pgfqpoint{0.489001in}{0.429219in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.427687in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.426754in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.428561in}}%
\pgfpathlineto{\pgfqpoint{0.493658in}{0.429907in}}%
\pgfpathlineto{\pgfqpoint{0.493658in}{0.431446in}}%
\pgfpathlineto{\pgfqpoint{0.493658in}{0.427697in}}%
\pgfpathlineto{\pgfqpoint{0.495987in}{0.425396in}}%
\pgfpathlineto{\pgfqpoint{0.495987in}{0.420644in}}%
\pgfpathlineto{\pgfqpoint{0.500644in}{0.420783in}}%
\pgfpathlineto{\pgfqpoint{0.500644in}{0.421168in}}%
\pgfpathlineto{\pgfqpoint{0.500644in}{0.422318in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.423459in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.423986in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.423770in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.424761in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.426209in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.431515in}}%
\pgfpathlineto{\pgfqpoint{0.509958in}{0.433197in}}%
\pgfpathlineto{\pgfqpoint{0.509958in}{0.436914in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.438266in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.441284in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.442824in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.442975in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{0.516943in}{0.439261in}}%
\pgfpathlineto{\pgfqpoint{0.516943in}{0.434515in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.433125in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.431849in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.432468in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.431381in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.430206in}}%
\pgfpathlineto{\pgfqpoint{0.526257in}{0.429043in}}%
\pgfpathlineto{\pgfqpoint{0.526257in}{0.426878in}}%
\pgfpathlineto{\pgfqpoint{0.526257in}{0.428411in}}%
\pgfpathlineto{\pgfqpoint{0.528586in}{0.429947in}}%
\pgfpathlineto{\pgfqpoint{0.528586in}{0.428185in}}%
\pgfpathlineto{\pgfqpoint{0.528586in}{0.427445in}}%
\pgfpathlineto{\pgfqpoint{0.530914in}{0.425883in}}%
\pgfpathlineto{\pgfqpoint{0.530914in}{0.423375in}}%
\pgfpathlineto{\pgfqpoint{0.533243in}{0.422916in}}%
\pgfpathlineto{\pgfqpoint{0.533243in}{0.423889in}}%
\pgfpathlineto{\pgfqpoint{0.533243in}{0.425835in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{0.427517in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{0.432867in}}%
\pgfpathlineto{\pgfqpoint{0.537900in}{0.434073in}}%
\pgfpathlineto{\pgfqpoint{0.537900in}{0.435287in}}%
\pgfpathlineto{\pgfqpoint{0.537900in}{0.435054in}}%
\pgfpathlineto{\pgfqpoint{0.540228in}{0.435032in}}%
\pgfpathlineto{\pgfqpoint{0.540228in}{0.435993in}}%
\pgfpathlineto{\pgfqpoint{0.540228in}{0.438047in}}%
\pgfpathlineto{\pgfqpoint{0.542557in}{0.439624in}}%
\pgfpathlineto{\pgfqpoint{0.542557in}{0.442813in}}%
\pgfpathlineto{\pgfqpoint{0.544885in}{0.442851in}}%
\pgfpathlineto{\pgfqpoint{0.544885in}{0.441874in}}%
\pgfpathlineto{\pgfqpoint{0.544885in}{0.441321in}}%
\pgfpathlineto{\pgfqpoint{0.547214in}{0.440196in}}%
\pgfpathlineto{\pgfqpoint{0.547214in}{0.438328in}}%
\pgfpathlineto{\pgfqpoint{0.547214in}{0.438991in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.439923in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.441643in}}%
\pgfpathlineto{\pgfqpoint{0.551871in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{0.551871in}{0.444168in}}%
\pgfpathlineto{\pgfqpoint{0.551871in}{0.443383in}}%
\pgfpathlineto{\pgfqpoint{0.554199in}{0.442044in}}%
\pgfpathlineto{\pgfqpoint{0.554199in}{0.441404in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.440576in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.437535in}}%
\pgfpathlineto{\pgfqpoint{0.558856in}{0.435769in}}%
\pgfpathlineto{\pgfqpoint{0.558856in}{0.432040in}}%
\pgfpathlineto{\pgfqpoint{0.558856in}{0.432880in}}%
\pgfpathlineto{\pgfqpoint{0.561185in}{0.433546in}}%
\pgfpathlineto{\pgfqpoint{0.561185in}{0.432999in}}%
\pgfpathlineto{\pgfqpoint{0.561185in}{0.430054in}}%
\pgfpathlineto{\pgfqpoint{0.563513in}{0.428524in}}%
\pgfpathlineto{\pgfqpoint{0.563513in}{0.424966in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.424173in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.425355in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.427368in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.431595in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.430704in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.430020in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.430349in}}%
\pgfpathlineto{\pgfqpoint{0.575156in}{0.429903in}}%
\pgfpathlineto{\pgfqpoint{0.575156in}{0.431046in}}%
\pgfpathlineto{\pgfqpoint{0.575156in}{0.431905in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.433388in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.436014in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.434960in}}%
\pgfpathlineto{\pgfqpoint{0.582141in}{0.433745in}}%
\pgfpathlineto{\pgfqpoint{0.582141in}{0.433301in}}%
\pgfpathlineto{\pgfqpoint{0.582141in}{0.434046in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.435172in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.436718in}}%
\pgfpathlineto{\pgfqpoint{0.586798in}{0.438114in}}%
\pgfpathlineto{\pgfqpoint{0.586798in}{0.439004in}}%
\pgfpathlineto{\pgfqpoint{0.586798in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.438414in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.439289in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.441860in}}%
\pgfpathlineto{\pgfqpoint{0.591455in}{0.443731in}}%
\pgfpathlineto{\pgfqpoint{0.591455in}{0.451182in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.453609in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.457095in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.455271in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.454099in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.452007in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.452104in}}%
\pgfpathlineto{\pgfqpoint{0.600769in}{0.452744in}}%
\pgfpathlineto{\pgfqpoint{0.600769in}{0.454620in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{0.458476in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{0.457816in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.456831in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.455553in}}%
\pgfpathlineto{\pgfqpoint{0.607754in}{0.456278in}}%
\pgfpathlineto{\pgfqpoint{0.607754in}{0.454783in}}%
\pgfpathlineto{\pgfqpoint{0.607754in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{0.610083in}{0.453299in}}%
\pgfpathlineto{\pgfqpoint{0.610083in}{0.449068in}}%
\pgfpathlineto{\pgfqpoint{0.612411in}{0.447722in}}%
\pgfpathlineto{\pgfqpoint{0.612411in}{0.443834in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{0.444018in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{0.447234in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.449575in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.452975in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.449796in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.448587in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.443651in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.444071in}}%
\pgfpathlineto{\pgfqpoint{0.624054in}{0.445068in}}%
\pgfpathlineto{\pgfqpoint{0.624054in}{0.443496in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.442064in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.441172in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.441676in}}%
\pgfpathlineto{\pgfqpoint{0.631039in}{0.441069in}}%
\pgfpathlineto{\pgfqpoint{0.631039in}{0.439747in}}%
\pgfpathlineto{\pgfqpoint{0.631039in}{0.440851in}}%
\pgfpathlineto{\pgfqpoint{0.633368in}{0.442039in}}%
\pgfpathlineto{\pgfqpoint{0.633368in}{0.446477in}}%
\pgfpathlineto{\pgfqpoint{0.635696in}{0.448149in}}%
\pgfpathlineto{\pgfqpoint{0.635696in}{0.450587in}}%
\pgfpathlineto{\pgfqpoint{0.635696in}{0.448933in}}%
\pgfpathlineto{\pgfqpoint{0.638025in}{0.447223in}}%
\pgfpathlineto{\pgfqpoint{0.638025in}{0.443096in}}%
\pgfpathlineto{\pgfqpoint{0.640353in}{0.441943in}}%
\pgfpathlineto{\pgfqpoint{0.640353in}{0.438268in}}%
\pgfpathlineto{\pgfqpoint{0.642682in}{0.437173in}}%
\pgfpathlineto{\pgfqpoint{0.642682in}{0.428670in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.425989in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.418803in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.417173in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.416519in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.417686in}}%
\pgfpathlineto{\pgfqpoint{0.649667in}{0.419016in}}%
\pgfpathlineto{\pgfqpoint{0.649667in}{0.421652in}}%
\pgfpathlineto{\pgfqpoint{0.651996in}{0.422905in}}%
\pgfpathlineto{\pgfqpoint{0.651996in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.425424in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.423946in}}%
\pgfpathlineto{\pgfqpoint{0.656653in}{0.422551in}}%
\pgfpathlineto{\pgfqpoint{0.656653in}{0.421791in}}%
\pgfpathlineto{\pgfqpoint{0.656653in}{0.422676in}}%
\pgfpathlineto{\pgfqpoint{0.658981in}{0.423928in}}%
\pgfpathlineto{\pgfqpoint{0.658981in}{0.430355in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.431791in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.440189in}}%
\pgfpathlineto{\pgfqpoint{0.663638in}{0.441492in}}%
\pgfpathlineto{\pgfqpoint{0.663638in}{0.441949in}}%
\pgfpathlineto{\pgfqpoint{0.663638in}{0.440960in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.439235in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.438311in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.439807in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.442911in}}%
\pgfpathlineto{\pgfqpoint{0.672952in}{0.443991in}}%
\pgfpathlineto{\pgfqpoint{0.672952in}{0.445204in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.446360in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.451696in}}%
\pgfpathlineto{\pgfqpoint{0.677609in}{0.454083in}}%
\pgfpathlineto{\pgfqpoint{0.677609in}{0.457960in}}%
\pgfpathlineto{\pgfqpoint{0.677609in}{0.457476in}}%
\pgfpathlineto{\pgfqpoint{0.679938in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{0.679938in}{0.457876in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.460718in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.459699in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.456970in}}%
\pgfpathlineto{\pgfqpoint{0.686923in}{0.455770in}}%
\pgfpathlineto{\pgfqpoint{0.686923in}{0.446386in}}%
\pgfpathlineto{\pgfqpoint{0.689252in}{0.444855in}}%
\pgfpathlineto{\pgfqpoint{0.689252in}{0.440184in}}%
\pgfpathlineto{\pgfqpoint{0.691580in}{0.438806in}}%
\pgfpathlineto{\pgfqpoint{0.691580in}{0.438290in}}%
\pgfpathlineto{\pgfqpoint{0.691580in}{0.439568in}}%
\pgfpathlineto{\pgfqpoint{0.693909in}{0.440734in}}%
\pgfpathlineto{\pgfqpoint{0.693909in}{0.439196in}}%
\pgfpathlineto{\pgfqpoint{0.693909in}{0.437549in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.435943in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.427258in}}%
\pgfpathlineto{\pgfqpoint{0.698566in}{0.425716in}}%
\pgfpathlineto{\pgfqpoint{0.698566in}{0.419047in}}%
\pgfpathlineto{\pgfqpoint{0.700894in}{0.419719in}}%
\pgfpathlineto{\pgfqpoint{0.700894in}{0.423211in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.425247in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.433632in}}%
\pgfpathlineto{\pgfqpoint{0.705551in}{0.435508in}}%
\pgfpathlineto{\pgfqpoint{0.705551in}{0.440885in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.441888in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.444008in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.447081in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.448461in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.450066in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.449498in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.449084in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.448425in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.449424in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{0.450445in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{0.448685in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{0.443831in}}%
\pgfpathlineto{\pgfqpoint{0.721851in}{0.442093in}}%
\pgfpathlineto{\pgfqpoint{0.721851in}{0.429115in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{0.426912in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{0.419457in}}%
\pgfpathlineto{\pgfqpoint{0.726508in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{0.726508in}{0.412762in}}%
\pgfpathlineto{\pgfqpoint{0.728836in}{0.411509in}}%
\pgfpathlineto{\pgfqpoint{0.728836in}{0.408763in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.407121in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.406251in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.406611in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.407570in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.414219in}}%
\pgfpathlineto{\pgfqpoint{0.735822in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{0.735822in}{0.424829in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.426058in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.427097in}}%
\pgfpathlineto{\pgfqpoint{0.740479in}{0.428178in}}%
\pgfpathlineto{\pgfqpoint{0.740479in}{0.428392in}}%
\pgfpathlineto{\pgfqpoint{0.745136in}{0.428776in}}%
\pgfpathlineto{\pgfqpoint{0.745136in}{0.427832in}}%
\pgfpathlineto{\pgfqpoint{0.745136in}{0.427504in}}%
\pgfpathlineto{\pgfqpoint{0.745136in}{0.428108in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.428275in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.427390in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.426019in}}%
\pgfpathlineto{\pgfqpoint{0.749793in}{0.424318in}}%
\pgfpathlineto{\pgfqpoint{0.749793in}{0.422346in}}%
\pgfpathlineto{\pgfqpoint{0.749793in}{0.422816in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.423821in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.423477in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.424624in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.425782in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.424308in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.423831in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.422493in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.421426in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.421427in}}%
\pgfpathlineto{\pgfqpoint{0.761435in}{0.422419in}}%
\pgfpathlineto{\pgfqpoint{0.761435in}{0.422711in}}%
\pgfpathlineto{\pgfqpoint{0.761435in}{0.420888in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.419403in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.418763in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.419491in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.420765in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.425061in}}%
\pgfpathlineto{\pgfqpoint{0.768421in}{0.427320in}}%
\pgfpathlineto{\pgfqpoint{0.768421in}{0.434437in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{0.436007in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{0.442058in}}%
\pgfpathlineto{\pgfqpoint{0.773078in}{0.443685in}}%
\pgfpathlineto{\pgfqpoint{0.773078in}{0.449335in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.451260in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.455636in}}%
\pgfpathlineto{\pgfqpoint{0.777735in}{0.456877in}}%
\pgfpathlineto{\pgfqpoint{0.777735in}{0.457553in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.458046in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.456571in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.454901in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.453105in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.447933in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.448205in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.447231in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.439637in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{0.438165in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{0.426533in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{0.424046in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{0.419087in}}%
\pgfpathlineto{\pgfqpoint{0.794034in}{0.420136in}}%
\pgfpathlineto{\pgfqpoint{0.794034in}{0.421618in}}%
\pgfpathlineto{\pgfqpoint{0.796363in}{0.422694in}}%
\pgfpathlineto{\pgfqpoint{0.796363in}{0.428749in}}%
\pgfpathlineto{\pgfqpoint{0.798691in}{0.430525in}}%
\pgfpathlineto{\pgfqpoint{0.798691in}{0.437144in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.438443in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.440351in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.440287in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.441177in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.441726in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.440815in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{0.439502in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{0.438520in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{0.437387in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{0.436935in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{0.435848in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{0.434714in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{0.435399in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.436407in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.434893in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.434321in}}%
\pgfpathlineto{\pgfqpoint{0.817319in}{0.432964in}}%
\pgfpathlineto{\pgfqpoint{0.817319in}{0.430233in}}%
\pgfpathlineto{\pgfqpoint{0.819648in}{0.428598in}}%
\pgfpathlineto{\pgfqpoint{0.819648in}{0.427191in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.427091in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.428140in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.428771in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{0.430016in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{0.433558in}}%
\pgfpathlineto{\pgfqpoint{0.826633in}{0.434763in}}%
\pgfpathlineto{\pgfqpoint{0.826633in}{0.441238in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.443502in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.447260in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.446538in}}%
\pgfpathlineto{\pgfqpoint{0.831290in}{0.445367in}}%
\pgfpathlineto{\pgfqpoint{0.831290in}{0.442882in}}%
\pgfpathlineto{\pgfqpoint{0.833619in}{0.441689in}}%
\pgfpathlineto{\pgfqpoint{0.833619in}{0.440727in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.439460in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.438130in}}%
\pgfpathlineto{\pgfqpoint{0.838276in}{0.436901in}}%
\pgfpathlineto{\pgfqpoint{0.838276in}{0.435165in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.433822in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.433284in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.434011in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.432521in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.432073in}}%
\pgfpathlineto{\pgfqpoint{0.845261in}{0.430501in}}%
\pgfpathlineto{\pgfqpoint{0.845261in}{0.429249in}}%
\pgfpathlineto{\pgfqpoint{0.845261in}{0.429382in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.429710in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.428345in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.428042in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.426748in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.424725in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.424925in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.424351in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.422030in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.420539in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.420572in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.419440in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.419904in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.419942in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.419100in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.418819in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.418323in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.419467in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.420060in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.421282in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.425701in}}%
\pgfpathlineto{\pgfqpoint{0.866217in}{0.426724in}}%
\pgfpathlineto{\pgfqpoint{0.866217in}{0.434043in}}%
\pgfpathlineto{\pgfqpoint{0.868546in}{0.435286in}}%
\pgfpathlineto{\pgfqpoint{0.868546in}{0.446927in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.449389in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.459914in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.461625in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.467587in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.464239in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.462083in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.457426in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.456151in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.455010in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{0.453866in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{0.452432in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{0.452837in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{0.453069in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{0.451899in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{0.450270in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.448621in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{0.887174in}{0.442684in}}%
\pgfpathlineto{\pgfqpoint{0.887174in}{0.438908in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{0.437449in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{0.437144in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{0.437809in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{0.894159in}{0.441391in}}%
\pgfpathlineto{\pgfqpoint{0.894159in}{0.445646in}}%
\pgfpathlineto{\pgfqpoint{0.896488in}{0.446426in}}%
\pgfpathlineto{\pgfqpoint{0.896488in}{0.448676in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{0.450076in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{0.450067in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{0.901145in}{0.450982in}}%
\pgfpathlineto{\pgfqpoint{0.901145in}{0.449815in}}%
\pgfpathlineto{\pgfqpoint{0.901145in}{0.446767in}}%
\pgfpathlineto{\pgfqpoint{0.903473in}{0.444357in}}%
\pgfpathlineto{\pgfqpoint{0.903473in}{0.439694in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.438898in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.435179in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.433126in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.429689in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.430777in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{0.432133in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{0.433431in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{0.433332in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.434396in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.437057in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{0.438426in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{0.441221in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{0.439648in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.438178in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.435400in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.436292in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.437477in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.436523in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.434529in}}%
\pgfpathlineto{\pgfqpoint{0.922101in}{0.433016in}}%
\pgfpathlineto{\pgfqpoint{0.922101in}{0.431032in}}%
\pgfpathlineto{\pgfqpoint{0.922101in}{0.432274in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.433434in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.435960in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.435575in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.436411in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.437143in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.437558in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.436849in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.435697in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.435707in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.434649in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.432459in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.431658in}}%
\pgfpathlineto{\pgfqpoint{0.938401in}{0.432619in}}%
\pgfpathlineto{\pgfqpoint{0.938401in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{0.435739in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{0.437927in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{0.436792in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.435676in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.433437in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{0.432513in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{0.431226in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.429837in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.429030in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.427771in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.429648in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.432668in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.429606in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{0.427689in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{0.422305in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.421020in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.420649in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.421602in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{0.422632in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{0.426048in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.427004in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.427639in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.426854in}}%
\pgfpathlineto{\pgfqpoint{0.964014in}{0.425916in}}%
\pgfpathlineto{\pgfqpoint{0.964014in}{0.424275in}}%
\pgfpathlineto{\pgfqpoint{0.964014in}{0.427376in}}%
\pgfpathlineto{\pgfqpoint{0.966343in}{0.429147in}}%
\pgfpathlineto{\pgfqpoint{0.966343in}{0.431396in}}%
\pgfpathlineto{\pgfqpoint{0.966343in}{0.429534in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.428261in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.426257in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{0.427340in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{0.428661in}}%
\pgfpathlineto{\pgfqpoint{0.973328in}{0.430160in}}%
\pgfpathlineto{\pgfqpoint{0.973328in}{0.431787in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.432909in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.434358in}}%
\pgfpathlineto{\pgfqpoint{0.977985in}{0.435577in}}%
\pgfpathlineto{\pgfqpoint{0.977985in}{0.436694in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.438192in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.438901in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.438821in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.439124in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.437807in}}%
\pgfpathlineto{\pgfqpoint{0.984971in}{0.436544in}}%
\pgfpathlineto{\pgfqpoint{0.984971in}{0.435621in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{0.434349in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{0.433688in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.433651in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.434632in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.436507in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.437964in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.440904in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.440518in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.439549in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.439095in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.439640in}}%
\pgfpathlineto{\pgfqpoint{1.001270in}{0.440716in}}%
\pgfpathlineto{\pgfqpoint{1.001270in}{0.441143in}}%
\pgfpathlineto{\pgfqpoint{1.001270in}{0.440200in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.438746in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.437441in}}%
\pgfpathlineto{\pgfqpoint{1.008256in}{0.437978in}}%
\pgfpathlineto{\pgfqpoint{1.008256in}{0.438252in}}%
\pgfpathlineto{\pgfqpoint{1.008256in}{0.439131in}}%
\pgfpathlineto{\pgfqpoint{1.008256in}{0.437098in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.435753in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.429466in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.425547in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.424194in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.422051in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{0.420871in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{0.419329in}}%
\pgfpathlineto{\pgfqpoint{1.019898in}{0.418225in}}%
\pgfpathlineto{\pgfqpoint{1.019898in}{0.418052in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{0.417238in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{0.416244in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{0.419901in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.421415in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.424906in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.426412in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.428552in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.427052in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{0.425859in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{0.424155in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{0.425170in}}%
\pgfpathlineto{\pgfqpoint{1.036198in}{0.426583in}}%
\pgfpathlineto{\pgfqpoint{1.036198in}{0.427583in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.428443in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.429488in}}%
\pgfpathlineto{\pgfqpoint{1.040855in}{0.430508in}}%
\pgfpathlineto{\pgfqpoint{1.040855in}{0.433461in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{0.435098in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{0.437669in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{0.436708in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{0.436576in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{0.437275in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.437580in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.436704in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.435772in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.434822in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{1.054826in}{0.425842in}}%
\pgfpathlineto{\pgfqpoint{1.054826in}{0.418966in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{0.417629in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{0.417296in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{0.418355in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.419513in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.423805in}}%
\pgfpathlineto{\pgfqpoint{1.061811in}{0.425365in}}%
\pgfpathlineto{\pgfqpoint{1.061811in}{0.430005in}}%
\pgfpathlineto{\pgfqpoint{1.064140in}{0.431694in}}%
\pgfpathlineto{\pgfqpoint{1.064140in}{0.438343in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.440689in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.447862in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{0.449504in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{0.453995in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{0.455105in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{0.460319in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.462354in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.465165in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.463389in}}%
\pgfpathlineto{\pgfqpoint{1.075782in}{0.461926in}}%
\pgfpathlineto{\pgfqpoint{1.075782in}{0.458762in}}%
\pgfpathlineto{\pgfqpoint{1.075782in}{0.458772in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.457748in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.454853in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.453213in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.447408in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{0.441491in}}%
\pgfpathlineto{\pgfqpoint{1.085096in}{0.440216in}}%
\pgfpathlineto{\pgfqpoint{1.085096in}{0.438492in}}%
\pgfpathlineto{\pgfqpoint{1.085096in}{0.438502in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.437657in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.437299in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.436866in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.438104in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.439488in}}%
\pgfpathlineto{\pgfqpoint{1.092082in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{1.092082in}{0.446472in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.447617in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.448370in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.446558in}}%
\pgfpathlineto{\pgfqpoint{1.096739in}{0.445004in}}%
\pgfpathlineto{\pgfqpoint{1.096739in}{0.441570in}}%
\pgfpathlineto{\pgfqpoint{1.099067in}{0.440279in}}%
\pgfpathlineto{\pgfqpoint{1.099067in}{0.436811in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.435347in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.427798in}}%
\pgfpathlineto{\pgfqpoint{1.103724in}{0.425631in}}%
\pgfpathlineto{\pgfqpoint{1.103724in}{0.419677in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{0.418352in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{0.417831in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{0.418772in}}%
\pgfpathlineto{\pgfqpoint{1.108381in}{0.419723in}}%
\pgfpathlineto{\pgfqpoint{1.108381in}{0.422374in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{0.423252in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{0.423752in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.424682in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.429803in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.431379in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.438140in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.437571in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{0.435838in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.435718in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.436631in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.437311in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.438446in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.436943in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.436452in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{0.434975in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{0.429953in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{0.428507in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{0.425423in}}%
\pgfpathlineto{\pgfqpoint{1.131666in}{0.425487in}}%
\pgfpathlineto{\pgfqpoint{1.131666in}{0.425748in}}%
\pgfpathlineto{\pgfqpoint{1.131666in}{0.431219in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.432692in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.442232in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{0.443597in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{0.449219in}}%
\pgfpathlineto{\pgfqpoint{1.138651in}{0.450777in}}%
\pgfpathlineto{\pgfqpoint{1.138651in}{0.456698in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.458322in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.461319in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.460073in}}%
\pgfpathlineto{\pgfqpoint{1.145637in}{0.459211in}}%
\pgfpathlineto{\pgfqpoint{1.145637in}{0.455465in}}%
\pgfpathlineto{\pgfqpoint{1.147965in}{0.453734in}}%
\pgfpathlineto{\pgfqpoint{1.147965in}{0.448422in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{0.447012in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{0.442305in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.440783in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.435980in}}%
\pgfpathlineto{\pgfqpoint{1.154951in}{0.434505in}}%
\pgfpathlineto{\pgfqpoint{1.154951in}{0.433881in}}%
\pgfpathlineto{\pgfqpoint{1.157279in}{0.434648in}}%
\pgfpathlineto{\pgfqpoint{1.157279in}{0.435726in}}%
\pgfpathlineto{\pgfqpoint{1.161936in}{0.436782in}}%
\pgfpathlineto{\pgfqpoint{1.161936in}{0.441892in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.443152in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.448274in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.446030in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.443889in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.437643in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.435999in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.428891in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{0.427027in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{0.420620in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.419283in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.417599in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.418608in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{0.419835in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{0.422862in}}%
\pgfpathlineto{\pgfqpoint{1.178236in}{0.423922in}}%
\pgfpathlineto{\pgfqpoint{1.178236in}{0.427112in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.428930in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.433475in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{0.434338in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{0.436103in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.437039in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.438824in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.440053in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.441747in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{0.441332in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{0.438096in}}%
\pgfpathlineto{\pgfqpoint{1.194535in}{0.437069in}}%
\pgfpathlineto{\pgfqpoint{1.194535in}{0.432104in}}%
\pgfpathlineto{\pgfqpoint{1.196864in}{0.430931in}}%
\pgfpathlineto{\pgfqpoint{1.196864in}{0.423444in}}%
\pgfpathlineto{\pgfqpoint{1.199192in}{0.421221in}}%
\pgfpathlineto{\pgfqpoint{1.199192in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{1.203849in}{0.416101in}}%
\pgfpathlineto{\pgfqpoint{1.203849in}{0.416638in}}%
\pgfpathlineto{\pgfqpoint{1.203849in}{0.420466in}}%
\pgfpathlineto{\pgfqpoint{1.206178in}{0.422246in}}%
\pgfpathlineto{\pgfqpoint{1.206178in}{0.429118in}}%
\pgfpathlineto{\pgfqpoint{1.208506in}{0.430884in}}%
\pgfpathlineto{\pgfqpoint{1.208506in}{0.434524in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.436111in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.439069in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{0.439111in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{0.438743in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{0.435691in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.434479in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.431030in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.429633in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.426784in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.425625in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.424089in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.422919in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.422095in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.422381in}}%
\pgfpathlineto{\pgfqpoint{1.231791in}{0.423321in}}%
\pgfpathlineto{\pgfqpoint{1.231791in}{0.426344in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.427738in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.432564in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{0.434057in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{0.436740in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{0.436599in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.436732in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.435576in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.434569in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.433392in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.431068in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.431254in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.431293in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.430304in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.429961in}}%
\pgfpathlineto{\pgfqpoint{1.248091in}{0.430075in}}%
\pgfpathlineto{\pgfqpoint{1.248091in}{0.430415in}}%
\pgfpathlineto{\pgfqpoint{1.248091in}{0.437563in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{0.439058in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{0.447437in}}%
\pgfpathlineto{\pgfqpoint{1.252748in}{0.448495in}}%
\pgfpathlineto{\pgfqpoint{1.252748in}{0.454480in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{0.455830in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{0.462476in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{0.462441in}}%
\pgfpathlineto{\pgfqpoint{1.259733in}{0.461465in}}%
\pgfpathlineto{\pgfqpoint{1.259733in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.458906in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.453685in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{0.452177in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{0.447216in}}%
\pgfpathlineto{\pgfqpoint{1.266719in}{0.445898in}}%
\pgfpathlineto{\pgfqpoint{1.266719in}{0.441006in}}%
\pgfpathlineto{\pgfqpoint{1.269047in}{0.438939in}}%
\pgfpathlineto{\pgfqpoint{1.269047in}{0.432999in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.431699in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.427606in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.426192in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.424029in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.424801in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{0.425849in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{0.427735in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{0.426390in}}%
\pgfpathlineto{\pgfqpoint{1.278361in}{0.424961in}}%
\pgfpathlineto{\pgfqpoint{1.278361in}{0.423412in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.421993in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.421359in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.421585in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.422737in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.422923in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.422875in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.423971in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.423963in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.424523in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{0.425738in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{0.429200in}}%
\pgfpathlineto{\pgfqpoint{1.292332in}{0.431414in}}%
\pgfpathlineto{\pgfqpoint{1.292332in}{0.434223in}}%
\pgfpathlineto{\pgfqpoint{1.292332in}{0.431874in}}%
\pgfpathlineto{\pgfqpoint{1.294661in}{0.430348in}}%
\pgfpathlineto{\pgfqpoint{1.294661in}{0.427529in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.427436in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.428312in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.428551in}}%
\pgfpathlineto{\pgfqpoint{1.299318in}{0.429472in}}%
\pgfpathlineto{\pgfqpoint{1.299318in}{0.431541in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{0.433204in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{0.435738in}}%
\pgfpathlineto{\pgfqpoint{1.303975in}{0.436842in}}%
\pgfpathlineto{\pgfqpoint{1.303975in}{0.438297in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{0.439378in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{0.439612in}}%
\pgfpathlineto{\pgfqpoint{1.308632in}{0.440839in}}%
\pgfpathlineto{\pgfqpoint{1.308632in}{0.441590in}}%
\pgfpathlineto{\pgfqpoint{1.313289in}{0.442757in}}%
\pgfpathlineto{\pgfqpoint{1.313289in}{0.446811in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{0.448941in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{0.451133in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{0.448661in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{0.447164in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{0.438774in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{0.437390in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.427123in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.422626in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.421257in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.419958in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.420635in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.425781in}}%
\pgfpathlineto{\pgfqpoint{1.331917in}{0.427852in}}%
\pgfpathlineto{\pgfqpoint{1.331917in}{0.438234in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.439821in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.447392in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{0.446502in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{0.444747in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.443397in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.442437in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.442836in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.444195in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.444129in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.444254in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.443974in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{0.442942in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{0.440632in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.439304in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{1.348216in}{0.434768in}}%
\pgfpathlineto{\pgfqpoint{1.348216in}{0.431683in}}%
\pgfpathlineto{\pgfqpoint{1.350545in}{0.430158in}}%
\pgfpathlineto{\pgfqpoint{1.350545in}{0.426270in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.424780in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.422862in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.422634in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.423262in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.425823in}}%
\pgfpathlineto{\pgfqpoint{1.357530in}{0.427820in}}%
\pgfpathlineto{\pgfqpoint{1.357530in}{0.433078in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{0.433966in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{0.434410in}}%
\pgfpathlineto{\pgfqpoint{1.362187in}{0.435297in}}%
\pgfpathlineto{\pgfqpoint{1.362187in}{0.437593in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.438837in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.440592in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.439601in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.438167in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.437797in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.438556in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{0.439461in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{0.437735in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{0.437108in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.435739in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.433588in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.434876in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.435163in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.434563in}}%
\pgfpathlineto{\pgfqpoint{1.378486in}{0.433401in}}%
\pgfpathlineto{\pgfqpoint{1.378486in}{0.433152in}}%
\pgfpathlineto{\pgfqpoint{1.378486in}{0.434619in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{0.435900in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{0.436458in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{0.435695in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434927in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.435599in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.438332in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{0.440388in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{0.440700in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{0.440302in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{0.440840in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.440942in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.440089in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.437198in}}%
\pgfpathlineto{\pgfqpoint{1.406428in}{0.435531in}}%
\pgfpathlineto{\pgfqpoint{1.406428in}{0.431768in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{0.430432in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{0.431492in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{0.432980in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{0.434248in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{0.436038in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{0.434582in}}%
\pgfpathlineto{\pgfqpoint{1.418071in}{0.433385in}}%
\pgfpathlineto{\pgfqpoint{1.418071in}{0.430939in}}%
\pgfpathlineto{\pgfqpoint{1.418071in}{0.431465in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{0.432820in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{0.434224in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.432316in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.434626in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.436280in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.439371in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.440501in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.443186in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.444476in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.445360in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.443797in}}%
\pgfpathlineto{\pgfqpoint{1.434370in}{0.442374in}}%
\pgfpathlineto{\pgfqpoint{1.434370in}{0.439489in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.439391in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.440123in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.440640in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.440275in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.440110in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.437448in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.436196in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.427458in}}%
\pgfpathlineto{\pgfqpoint{1.448341in}{0.425544in}}%
\pgfpathlineto{\pgfqpoint{1.448341in}{0.415837in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.416673in}}%
\pgfpathlineto{\pgfqpoint{1.452998in}{0.417874in}}%
\pgfpathlineto{\pgfqpoint{1.452998in}{0.422145in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{0.423928in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{0.433461in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{0.434879in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.450236in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.459836in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.462157in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.466480in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.462706in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{0.461533in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{0.454586in}}%
\pgfpathlineto{\pgfqpoint{1.471626in}{0.452342in}}%
\pgfpathlineto{\pgfqpoint{1.471626in}{0.442983in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.441654in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.431296in}}%
\pgfpathlineto{\pgfqpoint{1.476283in}{0.429503in}}%
\pgfpathlineto{\pgfqpoint{1.476283in}{0.423666in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.422336in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.419588in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{0.419615in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{0.424962in}}%
\pgfpathlineto{\pgfqpoint{1.485597in}{0.426450in}}%
\pgfpathlineto{\pgfqpoint{1.485597in}{0.432651in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{0.434197in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{0.435597in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{0.435387in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{0.434538in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{0.432072in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{0.432915in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{0.433153in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{0.432305in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{0.428024in}}%
\pgfpathlineto{\pgfqpoint{1.494911in}{0.425795in}}%
\pgfpathlineto{\pgfqpoint{1.494911in}{0.418471in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.416855in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.414045in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.414404in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{0.415394in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{0.416872in}}%
\pgfpathlineto{\pgfqpoint{1.501897in}{0.417979in}}%
\pgfpathlineto{\pgfqpoint{1.501897in}{0.421531in}}%
\pgfpathlineto{\pgfqpoint{1.504225in}{0.422859in}}%
\pgfpathlineto{\pgfqpoint{1.504225in}{0.425818in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.427227in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.430966in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{0.432001in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{0.438824in}}%
\pgfpathlineto{\pgfqpoint{1.511211in}{0.441084in}}%
\pgfpathlineto{\pgfqpoint{1.511211in}{0.445681in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{0.446891in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{0.448896in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.449976in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.452971in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.454380in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.455285in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.455191in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.451127in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{0.449863in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{0.446710in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{0.446049in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{0.447340in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.448705in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.450648in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.452073in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.450163in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.443326in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{0.440940in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{0.424951in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.422733in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.418924in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.418963in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{0.420221in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{0.421413in}}%
\pgfpathlineto{\pgfqpoint{1.543810in}{0.422646in}}%
\pgfpathlineto{\pgfqpoint{1.543810in}{0.426073in}}%
\pgfpathlineto{\pgfqpoint{1.546138in}{0.427239in}}%
\pgfpathlineto{\pgfqpoint{1.546138in}{0.431547in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{0.432790in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{0.437046in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.438426in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.445816in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{0.448107in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{0.453459in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{0.453704in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{0.452575in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{0.450867in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{0.449681in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{0.442489in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.440253in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.433072in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{0.431622in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{0.423921in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{0.421489in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{0.414912in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.413760in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.411965in}}%
\pgfpathlineto{\pgfqpoint{1.571752in}{0.411793in}}%
\pgfpathlineto{\pgfqpoint{1.571752in}{0.412572in}}%
\pgfpathlineto{\pgfqpoint{1.571752in}{0.415569in}}%
\pgfpathlineto{\pgfqpoint{1.574080in}{0.417960in}}%
\pgfpathlineto{\pgfqpoint{1.574080in}{0.424027in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.425230in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.426697in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.426199in}}%
\pgfpathlineto{\pgfqpoint{1.578737in}{0.424743in}}%
\pgfpathlineto{\pgfqpoint{1.578737in}{0.423982in}}%
\pgfpathlineto{\pgfqpoint{1.578737in}{0.426042in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.427294in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.428892in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{0.430223in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{0.430587in}}%
\pgfpathlineto{\pgfqpoint{1.588051in}{0.431930in}}%
\pgfpathlineto{\pgfqpoint{1.588051in}{0.432087in}}%
\pgfpathlineto{\pgfqpoint{1.588051in}{0.431281in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{0.431900in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{0.434209in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.436879in}}%
\pgfpathlineto{\pgfqpoint{1.597365in}{0.438065in}}%
\pgfpathlineto{\pgfqpoint{1.597365in}{0.441202in}}%
\pgfpathlineto{\pgfqpoint{1.599694in}{0.442922in}}%
\pgfpathlineto{\pgfqpoint{1.599694in}{0.444149in}}%
\pgfpathlineto{\pgfqpoint{1.599694in}{0.443566in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{0.442383in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{0.440069in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.438881in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.436172in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.435116in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.434359in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.433393in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.430489in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.428961in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.425998in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.424599in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.424091in}}%
\pgfpathlineto{\pgfqpoint{1.615993in}{0.424642in}}%
\pgfpathlineto{\pgfqpoint{1.615993in}{0.423049in}}%
\pgfpathlineto{\pgfqpoint{1.615993in}{0.421368in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{0.419606in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{0.417116in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{0.417358in}}%
\pgfpathlineto{\pgfqpoint{1.620650in}{0.418479in}}%
\pgfpathlineto{\pgfqpoint{1.620650in}{0.421449in}}%
\pgfpathlineto{\pgfqpoint{1.622978in}{0.422848in}}%
\pgfpathlineto{\pgfqpoint{1.622978in}{0.427803in}}%
\pgfpathlineto{\pgfqpoint{1.625307in}{0.429178in}}%
\pgfpathlineto{\pgfqpoint{1.625307in}{0.433225in}}%
\pgfpathlineto{\pgfqpoint{1.627635in}{0.434917in}}%
\pgfpathlineto{\pgfqpoint{1.627635in}{0.436966in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.435903in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.435378in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.433725in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.432486in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.432998in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.433310in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.432285in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.431983in}}%
\pgfpathlineto{\pgfqpoint{1.636949in}{0.430719in}}%
\pgfpathlineto{\pgfqpoint{1.636949in}{0.429585in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.428500in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.427062in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{0.425659in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{0.421825in}}%
\pgfpathlineto{\pgfqpoint{1.643935in}{0.420475in}}%
\pgfpathlineto{\pgfqpoint{1.643935in}{0.416818in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{0.415908in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{0.416984in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{0.418126in}}%
\pgfpathlineto{\pgfqpoint{1.650920in}{0.419737in}}%
\pgfpathlineto{\pgfqpoint{1.650920in}{0.420898in}}%
\pgfpathlineto{\pgfqpoint{1.650920in}{0.419823in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.418605in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.418187in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.419246in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.420260in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.422164in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.423162in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.423516in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.423509in}}%
\pgfpathlineto{\pgfqpoint{1.662563in}{0.424092in}}%
\pgfpathlineto{\pgfqpoint{1.662563in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{1.662563in}{0.425128in}}%
\pgfpathlineto{\pgfqpoint{1.664891in}{0.426227in}}%
\pgfpathlineto{\pgfqpoint{1.664891in}{0.426572in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.427972in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.426324in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.424919in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{0.423478in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{0.417814in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.416418in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.414148in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.414171in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{0.415375in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{0.416163in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{0.417208in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{0.420693in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.422158in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.425690in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.427328in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.427321in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.427437in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.427083in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.427022in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.427765in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.429321in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{0.435585in}}%
\pgfpathlineto{\pgfqpoint{1.692833in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{1.692833in}{0.439888in}}%
\pgfpathlineto{\pgfqpoint{1.692833in}{0.439564in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.438439in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.436890in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.437578in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.437894in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.436845in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.434770in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{0.427635in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.426027in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.422814in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.422932in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{0.424224in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{0.428143in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.430140in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.439998in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{0.441398in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{1.713790in}{0.450383in}}%
\pgfpathlineto{\pgfqpoint{1.713790in}{0.450910in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.452034in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.454539in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{0.456139in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{0.456809in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{0.455853in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.454551in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.450562in}}%
\pgfpathlineto{\pgfqpoint{1.725432in}{0.448621in}}%
\pgfpathlineto{\pgfqpoint{1.725432in}{0.441583in}}%
\pgfpathlineto{\pgfqpoint{1.727761in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{1.727761in}{0.432123in}}%
\pgfpathlineto{\pgfqpoint{1.730089in}{0.430064in}}%
\pgfpathlineto{\pgfqpoint{1.730089in}{0.423446in}}%
\pgfpathlineto{\pgfqpoint{1.732418in}{0.421982in}}%
\pgfpathlineto{\pgfqpoint{1.732418in}{0.421000in}}%
\pgfpathlineto{\pgfqpoint{1.732418in}{0.421001in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.421812in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.424936in}}%
\pgfpathlineto{\pgfqpoint{1.737075in}{0.426043in}}%
\pgfpathlineto{\pgfqpoint{1.737075in}{0.437805in}}%
\pgfpathlineto{\pgfqpoint{1.739403in}{0.440470in}}%
\pgfpathlineto{\pgfqpoint{1.739403in}{0.451797in}}%
\pgfpathlineto{\pgfqpoint{1.739403in}{0.449735in}}%
\pgfpathlineto{\pgfqpoint{1.741732in}{0.448415in}}%
\pgfpathlineto{\pgfqpoint{1.741732in}{0.446260in}}%
\pgfpathlineto{\pgfqpoint{1.746389in}{0.446489in}}%
\pgfpathlineto{\pgfqpoint{1.746389in}{0.446911in}}%
\pgfpathlineto{\pgfqpoint{1.746389in}{0.448963in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{0.450292in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{0.452066in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{0.453498in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{0.455408in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{0.455364in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.456521in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.456332in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.458095in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.459419in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.458076in}}%
\pgfpathlineto{\pgfqpoint{1.758031in}{0.456636in}}%
\pgfpathlineto{\pgfqpoint{1.758031in}{0.454710in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.454812in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.455557in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.456354in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.453208in}}%
\pgfpathlineto{\pgfqpoint{1.765017in}{0.451419in}}%
\pgfpathlineto{\pgfqpoint{1.765017in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{0.446254in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{0.445404in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{0.446936in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{0.448365in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{0.449110in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{0.447363in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.445685in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.442464in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{0.440829in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{0.439031in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.438459in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.439606in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.440381in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.441827in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.446075in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.450905in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.446719in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.439650in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.440332in}}%
\pgfpathlineto{\pgfqpoint{1.788302in}{0.440088in}}%
\pgfpathlineto{\pgfqpoint{1.788302in}{0.439767in}}%
\pgfpathlineto{\pgfqpoint{1.788302in}{0.437818in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{0.436644in}}%
\pgfpathlineto{\pgfqpoint{1.795287in}{0.436028in}}%
\pgfpathlineto{\pgfqpoint{1.795287in}{0.436797in}}%
\pgfpathlineto{\pgfqpoint{1.795287in}{0.441077in}}%
\pgfpathlineto{\pgfqpoint{1.797616in}{0.442387in}}%
\pgfpathlineto{\pgfqpoint{1.797616in}{0.448906in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{0.449947in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.451155in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.449575in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.446813in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.444361in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.439027in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.439084in}}%
\pgfpathlineto{\pgfqpoint{1.806930in}{0.438165in}}%
\pgfpathlineto{\pgfqpoint{1.806930in}{0.434175in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.432370in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.431309in}}%
\pgfpathlineto{\pgfqpoint{1.811587in}{0.432474in}}%
\pgfpathlineto{\pgfqpoint{1.811587in}{0.433549in}}%
\pgfpathlineto{\pgfqpoint{1.811587in}{0.433461in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.433137in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.434382in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.436210in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.437530in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.444633in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.446951in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.454415in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.455785in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.458279in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.457914in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{0.456941in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{0.453777in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.452394in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.450437in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{0.449295in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{0.447226in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{0.438020in}}%
\pgfpathlineto{\pgfqpoint{1.832543in}{0.436602in}}%
\pgfpathlineto{\pgfqpoint{1.832543in}{0.425453in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.423316in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.416642in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{0.415239in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{0.412847in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.412020in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.410421in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.409211in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.410759in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.411500in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.413027in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.415815in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.414701in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.413547in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.412079in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.415768in}}%
\pgfpathlineto{\pgfqpoint{1.848843in}{0.417764in}}%
\pgfpathlineto{\pgfqpoint{1.848843in}{0.421583in}}%
\pgfpathlineto{\pgfqpoint{1.848843in}{0.421359in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.420210in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.419572in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.421457in}}%
\pgfpathlineto{\pgfqpoint{1.853500in}{0.422531in}}%
\pgfpathlineto{\pgfqpoint{1.853500in}{0.425601in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.427107in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.428633in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.428318in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.428209in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.429011in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.430089in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{0.431627in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{0.432993in}}%
\pgfpathlineto{\pgfqpoint{1.865142in}{0.431958in}}%
\pgfpathlineto{\pgfqpoint{1.865142in}{0.431116in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{0.429698in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{0.426925in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.425840in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.424829in}}%
\pgfpathlineto{\pgfqpoint{1.872127in}{0.423947in}}%
\pgfpathlineto{\pgfqpoint{1.872127in}{0.422715in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{0.421456in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{0.419142in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{0.418445in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{0.419304in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{0.421489in}}%
\pgfpathlineto{\pgfqpoint{1.881441in}{0.422725in}}%
\pgfpathlineto{\pgfqpoint{1.881441in}{0.426630in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.428293in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.431696in}}%
\pgfpathlineto{\pgfqpoint{1.886098in}{0.433086in}}%
\pgfpathlineto{\pgfqpoint{1.886098in}{0.436153in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.437762in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.437942in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.436281in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.434732in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.432926in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.431495in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.428266in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.426925in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.422999in}}%
\pgfpathlineto{\pgfqpoint{1.902398in}{0.421556in}}%
\pgfpathlineto{\pgfqpoint{1.902398in}{0.421257in}}%
\pgfpathlineto{\pgfqpoint{1.902398in}{0.422853in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.424399in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.422670in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.421945in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{0.420625in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{0.416177in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.414561in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.414084in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.414477in}}%
\pgfpathlineto{\pgfqpoint{1.911712in}{0.415777in}}%
\pgfpathlineto{\pgfqpoint{1.911712in}{0.420671in}}%
\pgfpathlineto{\pgfqpoint{1.914040in}{0.423024in}}%
\pgfpathlineto{\pgfqpoint{1.914040in}{0.428483in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{0.429441in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{0.432095in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.433378in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.434436in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.434267in}}%
\pgfpathlineto{\pgfqpoint{1.921026in}{0.434274in}}%
\pgfpathlineto{\pgfqpoint{1.921026in}{0.433317in}}%
\pgfpathlineto{\pgfqpoint{1.921026in}{0.433119in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.433873in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.436579in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.437701in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.440389in}}%
\pgfpathlineto{\pgfqpoint{1.930340in}{0.441908in}}%
\pgfpathlineto{\pgfqpoint{1.930340in}{0.443814in}}%
\pgfpathlineto{\pgfqpoint{1.930340in}{0.442558in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{0.441437in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{0.436459in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.434857in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.432324in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.431055in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.430495in}}%
\pgfpathlineto{\pgfqpoint{1.941982in}{0.429189in}}%
\pgfpathlineto{\pgfqpoint{1.941982in}{0.429166in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.429159in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.429783in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.431611in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.433031in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.435816in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.435353in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.433992in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.433324in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.433765in}}%
\pgfpathlineto{\pgfqpoint{1.953625in}{0.434429in}}%
\pgfpathlineto{\pgfqpoint{1.953625in}{0.434791in}}%
\pgfpathlineto{\pgfqpoint{1.953625in}{0.437077in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.438654in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.439472in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.439144in}}%
\pgfpathlineto{\pgfqpoint{1.958282in}{0.437964in}}%
\pgfpathlineto{\pgfqpoint{1.958282in}{0.436378in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{0.435184in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{0.433591in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.432149in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.430217in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{0.429088in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{0.426000in}}%
\pgfpathlineto{\pgfqpoint{1.967596in}{0.424447in}}%
\pgfpathlineto{\pgfqpoint{1.967596in}{0.423104in}}%
\pgfpathlineto{\pgfqpoint{1.967596in}{0.423445in}}%
\pgfpathlineto{\pgfqpoint{1.969924in}{0.424714in}}%
\pgfpathlineto{\pgfqpoint{1.969924in}{0.425831in}}%
\pgfpathlineto{\pgfqpoint{1.972253in}{0.426834in}}%
\pgfpathlineto{\pgfqpoint{1.972253in}{0.428941in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.430189in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.430780in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.430560in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.430192in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.431207in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.433966in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{0.435662in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{0.438473in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{0.437468in}}%
\pgfpathlineto{\pgfqpoint{1.983895in}{0.435974in}}%
\pgfpathlineto{\pgfqpoint{1.983895in}{0.435314in}}%
\pgfpathlineto{\pgfqpoint{1.983895in}{0.435871in}}%
\pgfpathlineto{\pgfqpoint{1.986224in}{0.436227in}}%
\pgfpathlineto{\pgfqpoint{1.986224in}{0.435290in}}%
\pgfpathlineto{\pgfqpoint{1.988552in}{0.434063in}}%
\pgfpathlineto{\pgfqpoint{1.988552in}{0.432855in}}%
\pgfpathlineto{\pgfqpoint{1.988552in}{0.433820in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.434541in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.433133in}}%
\pgfpathlineto{\pgfqpoint{1.993209in}{0.431879in}}%
\pgfpathlineto{\pgfqpoint{1.993209in}{0.428144in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.426616in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.423232in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.422336in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.421705in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.420448in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.419002in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.420913in}}%
\pgfpathlineto{\pgfqpoint{2.004852in}{0.422164in}}%
\pgfpathlineto{\pgfqpoint{2.004852in}{0.428410in}}%
\pgfpathlineto{\pgfqpoint{2.007180in}{0.430224in}}%
\pgfpathlineto{\pgfqpoint{2.007180in}{0.436965in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{0.438218in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{0.445010in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{0.447071in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{0.451431in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{0.451835in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{0.448615in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{0.447160in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{0.441702in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.439931in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.430476in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{0.429050in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{0.418920in}}%
\pgfpathlineto{\pgfqpoint{2.028137in}{0.417085in}}%
\pgfpathlineto{\pgfqpoint{2.028137in}{0.413097in}}%
\pgfpathlineto{\pgfqpoint{2.030465in}{0.411766in}}%
\pgfpathlineto{\pgfqpoint{2.030465in}{0.413309in}}%
\pgfpathlineto{\pgfqpoint{2.030465in}{0.414094in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{0.415934in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{0.422712in}}%
\pgfpathlineto{\pgfqpoint{2.035122in}{0.424472in}}%
\pgfpathlineto{\pgfqpoint{2.035122in}{0.427966in}}%
\pgfpathlineto{\pgfqpoint{2.035122in}{0.426816in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{0.425611in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{0.425205in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{0.428925in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.431119in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.435235in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.434913in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.435673in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.440224in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{0.441618in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{0.446632in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.447785in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.452188in}}%
\pgfpathlineto{\pgfqpoint{2.053750in}{0.453245in}}%
\pgfpathlineto{\pgfqpoint{2.053750in}{0.456971in}}%
\pgfpathlineto{\pgfqpoint{2.056079in}{0.458259in}}%
\pgfpathlineto{\pgfqpoint{2.056079in}{0.458819in}}%
\pgfpathlineto{\pgfqpoint{2.058407in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{2.058407in}{0.458188in}}%
\pgfpathlineto{\pgfqpoint{2.058407in}{0.457175in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.455691in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.453415in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.453593in}}%
\pgfpathlineto{\pgfqpoint{2.063064in}{0.452747in}}%
\pgfpathlineto{\pgfqpoint{2.063064in}{0.447342in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.445935in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.436484in}}%
\pgfpathlineto{\pgfqpoint{2.067721in}{0.434981in}}%
\pgfpathlineto{\pgfqpoint{2.067721in}{0.428037in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.426130in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.421744in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.421939in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.421943in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.420913in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.420247in}}%
\pgfpathlineto{\pgfqpoint{2.074707in}{0.420017in}}%
\pgfpathlineto{\pgfqpoint{2.074707in}{0.420765in}}%
\pgfpathlineto{\pgfqpoint{2.074707in}{0.421932in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{0.423260in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{0.427085in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.428297in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.431689in}}%
\pgfpathlineto{\pgfqpoint{2.081692in}{0.433365in}}%
\pgfpathlineto{\pgfqpoint{2.081692in}{0.438812in}}%
\pgfpathlineto{\pgfqpoint{2.084021in}{0.439546in}}%
\pgfpathlineto{\pgfqpoint{2.084021in}{0.443586in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.445358in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.446998in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.445230in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.443702in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.443000in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.445608in}}%
\pgfpathlineto{\pgfqpoint{2.091006in}{0.447331in}}%
\pgfpathlineto{\pgfqpoint{2.091006in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.091006in}{0.449912in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.449916in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.448889in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.447958in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{0.446636in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{0.446309in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{0.447923in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{0.449120in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{0.451585in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{0.451475in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.452412in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.453335in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{0.454349in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{0.458663in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{0.460449in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{0.462837in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{0.461310in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.459929in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.456796in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.457030in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{0.457172in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{0.456381in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.111963in}{0.451395in}}%
\pgfpathlineto{\pgfqpoint{2.111963in}{0.446175in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.445357in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.442643in}}%
\pgfpathlineto{\pgfqpoint{2.116619in}{0.441545in}}%
\pgfpathlineto{\pgfqpoint{2.116619in}{0.438677in}}%
\pgfpathlineto{\pgfqpoint{2.118948in}{0.437478in}}%
\pgfpathlineto{\pgfqpoint{2.118948in}{0.437151in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.436174in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.434716in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{0.433192in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{0.432536in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{0.434604in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.436124in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.439513in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{0.440306in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{0.440203in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{0.440681in}}%
\pgfpathlineto{\pgfqpoint{2.130590in}{0.441661in}}%
\pgfpathlineto{\pgfqpoint{2.130590in}{0.445030in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{0.447101in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{0.453319in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{0.454540in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{0.456687in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.457721in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.457913in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.458359in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.457160in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.456845in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.455897in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.451014in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{0.449663in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{0.445874in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{0.444699in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{0.440120in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{0.437925in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{0.432791in}}%
\pgfpathlineto{\pgfqpoint{2.151547in}{0.431592in}}%
\pgfpathlineto{\pgfqpoint{2.151547in}{0.428354in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{0.427007in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{0.419367in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.417008in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.411891in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{0.412411in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{0.416168in}}%
\pgfpathlineto{\pgfqpoint{2.163189in}{0.417328in}}%
\pgfpathlineto{\pgfqpoint{2.163189in}{0.423453in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.425289in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.431973in}}%
\pgfpathlineto{\pgfqpoint{2.167846in}{0.433357in}}%
\pgfpathlineto{\pgfqpoint{2.167846in}{0.437810in}}%
\pgfpathlineto{\pgfqpoint{2.170175in}{0.438930in}}%
\pgfpathlineto{\pgfqpoint{2.170175in}{0.440717in}}%
\pgfpathlineto{\pgfqpoint{2.172503in}{0.441828in}}%
\pgfpathlineto{\pgfqpoint{2.172503in}{0.443108in}}%
\pgfpathlineto{\pgfqpoint{2.174832in}{0.442102in}}%
\pgfpathlineto{\pgfqpoint{2.174832in}{0.441917in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.440977in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.439450in}}%
\pgfpathlineto{\pgfqpoint{2.179489in}{0.438488in}}%
\pgfpathlineto{\pgfqpoint{2.179489in}{0.436179in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.434907in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.431725in}}%
\pgfpathlineto{\pgfqpoint{2.184146in}{0.430320in}}%
\pgfpathlineto{\pgfqpoint{2.184146in}{0.425609in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.424219in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.419911in}}%
\pgfpathlineto{\pgfqpoint{2.188803in}{0.418765in}}%
\pgfpathlineto{\pgfqpoint{2.188803in}{0.415501in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.414204in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.412629in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{0.413699in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{0.417948in}}%
\pgfpathlineto{\pgfqpoint{2.195788in}{0.419534in}}%
\pgfpathlineto{\pgfqpoint{2.195788in}{0.425830in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{0.427537in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{0.430957in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{0.432227in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{0.435799in}}%
\pgfpathlineto{\pgfqpoint{2.202774in}{0.436883in}}%
\pgfpathlineto{\pgfqpoint{2.202774in}{0.441591in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.442744in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.448716in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.450429in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.452944in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.452036in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{0.451042in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{0.447261in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.445937in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.442990in}}%
\pgfpathlineto{\pgfqpoint{2.214416in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{2.214416in}{0.437126in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{0.435658in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{0.430053in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.428580in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.423730in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{0.422282in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{0.419751in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{0.419706in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{0.420510in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{0.421046in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.422091in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.425623in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.427022in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.433081in}}%
\pgfpathlineto{\pgfqpoint{2.230716in}{0.434332in}}%
\pgfpathlineto{\pgfqpoint{2.230716in}{0.437693in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.437914in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.436993in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{0.435957in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{0.433644in}}%
\pgfpathlineto{\pgfqpoint{2.237701in}{0.432413in}}%
\pgfpathlineto{\pgfqpoint{2.237701in}{0.430831in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.429921in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.427355in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{0.426180in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{0.421705in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{0.420388in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{0.418442in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{0.420618in}}%
\pgfpathlineto{\pgfqpoint{2.247015in}{0.422214in}}%
\pgfpathlineto{\pgfqpoint{2.247015in}{0.425297in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.426182in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.427069in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.426849in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.426564in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.427389in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.428816in}}%
\pgfpathlineto{\pgfqpoint{2.254001in}{0.430263in}}%
\pgfpathlineto{\pgfqpoint{2.254001in}{0.436843in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.438255in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.445697in}}%
\pgfpathlineto{\pgfqpoint{2.258658in}{0.446941in}}%
\pgfpathlineto{\pgfqpoint{2.258658in}{0.447643in}}%
\pgfpathlineto{\pgfqpoint{2.260986in}{0.448651in}}%
\pgfpathlineto{\pgfqpoint{2.260986in}{0.447216in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{0.446043in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{0.443238in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{0.443756in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{0.443921in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{0.442796in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{0.439747in}}%
\pgfpathlineto{\pgfqpoint{2.267972in}{0.438144in}}%
\pgfpathlineto{\pgfqpoint{2.267972in}{0.431218in}}%
\pgfpathlineto{\pgfqpoint{2.270300in}{0.429818in}}%
\pgfpathlineto{\pgfqpoint{2.270300in}{0.424928in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.423684in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.422951in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.423540in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{0.424737in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{0.426360in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{0.426118in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{0.427163in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{0.430844in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{0.432764in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{0.436784in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{0.436277in}}%
\pgfpathlineto{\pgfqpoint{2.281943in}{0.435774in}}%
\pgfpathlineto{\pgfqpoint{2.281943in}{0.436895in}}%
\pgfpathlineto{\pgfqpoint{2.281943in}{0.437924in}}%
\pgfpathlineto{\pgfqpoint{2.284271in}{0.439279in}}%
\pgfpathlineto{\pgfqpoint{2.284271in}{0.441517in}}%
\pgfpathlineto{\pgfqpoint{2.286600in}{0.442297in}}%
\pgfpathlineto{\pgfqpoint{2.286600in}{0.447267in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.448624in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.453839in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.451834in}}%
\pgfpathlineto{\pgfqpoint{2.291257in}{0.450191in}}%
\pgfpathlineto{\pgfqpoint{2.291257in}{0.446582in}}%
\pgfpathlineto{\pgfqpoint{2.291257in}{0.447740in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{0.448291in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{0.447511in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{0.443515in}}%
\pgfpathlineto{\pgfqpoint{2.295914in}{0.441273in}}%
\pgfpathlineto{\pgfqpoint{2.295914in}{0.436399in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.435330in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.433943in}}%
\pgfpathlineto{\pgfqpoint{2.300571in}{0.432696in}}%
\pgfpathlineto{\pgfqpoint{2.300571in}{0.430969in}}%
\pgfpathlineto{\pgfqpoint{2.300571in}{0.431656in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.432882in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.434920in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.436209in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.442719in}}%
\pgfpathlineto{\pgfqpoint{2.307556in}{0.443981in}}%
\pgfpathlineto{\pgfqpoint{2.307556in}{0.453555in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{0.455254in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{0.458512in}}%
\pgfpathlineto{\pgfqpoint{2.316870in}{0.458044in}}%
\pgfpathlineto{\pgfqpoint{2.316870in}{0.453832in}}%
\pgfpathlineto{\pgfqpoint{2.319199in}{0.452141in}}%
\pgfpathlineto{\pgfqpoint{2.319199in}{0.447241in}}%
\pgfpathlineto{\pgfqpoint{2.321527in}{0.446297in}}%
\pgfpathlineto{\pgfqpoint{2.321527in}{0.438896in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.437203in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.424956in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.423156in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.417329in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.415746in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.414793in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.415344in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.416534in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.417710in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.417503in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.417070in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.418205in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.422293in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.423583in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.429096in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.427439in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{0.425700in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{0.423242in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{0.423518in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{0.424476in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{0.423373in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{0.423037in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.423612in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.424471in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.426267in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.426956in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.423664in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{0.421728in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{0.416708in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.415503in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.412712in}}%
\pgfpathlineto{\pgfqpoint{2.368097in}{0.411186in}}%
\pgfpathlineto{\pgfqpoint{2.368097in}{0.410646in}}%
\pgfpathlineto{\pgfqpoint{2.368097in}{0.411435in}}%
\pgfpathlineto{\pgfqpoint{2.370425in}{0.412440in}}%
\pgfpathlineto{\pgfqpoint{2.370425in}{0.415281in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.416703in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.420324in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{0.421962in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{0.427887in}}%
\pgfpathlineto{\pgfqpoint{2.377411in}{0.430096in}}%
\pgfpathlineto{\pgfqpoint{2.377411in}{0.434807in}}%
\pgfpathlineto{\pgfqpoint{2.382068in}{0.435168in}}%
\pgfpathlineto{\pgfqpoint{2.382068in}{0.433925in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.432618in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.431664in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.432367in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{0.432720in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{0.431506in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{0.430070in}}%
\pgfpathlineto{\pgfqpoint{2.389053in}{0.428368in}}%
\pgfpathlineto{\pgfqpoint{2.389053in}{0.425173in}}%
\pgfpathlineto{\pgfqpoint{2.391382in}{0.423833in}}%
\pgfpathlineto{\pgfqpoint{2.391382in}{0.422575in}}%
\pgfpathlineto{\pgfqpoint{2.391382in}{0.422801in}}%
\pgfpathlineto{\pgfqpoint{2.398367in}{0.423921in}}%
\pgfpathlineto{\pgfqpoint{2.398367in}{0.424410in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.425621in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.430220in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{0.432102in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{0.436810in}}%
\pgfpathlineto{\pgfqpoint{2.405353in}{0.437798in}}%
\pgfpathlineto{\pgfqpoint{2.405353in}{0.438033in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{0.437168in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.438871in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.438162in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.437433in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.438618in}}%
\pgfpathlineto{\pgfqpoint{2.419324in}{0.438964in}}%
\pgfpathlineto{\pgfqpoint{2.419324in}{0.438246in}}%
\pgfpathlineto{\pgfqpoint{2.419324in}{0.436437in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.435128in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.431537in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.429832in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.428365in}}%
\pgfpathlineto{\pgfqpoint{2.426309in}{0.427794in}}%
\pgfpathlineto{\pgfqpoint{2.426309in}{0.429164in}}%
\pgfpathlineto{\pgfqpoint{2.426309in}{0.430846in}}%
\pgfpathlineto{\pgfqpoint{2.428638in}{0.432536in}}%
\pgfpathlineto{\pgfqpoint{2.428638in}{0.434980in}}%
\pgfpathlineto{\pgfqpoint{2.428638in}{0.433643in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.432493in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.431000in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.432544in}}%
\pgfpathlineto{\pgfqpoint{2.433295in}{0.433691in}}%
\pgfpathlineto{\pgfqpoint{2.433295in}{0.436775in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.437793in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.438998in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{0.439075in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{0.438304in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{0.437936in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.436729in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.434600in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.433083in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.431884in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.432511in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.432720in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.433314in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.433033in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.432715in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.433422in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.435209in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.436537in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.438711in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{2.461237in}{0.437535in}}%
\pgfpathlineto{\pgfqpoint{2.461237in}{0.435915in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{0.434533in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{0.430262in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.428546in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.424721in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{0.423592in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{0.422886in}}%
\pgfpathlineto{\pgfqpoint{2.470551in}{0.421788in}}%
\pgfpathlineto{\pgfqpoint{2.470551in}{0.418278in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.416275in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.411977in}}%
\pgfpathlineto{\pgfqpoint{2.479865in}{0.412429in}}%
\pgfpathlineto{\pgfqpoint{2.479865in}{0.415372in}}%
\pgfpathlineto{\pgfqpoint{2.482193in}{0.416666in}}%
\pgfpathlineto{\pgfqpoint{2.482193in}{0.420182in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.421863in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.426046in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.427279in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.432170in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.433342in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.437552in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.438846in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.440983in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{0.440819in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{0.440819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314364in}{0.518449in}}%
\pgfpathlineto{\pgfqpoint{0.316693in}{0.491566in}}%
\pgfpathlineto{\pgfqpoint{0.316693in}{0.491566in}}%
\pgfpathlineto{\pgfqpoint{0.321350in}{0.548985in}}%
\pgfpathlineto{\pgfqpoint{0.321350in}{0.548985in}}%
\pgfpathlineto{\pgfqpoint{0.326007in}{0.530246in}}%
\pgfpathlineto{\pgfqpoint{0.326007in}{0.530246in}}%
\pgfpathlineto{\pgfqpoint{0.328335in}{0.540480in}}%
\pgfpathlineto{\pgfqpoint{0.328335in}{0.540480in}}%
\pgfpathlineto{\pgfqpoint{0.330664in}{0.561739in}}%
\pgfpathlineto{\pgfqpoint{0.330664in}{0.561739in}}%
\pgfpathlineto{\pgfqpoint{0.335321in}{0.518443in}}%
\pgfpathlineto{\pgfqpoint{0.335321in}{0.518443in}}%
\pgfpathlineto{\pgfqpoint{0.337649in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{0.337649in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.342306in}{0.496453in}}%
\pgfpathlineto{\pgfqpoint{0.342306in}{0.496453in}}%
\pgfpathlineto{\pgfqpoint{0.344634in}{0.534640in}}%
\pgfpathlineto{\pgfqpoint{0.344634in}{0.534640in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.521597in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.521597in}}%
\pgfpathlineto{\pgfqpoint{0.349291in}{0.484122in}}%
\pgfpathlineto{\pgfqpoint{0.349291in}{0.484122in}}%
\pgfpathlineto{\pgfqpoint{0.351620in}{0.492642in}}%
\pgfpathlineto{\pgfqpoint{0.351620in}{0.492642in}}%
\pgfpathlineto{\pgfqpoint{0.353948in}{0.516942in}}%
\pgfpathlineto{\pgfqpoint{0.353948in}{0.516942in}}%
\pgfpathlineto{\pgfqpoint{0.356277in}{0.510255in}}%
\pgfpathlineto{\pgfqpoint{0.356277in}{0.510255in}}%
\pgfpathlineto{\pgfqpoint{0.358605in}{0.510629in}}%
\pgfpathlineto{\pgfqpoint{0.358605in}{0.510629in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.514439in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.514439in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.490495in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.490495in}}%
\pgfpathlineto{\pgfqpoint{0.374905in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{0.374905in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.521952in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.521952in}}%
\pgfpathlineto{\pgfqpoint{0.379562in}{0.526636in}}%
\pgfpathlineto{\pgfqpoint{0.379562in}{0.526636in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.489567in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.489567in}}%
\pgfpathlineto{\pgfqpoint{0.384219in}{0.499022in}}%
\pgfpathlineto{\pgfqpoint{0.384219in}{0.499022in}}%
\pgfpathlineto{\pgfqpoint{0.386547in}{0.513138in}}%
\pgfpathlineto{\pgfqpoint{0.386547in}{0.513138in}}%
\pgfpathlineto{\pgfqpoint{0.388876in}{0.513169in}}%
\pgfpathlineto{\pgfqpoint{0.388876in}{0.513169in}}%
\pgfpathlineto{\pgfqpoint{0.391204in}{0.497964in}}%
\pgfpathlineto{\pgfqpoint{0.391204in}{0.497964in}}%
\pgfpathlineto{\pgfqpoint{0.393533in}{0.513334in}}%
\pgfpathlineto{\pgfqpoint{0.393533in}{0.513334in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.513000in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.513000in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.531101in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.531101in}}%
\pgfpathlineto{\pgfqpoint{0.407504in}{0.489993in}}%
\pgfpathlineto{\pgfqpoint{0.407504in}{0.489993in}}%
\pgfpathlineto{\pgfqpoint{0.409832in}{0.507687in}}%
\pgfpathlineto{\pgfqpoint{0.409832in}{0.507687in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.515698in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.515698in}}%
\pgfpathlineto{\pgfqpoint{0.414489in}{0.515412in}}%
\pgfpathlineto{\pgfqpoint{0.414489in}{0.515412in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.509129in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.509129in}}%
\pgfpathlineto{\pgfqpoint{0.419146in}{0.483352in}}%
\pgfpathlineto{\pgfqpoint{0.419146in}{0.483352in}}%
\pgfpathlineto{\pgfqpoint{0.421475in}{0.488938in}}%
\pgfpathlineto{\pgfqpoint{0.421475in}{0.488938in}}%
\pgfpathlineto{\pgfqpoint{0.423803in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{0.423803in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.497899in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.497899in}}%
\pgfpathlineto{\pgfqpoint{0.430789in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{0.430789in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{0.433117in}{0.508775in}}%
\pgfpathlineto{\pgfqpoint{0.433117in}{0.508775in}}%
\pgfpathlineto{\pgfqpoint{0.435446in}{0.509725in}}%
\pgfpathlineto{\pgfqpoint{0.435446in}{0.509725in}}%
\pgfpathlineto{\pgfqpoint{0.437774in}{0.489452in}}%
\pgfpathlineto{\pgfqpoint{0.437774in}{0.489452in}}%
\pgfpathlineto{\pgfqpoint{0.440103in}{0.495370in}}%
\pgfpathlineto{\pgfqpoint{0.440103in}{0.495370in}}%
\pgfpathlineto{\pgfqpoint{0.442431in}{0.481327in}}%
\pgfpathlineto{\pgfqpoint{0.442431in}{0.481327in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.519073in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.519073in}}%
\pgfpathlineto{\pgfqpoint{0.447088in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{0.447088in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{0.449417in}{0.527959in}}%
\pgfpathlineto{\pgfqpoint{0.449417in}{0.527959in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.526385in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.526385in}}%
\pgfpathlineto{\pgfqpoint{0.454074in}{0.492594in}}%
\pgfpathlineto{\pgfqpoint{0.454074in}{0.492594in}}%
\pgfpathlineto{\pgfqpoint{0.456402in}{0.506890in}}%
\pgfpathlineto{\pgfqpoint{0.456402in}{0.506890in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.491787in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.491787in}}%
\pgfpathlineto{\pgfqpoint{0.463388in}{0.510816in}}%
\pgfpathlineto{\pgfqpoint{0.463388in}{0.510816in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.541208in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.541208in}}%
\pgfpathlineto{\pgfqpoint{0.468045in}{0.547706in}}%
\pgfpathlineto{\pgfqpoint{0.468045in}{0.547706in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.525139in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.525139in}}%
\pgfpathlineto{\pgfqpoint{0.472702in}{0.530396in}}%
\pgfpathlineto{\pgfqpoint{0.472702in}{0.530396in}}%
\pgfpathlineto{\pgfqpoint{0.475030in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.475030in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{0.494105in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{0.494105in}}%
\pgfpathlineto{\pgfqpoint{0.479687in}{0.538287in}}%
\pgfpathlineto{\pgfqpoint{0.479687in}{0.538287in}}%
\pgfpathlineto{\pgfqpoint{0.482016in}{0.550224in}}%
\pgfpathlineto{\pgfqpoint{0.482016in}{0.550224in}}%
\pgfpathlineto{\pgfqpoint{0.484344in}{0.517346in}}%
\pgfpathlineto{\pgfqpoint{0.484344in}{0.517346in}}%
\pgfpathlineto{\pgfqpoint{0.489001in}{0.533036in}}%
\pgfpathlineto{\pgfqpoint{0.489001in}{0.533036in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.521540in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.521540in}}%
\pgfpathlineto{\pgfqpoint{0.493658in}{0.518692in}}%
\pgfpathlineto{\pgfqpoint{0.493658in}{0.518692in}}%
\pgfpathlineto{\pgfqpoint{0.495987in}{0.513627in}}%
\pgfpathlineto{\pgfqpoint{0.495987in}{0.513627in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.521640in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.521640in}}%
\pgfpathlineto{\pgfqpoint{0.500644in}{0.507857in}}%
\pgfpathlineto{\pgfqpoint{0.500644in}{0.507857in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.484947in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.484947in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.475200in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.475200in}}%
\pgfpathlineto{\pgfqpoint{0.509958in}{0.519318in}}%
\pgfpathlineto{\pgfqpoint{0.509958in}{0.519318in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.512576in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.512576in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.517713in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.517713in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.479674in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.479674in}}%
\pgfpathlineto{\pgfqpoint{0.521600in}{0.470242in}}%
\pgfpathlineto{\pgfqpoint{0.521600in}{0.470242in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.478972in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.478972in}}%
\pgfpathlineto{\pgfqpoint{0.528586in}{0.552747in}}%
\pgfpathlineto{\pgfqpoint{0.528586in}{0.552747in}}%
\pgfpathlineto{\pgfqpoint{0.530914in}{0.528415in}}%
\pgfpathlineto{\pgfqpoint{0.530914in}{0.528415in}}%
\pgfpathlineto{\pgfqpoint{0.533243in}{0.492077in}}%
\pgfpathlineto{\pgfqpoint{0.533243in}{0.492077in}}%
\pgfpathlineto{\pgfqpoint{0.537900in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{0.537900in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{0.540228in}{0.533452in}}%
\pgfpathlineto{\pgfqpoint{0.540228in}{0.533452in}}%
\pgfpathlineto{\pgfqpoint{0.544885in}{0.499996in}}%
\pgfpathlineto{\pgfqpoint{0.544885in}{0.499996in}}%
\pgfpathlineto{\pgfqpoint{0.547214in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{0.547214in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.506401in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.506401in}}%
\pgfpathlineto{\pgfqpoint{0.551871in}{0.511837in}}%
\pgfpathlineto{\pgfqpoint{0.551871in}{0.511837in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.483599in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.483599in}}%
\pgfpathlineto{\pgfqpoint{0.558856in}{0.486978in}}%
\pgfpathlineto{\pgfqpoint{0.558856in}{0.486978in}}%
\pgfpathlineto{\pgfqpoint{0.561185in}{0.497318in}}%
\pgfpathlineto{\pgfqpoint{0.561185in}{0.497318in}}%
\pgfpathlineto{\pgfqpoint{0.565842in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{0.565842in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.497402in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.497402in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.505856in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.505856in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.533487in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.533487in}}%
\pgfpathlineto{\pgfqpoint{0.575156in}{0.545238in}}%
\pgfpathlineto{\pgfqpoint{0.575156in}{0.545238in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.537633in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.537633in}}%
\pgfpathlineto{\pgfqpoint{0.579813in}{0.513135in}}%
\pgfpathlineto{\pgfqpoint{0.579813in}{0.513135in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.523937in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.523937in}}%
\pgfpathlineto{\pgfqpoint{0.586798in}{0.508283in}}%
\pgfpathlineto{\pgfqpoint{0.586798in}{0.508283in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.517240in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.517240in}}%
\pgfpathlineto{\pgfqpoint{0.591455in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{0.591455in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.527863in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.527863in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.503601in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.503601in}}%
\pgfpathlineto{\pgfqpoint{0.607754in}{0.503607in}}%
\pgfpathlineto{\pgfqpoint{0.607754in}{0.503607in}}%
\pgfpathlineto{\pgfqpoint{0.610083in}{0.511084in}}%
\pgfpathlineto{\pgfqpoint{0.610083in}{0.511084in}}%
\pgfpathlineto{\pgfqpoint{0.612411in}{0.481468in}}%
\pgfpathlineto{\pgfqpoint{0.612411in}{0.481468in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.521601in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.521601in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{0.501961in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{0.501961in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.508774in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.508774in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.503549in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.503549in}}%
\pgfpathlineto{\pgfqpoint{0.624054in}{0.518800in}}%
\pgfpathlineto{\pgfqpoint{0.624054in}{0.518800in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.484634in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.484634in}}%
\pgfpathlineto{\pgfqpoint{0.628711in}{0.510211in}}%
\pgfpathlineto{\pgfqpoint{0.628711in}{0.510211in}}%
\pgfpathlineto{\pgfqpoint{0.631039in}{0.499661in}}%
\pgfpathlineto{\pgfqpoint{0.631039in}{0.499661in}}%
\pgfpathlineto{\pgfqpoint{0.633368in}{0.503177in}}%
\pgfpathlineto{\pgfqpoint{0.633368in}{0.503177in}}%
\pgfpathlineto{\pgfqpoint{0.635696in}{0.495412in}}%
\pgfpathlineto{\pgfqpoint{0.635696in}{0.495412in}}%
\pgfpathlineto{\pgfqpoint{0.638025in}{0.541367in}}%
\pgfpathlineto{\pgfqpoint{0.638025in}{0.541367in}}%
\pgfpathlineto{\pgfqpoint{0.640353in}{0.550214in}}%
\pgfpathlineto{\pgfqpoint{0.640353in}{0.550214in}}%
\pgfpathlineto{\pgfqpoint{0.642682in}{0.526291in}}%
\pgfpathlineto{\pgfqpoint{0.642682in}{0.526291in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.523127in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.523127in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.500334in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.500334in}}%
\pgfpathlineto{\pgfqpoint{0.649667in}{0.506222in}}%
\pgfpathlineto{\pgfqpoint{0.649667in}{0.506222in}}%
\pgfpathlineto{\pgfqpoint{0.651996in}{0.508171in}}%
\pgfpathlineto{\pgfqpoint{0.651996in}{0.508171in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.483419in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.483419in}}%
\pgfpathlineto{\pgfqpoint{0.658981in}{0.494984in}}%
\pgfpathlineto{\pgfqpoint{0.658981in}{0.494984in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.486045in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.486045in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.520510in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.520510in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.524226in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.524226in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.501845in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.501845in}}%
\pgfpathlineto{\pgfqpoint{0.672952in}{0.523741in}}%
\pgfpathlineto{\pgfqpoint{0.672952in}{0.523741in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.526799in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.526799in}}%
\pgfpathlineto{\pgfqpoint{0.679938in}{0.492928in}}%
\pgfpathlineto{\pgfqpoint{0.679938in}{0.492928in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.516791in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.516791in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.514745in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.514745in}}%
\pgfpathlineto{\pgfqpoint{0.689252in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{0.689252in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{0.691580in}{0.470271in}}%
\pgfpathlineto{\pgfqpoint{0.691580in}{0.470271in}}%
\pgfpathlineto{\pgfqpoint{0.693909in}{0.471981in}}%
\pgfpathlineto{\pgfqpoint{0.693909in}{0.471981in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.540442in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.540442in}}%
\pgfpathlineto{\pgfqpoint{0.698566in}{0.529078in}}%
\pgfpathlineto{\pgfqpoint{0.698566in}{0.529078in}}%
\pgfpathlineto{\pgfqpoint{0.700894in}{0.498217in}}%
\pgfpathlineto{\pgfqpoint{0.700894in}{0.498217in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.498587in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.498587in}}%
\pgfpathlineto{\pgfqpoint{0.705551in}{0.505578in}}%
\pgfpathlineto{\pgfqpoint{0.705551in}{0.505578in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.521684in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.521684in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.470244in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.470244in}}%
\pgfpathlineto{\pgfqpoint{0.714865in}{0.491720in}}%
\pgfpathlineto{\pgfqpoint{0.714865in}{0.491720in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.484015in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.484015in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{0.493374in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{0.493374in}}%
\pgfpathlineto{\pgfqpoint{0.721851in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{0.721851in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{0.479807in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{0.479807in}}%
\pgfpathlineto{\pgfqpoint{0.726508in}{0.480800in}}%
\pgfpathlineto{\pgfqpoint{0.726508in}{0.480800in}}%
\pgfpathlineto{\pgfqpoint{0.728836in}{0.502762in}}%
\pgfpathlineto{\pgfqpoint{0.728836in}{0.502762in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.495068in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.495068in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.481520in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.481520in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.533228in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.533228in}}%
\pgfpathlineto{\pgfqpoint{0.740479in}{0.520566in}}%
\pgfpathlineto{\pgfqpoint{0.740479in}{0.520566in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.522052in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.522052in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.504619in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.504619in}}%
\pgfpathlineto{\pgfqpoint{0.749793in}{0.497220in}}%
\pgfpathlineto{\pgfqpoint{0.749793in}{0.497220in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.495059in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.495059in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.486620in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.486620in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.498697in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.498697in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.517901in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.517901in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.501994in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.501994in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.517303in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.517303in}}%
\pgfpathlineto{\pgfqpoint{0.768421in}{0.511728in}}%
\pgfpathlineto{\pgfqpoint{0.768421in}{0.511728in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{0.496254in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{0.496254in}}%
\pgfpathlineto{\pgfqpoint{0.773078in}{0.523030in}}%
\pgfpathlineto{\pgfqpoint{0.773078in}{0.523030in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.503472in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.503472in}}%
\pgfpathlineto{\pgfqpoint{0.777735in}{0.504684in}}%
\pgfpathlineto{\pgfqpoint{0.777735in}{0.504684in}}%
\pgfpathlineto{\pgfqpoint{0.780063in}{0.482495in}}%
\pgfpathlineto{\pgfqpoint{0.780063in}{0.482495in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.526406in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.526406in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.499419in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.499419in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{0.496394in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{0.496394in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{0.480067in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{0.480067in}}%
\pgfpathlineto{\pgfqpoint{0.796363in}{0.523705in}}%
\pgfpathlineto{\pgfqpoint{0.796363in}{0.523705in}}%
\pgfpathlineto{\pgfqpoint{0.798691in}{0.516351in}}%
\pgfpathlineto{\pgfqpoint{0.798691in}{0.516351in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.500625in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.500625in}}%
\pgfpathlineto{\pgfqpoint{0.803348in}{0.499338in}}%
\pgfpathlineto{\pgfqpoint{0.803348in}{0.499338in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.482522in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.482522in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{0.485673in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{0.485673in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{0.516268in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{0.516268in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{0.524661in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{0.524661in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.521592in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.521592in}}%
\pgfpathlineto{\pgfqpoint{0.819648in}{0.477962in}}%
\pgfpathlineto{\pgfqpoint{0.819648in}{0.477962in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.513329in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.513329in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{0.486989in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{0.486989in}}%
\pgfpathlineto{\pgfqpoint{0.826633in}{0.487973in}}%
\pgfpathlineto{\pgfqpoint{0.826633in}{0.487973in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.529879in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.529879in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{0.838276in}{0.510532in}}%
\pgfpathlineto{\pgfqpoint{0.838276in}{0.510532in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.513958in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.513958in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.537823in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.537823in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.500652in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.500652in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.500093in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.500093in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{0.476602in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{0.476602in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.473182in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.473182in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.464995in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.464995in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.493133in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.493133in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.500881in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.500881in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.503771in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.503771in}}%
\pgfpathlineto{\pgfqpoint{0.866217in}{0.517134in}}%
\pgfpathlineto{\pgfqpoint{0.866217in}{0.517134in}}%
\pgfpathlineto{\pgfqpoint{0.868546in}{0.512838in}}%
\pgfpathlineto{\pgfqpoint{0.868546in}{0.512838in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.469821in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.469821in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.495843in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.495843in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.493999in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.493999in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.505874in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.505874in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{0.494111in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{0.494111in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{0.490918in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{0.490918in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.498786in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.498786in}}%
\pgfpathlineto{\pgfqpoint{0.887174in}{0.498146in}}%
\pgfpathlineto{\pgfqpoint{0.887174in}{0.498146in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{0.474880in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{0.474880in}}%
\pgfpathlineto{\pgfqpoint{0.894159in}{0.503607in}}%
\pgfpathlineto{\pgfqpoint{0.894159in}{0.503607in}}%
\pgfpathlineto{\pgfqpoint{0.896488in}{0.479726in}}%
\pgfpathlineto{\pgfqpoint{0.896488in}{0.479726in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.520109in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.520109in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.497478in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.497478in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{0.500557in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{0.500557in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.519219in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.519219in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{0.516775in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{0.516775in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.507845in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.507845in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.513794in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.513794in}}%
\pgfpathlineto{\pgfqpoint{0.922101in}{0.494867in}}%
\pgfpathlineto{\pgfqpoint{0.922101in}{0.494867in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.500065in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.500065in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.489268in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.489268in}}%
\pgfpathlineto{\pgfqpoint{0.929087in}{0.521375in}}%
\pgfpathlineto{\pgfqpoint{0.929087in}{0.521375in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.526797in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.526797in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.498979in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.498979in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.502293in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.502293in}}%
\pgfpathlineto{\pgfqpoint{0.938401in}{0.492886in}}%
\pgfpathlineto{\pgfqpoint{0.938401in}{0.492886in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.501889in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.501889in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{0.516851in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{0.516851in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.508824in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.508824in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.493705in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.493705in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.509013in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.509013in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{0.509295in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{0.509295in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.492112in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.492112in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{0.524653in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{0.524653in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.514910in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.514910in}}%
\pgfpathlineto{\pgfqpoint{0.964014in}{0.485665in}}%
\pgfpathlineto{\pgfqpoint{0.964014in}{0.485665in}}%
\pgfpathlineto{\pgfqpoint{0.966343in}{0.483542in}}%
\pgfpathlineto{\pgfqpoint{0.966343in}{0.483542in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{0.508606in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{0.508606in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.498812in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.498812in}}%
\pgfpathlineto{\pgfqpoint{0.977985in}{0.511538in}}%
\pgfpathlineto{\pgfqpoint{0.977985in}{0.511538in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.495920in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.495920in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.493358in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.493358in}}%
\pgfpathlineto{\pgfqpoint{0.984971in}{0.527165in}}%
\pgfpathlineto{\pgfqpoint{0.984971in}{0.527165in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.475060in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.475060in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.494090in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.494090in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.524454in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.524454in}}%
\pgfpathlineto{\pgfqpoint{0.998942in}{0.525019in}}%
\pgfpathlineto{\pgfqpoint{0.998942in}{0.525019in}}%
\pgfpathlineto{\pgfqpoint{1.001270in}{0.499145in}}%
\pgfpathlineto{\pgfqpoint{1.001270in}{0.499145in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.498935in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.498935in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.524724in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.524724in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.494843in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.494843in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{0.524438in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{0.524438in}}%
\pgfpathlineto{\pgfqpoint{1.019898in}{0.503222in}}%
\pgfpathlineto{\pgfqpoint{1.019898in}{0.503222in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{0.510982in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{0.510982in}}%
\pgfpathlineto{\pgfqpoint{1.024555in}{0.508782in}}%
\pgfpathlineto{\pgfqpoint{1.024555in}{0.508782in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.511868in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.511868in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.495659in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.495659in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{0.495306in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{0.495306in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.527537in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.527537in}}%
\pgfpathlineto{\pgfqpoint{1.040855in}{0.508042in}}%
\pgfpathlineto{\pgfqpoint{1.040855in}{0.508042in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{0.505311in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{0.505311in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{0.507049in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{0.507049in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.503611in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.503611in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.494563in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.494563in}}%
\pgfpathlineto{\pgfqpoint{1.054826in}{0.521972in}}%
\pgfpathlineto{\pgfqpoint{1.054826in}{0.521972in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{0.490529in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{0.490529in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.494547in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.494547in}}%
\pgfpathlineto{\pgfqpoint{1.061811in}{0.510408in}}%
\pgfpathlineto{\pgfqpoint{1.061811in}{0.510408in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.483872in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.483872in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{0.513418in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{0.513418in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{0.503206in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{0.503206in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.502051in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.502051in}}%
\pgfpathlineto{\pgfqpoint{1.075782in}{0.489661in}}%
\pgfpathlineto{\pgfqpoint{1.075782in}{0.489661in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.495925in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.495925in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.539819in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.539819in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{0.527983in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{0.527983in}}%
\pgfpathlineto{\pgfqpoint{1.085096in}{0.526708in}}%
\pgfpathlineto{\pgfqpoint{1.085096in}{0.526708in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.531019in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.531019in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.526942in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.526942in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.505859in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.505859in}}%
\pgfpathlineto{\pgfqpoint{1.096739in}{0.496210in}}%
\pgfpathlineto{\pgfqpoint{1.096739in}{0.496210in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.502737in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.502737in}}%
\pgfpathlineto{\pgfqpoint{1.103724in}{0.506588in}}%
\pgfpathlineto{\pgfqpoint{1.103724in}{0.506588in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{0.514963in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{0.514963in}}%
\pgfpathlineto{\pgfqpoint{1.108381in}{0.502405in}}%
\pgfpathlineto{\pgfqpoint{1.108381in}{0.502405in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.493712in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.493712in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.496604in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.496604in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{0.504630in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{0.504630in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.520380in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.520380in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.502189in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.502189in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{0.496070in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{0.496070in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{0.495269in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{0.495269in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{0.483507in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{0.483507in}}%
\pgfpathlineto{\pgfqpoint{1.131666in}{0.517120in}}%
\pgfpathlineto{\pgfqpoint{1.131666in}{0.517120in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.517032in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.517032in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{0.491103in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{0.491103in}}%
\pgfpathlineto{\pgfqpoint{1.138651in}{0.483617in}}%
\pgfpathlineto{\pgfqpoint{1.138651in}{0.483617in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.516874in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.516874in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.498908in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.498908in}}%
\pgfpathlineto{\pgfqpoint{1.145637in}{0.497973in}}%
\pgfpathlineto{\pgfqpoint{1.145637in}{0.497973in}}%
\pgfpathlineto{\pgfqpoint{1.147965in}{0.527575in}}%
\pgfpathlineto{\pgfqpoint{1.147965in}{0.527575in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.521485in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.521485in}}%
\pgfpathlineto{\pgfqpoint{1.154951in}{0.512923in}}%
\pgfpathlineto{\pgfqpoint{1.154951in}{0.512923in}}%
\pgfpathlineto{\pgfqpoint{1.157279in}{0.522344in}}%
\pgfpathlineto{\pgfqpoint{1.157279in}{0.522344in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{0.504485in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{0.504485in}}%
\pgfpathlineto{\pgfqpoint{1.161936in}{0.521797in}}%
\pgfpathlineto{\pgfqpoint{1.161936in}{0.521797in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.497142in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.497142in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.515981in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.515981in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{0.493402in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{0.493402in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.491289in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.491289in}}%
\pgfpathlineto{\pgfqpoint{1.178236in}{0.495025in}}%
\pgfpathlineto{\pgfqpoint{1.178236in}{0.495025in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.493891in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.493891in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{0.518928in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{0.518928in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.503739in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.503739in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.511725in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.511725in}}%
\pgfpathlineto{\pgfqpoint{1.189878in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{1.189878in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{0.504017in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{0.504017in}}%
\pgfpathlineto{\pgfqpoint{1.194535in}{0.510414in}}%
\pgfpathlineto{\pgfqpoint{1.194535in}{0.510414in}}%
\pgfpathlineto{\pgfqpoint{1.199192in}{0.489763in}}%
\pgfpathlineto{\pgfqpoint{1.199192in}{0.489763in}}%
\pgfpathlineto{\pgfqpoint{1.201521in}{0.491524in}}%
\pgfpathlineto{\pgfqpoint{1.201521in}{0.491524in}}%
\pgfpathlineto{\pgfqpoint{1.203849in}{0.500982in}}%
\pgfpathlineto{\pgfqpoint{1.203849in}{0.500982in}}%
\pgfpathlineto{\pgfqpoint{1.206178in}{0.540379in}}%
\pgfpathlineto{\pgfqpoint{1.206178in}{0.540379in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.520189in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.520189in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.491772in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.491772in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{0.491437in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{0.491437in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.482004in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.482004in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.503883in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.503883in}}%
\pgfpathlineto{\pgfqpoint{1.222477in}{0.507255in}}%
\pgfpathlineto{\pgfqpoint{1.222477in}{0.507255in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.519366in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.519366in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.520741in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.520741in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{0.533323in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{0.533323in}}%
\pgfpathlineto{\pgfqpoint{1.231791in}{0.508539in}}%
\pgfpathlineto{\pgfqpoint{1.231791in}{0.508539in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.525216in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.525216in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.496974in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.496974in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.504104in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.504104in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.505643in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.505643in}}%
\pgfpathlineto{\pgfqpoint{1.245762in}{0.501972in}}%
\pgfpathlineto{\pgfqpoint{1.245762in}{0.501972in}}%
\pgfpathlineto{\pgfqpoint{1.248091in}{0.511374in}}%
\pgfpathlineto{\pgfqpoint{1.248091in}{0.511374in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{0.537033in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{0.537033in}}%
\pgfpathlineto{\pgfqpoint{1.252748in}{0.548978in}}%
\pgfpathlineto{\pgfqpoint{1.252748in}{0.548978in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{0.508918in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{0.508918in}}%
\pgfpathlineto{\pgfqpoint{1.257405in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{1.257405in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{1.259733in}{0.496150in}}%
\pgfpathlineto{\pgfqpoint{1.259733in}{0.496150in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.516207in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.516207in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{1.266719in}{0.506295in}}%
\pgfpathlineto{\pgfqpoint{1.266719in}{0.506295in}}%
\pgfpathlineto{\pgfqpoint{1.269047in}{0.507713in}}%
\pgfpathlineto{\pgfqpoint{1.269047in}{0.507713in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.499543in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.499543in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.497601in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.497601in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{0.532754in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{0.532754in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.488053in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.488053in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.491414in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.491414in}}%
\pgfpathlineto{\pgfqpoint{1.285347in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{1.285347in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{0.503028in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{0.503028in}}%
\pgfpathlineto{\pgfqpoint{1.292332in}{0.505212in}}%
\pgfpathlineto{\pgfqpoint{1.292332in}{0.505212in}}%
\pgfpathlineto{\pgfqpoint{1.294661in}{0.503307in}}%
\pgfpathlineto{\pgfqpoint{1.294661in}{0.503307in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.484239in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.484239in}}%
\pgfpathlineto{\pgfqpoint{1.299318in}{0.513405in}}%
\pgfpathlineto{\pgfqpoint{1.299318in}{0.513405in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{0.519953in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{0.519953in}}%
\pgfpathlineto{\pgfqpoint{1.303975in}{0.510454in}}%
\pgfpathlineto{\pgfqpoint{1.303975in}{0.510454in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{0.511257in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{0.511257in}}%
\pgfpathlineto{\pgfqpoint{1.310960in}{0.492060in}}%
\pgfpathlineto{\pgfqpoint{1.310960in}{0.492060in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{0.522733in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{0.522733in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{0.525274in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{0.525274in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{0.502950in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{0.502950in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.503396in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.503396in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.517661in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.517661in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.497727in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.497727in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.501648in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.501648in}}%
\pgfpathlineto{\pgfqpoint{1.331917in}{0.519293in}}%
\pgfpathlineto{\pgfqpoint{1.331917in}{0.519293in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{0.515124in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{0.515124in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.502966in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.502966in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.521357in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.521357in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{0.501814in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{0.501814in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.498808in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.498808in}}%
\pgfpathlineto{\pgfqpoint{1.348216in}{0.525212in}}%
\pgfpathlineto{\pgfqpoint{1.348216in}{0.525212in}}%
\pgfpathlineto{\pgfqpoint{1.350545in}{0.531375in}}%
\pgfpathlineto{\pgfqpoint{1.350545in}{0.531375in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.516811in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.516811in}}%
\pgfpathlineto{\pgfqpoint{1.357530in}{0.490135in}}%
\pgfpathlineto{\pgfqpoint{1.357530in}{0.490135in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{0.492304in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{0.492304in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.485906in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.485906in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{0.505982in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{0.505982in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.485920in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.485920in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{1.376158in}{0.533950in}}%
\pgfpathlineto{\pgfqpoint{1.376158in}{0.533950in}}%
\pgfpathlineto{\pgfqpoint{1.378486in}{0.521111in}}%
\pgfpathlineto{\pgfqpoint{1.378486in}{0.521111in}}%
\pgfpathlineto{\pgfqpoint{1.383143in}{0.519256in}}%
\pgfpathlineto{\pgfqpoint{1.383143in}{0.519256in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.515507in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.515507in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.535009in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.535009in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{0.534853in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{0.534853in}}%
\pgfpathlineto{\pgfqpoint{1.392457in}{0.519897in}}%
\pgfpathlineto{\pgfqpoint{1.392457in}{0.519897in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{1.397114in}{0.506002in}}%
\pgfpathlineto{\pgfqpoint{1.397114in}{0.506002in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{0.519152in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{0.519152in}}%
\pgfpathlineto{\pgfqpoint{1.401771in}{0.517185in}}%
\pgfpathlineto{\pgfqpoint{1.401771in}{0.517185in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.502035in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.502035in}}%
\pgfpathlineto{\pgfqpoint{1.406428in}{0.508684in}}%
\pgfpathlineto{\pgfqpoint{1.406428in}{0.508684in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.524715in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.524715in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{0.516977in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{0.516977in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{0.520268in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{0.520268in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{0.512970in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{0.512970in}}%
\pgfpathlineto{\pgfqpoint{1.418071in}{0.498220in}}%
\pgfpathlineto{\pgfqpoint{1.418071in}{0.498220in}}%
\pgfpathlineto{\pgfqpoint{1.420399in}{0.545971in}}%
\pgfpathlineto{\pgfqpoint{1.420399in}{0.545971in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{0.539605in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{0.539605in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.504602in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.504602in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.533264in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.533264in}}%
\pgfpathlineto{\pgfqpoint{1.434370in}{0.511869in}}%
\pgfpathlineto{\pgfqpoint{1.434370in}{0.511869in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{0.508773in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{0.508773in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.481106in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.481106in}}%
\pgfpathlineto{\pgfqpoint{1.441356in}{0.522090in}}%
\pgfpathlineto{\pgfqpoint{1.441356in}{0.522090in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.496949in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.496949in}}%
\pgfpathlineto{\pgfqpoint{1.448341in}{0.530184in}}%
\pgfpathlineto{\pgfqpoint{1.448341in}{0.530184in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.529089in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.529089in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{0.472896in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{0.472896in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{0.513139in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{0.513139in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.485079in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.485079in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{1.464641in}{0.513873in}}%
\pgfpathlineto{\pgfqpoint{1.464641in}{0.513873in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{1.471626in}{0.466804in}}%
\pgfpathlineto{\pgfqpoint{1.471626in}{0.466804in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.471877in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.471877in}}%
\pgfpathlineto{\pgfqpoint{1.476283in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{1.476283in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.473525in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.473525in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{0.516621in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{0.516621in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{0.544679in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{0.544679in}}%
\pgfpathlineto{\pgfqpoint{1.494911in}{0.483196in}}%
\pgfpathlineto{\pgfqpoint{1.494911in}{0.483196in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.486296in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.486296in}}%
\pgfpathlineto{\pgfqpoint{1.501897in}{0.508061in}}%
\pgfpathlineto{\pgfqpoint{1.501897in}{0.508061in}}%
\pgfpathlineto{\pgfqpoint{1.504225in}{0.489185in}}%
\pgfpathlineto{\pgfqpoint{1.504225in}{0.489185in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{0.498457in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{0.498457in}}%
\pgfpathlineto{\pgfqpoint{1.511211in}{0.514169in}}%
\pgfpathlineto{\pgfqpoint{1.511211in}{0.514169in}}%
\pgfpathlineto{\pgfqpoint{1.513539in}{0.504143in}}%
\pgfpathlineto{\pgfqpoint{1.513539in}{0.504143in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.493180in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.493180in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.514396in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.514396in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.515206in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.515206in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{0.527986in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{0.527986in}}%
\pgfpathlineto{\pgfqpoint{1.527510in}{0.510516in}}%
\pgfpathlineto{\pgfqpoint{1.527510in}{0.510516in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{0.516781in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{0.516781in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.527977in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.527977in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.528174in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.528174in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{0.509610in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{0.509610in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.514701in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.514701in}}%
\pgfpathlineto{\pgfqpoint{1.543810in}{0.484008in}}%
\pgfpathlineto{\pgfqpoint{1.543810in}{0.484008in}}%
\pgfpathlineto{\pgfqpoint{1.546138in}{0.494561in}}%
\pgfpathlineto{\pgfqpoint{1.546138in}{0.494561in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{0.480793in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{0.480793in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.500275in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.500275in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{0.508036in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{0.508036in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{0.494921in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{0.494921in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{0.514225in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{0.514225in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.492182in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.492182in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{0.491627in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{0.491627in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{0.496096in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{0.496096in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.495091in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.495091in}}%
\pgfpathlineto{\pgfqpoint{1.571752in}{0.535635in}}%
\pgfpathlineto{\pgfqpoint{1.571752in}{0.535635in}}%
\pgfpathlineto{\pgfqpoint{1.574080in}{0.549146in}}%
\pgfpathlineto{\pgfqpoint{1.574080in}{0.549146in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.515264in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.515264in}}%
\pgfpathlineto{\pgfqpoint{1.578737in}{0.512036in}}%
\pgfpathlineto{\pgfqpoint{1.578737in}{0.512036in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{0.526989in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{0.526989in}}%
\pgfpathlineto{\pgfqpoint{1.588051in}{0.461772in}}%
\pgfpathlineto{\pgfqpoint{1.588051in}{0.461772in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.529380in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.529380in}}%
\pgfpathlineto{\pgfqpoint{1.597365in}{0.499590in}}%
\pgfpathlineto{\pgfqpoint{1.597365in}{0.499590in}}%
\pgfpathlineto{\pgfqpoint{1.599694in}{0.513408in}}%
\pgfpathlineto{\pgfqpoint{1.599694in}{0.513408in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{0.517068in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{0.517068in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.522910in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.522910in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.520435in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.520435in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.496490in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.496490in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.503139in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.503139in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{0.523376in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{0.523376in}}%
\pgfpathlineto{\pgfqpoint{1.622978in}{0.498965in}}%
\pgfpathlineto{\pgfqpoint{1.622978in}{0.498965in}}%
\pgfpathlineto{\pgfqpoint{1.625307in}{0.501678in}}%
\pgfpathlineto{\pgfqpoint{1.625307in}{0.501678in}}%
\pgfpathlineto{\pgfqpoint{1.627635in}{0.491664in}}%
\pgfpathlineto{\pgfqpoint{1.627635in}{0.491664in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.499498in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.499498in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{1.636949in}{0.507561in}}%
\pgfpathlineto{\pgfqpoint{1.636949in}{0.507561in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.496042in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.496042in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{0.521802in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{0.521802in}}%
\pgfpathlineto{\pgfqpoint{1.643935in}{0.527257in}}%
\pgfpathlineto{\pgfqpoint{1.643935in}{0.527257in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{0.493347in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{0.493347in}}%
\pgfpathlineto{\pgfqpoint{1.650920in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{1.650920in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.533987in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.533987in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.503032in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.503032in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.496015in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.496015in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{0.498122in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{0.498122in}}%
\pgfpathlineto{\pgfqpoint{1.664891in}{0.507399in}}%
\pgfpathlineto{\pgfqpoint{1.664891in}{0.507399in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.489110in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.489110in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{0.494748in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{0.494748in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{0.492100in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{0.492100in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{0.517893in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{0.517893in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.510870in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.510870in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{0.518929in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{0.518929in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.513162in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.513162in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{0.517627in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{0.517627in}}%
\pgfpathlineto{\pgfqpoint{1.692833in}{0.489008in}}%
\pgfpathlineto{\pgfqpoint{1.692833in}{0.489008in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.500286in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.500286in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{0.503183in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{0.503183in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.539309in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.539309in}}%
\pgfpathlineto{\pgfqpoint{1.704476in}{0.509169in}}%
\pgfpathlineto{\pgfqpoint{1.704476in}{0.509169in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.505684in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.505684in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{0.493211in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{0.493211in}}%
\pgfpathlineto{\pgfqpoint{1.713790in}{0.512306in}}%
\pgfpathlineto{\pgfqpoint{1.713790in}{0.512306in}}%
\pgfpathlineto{\pgfqpoint{1.716118in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{1.716118in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.504528in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.504528in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{1.725432in}{0.488125in}}%
\pgfpathlineto{\pgfqpoint{1.725432in}{0.488125in}}%
\pgfpathlineto{\pgfqpoint{1.727761in}{0.486014in}}%
\pgfpathlineto{\pgfqpoint{1.727761in}{0.486014in}}%
\pgfpathlineto{\pgfqpoint{1.730089in}{0.494463in}}%
\pgfpathlineto{\pgfqpoint{1.730089in}{0.494463in}}%
\pgfpathlineto{\pgfqpoint{1.732418in}{0.515338in}}%
\pgfpathlineto{\pgfqpoint{1.732418in}{0.515338in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.517692in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.517692in}}%
\pgfpathlineto{\pgfqpoint{1.737075in}{0.515696in}}%
\pgfpathlineto{\pgfqpoint{1.737075in}{0.515696in}}%
\pgfpathlineto{\pgfqpoint{1.739403in}{0.508427in}}%
\pgfpathlineto{\pgfqpoint{1.739403in}{0.508427in}}%
\pgfpathlineto{\pgfqpoint{1.741732in}{0.491475in}}%
\pgfpathlineto{\pgfqpoint{1.741732in}{0.491475in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{1.746389in}{0.505684in}}%
\pgfpathlineto{\pgfqpoint{1.746389in}{0.505684in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{0.527450in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{0.527450in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{0.518733in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{0.518733in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.492930in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.492930in}}%
\pgfpathlineto{\pgfqpoint{1.758031in}{0.513867in}}%
\pgfpathlineto{\pgfqpoint{1.758031in}{0.513867in}}%
\pgfpathlineto{\pgfqpoint{1.760360in}{0.532825in}}%
\pgfpathlineto{\pgfqpoint{1.760360in}{0.532825in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{0.470352in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{0.470352in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.523349in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.523349in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.495297in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.495297in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.502394in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.502394in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.484631in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.484631in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.484700in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.484700in}}%
\pgfpathlineto{\pgfqpoint{1.785973in}{0.494274in}}%
\pgfpathlineto{\pgfqpoint{1.785973in}{0.494274in}}%
\pgfpathlineto{\pgfqpoint{1.788302in}{0.510039in}}%
\pgfpathlineto{\pgfqpoint{1.788302in}{0.510039in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{0.516607in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{0.516607in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{0.498048in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{0.498048in}}%
\pgfpathlineto{\pgfqpoint{1.795287in}{0.488446in}}%
\pgfpathlineto{\pgfqpoint{1.795287in}{0.488446in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{0.511140in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{0.511140in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.537882in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.537882in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.532439in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.532439in}}%
\pgfpathlineto{\pgfqpoint{1.806930in}{0.543118in}}%
\pgfpathlineto{\pgfqpoint{1.806930in}{0.543118in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.483459in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.483459in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.496849in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.496849in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.492390in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.492390in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.493925in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.493925in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{0.492821in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{0.492821in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.482183in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.482183in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{0.487463in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{0.487463in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{0.502690in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{0.502690in}}%
\pgfpathlineto{\pgfqpoint{1.832543in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{1.832543in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.511527in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.511527in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.520883in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.520883in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.513303in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.513303in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.517337in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.517337in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.514578in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.514578in}}%
\pgfpathlineto{\pgfqpoint{1.853500in}{0.507747in}}%
\pgfpathlineto{\pgfqpoint{1.853500in}{0.507747in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.514778in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.514778in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{0.483743in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{0.483743in}}%
\pgfpathlineto{\pgfqpoint{1.862813in}{0.523727in}}%
\pgfpathlineto{\pgfqpoint{1.862813in}{0.523727in}}%
\pgfpathlineto{\pgfqpoint{1.865142in}{0.499199in}}%
\pgfpathlineto{\pgfqpoint{1.865142in}{0.499199in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{0.499824in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{0.499824in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.518326in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.518326in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.477706in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.477706in}}%
\pgfpathlineto{\pgfqpoint{1.881441in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{1.881441in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.506045in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.506045in}}%
\pgfpathlineto{\pgfqpoint{1.886098in}{0.502032in}}%
\pgfpathlineto{\pgfqpoint{1.886098in}{0.502032in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.530073in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.530073in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.507768in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.507768in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{0.510671in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{0.510671in}}%
\pgfpathlineto{\pgfqpoint{1.895412in}{0.501587in}}%
\pgfpathlineto{\pgfqpoint{1.895412in}{0.501587in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.463516in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.463516in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.483262in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.483262in}}%
\pgfpathlineto{\pgfqpoint{1.902398in}{0.486166in}}%
\pgfpathlineto{\pgfqpoint{1.902398in}{0.486166in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{0.515243in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{0.515243in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.497033in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.497033in}}%
\pgfpathlineto{\pgfqpoint{1.911712in}{0.508961in}}%
\pgfpathlineto{\pgfqpoint{1.911712in}{0.508961in}}%
\pgfpathlineto{\pgfqpoint{1.914040in}{0.514242in}}%
\pgfpathlineto{\pgfqpoint{1.914040in}{0.514242in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{0.529373in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{0.529373in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.508791in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.508791in}}%
\pgfpathlineto{\pgfqpoint{1.921026in}{0.501938in}}%
\pgfpathlineto{\pgfqpoint{1.921026in}{0.501938in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.546844in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.546844in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.537027in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.537027in}}%
\pgfpathlineto{\pgfqpoint{1.930340in}{0.543301in}}%
\pgfpathlineto{\pgfqpoint{1.930340in}{0.543301in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{0.500759in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{0.500759in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.515330in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.515330in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{0.485298in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{0.485298in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.478087in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.478087in}}%
\pgfpathlineto{\pgfqpoint{1.941982in}{0.483656in}}%
\pgfpathlineto{\pgfqpoint{1.941982in}{0.483656in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.531749in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.531749in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{0.534854in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{0.534854in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.484372in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.484372in}}%
\pgfpathlineto{\pgfqpoint{1.958282in}{0.496497in}}%
\pgfpathlineto{\pgfqpoint{1.958282in}{0.496497in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{0.517982in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{0.517982in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.491096in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.491096in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{0.506383in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{0.506383in}}%
\pgfpathlineto{\pgfqpoint{1.967596in}{0.505765in}}%
\pgfpathlineto{\pgfqpoint{1.967596in}{0.505765in}}%
\pgfpathlineto{\pgfqpoint{1.969924in}{0.515412in}}%
\pgfpathlineto{\pgfqpoint{1.969924in}{0.515412in}}%
\pgfpathlineto{\pgfqpoint{1.972253in}{0.501135in}}%
\pgfpathlineto{\pgfqpoint{1.972253in}{0.501135in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.507314in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.507314in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.491275in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.491275in}}%
\pgfpathlineto{\pgfqpoint{1.983895in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{1.983895in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{1.986224in}{0.502763in}}%
\pgfpathlineto{\pgfqpoint{1.986224in}{0.502763in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.525617in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.525617in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.488098in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.488098in}}%
\pgfpathlineto{\pgfqpoint{1.997866in}{0.519475in}}%
\pgfpathlineto{\pgfqpoint{1.997866in}{0.519475in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.519842in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.519842in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.499609in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.499609in}}%
\pgfpathlineto{\pgfqpoint{2.004852in}{0.516356in}}%
\pgfpathlineto{\pgfqpoint{2.004852in}{0.516356in}}%
\pgfpathlineto{\pgfqpoint{2.007180in}{0.496017in}}%
\pgfpathlineto{\pgfqpoint{2.007180in}{0.496017in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{0.486382in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{0.486382in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{0.494947in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{0.494947in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{2.016494in}{0.494283in}}%
\pgfpathlineto{\pgfqpoint{2.016494in}{0.494283in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{0.505936in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{0.505936in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{0.525539in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{0.525539in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.532556in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.532556in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{0.519078in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{0.519078in}}%
\pgfpathlineto{\pgfqpoint{2.028137in}{0.532204in}}%
\pgfpathlineto{\pgfqpoint{2.028137in}{0.532204in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{0.488372in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{0.488372in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{0.536760in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{0.536760in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.524081in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.524081in}}%
\pgfpathlineto{\pgfqpoint{2.042108in}{0.534922in}}%
\pgfpathlineto{\pgfqpoint{2.042108in}{0.534922in}}%
\pgfpathlineto{\pgfqpoint{2.044436in}{0.507971in}}%
\pgfpathlineto{\pgfqpoint{2.044436in}{0.507971in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{0.489794in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{0.489794in}}%
\pgfpathlineto{\pgfqpoint{2.053750in}{0.511126in}}%
\pgfpathlineto{\pgfqpoint{2.053750in}{0.511126in}}%
\pgfpathlineto{\pgfqpoint{2.056079in}{0.481918in}}%
\pgfpathlineto{\pgfqpoint{2.056079in}{0.481918in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.502590in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.502590in}}%
\pgfpathlineto{\pgfqpoint{2.063064in}{0.515059in}}%
\pgfpathlineto{\pgfqpoint{2.063064in}{0.515059in}}%
\pgfpathlineto{\pgfqpoint{2.067721in}{0.480932in}}%
\pgfpathlineto{\pgfqpoint{2.067721in}{0.480932in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.494314in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.494314in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.479908in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.479908in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{0.522716in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{0.522716in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.518359in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.518359in}}%
\pgfpathlineto{\pgfqpoint{2.081692in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{2.081692in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{2.084021in}{0.491529in}}%
\pgfpathlineto{\pgfqpoint{2.084021in}{0.491529in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.517154in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.517154in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.521835in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.521835in}}%
\pgfpathlineto{\pgfqpoint{2.091006in}{0.521306in}}%
\pgfpathlineto{\pgfqpoint{2.091006in}{0.521306in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{0.518504in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{0.518504in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{0.497720in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{0.497720in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.515870in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.515870in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{0.491292in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{0.491292in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.523286in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.523286in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{0.528089in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{0.528089in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.488215in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.488215in}}%
\pgfpathlineto{\pgfqpoint{2.116619in}{0.523195in}}%
\pgfpathlineto{\pgfqpoint{2.116619in}{0.523195in}}%
\pgfpathlineto{\pgfqpoint{2.118948in}{0.484479in}}%
\pgfpathlineto{\pgfqpoint{2.118948in}{0.484479in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.493558in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.493558in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{0.497472in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{0.497472in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.494381in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.494381in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{0.497841in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{0.497841in}}%
\pgfpathlineto{\pgfqpoint{2.130590in}{0.493844in}}%
\pgfpathlineto{\pgfqpoint{2.130590in}{0.493844in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{0.511781in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{0.511781in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.499919in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.499919in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.513026in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.513026in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.496188in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.496188in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{0.492651in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{0.492651in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{0.516987in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{0.516987in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{0.502953in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{0.502953in}}%
\pgfpathlineto{\pgfqpoint{2.151547in}{0.498639in}}%
\pgfpathlineto{\pgfqpoint{2.151547in}{0.498639in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.545408in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.545408in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{0.479835in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{0.479835in}}%
\pgfpathlineto{\pgfqpoint{2.163189in}{0.493825in}}%
\pgfpathlineto{\pgfqpoint{2.163189in}{0.493825in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.485646in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.485646in}}%
\pgfpathlineto{\pgfqpoint{2.167846in}{0.503219in}}%
\pgfpathlineto{\pgfqpoint{2.167846in}{0.503219in}}%
\pgfpathlineto{\pgfqpoint{2.170175in}{0.530906in}}%
\pgfpathlineto{\pgfqpoint{2.170175in}{0.530906in}}%
\pgfpathlineto{\pgfqpoint{2.174832in}{0.485844in}}%
\pgfpathlineto{\pgfqpoint{2.174832in}{0.485844in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.485832in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.485832in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.540935in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.540935in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{2.188803in}{0.483338in}}%
\pgfpathlineto{\pgfqpoint{2.188803in}{0.483338in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.490994in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.490994in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{0.486559in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{0.486559in}}%
\pgfpathlineto{\pgfqpoint{2.195788in}{0.497474in}}%
\pgfpathlineto{\pgfqpoint{2.195788in}{0.497474in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{0.492836in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{0.492836in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{0.484367in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{0.484367in}}%
\pgfpathlineto{\pgfqpoint{2.202774in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{2.202774in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.494356in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.494356in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.500930in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.500930in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{0.488101in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{0.488101in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.512674in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.512674in}}%
\pgfpathlineto{\pgfqpoint{2.214416in}{0.489429in}}%
\pgfpathlineto{\pgfqpoint{2.214416in}{0.489429in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{0.494004in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{0.494004in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.508771in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.508771in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{0.499672in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{0.499672in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{0.529013in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{0.529013in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.526383in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.526383in}}%
\pgfpathlineto{\pgfqpoint{2.230716in}{0.528084in}}%
\pgfpathlineto{\pgfqpoint{2.230716in}{0.528084in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.505248in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.505248in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{0.511003in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{0.511003in}}%
\pgfpathlineto{\pgfqpoint{2.237701in}{0.492863in}}%
\pgfpathlineto{\pgfqpoint{2.237701in}{0.492863in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{0.517595in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{0.517595in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.496554in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.496554in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.509777in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.509777in}}%
\pgfpathlineto{\pgfqpoint{2.254001in}{0.515314in}}%
\pgfpathlineto{\pgfqpoint{2.254001in}{0.515314in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.533289in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.533289in}}%
\pgfpathlineto{\pgfqpoint{2.258658in}{0.485478in}}%
\pgfpathlineto{\pgfqpoint{2.258658in}{0.485478in}}%
\pgfpathlineto{\pgfqpoint{2.260986in}{0.509697in}}%
\pgfpathlineto{\pgfqpoint{2.260986in}{0.509697in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{0.482392in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{0.482392in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{0.532649in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{0.532649in}}%
\pgfpathlineto{\pgfqpoint{2.267972in}{0.513517in}}%
\pgfpathlineto{\pgfqpoint{2.267972in}{0.513517in}}%
\pgfpathlineto{\pgfqpoint{2.270300in}{0.504697in}}%
\pgfpathlineto{\pgfqpoint{2.270300in}{0.504697in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.512514in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.512514in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{0.507860in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{0.507860in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{0.502869in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{0.502869in}}%
\pgfpathlineto{\pgfqpoint{2.281943in}{0.476175in}}%
\pgfpathlineto{\pgfqpoint{2.281943in}{0.476175in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.505655in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.505655in}}%
\pgfpathlineto{\pgfqpoint{2.291257in}{0.504042in}}%
\pgfpathlineto{\pgfqpoint{2.291257in}{0.504042in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{0.505665in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{0.505665in}}%
\pgfpathlineto{\pgfqpoint{2.295914in}{0.510581in}}%
\pgfpathlineto{\pgfqpoint{2.295914in}{0.510581in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.506602in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.506602in}}%
\pgfpathlineto{\pgfqpoint{2.300571in}{0.495383in}}%
\pgfpathlineto{\pgfqpoint{2.300571in}{0.495383in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.495287in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.495287in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.478168in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.478168in}}%
\pgfpathlineto{\pgfqpoint{2.307556in}{0.499779in}}%
\pgfpathlineto{\pgfqpoint{2.307556in}{0.499779in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{2.314542in}{0.491276in}}%
\pgfpathlineto{\pgfqpoint{2.314542in}{0.491276in}}%
\pgfpathlineto{\pgfqpoint{2.316870in}{0.468132in}}%
\pgfpathlineto{\pgfqpoint{2.316870in}{0.468132in}}%
\pgfpathlineto{\pgfqpoint{2.321527in}{0.500845in}}%
\pgfpathlineto{\pgfqpoint{2.321527in}{0.500845in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.501779in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.501779in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.499216in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.499216in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.493566in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.493566in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.495843in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.495843in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.516000in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.516000in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{0.513995in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{0.513995in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.526337in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.526337in}}%
\pgfpathlineto{\pgfqpoint{2.342484in}{0.519418in}}%
\pgfpathlineto{\pgfqpoint{2.342484in}{0.519418in}}%
\pgfpathlineto{\pgfqpoint{2.347141in}{0.498040in}}%
\pgfpathlineto{\pgfqpoint{2.347141in}{0.498040in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.507313in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.507313in}}%
\pgfpathlineto{\pgfqpoint{2.351798in}{0.496301in}}%
\pgfpathlineto{\pgfqpoint{2.351798in}{0.496301in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{0.530081in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{0.530081in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.509156in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.509156in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.533918in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.533918in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{0.516728in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{0.516728in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.520481in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.520481in}}%
\pgfpathlineto{\pgfqpoint{2.370425in}{0.494960in}}%
\pgfpathlineto{\pgfqpoint{2.370425in}{0.494960in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.508106in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.508106in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{0.532884in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{0.532884in}}%
\pgfpathlineto{\pgfqpoint{2.377411in}{0.485729in}}%
\pgfpathlineto{\pgfqpoint{2.377411in}{0.485729in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.513689in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.513689in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{0.515352in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{0.515352in}}%
\pgfpathlineto{\pgfqpoint{2.389053in}{0.518884in}}%
\pgfpathlineto{\pgfqpoint{2.389053in}{0.518884in}}%
\pgfpathlineto{\pgfqpoint{2.391382in}{0.503857in}}%
\pgfpathlineto{\pgfqpoint{2.391382in}{0.503857in}}%
\pgfpathlineto{\pgfqpoint{2.396039in}{0.526716in}}%
\pgfpathlineto{\pgfqpoint{2.396039in}{0.526716in}}%
\pgfpathlineto{\pgfqpoint{2.398367in}{0.548410in}}%
\pgfpathlineto{\pgfqpoint{2.398367in}{0.548410in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{0.517062in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{0.517062in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{0.546489in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{0.546489in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{0.498292in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{0.498292in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.491169in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.491169in}}%
\pgfpathlineto{\pgfqpoint{2.416995in}{0.500743in}}%
\pgfpathlineto{\pgfqpoint{2.416995in}{0.500743in}}%
\pgfpathlineto{\pgfqpoint{2.419324in}{0.515157in}}%
\pgfpathlineto{\pgfqpoint{2.419324in}{0.515157in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.510247in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.510247in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{2.426309in}{0.494188in}}%
\pgfpathlineto{\pgfqpoint{2.426309in}{0.494188in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.517080in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.517080in}}%
\pgfpathlineto{\pgfqpoint{2.433295in}{0.512506in}}%
\pgfpathlineto{\pgfqpoint{2.433295in}{0.512506in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.542102in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.542102in}}%
\pgfpathlineto{\pgfqpoint{2.437952in}{0.514243in}}%
\pgfpathlineto{\pgfqpoint{2.437952in}{0.514243in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{0.515681in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{0.515681in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.508782in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.508782in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.498301in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.498301in}}%
\pgfpathlineto{\pgfqpoint{2.447266in}{0.513499in}}%
\pgfpathlineto{\pgfqpoint{2.447266in}{0.513499in}}%
\pgfpathlineto{\pgfqpoint{2.449594in}{0.504596in}}%
\pgfpathlineto{\pgfqpoint{2.449594in}{0.504596in}}%
\pgfpathlineto{\pgfqpoint{2.451923in}{0.529114in}}%
\pgfpathlineto{\pgfqpoint{2.451923in}{0.529114in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.518702in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.518702in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.549678in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.549678in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.542669in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.542669in}}%
\pgfpathlineto{\pgfqpoint{2.461237in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{2.461237in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{0.506143in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{0.506143in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.500682in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.500682in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{0.499184in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{0.499184in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.488028in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.488028in}}%
\pgfpathlineto{\pgfqpoint{2.475208in}{0.495841in}}%
\pgfpathlineto{\pgfqpoint{2.475208in}{0.495841in}}%
\pgfpathlineto{\pgfqpoint{2.477536in}{0.487679in}}%
\pgfpathlineto{\pgfqpoint{2.477536in}{0.487679in}}%
\pgfpathlineto{\pgfqpoint{2.479865in}{0.504510in}}%
\pgfpathlineto{\pgfqpoint{2.479865in}{0.504510in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.520062in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.520062in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.523104in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.523104in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.506611in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.506611in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.476348in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.476348in}}%
\pgfpathlineto{\pgfqpoint{2.493836in}{0.472090in}}%
\pgfpathlineto{\pgfqpoint{2.493836in}{0.472090in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{0.486301in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{0.486301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.312909in}{0.492660in}}%
\pgfpathlineto{\pgfqpoint{0.313782in}{0.488245in}}%
\pgfpathlineto{\pgfqpoint{0.315528in}{0.487145in}}%
\pgfpathlineto{\pgfqpoint{0.318148in}{0.492438in}}%
\pgfpathlineto{\pgfqpoint{0.327753in}{0.547912in}}%
\pgfpathlineto{\pgfqpoint{0.334447in}{0.568317in}}%
\pgfpathlineto{\pgfqpoint{0.337067in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{0.339686in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{0.343470in}{0.561160in}}%
\pgfpathlineto{\pgfqpoint{0.349583in}{0.544378in}}%
\pgfpathlineto{\pgfqpoint{0.352202in}{0.543974in}}%
\pgfpathlineto{\pgfqpoint{0.354822in}{0.545794in}}%
\pgfpathlineto{\pgfqpoint{0.359770in}{0.554018in}}%
\pgfpathlineto{\pgfqpoint{0.361516in}{0.556605in}}%
\pgfpathlineto{\pgfqpoint{0.365882in}{0.579819in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{0.371121in}{0.593323in}}%
\pgfpathlineto{\pgfqpoint{0.375487in}{0.599178in}}%
\pgfpathlineto{\pgfqpoint{0.377524in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{0.380144in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{0.382764in}{0.604204in}}%
\pgfpathlineto{\pgfqpoint{0.385092in}{0.598733in}}%
\pgfpathlineto{\pgfqpoint{0.386547in}{0.598675in}}%
\pgfpathlineto{\pgfqpoint{0.394115in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.635095in}}%
\pgfpathlineto{\pgfqpoint{0.401974in}{0.670260in}}%
\pgfpathlineto{\pgfqpoint{0.405757in}{0.716873in}}%
\pgfpathlineto{\pgfqpoint{0.410706in}{0.773126in}}%
\pgfpathlineto{\pgfqpoint{0.414489in}{0.815214in}}%
\pgfpathlineto{\pgfqpoint{0.417109in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{0.424677in}{0.850520in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.849174in}}%
\pgfpathlineto{\pgfqpoint{0.432244in}{0.828107in}}%
\pgfpathlineto{\pgfqpoint{0.433699in}{0.829720in}}%
\pgfpathlineto{\pgfqpoint{0.438356in}{0.844366in}}%
\pgfpathlineto{\pgfqpoint{0.440103in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{0.442722in}{0.854334in}}%
\pgfpathlineto{\pgfqpoint{0.452327in}{0.948087in}}%
\pgfpathlineto{\pgfqpoint{0.453783in}{0.948691in}}%
\pgfpathlineto{\pgfqpoint{0.455820in}{0.946941in}}%
\pgfpathlineto{\pgfqpoint{0.457567in}{0.948249in}}%
\pgfpathlineto{\pgfqpoint{0.460186in}{0.962596in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.967054in}}%
\pgfpathlineto{\pgfqpoint{0.462515in}{0.965659in}}%
\pgfpathlineto{\pgfqpoint{0.464552in}{0.958530in}}%
\pgfpathlineto{\pgfqpoint{0.467172in}{0.948517in}}%
\pgfpathlineto{\pgfqpoint{0.468918in}{0.940497in}}%
\pgfpathlineto{\pgfqpoint{0.473284in}{0.894635in}}%
\pgfpathlineto{\pgfqpoint{0.475030in}{0.889907in}}%
\pgfpathlineto{\pgfqpoint{0.478523in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{0.482598in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.484635in}{0.854209in}}%
\pgfpathlineto{\pgfqpoint{0.487255in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{0.494822in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{0.495987in}{0.855932in}}%
\pgfpathlineto{\pgfqpoint{0.497442in}{0.854210in}}%
\pgfpathlineto{\pgfqpoint{0.500062in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{0.500935in}{0.842263in}}%
\pgfpathlineto{\pgfqpoint{0.502390in}{0.841818in}}%
\pgfpathlineto{\pgfqpoint{0.504719in}{0.849125in}}%
\pgfpathlineto{\pgfqpoint{0.507047in}{0.858320in}}%
\pgfpathlineto{\pgfqpoint{0.508793in}{0.859894in}}%
\pgfpathlineto{\pgfqpoint{0.511122in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.852905in}}%
\pgfpathlineto{\pgfqpoint{0.517525in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{0.522182in}{0.940884in}}%
\pgfpathlineto{\pgfqpoint{0.527130in}{0.962091in}}%
\pgfpathlineto{\pgfqpoint{0.529750in}{0.987228in}}%
\pgfpathlineto{\pgfqpoint{0.533534in}{1.022335in}}%
\pgfpathlineto{\pgfqpoint{0.537317in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{0.538482in}{1.034798in}}%
\pgfpathlineto{\pgfqpoint{0.539937in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{0.542266in}{1.025702in}}%
\pgfpathlineto{\pgfqpoint{0.546049in}{1.005930in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{0.993147in}}%
\pgfpathlineto{\pgfqpoint{0.556237in}{0.939120in}}%
\pgfpathlineto{\pgfqpoint{0.562640in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{0.566133in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.922995in}}%
\pgfpathlineto{\pgfqpoint{0.569625in}{0.928012in}}%
\pgfpathlineto{\pgfqpoint{0.571081in}{0.929181in}}%
\pgfpathlineto{\pgfqpoint{0.574864in}{0.948654in}}%
\pgfpathlineto{\pgfqpoint{0.582432in}{0.999246in}}%
\pgfpathlineto{\pgfqpoint{0.585925in}{1.008592in}}%
\pgfpathlineto{\pgfqpoint{0.587380in}{1.009204in}}%
\pgfpathlineto{\pgfqpoint{0.594657in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{0.604844in}{0.979207in}}%
\pgfpathlineto{\pgfqpoint{0.607463in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{0.608628in}{0.961955in}}%
\pgfpathlineto{\pgfqpoint{0.609792in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{0.613576in}{0.970571in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.970594in}}%
\pgfpathlineto{\pgfqpoint{0.617360in}{0.974395in}}%
\pgfpathlineto{\pgfqpoint{0.619979in}{0.982405in}}%
\pgfpathlineto{\pgfqpoint{0.621143in}{0.983566in}}%
\pgfpathlineto{\pgfqpoint{0.624636in}{0.972497in}}%
\pgfpathlineto{\pgfqpoint{0.635987in}{0.980402in}}%
\pgfpathlineto{\pgfqpoint{0.638607in}{0.976235in}}%
\pgfpathlineto{\pgfqpoint{0.641227in}{0.978246in}}%
\pgfpathlineto{\pgfqpoint{0.644719in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{0.645884in}{0.972665in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.975120in}}%
\pgfpathlineto{\pgfqpoint{0.650832in}{0.984986in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{0.950037in}}%
\pgfpathlineto{\pgfqpoint{0.661019in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{0.663638in}{0.911750in}}%
\pgfpathlineto{\pgfqpoint{0.669751in}{0.889660in}}%
\pgfpathlineto{\pgfqpoint{0.672370in}{0.885258in}}%
\pgfpathlineto{\pgfqpoint{0.674990in}{0.868281in}}%
\pgfpathlineto{\pgfqpoint{0.677318in}{0.847167in}}%
\pgfpathlineto{\pgfqpoint{0.679647in}{0.838031in}}%
\pgfpathlineto{\pgfqpoint{0.681102in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{0.681975in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{0.686050in}{0.840649in}}%
\pgfpathlineto{\pgfqpoint{0.687214in}{0.841780in}}%
\pgfpathlineto{\pgfqpoint{0.689834in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{0.692453in}{0.861381in}}%
\pgfpathlineto{\pgfqpoint{0.693327in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{0.695073in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{0.699439in}{0.878182in}}%
\pgfpathlineto{\pgfqpoint{0.703514in}{0.874163in}}%
\pgfpathlineto{\pgfqpoint{0.712246in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{0.714865in}{0.907617in}}%
\pgfpathlineto{\pgfqpoint{0.718358in}{0.913067in}}%
\pgfpathlineto{\pgfqpoint{0.722142in}{0.922912in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.925391in}}%
\pgfpathlineto{\pgfqpoint{0.728254in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{0.729709in}{0.917644in}}%
\pgfpathlineto{\pgfqpoint{0.732329in}{0.900567in}}%
\pgfpathlineto{\pgfqpoint{0.734366in}{0.869733in}}%
\pgfpathlineto{\pgfqpoint{0.739606in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{0.750666in}{0.738178in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{0.759398in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{0.761144in}{0.697083in}}%
\pgfpathlineto{\pgfqpoint{0.762017in}{0.698082in}}%
\pgfpathlineto{\pgfqpoint{0.764637in}{0.705081in}}%
\pgfpathlineto{\pgfqpoint{0.768130in}{0.699748in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{0.709216in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{0.713682in}}%
\pgfpathlineto{\pgfqpoint{0.775988in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{0.779481in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{0.783265in}{0.726562in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{0.789668in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{0.792288in}{0.703779in}}%
\pgfpathlineto{\pgfqpoint{0.794616in}{0.705089in}}%
\pgfpathlineto{\pgfqpoint{0.797236in}{0.703469in}}%
\pgfpathlineto{\pgfqpoint{0.805968in}{0.711873in}}%
\pgfpathlineto{\pgfqpoint{0.812080in}{0.732745in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{0.755348in}}%
\pgfpathlineto{\pgfqpoint{0.817319in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{0.820812in}{0.752816in}}%
\pgfpathlineto{\pgfqpoint{0.825760in}{0.765173in}}%
\pgfpathlineto{\pgfqpoint{0.828088in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{0.831872in}{0.764505in}}%
\pgfpathlineto{\pgfqpoint{0.834492in}{0.761593in}}%
\pgfpathlineto{\pgfqpoint{0.836820in}{0.764572in}}%
\pgfpathlineto{\pgfqpoint{0.839440in}{0.761929in}}%
\pgfpathlineto{\pgfqpoint{0.843224in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.845843in}{0.778370in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{0.794566in}}%
\pgfpathlineto{\pgfqpoint{0.851955in}{0.805452in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.815366in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{0.859523in}{0.825056in}}%
\pgfpathlineto{\pgfqpoint{0.861852in}{0.833080in}}%
\pgfpathlineto{\pgfqpoint{0.865926in}{0.836030in}}%
\pgfpathlineto{\pgfqpoint{0.869419in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{0.879315in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{0.890434in}}%
\pgfpathlineto{\pgfqpoint{0.885719in}{0.894501in}}%
\pgfpathlineto{\pgfqpoint{0.886592in}{0.895476in}}%
\pgfpathlineto{\pgfqpoint{0.888338in}{0.895330in}}%
\pgfpathlineto{\pgfqpoint{0.892995in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{0.894450in}{0.877004in}}%
\pgfpathlineto{\pgfqpoint{0.899690in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{0.903182in}{0.857280in}}%
\pgfpathlineto{\pgfqpoint{0.904056in}{0.855897in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.857049in}}%
\pgfpathlineto{\pgfqpoint{0.909295in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{0.911914in}{0.861941in}}%
\pgfpathlineto{\pgfqpoint{0.921519in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{0.922975in}{0.883353in}}%
\pgfpathlineto{\pgfqpoint{0.925594in}{0.888779in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.887570in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.874670in}}%
\pgfpathlineto{\pgfqpoint{0.934326in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{0.936654in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{0.940438in}{0.856064in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.854370in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{0.948006in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{0.960522in}{0.776025in}}%
\pgfpathlineto{\pgfqpoint{0.976530in}{0.590594in}}%
\pgfpathlineto{\pgfqpoint{0.979149in}{0.574266in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.572505in}}%
\pgfpathlineto{\pgfqpoint{0.982933in}{0.578149in}}%
\pgfpathlineto{\pgfqpoint{0.989046in}{0.626146in}}%
\pgfpathlineto{\pgfqpoint{0.993994in}{0.698561in}}%
\pgfpathlineto{\pgfqpoint{0.997777in}{0.752768in}}%
\pgfpathlineto{\pgfqpoint{1.003017in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{1.014077in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{1.016696in}{0.957749in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{1.022809in}{0.947702in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.868036in}}%
\pgfpathlineto{\pgfqpoint{1.041437in}{0.862933in}}%
\pgfpathlineto{\pgfqpoint{1.045221in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{1.047549in}{0.861928in}}%
\pgfpathlineto{\pgfqpoint{1.051333in}{0.881225in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.880889in}}%
\pgfpathlineto{\pgfqpoint{1.062102in}{0.861833in}}%
\pgfpathlineto{\pgfqpoint{1.064431in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{1.068214in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{1.069379in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{1.072871in}{0.855547in}}%
\pgfpathlineto{\pgfqpoint{1.074327in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{1.080148in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{1.082476in}{0.840171in}}%
\pgfpathlineto{\pgfqpoint{1.088589in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{1.090044in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{1.099649in}{0.833163in}}%
\pgfpathlineto{\pgfqpoint{1.100813in}{0.828808in}}%
\pgfpathlineto{\pgfqpoint{1.103142in}{0.807535in}}%
\pgfpathlineto{\pgfqpoint{1.108090in}{0.754797in}}%
\pgfpathlineto{\pgfqpoint{1.113911in}{0.709122in}}%
\pgfpathlineto{\pgfqpoint{1.118859in}{0.691256in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{0.671253in}}%
\pgfpathlineto{\pgfqpoint{1.124098in}{0.642139in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.603237in}}%
\pgfpathlineto{\pgfqpoint{1.134577in}{0.575578in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{0.575844in}}%
\pgfpathlineto{\pgfqpoint{1.139816in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{0.587867in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{0.591741in}}%
\pgfpathlineto{\pgfqpoint{1.154078in}{0.591053in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{0.589734in}}%
\pgfpathlineto{\pgfqpoint{1.162227in}{0.579583in}}%
\pgfpathlineto{\pgfqpoint{1.167467in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{1.174452in}{0.531548in}}%
\pgfpathlineto{\pgfqpoint{1.178236in}{0.524733in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.523490in}}%
\pgfpathlineto{\pgfqpoint{1.183184in}{0.531573in}}%
\pgfpathlineto{\pgfqpoint{1.186677in}{0.544209in}}%
\pgfpathlineto{\pgfqpoint{1.189296in}{0.550696in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.550464in}}%
\pgfpathlineto{\pgfqpoint{1.195117in}{0.549758in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{0.546938in}}%
\pgfpathlineto{\pgfqpoint{1.198901in}{0.547068in}}%
\pgfpathlineto{\pgfqpoint{1.202685in}{0.556184in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{0.563620in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.571376in}}%
\pgfpathlineto{\pgfqpoint{1.212290in}{0.571756in}}%
\pgfpathlineto{\pgfqpoint{1.215783in}{0.567484in}}%
\pgfpathlineto{\pgfqpoint{1.224224in}{0.566978in}}%
\pgfpathlineto{\pgfqpoint{1.225388in}{0.565991in}}%
\pgfpathlineto{\pgfqpoint{1.232664in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{1.239941in}{0.537005in}}%
\pgfpathlineto{\pgfqpoint{1.246926in}{0.513024in}}%
\pgfpathlineto{\pgfqpoint{1.252166in}{0.506474in}}%
\pgfpathlineto{\pgfqpoint{1.254785in}{0.502465in}}%
\pgfpathlineto{\pgfqpoint{1.256823in}{0.501320in}}%
\pgfpathlineto{\pgfqpoint{1.261771in}{0.499930in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{0.499534in}}%
\pgfpathlineto{\pgfqpoint{1.267883in}{0.506320in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.512183in}}%
\pgfpathlineto{\pgfqpoint{1.273995in}{0.517969in}}%
\pgfpathlineto{\pgfqpoint{1.282436in}{0.548727in}}%
\pgfpathlineto{\pgfqpoint{1.283600in}{0.549417in}}%
\pgfpathlineto{\pgfqpoint{1.285056in}{0.552283in}}%
\pgfpathlineto{\pgfqpoint{1.287093in}{0.561058in}}%
\pgfpathlineto{\pgfqpoint{1.295534in}{0.577378in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{0.577207in}}%
\pgfpathlineto{\pgfqpoint{1.300773in}{0.575693in}}%
\pgfpathlineto{\pgfqpoint{1.315035in}{0.540378in}}%
\pgfpathlineto{\pgfqpoint{1.317363in}{0.537002in}}%
\pgfpathlineto{\pgfqpoint{1.319110in}{0.534363in}}%
\pgfpathlineto{\pgfqpoint{1.323476in}{0.520141in}}%
\pgfpathlineto{\pgfqpoint{1.328715in}{0.512589in}}%
\pgfpathlineto{\pgfqpoint{1.333372in}{0.502764in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{0.504871in}}%
\pgfpathlineto{\pgfqpoint{1.337156in}{0.504440in}}%
\pgfpathlineto{\pgfqpoint{1.340648in}{0.500293in}}%
\pgfpathlineto{\pgfqpoint{1.344141in}{0.502863in}}%
\pgfpathlineto{\pgfqpoint{1.346761in}{0.506178in}}%
\pgfpathlineto{\pgfqpoint{1.350253in}{0.512035in}}%
\pgfpathlineto{\pgfqpoint{1.358985in}{0.513158in}}%
\pgfpathlineto{\pgfqpoint{1.362478in}{0.511215in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{0.510223in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{0.507867in}}%
\pgfpathlineto{\pgfqpoint{1.372374in}{0.506980in}}%
\pgfpathlineto{\pgfqpoint{1.374703in}{0.507183in}}%
\pgfpathlineto{\pgfqpoint{1.381979in}{0.499988in}}%
\pgfpathlineto{\pgfqpoint{1.391875in}{0.504600in}}%
\pgfpathlineto{\pgfqpoint{1.400607in}{0.511870in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.512599in}}%
\pgfpathlineto{\pgfqpoint{1.408175in}{0.513614in}}%
\pgfpathlineto{\pgfqpoint{1.411668in}{0.509672in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.509189in}}%
\pgfpathlineto{\pgfqpoint{1.419235in}{0.497746in}}%
\pgfpathlineto{\pgfqpoint{1.425347in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{1.427967in}{0.497576in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{1.458528in}{0.597182in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{0.607233in}}%
\pgfpathlineto{\pgfqpoint{1.464641in}{0.608929in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.608429in}}%
\pgfpathlineto{\pgfqpoint{1.479194in}{0.591211in}}%
\pgfpathlineto{\pgfqpoint{1.481522in}{0.584426in}}%
\pgfpathlineto{\pgfqpoint{1.488799in}{0.569552in}}%
\pgfpathlineto{\pgfqpoint{1.491418in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{1.493747in}{0.566306in}}%
\pgfpathlineto{\pgfqpoint{1.496075in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{1.498404in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{0.573007in}}%
\pgfpathlineto{\pgfqpoint{1.504807in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{0.575348in}}%
\pgfpathlineto{\pgfqpoint{1.509755in}{0.572940in}}%
\pgfpathlineto{\pgfqpoint{1.512084in}{0.565032in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{0.552479in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.546005in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{0.524077in}}%
\pgfpathlineto{\pgfqpoint{1.525764in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{1.530421in}{0.502313in}}%
\pgfpathlineto{\pgfqpoint{1.536533in}{0.500285in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.502958in}}%
\pgfpathlineto{\pgfqpoint{1.542645in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{1.545265in}{0.511719in}}%
\pgfpathlineto{\pgfqpoint{1.549049in}{0.517405in}}%
\pgfpathlineto{\pgfqpoint{1.553997in}{0.515547in}}%
\pgfpathlineto{\pgfqpoint{1.558072in}{0.512885in}}%
\pgfpathlineto{\pgfqpoint{1.558945in}{0.513457in}}%
\pgfpathlineto{\pgfqpoint{1.564184in}{0.508011in}}%
\pgfpathlineto{\pgfqpoint{1.567677in}{0.501078in}}%
\pgfpathlineto{\pgfqpoint{1.571169in}{0.499016in}}%
\pgfpathlineto{\pgfqpoint{1.579028in}{0.495086in}}%
\pgfpathlineto{\pgfqpoint{1.581648in}{0.492180in}}%
\pgfpathlineto{\pgfqpoint{1.582521in}{0.491687in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{0.492088in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{0.512512in}}%
\pgfpathlineto{\pgfqpoint{1.596492in}{0.529168in}}%
\pgfpathlineto{\pgfqpoint{1.601149in}{0.556927in}}%
\pgfpathlineto{\pgfqpoint{1.606097in}{0.578335in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{1.614829in}{0.594879in}}%
\pgfpathlineto{\pgfqpoint{1.618613in}{0.590054in}}%
\pgfpathlineto{\pgfqpoint{1.624725in}{0.579129in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.632001in}{0.573351in}}%
\pgfpathlineto{\pgfqpoint{1.635785in}{0.574083in}}%
\pgfpathlineto{\pgfqpoint{1.636949in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.582853in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{0.605416in}}%
\pgfpathlineto{\pgfqpoint{1.648010in}{0.609653in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.611321in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.612196in}}%
\pgfpathlineto{\pgfqpoint{1.656742in}{0.612215in}}%
\pgfpathlineto{\pgfqpoint{1.661981in}{0.605750in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{0.596373in}}%
\pgfpathlineto{\pgfqpoint{1.666347in}{0.594843in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{0.594465in}}%
\pgfpathlineto{\pgfqpoint{1.672459in}{0.601203in}}%
\pgfpathlineto{\pgfqpoint{1.680318in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{1.683810in}{0.613408in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{0.617409in}}%
\pgfpathlineto{\pgfqpoint{1.691378in}{0.626786in}}%
\pgfpathlineto{\pgfqpoint{1.692542in}{0.630621in}}%
\pgfpathlineto{\pgfqpoint{1.693998in}{0.631478in}}%
\pgfpathlineto{\pgfqpoint{1.696035in}{0.634352in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.635194in}}%
\pgfpathlineto{\pgfqpoint{1.700110in}{0.632600in}}%
\pgfpathlineto{\pgfqpoint{1.702729in}{0.628392in}}%
\pgfpathlineto{\pgfqpoint{1.707095in}{0.623084in}}%
\pgfpathlineto{\pgfqpoint{1.709715in}{0.621659in}}%
\pgfpathlineto{\pgfqpoint{1.713208in}{0.625505in}}%
\pgfpathlineto{\pgfqpoint{1.715827in}{0.622839in}}%
\pgfpathlineto{\pgfqpoint{1.717574in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{1.719320in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{1.721940in}{0.607474in}}%
\pgfpathlineto{\pgfqpoint{1.724559in}{0.606579in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.599303in}}%
\pgfpathlineto{\pgfqpoint{1.734455in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.740859in}{0.592786in}}%
\pgfpathlineto{\pgfqpoint{1.750464in}{0.605541in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.607131in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.623974in}}%
\pgfpathlineto{\pgfqpoint{1.768800in}{0.626488in}}%
\pgfpathlineto{\pgfqpoint{1.771420in}{0.625739in}}%
\pgfpathlineto{\pgfqpoint{1.775204in}{0.622088in}}%
\pgfpathlineto{\pgfqpoint{1.777532in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.617270in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.616423in}}%
\pgfpathlineto{\pgfqpoint{1.787720in}{0.613263in}}%
\pgfpathlineto{\pgfqpoint{1.791503in}{0.608079in}}%
\pgfpathlineto{\pgfqpoint{1.793832in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{1.796451in}{0.603610in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{0.597073in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.598247in}}%
\pgfpathlineto{\pgfqpoint{1.807512in}{0.598065in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{0.592136in}}%
\pgfpathlineto{\pgfqpoint{1.818863in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{1.822647in}{0.597811in}}%
\pgfpathlineto{\pgfqpoint{1.824975in}{0.596129in}}%
\pgfpathlineto{\pgfqpoint{1.831379in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{1.833416in}{0.591717in}}%
\pgfpathlineto{\pgfqpoint{1.842148in}{0.596178in}}%
\pgfpathlineto{\pgfqpoint{1.843603in}{0.595382in}}%
\pgfpathlineto{\pgfqpoint{1.845932in}{0.593144in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{1.849716in}{0.595715in}}%
\pgfpathlineto{\pgfqpoint{1.854664in}{0.590421in}}%
\pgfpathlineto{\pgfqpoint{1.857283in}{0.591338in}}%
\pgfpathlineto{\pgfqpoint{1.859612in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{0.590391in}}%
\pgfpathlineto{\pgfqpoint{1.868344in}{0.588145in}}%
\pgfpathlineto{\pgfqpoint{1.875620in}{0.594317in}}%
\pgfpathlineto{\pgfqpoint{1.877076in}{0.593512in}}%
\pgfpathlineto{\pgfqpoint{1.879695in}{0.590055in}}%
\pgfpathlineto{\pgfqpoint{1.882024in}{0.588921in}}%
\pgfpathlineto{\pgfqpoint{1.895703in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{1.902980in}{0.599750in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.600430in}}%
\pgfpathlineto{\pgfqpoint{1.906764in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{1.914331in}{0.602878in}}%
\pgfpathlineto{\pgfqpoint{1.916951in}{0.598153in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{0.597863in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{0.598604in}}%
\pgfpathlineto{\pgfqpoint{1.923063in}{0.598701in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.606812in}}%
\pgfpathlineto{\pgfqpoint{1.931504in}{0.610640in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{0.611263in}}%
\pgfpathlineto{\pgfqpoint{1.935288in}{0.609070in}}%
\pgfpathlineto{\pgfqpoint{1.937616in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.942856in}{0.616763in}}%
\pgfpathlineto{\pgfqpoint{1.943729in}{0.618624in}}%
\pgfpathlineto{\pgfqpoint{1.945475in}{0.618062in}}%
\pgfpathlineto{\pgfqpoint{1.947221in}{0.613154in}}%
\pgfpathlineto{\pgfqpoint{1.955080in}{0.608386in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{1.963812in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{1.966140in}{0.602826in}}%
\pgfpathlineto{\pgfqpoint{1.969633in}{0.606894in}}%
\pgfpathlineto{\pgfqpoint{1.983022in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{1.999322in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{2.002814in}{0.597191in}}%
\pgfpathlineto{\pgfqpoint{2.005434in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{2.008053in}{0.590756in}}%
\pgfpathlineto{\pgfqpoint{2.010382in}{0.587202in}}%
\pgfpathlineto{\pgfqpoint{2.012710in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{2.017658in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{2.032503in}{0.610574in}}%
\pgfpathlineto{\pgfqpoint{2.035122in}{0.614154in}}%
\pgfpathlineto{\pgfqpoint{2.042690in}{0.627578in}}%
\pgfpathlineto{\pgfqpoint{2.046183in}{0.627781in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{2.054914in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{2.062482in}{0.604254in}}%
\pgfpathlineto{\pgfqpoint{2.067430in}{0.592986in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.591297in}}%
\pgfpathlineto{\pgfqpoint{2.072669in}{0.592806in}}%
\pgfpathlineto{\pgfqpoint{2.073542in}{0.592662in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{0.591097in}}%
\pgfpathlineto{\pgfqpoint{2.082274in}{0.596258in}}%
\pgfpathlineto{\pgfqpoint{2.084894in}{0.597086in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{2.090133in}{0.600646in}}%
\pgfpathlineto{\pgfqpoint{2.092461in}{0.599340in}}%
\pgfpathlineto{\pgfqpoint{2.093626in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{2.098865in}{0.605328in}}%
\pgfpathlineto{\pgfqpoint{2.102357in}{0.603038in}}%
\pgfpathlineto{\pgfqpoint{2.103522in}{0.603201in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.606410in}}%
\pgfpathlineto{\pgfqpoint{2.109925in}{0.605812in}}%
\pgfpathlineto{\pgfqpoint{2.112545in}{0.607947in}}%
\pgfpathlineto{\pgfqpoint{2.113709in}{0.608564in}}%
\pgfpathlineto{\pgfqpoint{2.119821in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{2.127389in}{0.592247in}}%
\pgfpathlineto{\pgfqpoint{2.130882in}{0.585146in}}%
\pgfpathlineto{\pgfqpoint{2.133501in}{0.583262in}}%
\pgfpathlineto{\pgfqpoint{2.136994in}{0.578444in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.579024in}}%
\pgfpathlineto{\pgfqpoint{2.145726in}{0.584392in}}%
\pgfpathlineto{\pgfqpoint{2.148345in}{0.587464in}}%
\pgfpathlineto{\pgfqpoint{2.158532in}{0.607515in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{0.611306in}}%
\pgfpathlineto{\pgfqpoint{2.163480in}{0.612208in}}%
\pgfpathlineto{\pgfqpoint{2.167264in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{2.169884in}{0.612042in}}%
\pgfpathlineto{\pgfqpoint{2.173377in}{0.605728in}}%
\pgfpathlineto{\pgfqpoint{2.178616in}{0.605090in}}%
\pgfpathlineto{\pgfqpoint{2.180944in}{0.600344in}}%
\pgfpathlineto{\pgfqpoint{2.184728in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{2.185601in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{2.189676in}{0.592219in}}%
\pgfpathlineto{\pgfqpoint{2.191713in}{0.593392in}}%
\pgfpathlineto{\pgfqpoint{2.196953in}{0.601673in}}%
\pgfpathlineto{\pgfqpoint{2.199572in}{0.601041in}}%
\pgfpathlineto{\pgfqpoint{2.202192in}{0.605870in}}%
\pgfpathlineto{\pgfqpoint{2.204520in}{0.609226in}}%
\pgfpathlineto{\pgfqpoint{2.206849in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{2.212961in}{0.607701in}}%
\pgfpathlineto{\pgfqpoint{2.219364in}{0.611891in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{0.611738in}}%
\pgfpathlineto{\pgfqpoint{2.225477in}{0.612389in}}%
\pgfpathlineto{\pgfqpoint{2.231589in}{0.618000in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.617730in}}%
\pgfpathlineto{\pgfqpoint{2.240321in}{0.609776in}}%
\pgfpathlineto{\pgfqpoint{2.245269in}{0.610544in}}%
\pgfpathlineto{\pgfqpoint{2.246433in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{2.252545in}{0.608689in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.607674in}}%
\pgfpathlineto{\pgfqpoint{2.260113in}{0.599260in}}%
\pgfpathlineto{\pgfqpoint{2.263897in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{2.267681in}{0.592663in}}%
\pgfpathlineto{\pgfqpoint{2.268845in}{0.592088in}}%
\pgfpathlineto{\pgfqpoint{2.270300in}{0.593537in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{2.273793in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{2.276412in}{0.606828in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.612150in}}%
\pgfpathlineto{\pgfqpoint{2.281361in}{0.613118in}}%
\pgfpathlineto{\pgfqpoint{2.283689in}{0.609496in}}%
\pgfpathlineto{\pgfqpoint{2.286018in}{0.606654in}}%
\pgfpathlineto{\pgfqpoint{2.293876in}{0.608264in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.604300in}}%
\pgfpathlineto{\pgfqpoint{2.300862in}{0.604930in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{0.602776in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{2.315706in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{2.319781in}{0.586561in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{0.598384in}}%
\pgfpathlineto{\pgfqpoint{2.327057in}{0.608141in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.609053in}}%
\pgfpathlineto{\pgfqpoint{2.329386in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.606921in}}%
\pgfpathlineto{\pgfqpoint{2.339282in}{0.604820in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{0.606040in}}%
\pgfpathlineto{\pgfqpoint{2.343357in}{0.605741in}}%
\pgfpathlineto{\pgfqpoint{2.346849in}{0.601716in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.600882in}}%
\pgfpathlineto{\pgfqpoint{2.350342in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.352089in}{0.600453in}}%
\pgfpathlineto{\pgfqpoint{2.355581in}{0.590166in}}%
\pgfpathlineto{\pgfqpoint{2.359074in}{0.589436in}}%
\pgfpathlineto{\pgfqpoint{2.360529in}{0.590044in}}%
\pgfpathlineto{\pgfqpoint{2.362858in}{0.594111in}}%
\pgfpathlineto{\pgfqpoint{2.367806in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.611178in}}%
\pgfpathlineto{\pgfqpoint{2.376538in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{2.380322in}{0.624598in}}%
\pgfpathlineto{\pgfqpoint{2.384105in}{0.622070in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{0.616324in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.601168in}}%
\pgfpathlineto{\pgfqpoint{2.398950in}{0.594567in}}%
\pgfpathlineto{\pgfqpoint{2.402442in}{0.590005in}}%
\pgfpathlineto{\pgfqpoint{2.408846in}{0.583482in}}%
\pgfpathlineto{\pgfqpoint{2.410301in}{0.582825in}}%
\pgfpathlineto{\pgfqpoint{2.414958in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{0.596834in}}%
\pgfpathlineto{\pgfqpoint{2.422526in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{2.430093in}{0.621693in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{0.630848in}}%
\pgfpathlineto{\pgfqpoint{2.437370in}{0.632125in}}%
\pgfpathlineto{\pgfqpoint{2.443482in}{0.639935in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.639396in}}%
\pgfpathlineto{\pgfqpoint{2.456289in}{0.614554in}}%
\pgfpathlineto{\pgfqpoint{2.459782in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.582965in}}%
\pgfpathlineto{\pgfqpoint{2.469678in}{0.576532in}}%
\pgfpathlineto{\pgfqpoint{2.473170in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{2.476954in}{0.573962in}}%
\pgfpathlineto{\pgfqpoint{2.479574in}{0.575887in}}%
\pgfpathlineto{\pgfqpoint{2.485686in}{0.583457in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.586450in}}%
\pgfpathlineto{\pgfqpoint{2.491798in}{0.585754in}}%
\pgfpathlineto{\pgfqpoint{2.494418in}{0.581377in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.577324in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.577324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314364in}{0.468290in}}%
\pgfpathlineto{\pgfqpoint{0.319021in}{0.561346in}}%
\pgfpathlineto{\pgfqpoint{0.319021in}{0.561346in}}%
\pgfpathlineto{\pgfqpoint{0.323678in}{0.461567in}}%
\pgfpathlineto{\pgfqpoint{0.326007in}{0.458405in}}%
\pgfpathlineto{\pgfqpoint{0.326007in}{0.458405in}}%
\pgfpathlineto{\pgfqpoint{0.328626in}{0.461525in}}%
\pgfpathlineto{\pgfqpoint{0.330664in}{0.458910in}}%
\pgfpathlineto{\pgfqpoint{0.332992in}{0.460501in}}%
\pgfpathlineto{\pgfqpoint{0.335321in}{0.456351in}}%
\pgfpathlineto{\pgfqpoint{0.339104in}{0.455496in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.455352in}}%
\pgfpathlineto{\pgfqpoint{0.344634in}{0.458616in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.463252in}}%
\pgfpathlineto{\pgfqpoint{0.348418in}{0.463677in}}%
\pgfpathlineto{\pgfqpoint{0.350456in}{0.459371in}}%
\pgfpathlineto{\pgfqpoint{0.353948in}{0.460912in}}%
\pgfpathlineto{\pgfqpoint{0.356277in}{0.458068in}}%
\pgfpathlineto{\pgfqpoint{0.357441in}{0.457624in}}%
\pgfpathlineto{\pgfqpoint{0.359770in}{0.462143in}}%
\pgfpathlineto{\pgfqpoint{0.362098in}{0.457990in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.457130in}}%
\pgfpathlineto{\pgfqpoint{0.365591in}{0.467392in}}%
\pgfpathlineto{\pgfqpoint{0.366755in}{0.469974in}}%
\pgfpathlineto{\pgfqpoint{0.369084in}{0.460347in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.457719in}}%
\pgfpathlineto{\pgfqpoint{0.372576in}{0.457983in}}%
\pgfpathlineto{\pgfqpoint{0.374905in}{0.462854in}}%
\pgfpathlineto{\pgfqpoint{0.376069in}{0.466019in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.465241in}}%
\pgfpathlineto{\pgfqpoint{0.379562in}{0.461011in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.459199in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{0.458427in}}%
\pgfpathlineto{\pgfqpoint{0.385383in}{0.461591in}}%
\pgfpathlineto{\pgfqpoint{0.390040in}{0.459626in}}%
\pgfpathlineto{\pgfqpoint{0.392369in}{0.455579in}}%
\pgfpathlineto{\pgfqpoint{0.396152in}{0.465678in}}%
\pgfpathlineto{\pgfqpoint{0.397026in}{0.463553in}}%
\pgfpathlineto{\pgfqpoint{0.399354in}{0.464954in}}%
\pgfpathlineto{\pgfqpoint{0.401683in}{0.456891in}}%
\pgfpathlineto{\pgfqpoint{0.404011in}{0.458937in}}%
\pgfpathlineto{\pgfqpoint{0.406340in}{0.463521in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{0.463427in}}%
\pgfpathlineto{\pgfqpoint{0.410123in}{0.465696in}}%
\pgfpathlineto{\pgfqpoint{0.412452in}{0.466419in}}%
\pgfpathlineto{\pgfqpoint{0.413325in}{0.466971in}}%
\pgfpathlineto{\pgfqpoint{0.415654in}{0.463625in}}%
\pgfpathlineto{\pgfqpoint{0.417982in}{0.465656in}}%
\pgfpathlineto{\pgfqpoint{0.421766in}{0.459993in}}%
\pgfpathlineto{\pgfqpoint{0.424094in}{0.464882in}}%
\pgfpathlineto{\pgfqpoint{0.424968in}{0.463474in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.462297in}}%
\pgfpathlineto{\pgfqpoint{0.427296in}{0.458426in}}%
\pgfpathlineto{\pgfqpoint{0.429625in}{0.467008in}}%
\pgfpathlineto{\pgfqpoint{0.430789in}{0.462982in}}%
\pgfpathlineto{\pgfqpoint{0.431953in}{0.462963in}}%
\pgfpathlineto{\pgfqpoint{0.436610in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{0.443596in}{0.464405in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.467894in}}%
\pgfpathlineto{\pgfqpoint{0.445924in}{0.466526in}}%
\pgfpathlineto{\pgfqpoint{0.447088in}{0.461587in}}%
\pgfpathlineto{\pgfqpoint{0.448253in}{0.463927in}}%
\pgfpathlineto{\pgfqpoint{0.450581in}{0.469103in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{0.452910in}{0.470483in}}%
\pgfpathlineto{\pgfqpoint{0.454074in}{0.465823in}}%
\pgfpathlineto{\pgfqpoint{0.455238in}{0.465819in}}%
\pgfpathlineto{\pgfqpoint{0.457567in}{0.460458in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.456700in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.457087in}}%
\pgfpathlineto{\pgfqpoint{0.464552in}{0.464731in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.463435in}}%
\pgfpathlineto{\pgfqpoint{0.466881in}{0.458605in}}%
\pgfpathlineto{\pgfqpoint{0.469209in}{0.463936in}}%
\pgfpathlineto{\pgfqpoint{0.471537in}{0.475410in}}%
\pgfpathlineto{\pgfqpoint{0.472702in}{0.475134in}}%
\pgfpathlineto{\pgfqpoint{0.475030in}{0.458783in}}%
\pgfpathlineto{\pgfqpoint{0.476194in}{0.459981in}}%
\pgfpathlineto{\pgfqpoint{0.478523in}{0.462424in}}%
\pgfpathlineto{\pgfqpoint{0.479687in}{0.459403in}}%
\pgfpathlineto{\pgfqpoint{0.483180in}{0.463676in}}%
\pgfpathlineto{\pgfqpoint{0.484344in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.485508in}{0.459127in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.459169in}}%
\pgfpathlineto{\pgfqpoint{0.490165in}{0.464797in}}%
\pgfpathlineto{\pgfqpoint{0.492494in}{0.455598in}}%
\pgfpathlineto{\pgfqpoint{0.494822in}{0.465768in}}%
\pgfpathlineto{\pgfqpoint{0.497151in}{0.466528in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.459298in}}%
\pgfpathlineto{\pgfqpoint{0.499479in}{0.462045in}}%
\pgfpathlineto{\pgfqpoint{0.502099in}{0.459874in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.459357in}}%
\pgfpathlineto{\pgfqpoint{0.504136in}{0.457122in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.460907in}}%
\pgfpathlineto{\pgfqpoint{0.507338in}{0.458847in}}%
\pgfpathlineto{\pgfqpoint{0.508793in}{0.459176in}}%
\pgfpathlineto{\pgfqpoint{0.509667in}{0.461344in}}%
\pgfpathlineto{\pgfqpoint{0.511995in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{0.515779in}{0.460133in}}%
\pgfpathlineto{\pgfqpoint{0.516652in}{0.460839in}}%
\pgfpathlineto{\pgfqpoint{0.518107in}{0.462058in}}%
\pgfpathlineto{\pgfqpoint{0.518981in}{0.460003in}}%
\pgfpathlineto{\pgfqpoint{0.520436in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.521309in}{0.462818in}}%
\pgfpathlineto{\pgfqpoint{0.522764in}{0.465221in}}%
\pgfpathlineto{\pgfqpoint{0.525093in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{0.525966in}{0.460470in}}%
\pgfpathlineto{\pgfqpoint{0.527421in}{0.468608in}}%
\pgfpathlineto{\pgfqpoint{0.528295in}{0.468264in}}%
\pgfpathlineto{\pgfqpoint{0.529750in}{0.467650in}}%
\pgfpathlineto{\pgfqpoint{0.532078in}{0.458177in}}%
\pgfpathlineto{\pgfqpoint{0.535280in}{0.470537in}}%
\pgfpathlineto{\pgfqpoint{0.539937in}{0.461003in}}%
\pgfpathlineto{\pgfqpoint{0.541974in}{0.456668in}}%
\pgfpathlineto{\pgfqpoint{0.544303in}{0.463086in}}%
\pgfpathlineto{\pgfqpoint{0.546049in}{0.466134in}}%
\pgfpathlineto{\pgfqpoint{0.548378in}{0.459730in}}%
\pgfpathlineto{\pgfqpoint{0.548960in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{0.551288in}{0.459700in}}%
\pgfpathlineto{\pgfqpoint{0.553035in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{0.553326in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{0.555363in}{0.463257in}}%
\pgfpathlineto{\pgfqpoint{0.555945in}{0.458153in}}%
\pgfpathlineto{\pgfqpoint{0.560020in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{0.562640in}{0.460034in}}%
\pgfpathlineto{\pgfqpoint{0.564968in}{0.458095in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.470815in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.470304in}}%
\pgfpathlineto{\pgfqpoint{0.569625in}{0.462853in}}%
\pgfpathlineto{\pgfqpoint{0.571663in}{0.463503in}}%
\pgfpathlineto{\pgfqpoint{0.572245in}{0.467449in}}%
\pgfpathlineto{\pgfqpoint{0.576902in}{0.460851in}}%
\pgfpathlineto{\pgfqpoint{0.578648in}{0.459964in}}%
\pgfpathlineto{\pgfqpoint{0.580977in}{0.470119in}}%
\pgfpathlineto{\pgfqpoint{0.581559in}{0.467342in}}%
\pgfpathlineto{\pgfqpoint{0.583305in}{0.464456in}}%
\pgfpathlineto{\pgfqpoint{0.583596in}{0.465115in}}%
\pgfpathlineto{\pgfqpoint{0.585925in}{0.457301in}}%
\pgfpathlineto{\pgfqpoint{0.588253in}{0.459164in}}%
\pgfpathlineto{\pgfqpoint{0.590291in}{0.470655in}}%
\pgfpathlineto{\pgfqpoint{0.590582in}{0.469936in}}%
\pgfpathlineto{\pgfqpoint{0.595530in}{0.461026in}}%
\pgfpathlineto{\pgfqpoint{0.597858in}{0.459083in}}%
\pgfpathlineto{\pgfqpoint{0.599605in}{0.461875in}}%
\pgfpathlineto{\pgfqpoint{0.600187in}{0.465846in}}%
\pgfpathlineto{\pgfqpoint{0.602515in}{0.466603in}}%
\pgfpathlineto{\pgfqpoint{0.604262in}{0.459735in}}%
\pgfpathlineto{\pgfqpoint{0.604844in}{0.460786in}}%
\pgfpathlineto{\pgfqpoint{0.609501in}{0.455356in}}%
\pgfpathlineto{\pgfqpoint{0.611247in}{0.459394in}}%
\pgfpathlineto{\pgfqpoint{0.611829in}{0.465261in}}%
\pgfpathlineto{\pgfqpoint{0.613867in}{0.464932in}}%
\pgfpathlineto{\pgfqpoint{0.616195in}{0.461289in}}%
\pgfpathlineto{\pgfqpoint{0.618524in}{0.462616in}}%
\pgfpathlineto{\pgfqpoint{0.620852in}{0.464640in}}%
\pgfpathlineto{\pgfqpoint{0.623181in}{0.459933in}}%
\pgfpathlineto{\pgfqpoint{0.625218in}{0.461331in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{0.459515in}}%
\pgfpathlineto{\pgfqpoint{0.630166in}{0.457933in}}%
\pgfpathlineto{\pgfqpoint{0.632204in}{0.464866in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.464614in}}%
\pgfpathlineto{\pgfqpoint{0.634532in}{0.467837in}}%
\pgfpathlineto{\pgfqpoint{0.634823in}{0.467003in}}%
\pgfpathlineto{\pgfqpoint{0.637152in}{0.457965in}}%
\pgfpathlineto{\pgfqpoint{0.639189in}{0.458249in}}%
\pgfpathlineto{\pgfqpoint{0.639480in}{0.456067in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.466538in}}%
\pgfpathlineto{\pgfqpoint{0.643846in}{0.466324in}}%
\pgfpathlineto{\pgfqpoint{0.644137in}{0.462820in}}%
\pgfpathlineto{\pgfqpoint{0.646175in}{0.459763in}}%
\pgfpathlineto{\pgfqpoint{0.646466in}{0.460485in}}%
\pgfpathlineto{\pgfqpoint{0.648794in}{0.465533in}}%
\pgfpathlineto{\pgfqpoint{0.655780in}{0.459507in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.457723in}}%
\pgfpathlineto{\pgfqpoint{0.662765in}{0.462101in}}%
\pgfpathlineto{\pgfqpoint{0.664512in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{0.665094in}{0.462923in}}%
\pgfpathlineto{\pgfqpoint{0.672079in}{0.457300in}}%
\pgfpathlineto{\pgfqpoint{0.673826in}{0.461682in}}%
\pgfpathlineto{\pgfqpoint{0.674408in}{0.460644in}}%
\pgfpathlineto{\pgfqpoint{0.676154in}{0.462998in}}%
\pgfpathlineto{\pgfqpoint{0.676736in}{0.458557in}}%
\pgfpathlineto{\pgfqpoint{0.679065in}{0.465439in}}%
\pgfpathlineto{\pgfqpoint{0.680520in}{0.468990in}}%
\pgfpathlineto{\pgfqpoint{0.681393in}{0.468029in}}%
\pgfpathlineto{\pgfqpoint{0.684886in}{0.462017in}}%
\pgfpathlineto{\pgfqpoint{0.689543in}{0.462386in}}%
\pgfpathlineto{\pgfqpoint{0.693036in}{0.459929in}}%
\pgfpathlineto{\pgfqpoint{0.695364in}{0.461687in}}%
\pgfpathlineto{\pgfqpoint{0.696528in}{0.459812in}}%
\pgfpathlineto{\pgfqpoint{0.697693in}{0.460992in}}%
\pgfpathlineto{\pgfqpoint{0.698857in}{0.460328in}}%
\pgfpathlineto{\pgfqpoint{0.701185in}{0.466433in}}%
\pgfpathlineto{\pgfqpoint{0.702350in}{0.466518in}}%
\pgfpathlineto{\pgfqpoint{0.704678in}{0.460264in}}%
\pgfpathlineto{\pgfqpoint{0.706424in}{0.461005in}}%
\pgfpathlineto{\pgfqpoint{0.708753in}{0.459041in}}%
\pgfpathlineto{\pgfqpoint{0.709335in}{0.458373in}}%
\pgfpathlineto{\pgfqpoint{0.711664in}{0.464037in}}%
\pgfpathlineto{\pgfqpoint{0.718649in}{0.458153in}}%
\pgfpathlineto{\pgfqpoint{0.720104in}{0.462200in}}%
\pgfpathlineto{\pgfqpoint{0.720978in}{0.460854in}}%
\pgfpathlineto{\pgfqpoint{0.722433in}{0.461587in}}%
\pgfpathlineto{\pgfqpoint{0.723306in}{0.458423in}}%
\pgfpathlineto{\pgfqpoint{0.724470in}{0.461913in}}%
\pgfpathlineto{\pgfqpoint{0.727963in}{0.461169in}}%
\pgfpathlineto{\pgfqpoint{0.729127in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.730292in}{0.463604in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.458951in}}%
\pgfpathlineto{\pgfqpoint{0.732620in}{0.460145in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.459027in}}%
\pgfpathlineto{\pgfqpoint{0.734949in}{0.459091in}}%
\pgfpathlineto{\pgfqpoint{0.737277in}{0.466607in}}%
\pgfpathlineto{\pgfqpoint{0.739606in}{0.464544in}}%
\pgfpathlineto{\pgfqpoint{0.740479in}{0.462977in}}%
\pgfpathlineto{\pgfqpoint{0.744263in}{0.471872in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.460218in}}%
\pgfpathlineto{\pgfqpoint{0.749793in}{0.460199in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.460501in}}%
\pgfpathlineto{\pgfqpoint{0.753576in}{0.462632in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.455638in}}%
\pgfpathlineto{\pgfqpoint{0.758233in}{0.456102in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{0.462967in}}%
\pgfpathlineto{\pgfqpoint{0.761435in}{0.467128in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.457704in}}%
\pgfpathlineto{\pgfqpoint{0.769876in}{0.466733in}}%
\pgfpathlineto{\pgfqpoint{0.772204in}{0.461247in}}%
\pgfpathlineto{\pgfqpoint{0.773078in}{0.462768in}}%
\pgfpathlineto{\pgfqpoint{0.774533in}{0.461813in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.462756in}}%
\pgfpathlineto{\pgfqpoint{0.779190in}{0.457713in}}%
\pgfpathlineto{\pgfqpoint{0.780063in}{0.459522in}}%
\pgfpathlineto{\pgfqpoint{0.781518in}{0.458104in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.459669in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.457710in}}%
\pgfpathlineto{\pgfqpoint{0.786175in}{0.458553in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{0.463981in}}%
\pgfpathlineto{\pgfqpoint{0.790250in}{0.462709in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{0.464888in}}%
\pgfpathlineto{\pgfqpoint{0.794616in}{0.458405in}}%
\pgfpathlineto{\pgfqpoint{0.797527in}{0.468509in}}%
\pgfpathlineto{\pgfqpoint{0.799855in}{0.464602in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.458153in}}%
\pgfpathlineto{\pgfqpoint{0.801893in}{0.462077in}}%
\pgfpathlineto{\pgfqpoint{0.803348in}{0.462220in}}%
\pgfpathlineto{\pgfqpoint{0.804221in}{0.463768in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.461716in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{0.464619in}}%
\pgfpathlineto{\pgfqpoint{0.808587in}{0.463772in}}%
\pgfpathlineto{\pgfqpoint{0.810916in}{0.467067in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.463035in}}%
\pgfpathlineto{\pgfqpoint{0.815573in}{0.465257in}}%
\pgfpathlineto{\pgfqpoint{0.817319in}{0.466167in}}%
\pgfpathlineto{\pgfqpoint{0.817901in}{0.464145in}}%
\pgfpathlineto{\pgfqpoint{0.819648in}{0.465187in}}%
\pgfpathlineto{\pgfqpoint{0.820230in}{0.463957in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.463393in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{0.458214in}}%
\pgfpathlineto{\pgfqpoint{0.824887in}{0.459352in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.472773in}}%
\pgfpathlineto{\pgfqpoint{0.829544in}{0.469352in}}%
\pgfpathlineto{\pgfqpoint{0.831290in}{0.470078in}}%
\pgfpathlineto{\pgfqpoint{0.831872in}{0.465371in}}%
\pgfpathlineto{\pgfqpoint{0.833619in}{0.462883in}}%
\pgfpathlineto{\pgfqpoint{0.834201in}{0.458566in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.459594in}}%
\pgfpathlineto{\pgfqpoint{0.836529in}{0.465285in}}%
\pgfpathlineto{\pgfqpoint{0.838858in}{0.469483in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.460623in}}%
\pgfpathlineto{\pgfqpoint{0.841186in}{0.462286in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.462439in}}%
\pgfpathlineto{\pgfqpoint{0.845843in}{0.467476in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.466282in}}%
\pgfpathlineto{\pgfqpoint{0.848172in}{0.463296in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.467994in}}%
\pgfpathlineto{\pgfqpoint{0.850500in}{0.463727in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{0.463434in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.459367in}}%
\pgfpathlineto{\pgfqpoint{0.855157in}{0.459014in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.461809in}}%
\pgfpathlineto{\pgfqpoint{0.859814in}{0.459375in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{0.460725in}}%
\pgfpathlineto{\pgfqpoint{0.864471in}{0.467073in}}%
\pgfpathlineto{\pgfqpoint{0.866217in}{0.465392in}}%
\pgfpathlineto{\pgfqpoint{0.866800in}{0.468463in}}%
\pgfpathlineto{\pgfqpoint{0.868546in}{0.459697in}}%
\pgfpathlineto{\pgfqpoint{0.869419in}{0.460578in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.454640in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.464017in}}%
\pgfpathlineto{\pgfqpoint{0.876405in}{0.470928in}}%
\pgfpathlineto{\pgfqpoint{0.879606in}{0.459321in}}%
\pgfpathlineto{\pgfqpoint{0.880479in}{0.459526in}}%
\pgfpathlineto{\pgfqpoint{0.882808in}{0.461413in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.461664in}}%
\pgfpathlineto{\pgfqpoint{0.886592in}{0.462266in}}%
\pgfpathlineto{\pgfqpoint{0.889793in}{0.456923in}}%
\pgfpathlineto{\pgfqpoint{0.891249in}{0.455177in}}%
\pgfpathlineto{\pgfqpoint{0.892413in}{0.459942in}}%
\pgfpathlineto{\pgfqpoint{0.893577in}{0.459591in}}%
\pgfpathlineto{\pgfqpoint{0.895906in}{0.461120in}}%
\pgfpathlineto{\pgfqpoint{0.896779in}{0.463859in}}%
\pgfpathlineto{\pgfqpoint{0.898234in}{0.463973in}}%
\pgfpathlineto{\pgfqpoint{0.899107in}{0.465952in}}%
\pgfpathlineto{\pgfqpoint{0.901436in}{0.474234in}}%
\pgfpathlineto{\pgfqpoint{0.902891in}{0.470531in}}%
\pgfpathlineto{\pgfqpoint{0.903764in}{0.461971in}}%
\pgfpathlineto{\pgfqpoint{0.906093in}{0.460263in}}%
\pgfpathlineto{\pgfqpoint{0.907548in}{0.466297in}}%
\pgfpathlineto{\pgfqpoint{0.908421in}{0.464400in}}%
\pgfpathlineto{\pgfqpoint{0.912205in}{0.473530in}}%
\pgfpathlineto{\pgfqpoint{0.914534in}{0.463643in}}%
\pgfpathlineto{\pgfqpoint{0.915407in}{0.458286in}}%
\pgfpathlineto{\pgfqpoint{0.920064in}{0.468947in}}%
\pgfpathlineto{\pgfqpoint{0.923848in}{0.457192in}}%
\pgfpathlineto{\pgfqpoint{0.928214in}{0.465260in}}%
\pgfpathlineto{\pgfqpoint{0.930542in}{0.463898in}}%
\pgfpathlineto{\pgfqpoint{0.932871in}{0.459783in}}%
\pgfpathlineto{\pgfqpoint{0.934035in}{0.464275in}}%
\pgfpathlineto{\pgfqpoint{0.935199in}{0.463606in}}%
\pgfpathlineto{\pgfqpoint{0.936363in}{0.464343in}}%
\pgfpathlineto{\pgfqpoint{0.938692in}{0.458186in}}%
\pgfpathlineto{\pgfqpoint{0.940147in}{0.459261in}}%
\pgfpathlineto{\pgfqpoint{0.942185in}{0.464168in}}%
\pgfpathlineto{\pgfqpoint{0.944513in}{0.461014in}}%
\pgfpathlineto{\pgfqpoint{0.945677in}{0.460240in}}%
\pgfpathlineto{\pgfqpoint{0.948006in}{0.462971in}}%
\pgfpathlineto{\pgfqpoint{0.950334in}{0.461320in}}%
\pgfpathlineto{\pgfqpoint{0.951790in}{0.465350in}}%
\pgfpathlineto{\pgfqpoint{0.954991in}{0.460917in}}%
\pgfpathlineto{\pgfqpoint{0.957320in}{0.465017in}}%
\pgfpathlineto{\pgfqpoint{0.959648in}{0.473696in}}%
\pgfpathlineto{\pgfqpoint{0.960813in}{0.472148in}}%
\pgfpathlineto{\pgfqpoint{0.964014in}{0.460985in}}%
\pgfpathlineto{\pgfqpoint{0.965470in}{0.465504in}}%
\pgfpathlineto{\pgfqpoint{0.966634in}{0.463783in}}%
\pgfpathlineto{\pgfqpoint{0.967798in}{0.468099in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{0.460057in}}%
\pgfpathlineto{\pgfqpoint{0.973328in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{0.974784in}{0.460116in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.459132in}}%
\pgfpathlineto{\pgfqpoint{0.977112in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{0.977985in}{0.461559in}}%
\pgfpathlineto{\pgfqpoint{0.979441in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.464660in}}%
\pgfpathlineto{\pgfqpoint{0.984098in}{0.468119in}}%
\pgfpathlineto{\pgfqpoint{0.984971in}{0.474831in}}%
\pgfpathlineto{\pgfqpoint{0.986426in}{0.471856in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{0.459385in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.462869in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.458820in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.459637in}}%
\pgfpathlineto{\pgfqpoint{0.998069in}{0.462111in}}%
\pgfpathlineto{\pgfqpoint{0.998942in}{0.460199in}}%
\pgfpathlineto{\pgfqpoint{1.000397in}{0.465132in}}%
\pgfpathlineto{\pgfqpoint{1.000979in}{0.464228in}}%
\pgfpathlineto{\pgfqpoint{1.003308in}{0.467980in}}%
\pgfpathlineto{\pgfqpoint{1.005054in}{0.465340in}}%
\pgfpathlineto{\pgfqpoint{1.005636in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{1.008256in}{0.466661in}}%
\pgfpathlineto{\pgfqpoint{1.012039in}{0.457524in}}%
\pgfpathlineto{\pgfqpoint{1.012622in}{0.462298in}}%
\pgfpathlineto{\pgfqpoint{1.014950in}{0.467519in}}%
\pgfpathlineto{\pgfqpoint{1.016696in}{0.462815in}}%
\pgfpathlineto{\pgfqpoint{1.017279in}{0.463043in}}%
\pgfpathlineto{\pgfqpoint{1.019607in}{0.464915in}}%
\pgfpathlineto{\pgfqpoint{1.021353in}{0.461566in}}%
\pgfpathlineto{\pgfqpoint{1.021936in}{0.463337in}}%
\pgfpathlineto{\pgfqpoint{1.024264in}{0.463706in}}%
\pgfpathlineto{\pgfqpoint{1.026010in}{0.462849in}}%
\pgfpathlineto{\pgfqpoint{1.028339in}{0.459273in}}%
\pgfpathlineto{\pgfqpoint{1.028921in}{0.458922in}}%
\pgfpathlineto{\pgfqpoint{1.031250in}{0.455958in}}%
\pgfpathlineto{\pgfqpoint{1.033578in}{0.465705in}}%
\pgfpathlineto{\pgfqpoint{1.035324in}{0.468428in}}%
\pgfpathlineto{\pgfqpoint{1.037653in}{0.459441in}}%
\pgfpathlineto{\pgfqpoint{1.038235in}{0.458224in}}%
\pgfpathlineto{\pgfqpoint{1.040564in}{0.465888in}}%
\pgfpathlineto{\pgfqpoint{1.046967in}{0.467828in}}%
\pgfpathlineto{\pgfqpoint{1.049295in}{0.460474in}}%
\pgfpathlineto{\pgfqpoint{1.049878in}{0.456992in}}%
\pgfpathlineto{\pgfqpoint{1.051624in}{0.458992in}}%
\pgfpathlineto{\pgfqpoint{1.052206in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.053952in}{0.462638in}}%
\pgfpathlineto{\pgfqpoint{1.054535in}{0.460970in}}%
\pgfpathlineto{\pgfqpoint{1.055990in}{0.461642in}}%
\pgfpathlineto{\pgfqpoint{1.058318in}{0.465839in}}%
\pgfpathlineto{\pgfqpoint{1.061229in}{0.460980in}}%
\pgfpathlineto{\pgfqpoint{1.063557in}{0.458590in}}%
\pgfpathlineto{\pgfqpoint{1.070543in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{1.074327in}{0.458364in}}%
\pgfpathlineto{\pgfqpoint{1.075200in}{0.460007in}}%
\pgfpathlineto{\pgfqpoint{1.076655in}{0.459785in}}%
\pgfpathlineto{\pgfqpoint{1.079857in}{0.463359in}}%
\pgfpathlineto{\pgfqpoint{1.082185in}{0.465977in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{0.468592in}}%
\pgfpathlineto{\pgfqpoint{1.086842in}{0.465090in}}%
\pgfpathlineto{\pgfqpoint{1.088007in}{0.465670in}}%
\pgfpathlineto{\pgfqpoint{1.089171in}{0.460874in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{0.462787in}}%
\pgfpathlineto{\pgfqpoint{1.092664in}{0.462629in}}%
\pgfpathlineto{\pgfqpoint{1.094992in}{0.456449in}}%
\pgfpathlineto{\pgfqpoint{1.098485in}{0.465149in}}%
\pgfpathlineto{\pgfqpoint{1.100813in}{0.461295in}}%
\pgfpathlineto{\pgfqpoint{1.101978in}{0.461131in}}%
\pgfpathlineto{\pgfqpoint{1.103142in}{0.463468in}}%
\pgfpathlineto{\pgfqpoint{1.104306in}{0.463143in}}%
\pgfpathlineto{\pgfqpoint{1.105470in}{0.464661in}}%
\pgfpathlineto{\pgfqpoint{1.106635in}{0.461307in}}%
\pgfpathlineto{\pgfqpoint{1.108963in}{0.465964in}}%
\pgfpathlineto{\pgfqpoint{1.110127in}{0.466413in}}%
\pgfpathlineto{\pgfqpoint{1.111001in}{0.463564in}}%
\pgfpathlineto{\pgfqpoint{1.114784in}{0.462664in}}%
\pgfpathlineto{\pgfqpoint{1.115658in}{0.464762in}}%
\pgfpathlineto{\pgfqpoint{1.117113in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{1.120315in}{0.464655in}}%
\pgfpathlineto{\pgfqpoint{1.121770in}{0.465776in}}%
\pgfpathlineto{\pgfqpoint{1.122643in}{0.462878in}}%
\pgfpathlineto{\pgfqpoint{1.124098in}{0.462909in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{1.127300in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{1.129629in}{0.456390in}}%
\pgfpathlineto{\pgfqpoint{1.131957in}{0.462766in}}%
\pgfpathlineto{\pgfqpoint{1.135741in}{0.461262in}}%
\pgfpathlineto{\pgfqpoint{1.138942in}{0.463454in}}%
\pgfpathlineto{\pgfqpoint{1.142726in}{0.462594in}}%
\pgfpathlineto{\pgfqpoint{1.143599in}{0.456707in}}%
\pgfpathlineto{\pgfqpoint{1.145055in}{0.464479in}}%
\pgfpathlineto{\pgfqpoint{1.145928in}{0.464087in}}%
\pgfpathlineto{\pgfqpoint{1.148256in}{0.464336in}}%
\pgfpathlineto{\pgfqpoint{1.150585in}{0.457031in}}%
\pgfpathlineto{\pgfqpoint{1.152913in}{0.455840in}}%
\pgfpathlineto{\pgfqpoint{1.154951in}{0.457961in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{0.467948in}}%
\pgfpathlineto{\pgfqpoint{1.161354in}{0.457416in}}%
\pgfpathlineto{\pgfqpoint{1.161645in}{0.458101in}}%
\pgfpathlineto{\pgfqpoint{1.165429in}{0.463909in}}%
\pgfpathlineto{\pgfqpoint{1.166302in}{0.461640in}}%
\pgfpathlineto{\pgfqpoint{1.167758in}{0.463203in}}%
\pgfpathlineto{\pgfqpoint{1.168631in}{0.466241in}}%
\pgfpathlineto{\pgfqpoint{1.170086in}{0.465209in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{0.468841in}}%
\pgfpathlineto{\pgfqpoint{1.172415in}{0.468042in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.471103in}}%
\pgfpathlineto{\pgfqpoint{1.174743in}{0.463947in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{0.463792in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{1.179109in}{0.474058in}}%
\pgfpathlineto{\pgfqpoint{1.181438in}{0.460830in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{0.456694in}}%
\pgfpathlineto{\pgfqpoint{1.186095in}{0.464205in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{0.459074in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{0.457613in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{0.461217in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.458032in}}%
\pgfpathlineto{\pgfqpoint{1.196864in}{0.463818in}}%
\pgfpathlineto{\pgfqpoint{1.198028in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{1.199192in}{0.464009in}}%
\pgfpathlineto{\pgfqpoint{1.200357in}{0.460139in}}%
\pgfpathlineto{\pgfqpoint{1.201521in}{0.460264in}}%
\pgfpathlineto{\pgfqpoint{1.205014in}{0.466739in}}%
\pgfpathlineto{\pgfqpoint{1.206178in}{0.466224in}}%
\pgfpathlineto{\pgfqpoint{1.207342in}{0.461641in}}%
\pgfpathlineto{\pgfqpoint{1.208215in}{0.462006in}}%
\pgfpathlineto{\pgfqpoint{1.209671in}{0.457352in}}%
\pgfpathlineto{\pgfqpoint{1.211999in}{0.459031in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.459402in}}%
\pgfpathlineto{\pgfqpoint{1.214328in}{0.457795in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{0.465727in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.456526in}}%
\pgfpathlineto{\pgfqpoint{1.223642in}{0.465718in}}%
\pgfpathlineto{\pgfqpoint{1.224515in}{0.465033in}}%
\pgfpathlineto{\pgfqpoint{1.226843in}{0.460097in}}%
\pgfpathlineto{\pgfqpoint{1.230336in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{1.231500in}{0.458617in}}%
\pgfpathlineto{\pgfqpoint{1.235284in}{0.472363in}}%
\pgfpathlineto{\pgfqpoint{1.236157in}{0.472049in}}%
\pgfpathlineto{\pgfqpoint{1.238486in}{0.462403in}}%
\pgfpathlineto{\pgfqpoint{1.243143in}{0.472525in}}%
\pgfpathlineto{\pgfqpoint{1.244307in}{0.466816in}}%
\pgfpathlineto{\pgfqpoint{1.245471in}{0.466816in}}%
\pgfpathlineto{\pgfqpoint{1.247509in}{0.461440in}}%
\pgfpathlineto{\pgfqpoint{1.249837in}{0.462976in}}%
\pgfpathlineto{\pgfqpoint{1.254494in}{0.471585in}}%
\pgfpathlineto{\pgfqpoint{1.256823in}{0.460839in}}%
\pgfpathlineto{\pgfqpoint{1.261188in}{0.462102in}}%
\pgfpathlineto{\pgfqpoint{1.262935in}{0.466241in}}%
\pgfpathlineto{\pgfqpoint{1.263517in}{0.465320in}}%
\pgfpathlineto{\pgfqpoint{1.265845in}{0.456981in}}%
\pgfpathlineto{\pgfqpoint{1.267592in}{0.459151in}}%
\pgfpathlineto{\pgfqpoint{1.268174in}{0.458618in}}%
\pgfpathlineto{\pgfqpoint{1.270502in}{0.457270in}}%
\pgfpathlineto{\pgfqpoint{1.272249in}{0.457760in}}%
\pgfpathlineto{\pgfqpoint{1.272831in}{0.461596in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.462213in}}%
\pgfpathlineto{\pgfqpoint{1.275159in}{0.460800in}}%
\pgfpathlineto{\pgfqpoint{1.277488in}{0.461292in}}%
\pgfpathlineto{\pgfqpoint{1.279816in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{1.281563in}{0.463259in}}%
\pgfpathlineto{\pgfqpoint{1.282145in}{0.462660in}}%
\pgfpathlineto{\pgfqpoint{1.283891in}{0.458655in}}%
\pgfpathlineto{\pgfqpoint{1.284473in}{0.463071in}}%
\pgfpathlineto{\pgfqpoint{1.286802in}{0.463257in}}%
\pgfpathlineto{\pgfqpoint{1.288548in}{0.457964in}}%
\pgfpathlineto{\pgfqpoint{1.289130in}{0.458529in}}%
\pgfpathlineto{\pgfqpoint{1.291459in}{0.455998in}}%
\pgfpathlineto{\pgfqpoint{1.295534in}{0.459701in}}%
\pgfpathlineto{\pgfqpoint{1.296116in}{0.459880in}}%
\pgfpathlineto{\pgfqpoint{1.297862in}{0.457089in}}%
\pgfpathlineto{\pgfqpoint{1.298444in}{0.458027in}}%
\pgfpathlineto{\pgfqpoint{1.300773in}{0.462818in}}%
\pgfpathlineto{\pgfqpoint{1.302519in}{0.458799in}}%
\pgfpathlineto{\pgfqpoint{1.302810in}{0.459087in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{0.460113in}}%
\pgfpathlineto{\pgfqpoint{1.305139in}{0.459508in}}%
\pgfpathlineto{\pgfqpoint{1.307176in}{0.463397in}}%
\pgfpathlineto{\pgfqpoint{1.307467in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{1.309796in}{0.458969in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{0.458044in}}%
\pgfpathlineto{\pgfqpoint{1.314162in}{0.463007in}}%
\pgfpathlineto{\pgfqpoint{1.314453in}{0.461407in}}%
\pgfpathlineto{\pgfqpoint{1.316490in}{0.472286in}}%
\pgfpathlineto{\pgfqpoint{1.317363in}{0.470897in}}%
\pgfpathlineto{\pgfqpoint{1.319692in}{0.462051in}}%
\pgfpathlineto{\pgfqpoint{1.322020in}{0.460147in}}%
\pgfpathlineto{\pgfqpoint{1.324058in}{0.459083in}}%
\pgfpathlineto{\pgfqpoint{1.326677in}{0.455956in}}%
\pgfpathlineto{\pgfqpoint{1.328133in}{0.457459in}}%
\pgfpathlineto{\pgfqpoint{1.329006in}{0.460184in}}%
\pgfpathlineto{\pgfqpoint{1.333372in}{0.461332in}}%
\pgfpathlineto{\pgfqpoint{1.334827in}{0.464245in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{0.460352in}}%
\pgfpathlineto{\pgfqpoint{1.337156in}{0.460159in}}%
\pgfpathlineto{\pgfqpoint{1.338320in}{0.455214in}}%
\pgfpathlineto{\pgfqpoint{1.339484in}{0.455220in}}%
\pgfpathlineto{\pgfqpoint{1.341813in}{0.466197in}}%
\pgfpathlineto{\pgfqpoint{1.342977in}{0.468057in}}%
\pgfpathlineto{\pgfqpoint{1.345014in}{0.459854in}}%
\pgfpathlineto{\pgfqpoint{1.346470in}{0.462845in}}%
\pgfpathlineto{\pgfqpoint{1.347343in}{0.461393in}}%
\pgfpathlineto{\pgfqpoint{1.348798in}{0.462441in}}%
\pgfpathlineto{\pgfqpoint{1.352000in}{0.471117in}}%
\pgfpathlineto{\pgfqpoint{1.355784in}{0.459145in}}%
\pgfpathlineto{\pgfqpoint{1.356657in}{0.465171in}}%
\pgfpathlineto{\pgfqpoint{1.358112in}{0.463515in}}%
\pgfpathlineto{\pgfqpoint{1.358985in}{0.460350in}}%
\pgfpathlineto{\pgfqpoint{1.362769in}{0.464682in}}%
\pgfpathlineto{\pgfqpoint{1.363642in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{0.472426in}}%
\pgfpathlineto{\pgfqpoint{1.368299in}{0.467777in}}%
\pgfpathlineto{\pgfqpoint{1.370628in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{1.371792in}{0.461839in}}%
\pgfpathlineto{\pgfqpoint{1.372665in}{0.458314in}}%
\pgfpathlineto{\pgfqpoint{1.374994in}{0.464090in}}%
\pgfpathlineto{\pgfqpoint{1.376449in}{0.463093in}}%
\pgfpathlineto{\pgfqpoint{1.377322in}{0.464175in}}%
\pgfpathlineto{\pgfqpoint{1.378778in}{0.459075in}}%
\pgfpathlineto{\pgfqpoint{1.379651in}{0.461426in}}%
\pgfpathlineto{\pgfqpoint{1.381106in}{0.459701in}}%
\pgfpathlineto{\pgfqpoint{1.381979in}{0.462414in}}%
\pgfpathlineto{\pgfqpoint{1.383435in}{0.459284in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{0.460645in}}%
\pgfpathlineto{\pgfqpoint{1.385763in}{0.458458in}}%
\pgfpathlineto{\pgfqpoint{1.386636in}{0.461932in}}%
\pgfpathlineto{\pgfqpoint{1.390711in}{0.457112in}}%
\pgfpathlineto{\pgfqpoint{1.393622in}{0.463801in}}%
\pgfpathlineto{\pgfqpoint{1.398279in}{0.458991in}}%
\pgfpathlineto{\pgfqpoint{1.400607in}{0.463416in}}%
\pgfpathlineto{\pgfqpoint{1.402936in}{0.460061in}}%
\pgfpathlineto{\pgfqpoint{1.405264in}{0.462714in}}%
\pgfpathlineto{\pgfqpoint{1.407593in}{0.462625in}}%
\pgfpathlineto{\pgfqpoint{1.409921in}{0.459624in}}%
\pgfpathlineto{\pgfqpoint{1.411668in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{1.412250in}{0.467756in}}%
\pgfpathlineto{\pgfqpoint{1.413996in}{0.464305in}}%
\pgfpathlineto{\pgfqpoint{1.414578in}{0.464679in}}%
\pgfpathlineto{\pgfqpoint{1.416907in}{0.454235in}}%
\pgfpathlineto{\pgfqpoint{1.420981in}{0.461623in}}%
\pgfpathlineto{\pgfqpoint{1.421564in}{0.460236in}}%
\pgfpathlineto{\pgfqpoint{1.423892in}{0.461237in}}%
\pgfpathlineto{\pgfqpoint{1.425638in}{0.458813in}}%
\pgfpathlineto{\pgfqpoint{1.426221in}{0.461333in}}%
\pgfpathlineto{\pgfqpoint{1.428549in}{0.463641in}}%
\pgfpathlineto{\pgfqpoint{1.430878in}{0.468065in}}%
\pgfpathlineto{\pgfqpoint{1.433206in}{0.464528in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{0.458296in}}%
\pgfpathlineto{\pgfqpoint{1.435535in}{0.458557in}}%
\pgfpathlineto{\pgfqpoint{1.437281in}{0.460262in}}%
\pgfpathlineto{\pgfqpoint{1.439318in}{0.467708in}}%
\pgfpathlineto{\pgfqpoint{1.440192in}{0.466093in}}%
\pgfpathlineto{\pgfqpoint{1.441647in}{0.466746in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.462141in}}%
\pgfpathlineto{\pgfqpoint{1.443975in}{0.466296in}}%
\pgfpathlineto{\pgfqpoint{1.444849in}{0.464579in}}%
\pgfpathlineto{\pgfqpoint{1.447177in}{0.472107in}}%
\pgfpathlineto{\pgfqpoint{1.449506in}{0.466427in}}%
\pgfpathlineto{\pgfqpoint{1.450961in}{0.462937in}}%
\pgfpathlineto{\pgfqpoint{1.451834in}{0.463367in}}%
\pgfpathlineto{\pgfqpoint{1.453289in}{0.463225in}}%
\pgfpathlineto{\pgfqpoint{1.456200in}{0.477011in}}%
\pgfpathlineto{\pgfqpoint{1.464350in}{0.457151in}}%
\pgfpathlineto{\pgfqpoint{1.465514in}{0.458539in}}%
\pgfpathlineto{\pgfqpoint{1.466678in}{0.459241in}}%
\pgfpathlineto{\pgfqpoint{1.467842in}{0.462854in}}%
\pgfpathlineto{\pgfqpoint{1.471335in}{0.457347in}}%
\pgfpathlineto{\pgfqpoint{1.473664in}{0.458860in}}%
\pgfpathlineto{\pgfqpoint{1.477156in}{0.466112in}}%
\pgfpathlineto{\pgfqpoint{1.478321in}{0.465255in}}%
\pgfpathlineto{\pgfqpoint{1.479485in}{0.462591in}}%
\pgfpathlineto{\pgfqpoint{1.480649in}{0.464418in}}%
\pgfpathlineto{\pgfqpoint{1.481813in}{0.464010in}}%
\pgfpathlineto{\pgfqpoint{1.482978in}{0.465181in}}%
\pgfpathlineto{\pgfqpoint{1.487635in}{0.460489in}}%
\pgfpathlineto{\pgfqpoint{1.489963in}{0.459928in}}%
\pgfpathlineto{\pgfqpoint{1.491418in}{0.458429in}}%
\pgfpathlineto{\pgfqpoint{1.496075in}{0.463146in}}%
\pgfpathlineto{\pgfqpoint{1.496949in}{0.459217in}}%
\pgfpathlineto{\pgfqpoint{1.498404in}{0.458970in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{0.460209in}}%
\pgfpathlineto{\pgfqpoint{1.500732in}{0.457678in}}%
\pgfpathlineto{\pgfqpoint{1.503934in}{0.465348in}}%
\pgfpathlineto{\pgfqpoint{1.507718in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{1.508591in}{0.459521in}}%
\pgfpathlineto{\pgfqpoint{1.510338in}{0.463341in}}%
\pgfpathlineto{\pgfqpoint{1.510920in}{0.460815in}}%
\pgfpathlineto{\pgfqpoint{1.513248in}{0.462303in}}%
\pgfpathlineto{\pgfqpoint{1.517323in}{0.461826in}}%
\pgfpathlineto{\pgfqpoint{1.521980in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{0.465333in}}%
\pgfpathlineto{\pgfqpoint{1.524891in}{0.465024in}}%
\pgfpathlineto{\pgfqpoint{1.527219in}{0.461838in}}%
\pgfpathlineto{\pgfqpoint{1.531876in}{0.462053in}}%
\pgfpathlineto{\pgfqpoint{1.533331in}{0.464343in}}%
\pgfpathlineto{\pgfqpoint{1.536533in}{0.461353in}}%
\pgfpathlineto{\pgfqpoint{1.540317in}{0.465956in}}%
\pgfpathlineto{\pgfqpoint{1.542645in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{1.543519in}{0.459283in}}%
\pgfpathlineto{\pgfqpoint{1.545847in}{0.462400in}}%
\pgfpathlineto{\pgfqpoint{1.547302in}{0.459174in}}%
\pgfpathlineto{\pgfqpoint{1.548176in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{1.549631in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{1.552833in}{0.472703in}}%
\pgfpathlineto{\pgfqpoint{1.554288in}{0.466383in}}%
\pgfpathlineto{\pgfqpoint{1.555161in}{0.467727in}}%
\pgfpathlineto{\pgfqpoint{1.557490in}{0.458650in}}%
\pgfpathlineto{\pgfqpoint{1.558945in}{0.458539in}}%
\pgfpathlineto{\pgfqpoint{1.559818in}{0.463339in}}%
\pgfpathlineto{\pgfqpoint{1.561273in}{0.462653in}}%
\pgfpathlineto{\pgfqpoint{1.562147in}{0.459886in}}%
\pgfpathlineto{\pgfqpoint{1.563602in}{0.459695in}}%
\pgfpathlineto{\pgfqpoint{1.565930in}{0.466608in}}%
\pgfpathlineto{\pgfqpoint{1.566804in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{1.571461in}{0.455779in}}%
\pgfpathlineto{\pgfqpoint{1.572916in}{0.457540in}}%
\pgfpathlineto{\pgfqpoint{1.575244in}{0.466087in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.467789in}}%
\pgfpathlineto{\pgfqpoint{1.577573in}{0.461995in}}%
\pgfpathlineto{\pgfqpoint{1.578446in}{0.464217in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.464706in}}%
\pgfpathlineto{\pgfqpoint{1.580774in}{0.460798in}}%
\pgfpathlineto{\pgfqpoint{1.582230in}{0.460616in}}%
\pgfpathlineto{\pgfqpoint{1.583103in}{0.461763in}}%
\pgfpathlineto{\pgfqpoint{1.584558in}{0.461462in}}%
\pgfpathlineto{\pgfqpoint{1.585431in}{0.463418in}}%
\pgfpathlineto{\pgfqpoint{1.587760in}{0.462722in}}%
\pgfpathlineto{\pgfqpoint{1.589215in}{0.459595in}}%
\pgfpathlineto{\pgfqpoint{1.590088in}{0.460558in}}%
\pgfpathlineto{\pgfqpoint{1.591544in}{0.464014in}}%
\pgfpathlineto{\pgfqpoint{1.594745in}{0.457955in}}%
\pgfpathlineto{\pgfqpoint{1.599402in}{0.462873in}}%
\pgfpathlineto{\pgfqpoint{1.601149in}{0.462109in}}%
\pgfpathlineto{\pgfqpoint{1.604059in}{0.455583in}}%
\pgfpathlineto{\pgfqpoint{1.606388in}{0.461249in}}%
\pgfpathlineto{\pgfqpoint{1.608134in}{0.461398in}}%
\pgfpathlineto{\pgfqpoint{1.610463in}{0.457424in}}%
\pgfpathlineto{\pgfqpoint{1.611045in}{0.458589in}}%
\pgfpathlineto{\pgfqpoint{1.612500in}{0.458909in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.457821in}}%
\pgfpathlineto{\pgfqpoint{1.615120in}{0.460889in}}%
\pgfpathlineto{\pgfqpoint{1.615702in}{0.459109in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{0.459615in}}%
\pgfpathlineto{\pgfqpoint{1.618030in}{0.461568in}}%
\pgfpathlineto{\pgfqpoint{1.622687in}{0.456086in}}%
\pgfpathlineto{\pgfqpoint{1.625016in}{0.459279in}}%
\pgfpathlineto{\pgfqpoint{1.626471in}{0.459012in}}%
\pgfpathlineto{\pgfqpoint{1.627344in}{0.457597in}}%
\pgfpathlineto{\pgfqpoint{1.632001in}{0.460835in}}%
\pgfpathlineto{\pgfqpoint{1.634330in}{0.462994in}}%
\pgfpathlineto{\pgfqpoint{1.638405in}{0.457640in}}%
\pgfpathlineto{\pgfqpoint{1.638987in}{0.458545in}}%
\pgfpathlineto{\pgfqpoint{1.641315in}{0.459738in}}%
\pgfpathlineto{\pgfqpoint{1.643644in}{0.459544in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{0.462363in}}%
\pgfpathlineto{\pgfqpoint{1.645972in}{0.467290in}}%
\pgfpathlineto{\pgfqpoint{1.647719in}{0.464473in}}%
\pgfpathlineto{\pgfqpoint{1.648301in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{1.650047in}{0.463457in}}%
\pgfpathlineto{\pgfqpoint{1.650629in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{1.652376in}{0.460485in}}%
\pgfpathlineto{\pgfqpoint{1.652958in}{0.460962in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{0.458089in}}%
\pgfpathlineto{\pgfqpoint{1.655286in}{0.458703in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{0.464235in}}%
\pgfpathlineto{\pgfqpoint{1.659943in}{0.460155in}}%
\pgfpathlineto{\pgfqpoint{1.661690in}{0.455988in}}%
\pgfpathlineto{\pgfqpoint{1.662272in}{0.457142in}}%
\pgfpathlineto{\pgfqpoint{1.664600in}{0.462385in}}%
\pgfpathlineto{\pgfqpoint{1.666929in}{0.462415in}}%
\pgfpathlineto{\pgfqpoint{1.668384in}{0.467989in}}%
\pgfpathlineto{\pgfqpoint{1.669257in}{0.467463in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{0.464989in}}%
\pgfpathlineto{\pgfqpoint{1.671586in}{0.466046in}}%
\pgfpathlineto{\pgfqpoint{1.675079in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{0.456252in}}%
\pgfpathlineto{\pgfqpoint{1.680900in}{0.457108in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{0.455541in}}%
\pgfpathlineto{\pgfqpoint{1.684684in}{0.460144in}}%
\pgfpathlineto{\pgfqpoint{1.687012in}{0.464097in}}%
\pgfpathlineto{\pgfqpoint{1.689341in}{0.462656in}}%
\pgfpathlineto{\pgfqpoint{1.690214in}{0.458162in}}%
\pgfpathlineto{\pgfqpoint{1.693707in}{0.461497in}}%
\pgfpathlineto{\pgfqpoint{1.696035in}{0.458765in}}%
\pgfpathlineto{\pgfqpoint{1.697199in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{1.698364in}{0.466656in}}%
\pgfpathlineto{\pgfqpoint{1.699528in}{0.466523in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.458538in}}%
\pgfpathlineto{\pgfqpoint{1.704476in}{0.461793in}}%
\pgfpathlineto{\pgfqpoint{1.705640in}{0.463681in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{0.462828in}}%
\pgfpathlineto{\pgfqpoint{1.707969in}{0.463420in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.468056in}}%
\pgfpathlineto{\pgfqpoint{1.710006in}{0.466038in}}%
\pgfpathlineto{\pgfqpoint{1.712334in}{0.474012in}}%
\pgfpathlineto{\pgfqpoint{1.714663in}{0.458475in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.462811in}}%
\pgfpathlineto{\pgfqpoint{1.719320in}{0.460464in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.459300in}}%
\pgfpathlineto{\pgfqpoint{1.723977in}{0.461103in}}%
\pgfpathlineto{\pgfqpoint{1.726305in}{0.457163in}}%
\pgfpathlineto{\pgfqpoint{1.728634in}{0.468557in}}%
\pgfpathlineto{\pgfqpoint{1.730962in}{0.463520in}}%
\pgfpathlineto{\pgfqpoint{1.732418in}{0.456711in}}%
\pgfpathlineto{\pgfqpoint{1.733291in}{0.457900in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.456446in}}%
\pgfpathlineto{\pgfqpoint{1.736784in}{0.457139in}}%
\pgfpathlineto{\pgfqpoint{1.737657in}{0.457346in}}%
\pgfpathlineto{\pgfqpoint{1.739985in}{0.458641in}}%
\pgfpathlineto{\pgfqpoint{1.742314in}{0.456244in}}%
\pgfpathlineto{\pgfqpoint{1.743769in}{0.457257in}}%
\pgfpathlineto{\pgfqpoint{1.746389in}{0.465186in}}%
\pgfpathlineto{\pgfqpoint{1.748426in}{0.465978in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.457321in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.458830in}}%
\pgfpathlineto{\pgfqpoint{1.756285in}{0.462102in}}%
\pgfpathlineto{\pgfqpoint{1.760069in}{0.464681in}}%
\pgfpathlineto{\pgfqpoint{1.762397in}{0.469638in}}%
\pgfpathlineto{\pgfqpoint{1.763561in}{0.463579in}}%
\pgfpathlineto{\pgfqpoint{1.764726in}{0.463956in}}%
\pgfpathlineto{\pgfqpoint{1.765890in}{0.467806in}}%
\pgfpathlineto{\pgfqpoint{1.768218in}{0.464498in}}%
\pgfpathlineto{\pgfqpoint{1.770547in}{0.457912in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{0.465429in}}%
\pgfpathlineto{\pgfqpoint{1.777532in}{0.460798in}}%
\pgfpathlineto{\pgfqpoint{1.779861in}{0.464805in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.463225in}}%
\pgfpathlineto{\pgfqpoint{1.782189in}{0.465650in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.464252in}}%
\pgfpathlineto{\pgfqpoint{1.786846in}{0.457240in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{0.455511in}}%
\pgfpathlineto{\pgfqpoint{1.791503in}{0.457683in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{0.457509in}}%
\pgfpathlineto{\pgfqpoint{1.796160in}{0.463976in}}%
\pgfpathlineto{\pgfqpoint{1.797616in}{0.465403in}}%
\pgfpathlineto{\pgfqpoint{1.798489in}{0.463266in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{0.463255in}}%
\pgfpathlineto{\pgfqpoint{1.800817in}{0.459620in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{0.460662in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.460342in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.465078in}}%
\pgfpathlineto{\pgfqpoint{1.810131in}{0.468836in}}%
\pgfpathlineto{\pgfqpoint{1.811587in}{0.468867in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{0.470162in}}%
\pgfpathlineto{\pgfqpoint{1.814788in}{0.462928in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.461756in}}%
\pgfpathlineto{\pgfqpoint{1.817117in}{0.463514in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.462305in}}%
\pgfpathlineto{\pgfqpoint{1.819445in}{0.460082in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{0.475140in}}%
\pgfpathlineto{\pgfqpoint{1.826431in}{0.459862in}}%
\pgfpathlineto{\pgfqpoint{1.827595in}{0.458977in}}%
\pgfpathlineto{\pgfqpoint{1.829632in}{0.461788in}}%
\pgfpathlineto{\pgfqpoint{1.831088in}{0.466429in}}%
\pgfpathlineto{\pgfqpoint{1.835745in}{0.454435in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.463454in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.465272in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{0.462318in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.466355in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.461969in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.466041in}}%
\pgfpathlineto{\pgfqpoint{1.847387in}{0.464252in}}%
\pgfpathlineto{\pgfqpoint{1.848843in}{0.465995in}}%
\pgfpathlineto{\pgfqpoint{1.849716in}{0.461222in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.463163in}}%
\pgfpathlineto{\pgfqpoint{1.852044in}{0.459716in}}%
\pgfpathlineto{\pgfqpoint{1.855537in}{0.465174in}}%
\pgfpathlineto{\pgfqpoint{1.857865in}{0.459120in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{0.461344in}}%
\pgfpathlineto{\pgfqpoint{1.861067in}{0.459716in}}%
\pgfpathlineto{\pgfqpoint{1.863396in}{0.462966in}}%
\pgfpathlineto{\pgfqpoint{1.864560in}{0.461901in}}%
\pgfpathlineto{\pgfqpoint{1.866888in}{0.456516in}}%
\pgfpathlineto{\pgfqpoint{1.868053in}{0.461482in}}%
\pgfpathlineto{\pgfqpoint{1.869217in}{0.459880in}}%
\pgfpathlineto{\pgfqpoint{1.870381in}{0.463161in}}%
\pgfpathlineto{\pgfqpoint{1.871545in}{0.458802in}}%
\pgfpathlineto{\pgfqpoint{1.872710in}{0.459461in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{0.458291in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{0.463888in}}%
\pgfpathlineto{\pgfqpoint{1.881150in}{0.461119in}}%
\pgfpathlineto{\pgfqpoint{1.882024in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{1.884352in}{0.458870in}}%
\pgfpathlineto{\pgfqpoint{1.886681in}{0.468428in}}%
\pgfpathlineto{\pgfqpoint{1.887845in}{0.468902in}}%
\pgfpathlineto{\pgfqpoint{1.890173in}{0.460974in}}%
\pgfpathlineto{\pgfqpoint{1.891629in}{0.461628in}}%
\pgfpathlineto{\pgfqpoint{1.892502in}{0.464726in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.461551in}}%
\pgfpathlineto{\pgfqpoint{1.896286in}{0.467148in}}%
\pgfpathlineto{\pgfqpoint{1.897159in}{0.466477in}}%
\pgfpathlineto{\pgfqpoint{1.899487in}{0.463805in}}%
\pgfpathlineto{\pgfqpoint{1.901816in}{0.459761in}}%
\pgfpathlineto{\pgfqpoint{1.903271in}{0.460749in}}%
\pgfpathlineto{\pgfqpoint{1.904144in}{0.459404in}}%
\pgfpathlineto{\pgfqpoint{1.905600in}{0.460725in}}%
\pgfpathlineto{\pgfqpoint{1.906473in}{0.459280in}}%
\pgfpathlineto{\pgfqpoint{1.908801in}{0.462580in}}%
\pgfpathlineto{\pgfqpoint{1.910257in}{0.462081in}}%
\pgfpathlineto{\pgfqpoint{1.911130in}{0.457983in}}%
\pgfpathlineto{\pgfqpoint{1.913458in}{0.456101in}}%
\pgfpathlineto{\pgfqpoint{1.917242in}{0.469826in}}%
\pgfpathlineto{\pgfqpoint{1.920153in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{1.922481in}{0.460604in}}%
\pgfpathlineto{\pgfqpoint{1.923937in}{0.463762in}}%
\pgfpathlineto{\pgfqpoint{1.926265in}{0.461190in}}%
\pgfpathlineto{\pgfqpoint{1.927138in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{1.929467in}{0.457259in}}%
\pgfpathlineto{\pgfqpoint{1.932086in}{0.460800in}}%
\pgfpathlineto{\pgfqpoint{1.934706in}{0.457483in}}%
\pgfpathlineto{\pgfqpoint{1.935579in}{0.459077in}}%
\pgfpathlineto{\pgfqpoint{1.937907in}{0.459027in}}%
\pgfpathlineto{\pgfqpoint{1.939363in}{0.456374in}}%
\pgfpathlineto{\pgfqpoint{1.941400in}{0.459085in}}%
\pgfpathlineto{\pgfqpoint{1.944602in}{0.460548in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.470352in}}%
\pgfpathlineto{\pgfqpoint{1.949259in}{0.465052in}}%
\pgfpathlineto{\pgfqpoint{1.950714in}{0.464297in}}%
\pgfpathlineto{\pgfqpoint{1.953334in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{1.955662in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{1.959737in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{1.961192in}{0.461000in}}%
\pgfpathlineto{\pgfqpoint{1.963521in}{0.469597in}}%
\pgfpathlineto{\pgfqpoint{1.966723in}{0.461731in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{0.466160in}}%
\pgfpathlineto{\pgfqpoint{1.972835in}{0.455253in}}%
\pgfpathlineto{\pgfqpoint{1.975163in}{0.458550in}}%
\pgfpathlineto{\pgfqpoint{1.976328in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.980111in}{0.463872in}}%
\pgfpathlineto{\pgfqpoint{1.980985in}{0.461240in}}%
\pgfpathlineto{\pgfqpoint{1.982440in}{0.461291in}}%
\pgfpathlineto{\pgfqpoint{1.983313in}{0.462533in}}%
\pgfpathlineto{\pgfqpoint{1.984768in}{0.457996in}}%
\pgfpathlineto{\pgfqpoint{1.985642in}{0.458636in}}%
\pgfpathlineto{\pgfqpoint{1.987679in}{0.461502in}}%
\pgfpathlineto{\pgfqpoint{1.990008in}{0.465930in}}%
\pgfpathlineto{\pgfqpoint{1.992336in}{0.457880in}}%
\pgfpathlineto{\pgfqpoint{1.996993in}{0.469772in}}%
\pgfpathlineto{\pgfqpoint{1.999322in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{2.001650in}{0.461171in}}%
\pgfpathlineto{\pgfqpoint{2.003105in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.005434in}{0.465826in}}%
\pgfpathlineto{\pgfqpoint{2.006307in}{0.463391in}}%
\pgfpathlineto{\pgfqpoint{2.010382in}{0.462923in}}%
\pgfpathlineto{\pgfqpoint{2.010964in}{0.460775in}}%
\pgfpathlineto{\pgfqpoint{2.012710in}{0.459684in}}%
\pgfpathlineto{\pgfqpoint{2.013293in}{0.461905in}}%
\pgfpathlineto{\pgfqpoint{2.015039in}{0.460586in}}%
\pgfpathlineto{\pgfqpoint{2.015621in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{2.020278in}{0.456999in}}%
\pgfpathlineto{\pgfqpoint{2.022024in}{0.459267in}}%
\pgfpathlineto{\pgfqpoint{2.022606in}{0.463120in}}%
\pgfpathlineto{\pgfqpoint{2.024353in}{0.464087in}}%
\pgfpathlineto{\pgfqpoint{2.024935in}{0.462392in}}%
\pgfpathlineto{\pgfqpoint{2.026681in}{0.462916in}}%
\pgfpathlineto{\pgfqpoint{2.026972in}{0.460721in}}%
\pgfpathlineto{\pgfqpoint{2.029010in}{0.463899in}}%
\pgfpathlineto{\pgfqpoint{2.029301in}{0.463525in}}%
\pgfpathlineto{\pgfqpoint{2.032212in}{0.458439in}}%
\pgfpathlineto{\pgfqpoint{2.034540in}{0.463252in}}%
\pgfpathlineto{\pgfqpoint{2.035995in}{0.462015in}}%
\pgfpathlineto{\pgfqpoint{2.038033in}{0.468547in}}%
\pgfpathlineto{\pgfqpoint{2.039197in}{0.470808in}}%
\pgfpathlineto{\pgfqpoint{2.042399in}{0.457233in}}%
\pgfpathlineto{\pgfqpoint{2.044727in}{0.468543in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.468926in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{0.464854in}}%
\pgfpathlineto{\pgfqpoint{2.051131in}{0.457587in}}%
\pgfpathlineto{\pgfqpoint{2.053168in}{0.465338in}}%
\pgfpathlineto{\pgfqpoint{2.053459in}{0.465018in}}%
\pgfpathlineto{\pgfqpoint{2.055496in}{0.459420in}}%
\pgfpathlineto{\pgfqpoint{2.055788in}{0.459614in}}%
\pgfpathlineto{\pgfqpoint{2.058116in}{0.456256in}}%
\pgfpathlineto{\pgfqpoint{2.060153in}{0.460292in}}%
\pgfpathlineto{\pgfqpoint{2.060445in}{0.458441in}}%
\pgfpathlineto{\pgfqpoint{2.062482in}{0.461495in}}%
\pgfpathlineto{\pgfqpoint{2.062773in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{2.067139in}{0.461184in}}%
\pgfpathlineto{\pgfqpoint{2.067430in}{0.464345in}}%
\pgfpathlineto{\pgfqpoint{2.069759in}{0.473997in}}%
\pgfpathlineto{\pgfqpoint{2.074124in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{2.074416in}{0.460061in}}%
\pgfpathlineto{\pgfqpoint{2.076744in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{2.081110in}{0.464780in}}%
\pgfpathlineto{\pgfqpoint{2.081401in}{0.462939in}}%
\pgfpathlineto{\pgfqpoint{2.083729in}{0.461662in}}%
\pgfpathlineto{\pgfqpoint{2.088095in}{0.459265in}}%
\pgfpathlineto{\pgfqpoint{2.088386in}{0.459598in}}%
\pgfpathlineto{\pgfqpoint{2.090715in}{0.465568in}}%
\pgfpathlineto{\pgfqpoint{2.092752in}{0.462005in}}%
\pgfpathlineto{\pgfqpoint{2.093043in}{0.459214in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{0.460828in}}%
\pgfpathlineto{\pgfqpoint{2.097700in}{0.459246in}}%
\pgfpathlineto{\pgfqpoint{2.099447in}{0.462852in}}%
\pgfpathlineto{\pgfqpoint{2.100029in}{0.457909in}}%
\pgfpathlineto{\pgfqpoint{2.101775in}{0.459981in}}%
\pgfpathlineto{\pgfqpoint{2.102357in}{0.462949in}}%
\pgfpathlineto{\pgfqpoint{2.105268in}{0.461863in}}%
\pgfpathlineto{\pgfqpoint{2.106432in}{0.458209in}}%
\pgfpathlineto{\pgfqpoint{2.108761in}{0.460538in}}%
\pgfpathlineto{\pgfqpoint{2.109925in}{0.457960in}}%
\pgfpathlineto{\pgfqpoint{2.113418in}{0.465428in}}%
\pgfpathlineto{\pgfqpoint{2.114582in}{0.463189in}}%
\pgfpathlineto{\pgfqpoint{2.118075in}{0.465066in}}%
\pgfpathlineto{\pgfqpoint{2.120112in}{0.461361in}}%
\pgfpathlineto{\pgfqpoint{2.123896in}{0.460844in}}%
\pgfpathlineto{\pgfqpoint{2.127389in}{0.468112in}}%
\pgfpathlineto{\pgfqpoint{2.128553in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{2.129717in}{0.464684in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.460795in}}%
\pgfpathlineto{\pgfqpoint{2.133210in}{0.461801in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{0.463942in}}%
\pgfpathlineto{\pgfqpoint{2.135539in}{0.463384in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.467466in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.467119in}}%
\pgfpathlineto{\pgfqpoint{2.138740in}{0.465431in}}%
\pgfpathlineto{\pgfqpoint{2.140778in}{0.460129in}}%
\pgfpathlineto{\pgfqpoint{2.145726in}{0.460879in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{0.472312in}}%
\pgfpathlineto{\pgfqpoint{2.152711in}{0.459472in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{0.458446in}}%
\pgfpathlineto{\pgfqpoint{2.155040in}{0.460443in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.458061in}}%
\pgfpathlineto{\pgfqpoint{2.157368in}{0.458919in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.164354in}{0.466003in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.464211in}}%
\pgfpathlineto{\pgfqpoint{2.166682in}{0.457357in}}%
\pgfpathlineto{\pgfqpoint{2.169011in}{0.457628in}}%
\pgfpathlineto{\pgfqpoint{2.173959in}{0.466482in}}%
\pgfpathlineto{\pgfqpoint{2.174832in}{0.462668in}}%
\pgfpathlineto{\pgfqpoint{2.176287in}{0.463525in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{2.178616in}{0.461321in}}%
\pgfpathlineto{\pgfqpoint{2.180944in}{0.456729in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.457100in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{0.461048in}}%
\pgfpathlineto{\pgfqpoint{2.185601in}{0.459753in}}%
\pgfpathlineto{\pgfqpoint{2.186183in}{0.462303in}}%
\pgfpathlineto{\pgfqpoint{2.188512in}{0.460619in}}%
\pgfpathlineto{\pgfqpoint{2.189967in}{0.459004in}}%
\pgfpathlineto{\pgfqpoint{2.190840in}{0.460351in}}%
\pgfpathlineto{\pgfqpoint{2.192005in}{0.459211in}}%
\pgfpathlineto{\pgfqpoint{2.193169in}{0.461220in}}%
\pgfpathlineto{\pgfqpoint{2.194333in}{0.460424in}}%
\pgfpathlineto{\pgfqpoint{2.195497in}{0.466811in}}%
\pgfpathlineto{\pgfqpoint{2.197244in}{0.462958in}}%
\pgfpathlineto{\pgfqpoint{2.197826in}{0.465040in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{0.460063in}}%
\pgfpathlineto{\pgfqpoint{2.202483in}{0.460549in}}%
\pgfpathlineto{\pgfqpoint{2.204229in}{0.460352in}}%
\pgfpathlineto{\pgfqpoint{2.204811in}{0.458116in}}%
\pgfpathlineto{\pgfqpoint{2.208595in}{0.469586in}}%
\pgfpathlineto{\pgfqpoint{2.209468in}{0.465397in}}%
\pgfpathlineto{\pgfqpoint{2.213252in}{0.461151in}}%
\pgfpathlineto{\pgfqpoint{2.214125in}{0.464210in}}%
\pgfpathlineto{\pgfqpoint{2.215581in}{0.461898in}}%
\pgfpathlineto{\pgfqpoint{2.216454in}{0.464344in}}%
\pgfpathlineto{\pgfqpoint{2.218782in}{0.463336in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{0.461751in}}%
\pgfpathlineto{\pgfqpoint{2.223439in}{0.456722in}}%
\pgfpathlineto{\pgfqpoint{2.225768in}{0.459103in}}%
\pgfpathlineto{\pgfqpoint{2.227514in}{0.461105in}}%
\pgfpathlineto{\pgfqpoint{2.228096in}{0.459175in}}%
\pgfpathlineto{\pgfqpoint{2.229843in}{0.459985in}}%
\pgfpathlineto{\pgfqpoint{2.230716in}{0.458792in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.464213in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{0.461945in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{0.466430in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.462156in}}%
\pgfpathlineto{\pgfqpoint{2.243814in}{0.464504in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{0.463429in}}%
\pgfpathlineto{\pgfqpoint{2.246142in}{0.458433in}}%
\pgfpathlineto{\pgfqpoint{2.253710in}{0.470543in}}%
\pgfpathlineto{\pgfqpoint{2.256038in}{0.462767in}}%
\pgfpathlineto{\pgfqpoint{2.257493in}{0.461435in}}%
\pgfpathlineto{\pgfqpoint{2.258367in}{0.462215in}}%
\pgfpathlineto{\pgfqpoint{2.259822in}{0.459868in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{0.465175in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{0.464413in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{0.469062in}}%
\pgfpathlineto{\pgfqpoint{2.267390in}{0.468637in}}%
\pgfpathlineto{\pgfqpoint{2.269718in}{0.459742in}}%
\pgfpathlineto{\pgfqpoint{2.270300in}{0.460696in}}%
\pgfpathlineto{\pgfqpoint{2.272047in}{0.460597in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.462519in}}%
\pgfpathlineto{\pgfqpoint{2.274375in}{0.462959in}}%
\pgfpathlineto{\pgfqpoint{2.274666in}{0.464843in}}%
\pgfpathlineto{\pgfqpoint{2.276412in}{0.458148in}}%
\pgfpathlineto{\pgfqpoint{2.276995in}{0.461039in}}%
\pgfpathlineto{\pgfqpoint{2.279323in}{0.460338in}}%
\pgfpathlineto{\pgfqpoint{2.281652in}{0.460871in}}%
\pgfpathlineto{\pgfqpoint{2.281652in}{0.460871in}}%
\pgfpathlineto{\pgfqpoint{2.283980in}{0.459778in}}%
\pgfpathlineto{\pgfqpoint{2.283980in}{0.459778in}}%
\pgfpathlineto{\pgfqpoint{2.286309in}{0.462332in}}%
\pgfpathlineto{\pgfqpoint{2.286309in}{0.462332in}}%
\pgfpathlineto{\pgfqpoint{2.288637in}{0.473786in}}%
\pgfpathlineto{\pgfqpoint{2.288637in}{0.473786in}}%
\pgfpathlineto{\pgfqpoint{2.290675in}{0.470515in}}%
\pgfpathlineto{\pgfqpoint{2.290966in}{0.466969in}}%
\pgfpathlineto{\pgfqpoint{2.293003in}{0.459227in}}%
\pgfpathlineto{\pgfqpoint{2.293294in}{0.462071in}}%
\pgfpathlineto{\pgfqpoint{2.295623in}{0.467883in}}%
\pgfpathlineto{\pgfqpoint{2.300280in}{0.455517in}}%
\pgfpathlineto{\pgfqpoint{2.302317in}{0.456749in}}%
\pgfpathlineto{\pgfqpoint{2.302608in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{2.306974in}{0.466740in}}%
\pgfpathlineto{\pgfqpoint{2.307265in}{0.461459in}}%
\pgfpathlineto{\pgfqpoint{2.311922in}{0.467252in}}%
\pgfpathlineto{\pgfqpoint{2.313959in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.314251in}{0.462626in}}%
\pgfpathlineto{\pgfqpoint{2.316579in}{0.464050in}}%
\pgfpathlineto{\pgfqpoint{2.318325in}{0.471415in}}%
\pgfpathlineto{\pgfqpoint{2.318908in}{0.469096in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{0.469363in}}%
\pgfpathlineto{\pgfqpoint{2.321236in}{0.467359in}}%
\pgfpathlineto{\pgfqpoint{2.323565in}{0.460892in}}%
\pgfpathlineto{\pgfqpoint{2.325893in}{0.461146in}}%
\pgfpathlineto{\pgfqpoint{2.330550in}{0.468447in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{0.464475in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.460779in}}%
\pgfpathlineto{\pgfqpoint{2.336662in}{0.464279in}}%
\pgfpathlineto{\pgfqpoint{2.338991in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.457533in}}%
\pgfpathlineto{\pgfqpoint{2.341319in}{0.458175in}}%
\pgfpathlineto{\pgfqpoint{2.342484in}{0.457160in}}%
\pgfpathlineto{\pgfqpoint{2.343648in}{0.457648in}}%
\pgfpathlineto{\pgfqpoint{2.345976in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.468802in}}%
\pgfpathlineto{\pgfqpoint{2.352962in}{0.458775in}}%
\pgfpathlineto{\pgfqpoint{2.354126in}{0.459156in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{0.464968in}}%
\pgfpathlineto{\pgfqpoint{2.357619in}{0.464849in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.466207in}}%
\pgfpathlineto{\pgfqpoint{2.359947in}{0.462577in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.463072in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{0.456123in}}%
\pgfpathlineto{\pgfqpoint{2.366642in}{0.457507in}}%
\pgfpathlineto{\pgfqpoint{2.368679in}{0.457863in}}%
\pgfpathlineto{\pgfqpoint{2.371008in}{0.467049in}}%
\pgfpathlineto{\pgfqpoint{2.373336in}{0.456943in}}%
\pgfpathlineto{\pgfqpoint{2.375665in}{0.456546in}}%
\pgfpathlineto{\pgfqpoint{2.377120in}{0.460641in}}%
\pgfpathlineto{\pgfqpoint{2.377993in}{0.457901in}}%
\pgfpathlineto{\pgfqpoint{2.379448in}{0.458672in}}%
\pgfpathlineto{\pgfqpoint{2.380322in}{0.456481in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{0.477922in}}%
\pgfpathlineto{\pgfqpoint{2.388762in}{0.466719in}}%
\pgfpathlineto{\pgfqpoint{2.391091in}{0.455657in}}%
\pgfpathlineto{\pgfqpoint{2.391964in}{0.458032in}}%
\pgfpathlineto{\pgfqpoint{2.393419in}{0.457220in}}%
\pgfpathlineto{\pgfqpoint{2.394293in}{0.462129in}}%
\pgfpathlineto{\pgfqpoint{2.395748in}{0.460001in}}%
\pgfpathlineto{\pgfqpoint{2.396621in}{0.462638in}}%
\pgfpathlineto{\pgfqpoint{2.398076in}{0.461761in}}%
\pgfpathlineto{\pgfqpoint{2.399241in}{0.464707in}}%
\pgfpathlineto{\pgfqpoint{2.400405in}{0.464137in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{0.458513in}}%
\pgfpathlineto{\pgfqpoint{2.405062in}{0.462073in}}%
\pgfpathlineto{\pgfqpoint{2.406226in}{0.460010in}}%
\pgfpathlineto{\pgfqpoint{2.407390in}{0.454192in}}%
\pgfpathlineto{\pgfqpoint{2.409719in}{0.457490in}}%
\pgfpathlineto{\pgfqpoint{2.412047in}{0.463016in}}%
\pgfpathlineto{\pgfqpoint{2.413212in}{0.461720in}}%
\pgfpathlineto{\pgfqpoint{2.414376in}{0.455486in}}%
\pgfpathlineto{\pgfqpoint{2.415540in}{0.459275in}}%
\pgfpathlineto{\pgfqpoint{2.416704in}{0.458745in}}%
\pgfpathlineto{\pgfqpoint{2.417869in}{0.462877in}}%
\pgfpathlineto{\pgfqpoint{2.419033in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{2.422526in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.423690in}{0.466816in}}%
\pgfpathlineto{\pgfqpoint{2.424854in}{0.464253in}}%
\pgfpathlineto{\pgfqpoint{2.426018in}{0.466284in}}%
\pgfpathlineto{\pgfqpoint{2.430675in}{0.457019in}}%
\pgfpathlineto{\pgfqpoint{2.431840in}{0.459536in}}%
\pgfpathlineto{\pgfqpoint{2.434168in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{2.435332in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.436497in}{0.457350in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{0.462156in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{0.465638in}}%
\pgfpathlineto{\pgfqpoint{2.445519in}{0.465131in}}%
\pgfpathlineto{\pgfqpoint{2.446975in}{0.457093in}}%
\pgfpathlineto{\pgfqpoint{2.447848in}{0.457472in}}%
\pgfpathlineto{\pgfqpoint{2.451341in}{0.467352in}}%
\pgfpathlineto{\pgfqpoint{2.453669in}{0.464272in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{0.466793in}}%
\pgfpathlineto{\pgfqpoint{2.457162in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{2.458326in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{2.464147in}{0.465404in}}%
\pgfpathlineto{\pgfqpoint{2.467640in}{0.456668in}}%
\pgfpathlineto{\pgfqpoint{2.469678in}{0.458635in}}%
\pgfpathlineto{\pgfqpoint{2.471133in}{0.468299in}}%
\pgfpathlineto{\pgfqpoint{2.472006in}{0.465812in}}%
\pgfpathlineto{\pgfqpoint{2.473461in}{0.469998in}}%
\pgfpathlineto{\pgfqpoint{2.474335in}{0.464397in}}%
\pgfpathlineto{\pgfqpoint{2.476663in}{0.464775in}}%
\pgfpathlineto{\pgfqpoint{2.480447in}{0.458388in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{0.459468in}}%
\pgfpathlineto{\pgfqpoint{2.485104in}{0.456485in}}%
\pgfpathlineto{\pgfqpoint{2.486559in}{0.456202in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{0.461925in}}%
\pgfpathlineto{\pgfqpoint{2.490925in}{0.463351in}}%
\pgfpathlineto{\pgfqpoint{2.492089in}{0.460710in}}%
\pgfpathlineto{\pgfqpoint{2.493254in}{0.462501in}}%
\pgfpathlineto{\pgfqpoint{2.494418in}{0.458708in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.460352in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.460352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314364in}{0.406168in}}%
\pgfpathlineto{\pgfqpoint{0.316693in}{0.416617in}}%
\pgfpathlineto{\pgfqpoint{0.316693in}{0.416617in}}%
\pgfpathlineto{\pgfqpoint{0.319021in}{0.395907in}}%
\pgfpathlineto{\pgfqpoint{0.319021in}{0.395907in}}%
\pgfpathlineto{\pgfqpoint{0.321350in}{0.421421in}}%
\pgfpathlineto{\pgfqpoint{0.321350in}{0.421421in}}%
\pgfpathlineto{\pgfqpoint{0.323678in}{0.431804in}}%
\pgfpathlineto{\pgfqpoint{0.323678in}{0.431804in}}%
\pgfpathlineto{\pgfqpoint{0.328335in}{0.392823in}}%
\pgfpathlineto{\pgfqpoint{0.328335in}{0.392823in}}%
\pgfpathlineto{\pgfqpoint{0.330664in}{0.398837in}}%
\pgfpathlineto{\pgfqpoint{0.330664in}{0.398837in}}%
\pgfpathlineto{\pgfqpoint{0.332992in}{0.399598in}}%
\pgfpathlineto{\pgfqpoint{0.332992in}{0.399598in}}%
\pgfpathlineto{\pgfqpoint{0.337649in}{0.395519in}}%
\pgfpathlineto{\pgfqpoint{0.337649in}{0.395519in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.413639in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.413639in}}%
\pgfpathlineto{\pgfqpoint{0.342306in}{0.408866in}}%
\pgfpathlineto{\pgfqpoint{0.342306in}{0.408866in}}%
\pgfpathlineto{\pgfqpoint{0.344634in}{0.433858in}}%
\pgfpathlineto{\pgfqpoint{0.344634in}{0.433858in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.445808in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.445808in}}%
\pgfpathlineto{\pgfqpoint{0.349291in}{0.442291in}}%
\pgfpathlineto{\pgfqpoint{0.349291in}{0.442291in}}%
\pgfpathlineto{\pgfqpoint{0.351620in}{0.460900in}}%
\pgfpathlineto{\pgfqpoint{0.351620in}{0.460900in}}%
\pgfpathlineto{\pgfqpoint{0.356277in}{0.453469in}}%
\pgfpathlineto{\pgfqpoint{0.356277in}{0.453469in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.468297in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.468297in}}%
\pgfpathlineto{\pgfqpoint{0.365591in}{0.502799in}}%
\pgfpathlineto{\pgfqpoint{0.365591in}{0.502799in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.483568in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.483568in}}%
\pgfpathlineto{\pgfqpoint{0.372576in}{0.529906in}}%
\pgfpathlineto{\pgfqpoint{0.372576in}{0.529906in}}%
\pgfpathlineto{\pgfqpoint{0.374905in}{0.537379in}}%
\pgfpathlineto{\pgfqpoint{0.374905in}{0.537379in}}%
\pgfpathlineto{\pgfqpoint{0.379562in}{0.450048in}}%
\pgfpathlineto{\pgfqpoint{0.379562in}{0.450048in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.452309in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.452309in}}%
\pgfpathlineto{\pgfqpoint{0.386547in}{0.466245in}}%
\pgfpathlineto{\pgfqpoint{0.386547in}{0.466245in}}%
\pgfpathlineto{\pgfqpoint{0.388876in}{0.447941in}}%
\pgfpathlineto{\pgfqpoint{0.388876in}{0.447941in}}%
\pgfpathlineto{\pgfqpoint{0.391204in}{0.444420in}}%
\pgfpathlineto{\pgfqpoint{0.391204in}{0.444420in}}%
\pgfpathlineto{\pgfqpoint{0.393533in}{0.449656in}}%
\pgfpathlineto{\pgfqpoint{0.393533in}{0.449656in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.447560in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.447560in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.453032in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.453032in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.471753in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.471753in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.452962in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.452962in}}%
\pgfpathlineto{\pgfqpoint{0.405175in}{0.448171in}}%
\pgfpathlineto{\pgfqpoint{0.405175in}{0.448171in}}%
\pgfpathlineto{\pgfqpoint{0.407504in}{0.439934in}}%
\pgfpathlineto{\pgfqpoint{0.407504in}{0.439934in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.399533in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.399533in}}%
\pgfpathlineto{\pgfqpoint{0.414489in}{0.422050in}}%
\pgfpathlineto{\pgfqpoint{0.414489in}{0.422050in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.404985in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.404985in}}%
\pgfpathlineto{\pgfqpoint{0.419146in}{0.420820in}}%
\pgfpathlineto{\pgfqpoint{0.419146in}{0.420820in}}%
\pgfpathlineto{\pgfqpoint{0.421475in}{0.426189in}}%
\pgfpathlineto{\pgfqpoint{0.421475in}{0.426189in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.386851in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.386851in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.412495in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.412495in}}%
\pgfpathlineto{\pgfqpoint{0.430789in}{0.409499in}}%
\pgfpathlineto{\pgfqpoint{0.430789in}{0.409499in}}%
\pgfpathlineto{\pgfqpoint{0.433117in}{0.381462in}}%
\pgfpathlineto{\pgfqpoint{0.433117in}{0.381462in}}%
\pgfpathlineto{\pgfqpoint{0.435446in}{0.389456in}}%
\pgfpathlineto{\pgfqpoint{0.435446in}{0.389456in}}%
\pgfpathlineto{\pgfqpoint{0.437774in}{0.408191in}}%
\pgfpathlineto{\pgfqpoint{0.437774in}{0.408191in}}%
\pgfpathlineto{\pgfqpoint{0.442431in}{0.391914in}}%
\pgfpathlineto{\pgfqpoint{0.442431in}{0.391914in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{0.447088in}{0.392118in}}%
\pgfpathlineto{\pgfqpoint{0.447088in}{0.392118in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.427595in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.427595in}}%
\pgfpathlineto{\pgfqpoint{0.456402in}{0.380700in}}%
\pgfpathlineto{\pgfqpoint{0.456402in}{0.380700in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{0.402282in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{0.402282in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.397657in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.397657in}}%
\pgfpathlineto{\pgfqpoint{0.463388in}{0.378982in}}%
\pgfpathlineto{\pgfqpoint{0.463388in}{0.378982in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.389974in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.389974in}}%
\pgfpathlineto{\pgfqpoint{0.468045in}{0.378078in}}%
\pgfpathlineto{\pgfqpoint{0.468045in}{0.378078in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{0.475030in}{0.391467in}}%
\pgfpathlineto{\pgfqpoint{0.475030in}{0.391467in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{0.408977in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{0.408977in}}%
\pgfpathlineto{\pgfqpoint{0.482016in}{0.382614in}}%
\pgfpathlineto{\pgfqpoint{0.482016in}{0.382614in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.402021in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.402021in}}%
\pgfpathlineto{\pgfqpoint{0.489001in}{0.398014in}}%
\pgfpathlineto{\pgfqpoint{0.489001in}{0.398014in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.396227in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.396227in}}%
\pgfpathlineto{\pgfqpoint{0.495987in}{0.410787in}}%
\pgfpathlineto{\pgfqpoint{0.495987in}{0.410787in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.402380in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.402380in}}%
\pgfpathlineto{\pgfqpoint{0.500644in}{0.411168in}}%
\pgfpathlineto{\pgfqpoint{0.500644in}{0.411168in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.414620in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.414620in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.408237in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.408237in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.407752in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.407752in}}%
\pgfpathlineto{\pgfqpoint{0.509958in}{0.399271in}}%
\pgfpathlineto{\pgfqpoint{0.509958in}{0.399271in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.405880in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.405880in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.401759in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.401759in}}%
\pgfpathlineto{\pgfqpoint{0.516943in}{0.408475in}}%
\pgfpathlineto{\pgfqpoint{0.516943in}{0.408475in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.421177in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.421177in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.418225in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.418225in}}%
\pgfpathlineto{\pgfqpoint{0.526257in}{0.408518in}}%
\pgfpathlineto{\pgfqpoint{0.526257in}{0.408518in}}%
\pgfpathlineto{\pgfqpoint{0.528586in}{0.414691in}}%
\pgfpathlineto{\pgfqpoint{0.528586in}{0.414691in}}%
\pgfpathlineto{\pgfqpoint{0.533243in}{0.409013in}}%
\pgfpathlineto{\pgfqpoint{0.533243in}{0.409013in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{0.392208in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{0.392208in}}%
\pgfpathlineto{\pgfqpoint{0.537900in}{0.399546in}}%
\pgfpathlineto{\pgfqpoint{0.537900in}{0.399546in}}%
\pgfpathlineto{\pgfqpoint{0.540228in}{0.417761in}}%
\pgfpathlineto{\pgfqpoint{0.540228in}{0.417761in}}%
\pgfpathlineto{\pgfqpoint{0.544885in}{0.394801in}}%
\pgfpathlineto{\pgfqpoint{0.544885in}{0.394801in}}%
\pgfpathlineto{\pgfqpoint{0.547214in}{0.394725in}}%
\pgfpathlineto{\pgfqpoint{0.547214in}{0.394725in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.380707in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.380707in}}%
\pgfpathlineto{\pgfqpoint{0.551871in}{0.381491in}}%
\pgfpathlineto{\pgfqpoint{0.551871in}{0.381491in}}%
\pgfpathlineto{\pgfqpoint{0.554199in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{0.554199in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{0.558856in}{0.389334in}}%
\pgfpathlineto{\pgfqpoint{0.558856in}{0.389334in}}%
\pgfpathlineto{\pgfqpoint{0.561185in}{0.387073in}}%
\pgfpathlineto{\pgfqpoint{0.561185in}{0.387073in}}%
\pgfpathlineto{\pgfqpoint{0.563513in}{0.374170in}}%
\pgfpathlineto{\pgfqpoint{0.563513in}{0.374170in}}%
\pgfpathlineto{\pgfqpoint{0.565842in}{0.392598in}}%
\pgfpathlineto{\pgfqpoint{0.565842in}{0.392598in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.385591in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.385591in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.392939in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.392939in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.391951in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.391951in}}%
\pgfpathlineto{\pgfqpoint{0.575156in}{0.384660in}}%
\pgfpathlineto{\pgfqpoint{0.575156in}{0.384660in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.389747in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.389747in}}%
\pgfpathlineto{\pgfqpoint{0.579813in}{0.405946in}}%
\pgfpathlineto{\pgfqpoint{0.579813in}{0.405946in}}%
\pgfpathlineto{\pgfqpoint{0.582141in}{0.388021in}}%
\pgfpathlineto{\pgfqpoint{0.582141in}{0.388021in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.388657in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.388657in}}%
\pgfpathlineto{\pgfqpoint{0.586798in}{0.385956in}}%
\pgfpathlineto{\pgfqpoint{0.586798in}{0.385956in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.363969in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.363969in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.396132in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.396132in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.394420in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.394420in}}%
\pgfpathlineto{\pgfqpoint{0.600769in}{0.400599in}}%
\pgfpathlineto{\pgfqpoint{0.600769in}{0.400599in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{0.396781in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{0.396781in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.396684in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.396684in}}%
\pgfpathlineto{\pgfqpoint{0.607754in}{0.379613in}}%
\pgfpathlineto{\pgfqpoint{0.607754in}{0.379613in}}%
\pgfpathlineto{\pgfqpoint{0.612411in}{0.401482in}}%
\pgfpathlineto{\pgfqpoint{0.612411in}{0.401482in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.383284in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.383284in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.400781in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.400781in}}%
\pgfpathlineto{\pgfqpoint{0.624054in}{0.400265in}}%
\pgfpathlineto{\pgfqpoint{0.624054in}{0.400265in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.389241in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.389241in}}%
\pgfpathlineto{\pgfqpoint{0.628711in}{0.384786in}}%
\pgfpathlineto{\pgfqpoint{0.628711in}{0.384786in}}%
\pgfpathlineto{\pgfqpoint{0.631039in}{0.395761in}}%
\pgfpathlineto{\pgfqpoint{0.631039in}{0.395761in}}%
\pgfpathlineto{\pgfqpoint{0.633368in}{0.395009in}}%
\pgfpathlineto{\pgfqpoint{0.633368in}{0.395009in}}%
\pgfpathlineto{\pgfqpoint{0.635696in}{0.381893in}}%
\pgfpathlineto{\pgfqpoint{0.635696in}{0.381893in}}%
\pgfpathlineto{\pgfqpoint{0.638025in}{0.384273in}}%
\pgfpathlineto{\pgfqpoint{0.638025in}{0.384273in}}%
\pgfpathlineto{\pgfqpoint{0.640353in}{0.397542in}}%
\pgfpathlineto{\pgfqpoint{0.640353in}{0.397542in}}%
\pgfpathlineto{\pgfqpoint{0.642682in}{0.402427in}}%
\pgfpathlineto{\pgfqpoint{0.642682in}{0.402427in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.384239in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.384239in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.388705in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.388705in}}%
\pgfpathlineto{\pgfqpoint{0.649667in}{0.401282in}}%
\pgfpathlineto{\pgfqpoint{0.649667in}{0.401282in}}%
\pgfpathlineto{\pgfqpoint{0.651996in}{0.391876in}}%
\pgfpathlineto{\pgfqpoint{0.651996in}{0.391876in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.397252in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.397252in}}%
\pgfpathlineto{\pgfqpoint{0.656653in}{0.414695in}}%
\pgfpathlineto{\pgfqpoint{0.656653in}{0.414695in}}%
\pgfpathlineto{\pgfqpoint{0.658981in}{0.404062in}}%
\pgfpathlineto{\pgfqpoint{0.658981in}{0.404062in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.378454in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.378454in}}%
\pgfpathlineto{\pgfqpoint{0.663638in}{0.388380in}}%
\pgfpathlineto{\pgfqpoint{0.663638in}{0.388380in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.407617in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.407617in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.398744in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.398744in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.401193in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.401193in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.402578in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.402578in}}%
\pgfpathlineto{\pgfqpoint{0.677609in}{0.396428in}}%
\pgfpathlineto{\pgfqpoint{0.677609in}{0.396428in}}%
\pgfpathlineto{\pgfqpoint{0.679938in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{0.679938in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.414830in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.414830in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.389391in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.389391in}}%
\pgfpathlineto{\pgfqpoint{0.686923in}{0.380904in}}%
\pgfpathlineto{\pgfqpoint{0.686923in}{0.380904in}}%
\pgfpathlineto{\pgfqpoint{0.689252in}{0.410524in}}%
\pgfpathlineto{\pgfqpoint{0.689252in}{0.410524in}}%
\pgfpathlineto{\pgfqpoint{0.693909in}{0.388001in}}%
\pgfpathlineto{\pgfqpoint{0.693909in}{0.388001in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.386710in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.386710in}}%
\pgfpathlineto{\pgfqpoint{0.700894in}{0.371061in}}%
\pgfpathlineto{\pgfqpoint{0.700894in}{0.371061in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.399110in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.399110in}}%
\pgfpathlineto{\pgfqpoint{0.705551in}{0.398251in}}%
\pgfpathlineto{\pgfqpoint{0.705551in}{0.398251in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.387206in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.387206in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.387221in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.387221in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.396815in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.396815in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.378645in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.378645in}}%
\pgfpathlineto{\pgfqpoint{0.721851in}{0.398483in}}%
\pgfpathlineto{\pgfqpoint{0.721851in}{0.398483in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{0.402849in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{0.402849in}}%
\pgfpathlineto{\pgfqpoint{0.728836in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.728836in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.377415in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.377415in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.378520in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.378520in}}%
\pgfpathlineto{\pgfqpoint{0.735822in}{0.382466in}}%
\pgfpathlineto{\pgfqpoint{0.735822in}{0.382466in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.740479in}{0.395046in}}%
\pgfpathlineto{\pgfqpoint{0.740479in}{0.395046in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.386919in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.386919in}}%
\pgfpathlineto{\pgfqpoint{0.745136in}{0.408796in}}%
\pgfpathlineto{\pgfqpoint{0.745136in}{0.408796in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.396507in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.396507in}}%
\pgfpathlineto{\pgfqpoint{0.749793in}{0.390338in}}%
\pgfpathlineto{\pgfqpoint{0.749793in}{0.390338in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.378844in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.378844in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.390264in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.390264in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.383156in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.383156in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.393218in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.393218in}}%
\pgfpathlineto{\pgfqpoint{0.761435in}{0.387550in}}%
\pgfpathlineto{\pgfqpoint{0.761435in}{0.387550in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.387164in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.387164in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.387939in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.387939in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{0.393335in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{0.393335in}}%
\pgfpathlineto{\pgfqpoint{0.773078in}{0.385732in}}%
\pgfpathlineto{\pgfqpoint{0.773078in}{0.385732in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.387004in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.387004in}}%
\pgfpathlineto{\pgfqpoint{0.777735in}{0.413982in}}%
\pgfpathlineto{\pgfqpoint{0.777735in}{0.413982in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.379631in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.379631in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.394882in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.394882in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.395078in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.395078in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{0.383978in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{0.383978in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{0.379978in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{0.379978in}}%
\pgfpathlineto{\pgfqpoint{0.794034in}{0.392664in}}%
\pgfpathlineto{\pgfqpoint{0.794034in}{0.392664in}}%
\pgfpathlineto{\pgfqpoint{0.796363in}{0.396795in}}%
\pgfpathlineto{\pgfqpoint{0.796363in}{0.396795in}}%
\pgfpathlineto{\pgfqpoint{0.798691in}{0.379103in}}%
\pgfpathlineto{\pgfqpoint{0.798691in}{0.379103in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.395934in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.395934in}}%
\pgfpathlineto{\pgfqpoint{0.803348in}{0.404634in}}%
\pgfpathlineto{\pgfqpoint{0.803348in}{0.404634in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.400110in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.400110in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{0.389215in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{0.389215in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{0.371243in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{0.371243in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{0.392337in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{0.392337in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.390196in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.390196in}}%
\pgfpathlineto{\pgfqpoint{0.817319in}{0.389573in}}%
\pgfpathlineto{\pgfqpoint{0.817319in}{0.389573in}}%
\pgfpathlineto{\pgfqpoint{0.819648in}{0.378678in}}%
\pgfpathlineto{\pgfqpoint{0.819648in}{0.378678in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.380782in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.380782in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{0.393478in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{0.393478in}}%
\pgfpathlineto{\pgfqpoint{0.826633in}{0.394020in}}%
\pgfpathlineto{\pgfqpoint{0.826633in}{0.394020in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.391841in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.391841in}}%
\pgfpathlineto{\pgfqpoint{0.831290in}{0.395418in}}%
\pgfpathlineto{\pgfqpoint{0.831290in}{0.395418in}}%
\pgfpathlineto{\pgfqpoint{0.833619in}{0.386559in}}%
\pgfpathlineto{\pgfqpoint{0.833619in}{0.386559in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.384036in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.384036in}}%
\pgfpathlineto{\pgfqpoint{0.838276in}{0.408382in}}%
\pgfpathlineto{\pgfqpoint{0.838276in}{0.408382in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.415753in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.415753in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.402486in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.402486in}}%
\pgfpathlineto{\pgfqpoint{0.845261in}{0.404624in}}%
\pgfpathlineto{\pgfqpoint{0.845261in}{0.404624in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.395047in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.395047in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{0.419770in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{0.419770in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.390334in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.390334in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.385301in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.385301in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.388098in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.388098in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.402742in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.402742in}}%
\pgfpathlineto{\pgfqpoint{0.866217in}{0.403340in}}%
\pgfpathlineto{\pgfqpoint{0.866217in}{0.403340in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.384187in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.384187in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.395236in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.395236in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.383758in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.383758in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.394663in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.394663in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{0.383612in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{0.383612in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{0.381089in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{0.381089in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{0.396716in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{0.396716in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{0.367766in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{0.367766in}}%
\pgfpathlineto{\pgfqpoint{0.896488in}{0.384904in}}%
\pgfpathlineto{\pgfqpoint{0.896488in}{0.384904in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{0.409738in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{0.409738in}}%
\pgfpathlineto{\pgfqpoint{0.901145in}{0.401666in}}%
\pgfpathlineto{\pgfqpoint{0.901145in}{0.401666in}}%
\pgfpathlineto{\pgfqpoint{0.903473in}{0.399283in}}%
\pgfpathlineto{\pgfqpoint{0.903473in}{0.399283in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.384272in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.384272in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.397930in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.397930in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{0.397832in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{0.397832in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.391272in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.391272in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{0.405016in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{0.405016in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.404112in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.404112in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.404752in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.404752in}}%
\pgfpathlineto{\pgfqpoint{0.922101in}{0.397467in}}%
\pgfpathlineto{\pgfqpoint{0.922101in}{0.397467in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.394611in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.394611in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.398500in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.398500in}}%
\pgfpathlineto{\pgfqpoint{0.929087in}{0.389501in}}%
\pgfpathlineto{\pgfqpoint{0.929087in}{0.389501in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.406877in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.406877in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.410880in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.410880in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.392003in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.392003in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{0.378370in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{0.378370in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.389845in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.389845in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{0.377740in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{0.377740in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.396216in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.396216in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.391139in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.391139in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.391461in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.391461in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{0.386879in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{0.386879in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.394335in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.394335in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{0.964014in}{0.373580in}}%
\pgfpathlineto{\pgfqpoint{0.964014in}{0.373580in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.389470in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.389470in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{0.391627in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{0.391627in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.387893in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.387893in}}%
\pgfpathlineto{\pgfqpoint{0.977985in}{0.373125in}}%
\pgfpathlineto{\pgfqpoint{0.977985in}{0.373125in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.379541in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.379541in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.394527in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.394527in}}%
\pgfpathlineto{\pgfqpoint{0.984971in}{0.395394in}}%
\pgfpathlineto{\pgfqpoint{0.984971in}{0.395394in}}%
\pgfpathlineto{\pgfqpoint{0.987299in}{0.384699in}}%
\pgfpathlineto{\pgfqpoint{0.987299in}{0.384699in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{0.380272in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{0.380272in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.370706in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.370706in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.396949in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.396949in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.393862in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.393862in}}%
\pgfpathlineto{\pgfqpoint{0.998942in}{0.397162in}}%
\pgfpathlineto{\pgfqpoint{0.998942in}{0.397162in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.390749in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.390749in}}%
\pgfpathlineto{\pgfqpoint{1.005927in}{0.391415in}}%
\pgfpathlineto{\pgfqpoint{1.005927in}{0.391415in}}%
\pgfpathlineto{\pgfqpoint{1.008256in}{0.388439in}}%
\pgfpathlineto{\pgfqpoint{1.008256in}{0.388439in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.387709in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.387709in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.388519in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.388519in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.404436in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.404436in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{0.386901in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{0.386901in}}%
\pgfpathlineto{\pgfqpoint{1.019898in}{0.383127in}}%
\pgfpathlineto{\pgfqpoint{1.019898in}{0.383127in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{0.382679in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{0.382679in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{0.389926in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{0.389926in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.376500in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.376500in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.388722in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.388722in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{0.390828in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{0.390828in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.414753in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.414753in}}%
\pgfpathlineto{\pgfqpoint{1.040855in}{0.382771in}}%
\pgfpathlineto{\pgfqpoint{1.040855in}{0.382771in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{0.386018in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{0.386018in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{0.386535in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{0.386535in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{0.394828in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{0.394828in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.373949in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.373949in}}%
\pgfpathlineto{\pgfqpoint{1.054826in}{0.406795in}}%
\pgfpathlineto{\pgfqpoint{1.054826in}{0.406795in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{0.406573in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{0.406573in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.398225in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.398225in}}%
\pgfpathlineto{\pgfqpoint{1.061811in}{0.380386in}}%
\pgfpathlineto{\pgfqpoint{1.061811in}{0.380386in}}%
\pgfpathlineto{\pgfqpoint{1.064140in}{0.381988in}}%
\pgfpathlineto{\pgfqpoint{1.064140in}{0.381988in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.386549in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.386549in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{0.396062in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{0.396062in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.394879in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.394879in}}%
\pgfpathlineto{\pgfqpoint{1.075782in}{0.398564in}}%
\pgfpathlineto{\pgfqpoint{1.075782in}{0.398564in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.381713in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.381713in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.381771in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.381771in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{0.379686in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{0.379686in}}%
\pgfpathlineto{\pgfqpoint{1.085096in}{0.374308in}}%
\pgfpathlineto{\pgfqpoint{1.085096in}{0.374308in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.393398in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.393398in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.400208in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.400208in}}%
\pgfpathlineto{\pgfqpoint{1.092082in}{0.388308in}}%
\pgfpathlineto{\pgfqpoint{1.092082in}{0.388308in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.395527in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.395527in}}%
\pgfpathlineto{\pgfqpoint{1.096739in}{0.371477in}}%
\pgfpathlineto{\pgfqpoint{1.096739in}{0.371477in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.397014in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.397014in}}%
\pgfpathlineto{\pgfqpoint{1.103724in}{0.390071in}}%
\pgfpathlineto{\pgfqpoint{1.103724in}{0.390071in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{0.388945in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{0.388945in}}%
\pgfpathlineto{\pgfqpoint{1.108381in}{0.395248in}}%
\pgfpathlineto{\pgfqpoint{1.108381in}{0.395248in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{0.383951in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{0.383951in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.391147in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.391147in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{0.393643in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{0.393643in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.396546in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.396546in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.384233in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.384233in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{0.382197in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{0.382197in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{0.382934in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{0.382934in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{0.403025in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{0.403025in}}%
\pgfpathlineto{\pgfqpoint{1.131666in}{0.406349in}}%
\pgfpathlineto{\pgfqpoint{1.131666in}{0.406349in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.402851in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.402851in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{0.393400in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{0.393400in}}%
\pgfpathlineto{\pgfqpoint{1.138651in}{0.400274in}}%
\pgfpathlineto{\pgfqpoint{1.138651in}{0.400274in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.381819in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.381819in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.402082in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.402082in}}%
\pgfpathlineto{\pgfqpoint{1.147965in}{0.456321in}}%
\pgfpathlineto{\pgfqpoint{1.147965in}{0.456321in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{0.467422in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{0.467422in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.465414in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.465414in}}%
\pgfpathlineto{\pgfqpoint{1.157279in}{0.459496in}}%
\pgfpathlineto{\pgfqpoint{1.157279in}{0.459496in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{0.461021in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{0.461021in}}%
\pgfpathlineto{\pgfqpoint{1.161936in}{0.465232in}}%
\pgfpathlineto{\pgfqpoint{1.161936in}{0.465232in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.463325in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.463325in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.457320in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.457320in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.459438in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.459438in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{0.464484in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{0.464484in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.466740in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.466740in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{0.462246in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{0.462246in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{0.460548in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{0.460548in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.462550in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.462550in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.458770in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.458770in}}%
\pgfpathlineto{\pgfqpoint{1.189878in}{0.461629in}}%
\pgfpathlineto{\pgfqpoint{1.189878in}{0.461629in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{0.461336in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{0.461336in}}%
\pgfpathlineto{\pgfqpoint{1.194535in}{0.464855in}}%
\pgfpathlineto{\pgfqpoint{1.194535in}{0.464855in}}%
\pgfpathlineto{\pgfqpoint{1.196864in}{0.471063in}}%
\pgfpathlineto{\pgfqpoint{1.196864in}{0.471063in}}%
\pgfpathlineto{\pgfqpoint{1.201521in}{0.464157in}}%
\pgfpathlineto{\pgfqpoint{1.201521in}{0.464157in}}%
\pgfpathlineto{\pgfqpoint{1.203849in}{0.466630in}}%
\pgfpathlineto{\pgfqpoint{1.203849in}{0.466630in}}%
\pgfpathlineto{\pgfqpoint{1.206178in}{0.458127in}}%
\pgfpathlineto{\pgfqpoint{1.206178in}{0.458127in}}%
\pgfpathlineto{\pgfqpoint{1.208506in}{0.455943in}}%
\pgfpathlineto{\pgfqpoint{1.208506in}{0.455943in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.455911in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.455911in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.460106in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.460106in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.463357in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.463357in}}%
\pgfpathlineto{\pgfqpoint{1.222477in}{0.461125in}}%
\pgfpathlineto{\pgfqpoint{1.222477in}{0.461125in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.460815in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.460815in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{0.471553in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{0.471553in}}%
\pgfpathlineto{\pgfqpoint{1.231791in}{0.469601in}}%
\pgfpathlineto{\pgfqpoint{1.231791in}{0.469601in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{0.463717in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{0.463717in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.461843in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.461843in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.463281in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.463281in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.467148in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.467148in}}%
\pgfpathlineto{\pgfqpoint{1.245762in}{0.461419in}}%
\pgfpathlineto{\pgfqpoint{1.245762in}{0.461419in}}%
\pgfpathlineto{\pgfqpoint{1.248091in}{0.460130in}}%
\pgfpathlineto{\pgfqpoint{1.248091in}{0.460130in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{0.466271in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{0.466271in}}%
\pgfpathlineto{\pgfqpoint{1.252748in}{0.464214in}}%
\pgfpathlineto{\pgfqpoint{1.252748in}{0.464214in}}%
\pgfpathlineto{\pgfqpoint{1.257405in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{1.257405in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.456807in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.456807in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{0.460315in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{0.460315in}}%
\pgfpathlineto{\pgfqpoint{1.266719in}{0.461526in}}%
\pgfpathlineto{\pgfqpoint{1.266719in}{0.461526in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.457769in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.457769in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.463632in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.463632in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{0.459449in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{0.459449in}}%
\pgfpathlineto{\pgfqpoint{1.278361in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{1.278361in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.465526in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.465526in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.459677in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.459677in}}%
\pgfpathlineto{\pgfqpoint{1.285347in}{0.459350in}}%
\pgfpathlineto{\pgfqpoint{1.285347in}{0.459350in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.466181in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.466181in}}%
\pgfpathlineto{\pgfqpoint{1.292332in}{0.464635in}}%
\pgfpathlineto{\pgfqpoint{1.292332in}{0.464635in}}%
\pgfpathlineto{\pgfqpoint{1.294661in}{0.461839in}}%
\pgfpathlineto{\pgfqpoint{1.294661in}{0.461839in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.464394in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.464394in}}%
\pgfpathlineto{\pgfqpoint{1.299318in}{0.464114in}}%
\pgfpathlineto{\pgfqpoint{1.299318in}{0.464114in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{0.466064in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{0.466064in}}%
\pgfpathlineto{\pgfqpoint{1.303975in}{0.466101in}}%
\pgfpathlineto{\pgfqpoint{1.303975in}{0.466101in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{0.464153in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{0.464153in}}%
\pgfpathlineto{\pgfqpoint{1.308632in}{0.464085in}}%
\pgfpathlineto{\pgfqpoint{1.308632in}{0.464085in}}%
\pgfpathlineto{\pgfqpoint{1.310960in}{0.457297in}}%
\pgfpathlineto{\pgfqpoint{1.310960in}{0.457297in}}%
\pgfpathlineto{\pgfqpoint{1.313289in}{0.459482in}}%
\pgfpathlineto{\pgfqpoint{1.313289in}{0.459482in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{0.468223in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{0.468223in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{0.461655in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{0.461655in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.465362in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.465362in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.458706in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.458706in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.461152in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.461152in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.460533in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.460533in}}%
\pgfpathlineto{\pgfqpoint{1.331917in}{0.461137in}}%
\pgfpathlineto{\pgfqpoint{1.331917in}{0.461137in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.461001in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.461001in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.471396in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.471396in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{0.469375in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{0.469375in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.461021in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.461021in}}%
\pgfpathlineto{\pgfqpoint{1.350545in}{0.459571in}}%
\pgfpathlineto{\pgfqpoint{1.350545in}{0.459571in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.459392in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.459392in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.468331in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.468331in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{0.466439in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{0.466439in}}%
\pgfpathlineto{\pgfqpoint{1.362187in}{0.463226in}}%
\pgfpathlineto{\pgfqpoint{1.362187in}{0.463226in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.461903in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.461903in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{0.467429in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{0.467429in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.458684in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.458684in}}%
\pgfpathlineto{\pgfqpoint{1.376158in}{0.462177in}}%
\pgfpathlineto{\pgfqpoint{1.376158in}{0.462177in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{0.465015in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{0.465015in}}%
\pgfpathlineto{\pgfqpoint{1.383143in}{0.460112in}}%
\pgfpathlineto{\pgfqpoint{1.383143in}{0.460112in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.464191in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.464191in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.465255in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.465255in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{0.459758in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{0.459758in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.455818in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.455818in}}%
\pgfpathlineto{\pgfqpoint{1.397114in}{0.454811in}}%
\pgfpathlineto{\pgfqpoint{1.397114in}{0.454811in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.460889in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.460889in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.462326in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.462326in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{0.455108in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{0.455108in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{0.457824in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{0.457824in}}%
\pgfpathlineto{\pgfqpoint{1.418071in}{0.462302in}}%
\pgfpathlineto{\pgfqpoint{1.418071in}{0.462302in}}%
\pgfpathlineto{\pgfqpoint{1.420399in}{0.471609in}}%
\pgfpathlineto{\pgfqpoint{1.420399in}{0.471609in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.465368in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.465368in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.465416in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.465416in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.462741in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.462741in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.457069in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.457069in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.458791in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.458791in}}%
\pgfpathlineto{\pgfqpoint{1.441356in}{0.466093in}}%
\pgfpathlineto{\pgfqpoint{1.441356in}{0.466093in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.462079in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.462079in}}%
\pgfpathlineto{\pgfqpoint{1.448341in}{0.465271in}}%
\pgfpathlineto{\pgfqpoint{1.448341in}{0.465271in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.465898in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.465898in}}%
\pgfpathlineto{\pgfqpoint{1.452998in}{0.462523in}}%
\pgfpathlineto{\pgfqpoint{1.452998in}{0.462523in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{0.458863in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{0.458863in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.463727in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.463727in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.460188in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.460188in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.462727in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.462727in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{0.462596in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{0.462596in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.466251in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.466251in}}%
\pgfpathlineto{\pgfqpoint{1.480940in}{0.461734in}}%
\pgfpathlineto{\pgfqpoint{1.480940in}{0.461734in}}%
\pgfpathlineto{\pgfqpoint{1.485597in}{0.467322in}}%
\pgfpathlineto{\pgfqpoint{1.485597in}{0.467322in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{0.457852in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{0.457852in}}%
\pgfpathlineto{\pgfqpoint{1.494911in}{0.459358in}}%
\pgfpathlineto{\pgfqpoint{1.494911in}{0.459358in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{0.465285in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{0.465285in}}%
\pgfpathlineto{\pgfqpoint{1.501897in}{0.463668in}}%
\pgfpathlineto{\pgfqpoint{1.501897in}{0.463668in}}%
\pgfpathlineto{\pgfqpoint{1.504225in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{1.504225in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.457220in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.457220in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{0.461697in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{0.461697in}}%
\pgfpathlineto{\pgfqpoint{1.511211in}{0.468597in}}%
\pgfpathlineto{\pgfqpoint{1.511211in}{0.468597in}}%
\pgfpathlineto{\pgfqpoint{1.513539in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{1.513539in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{0.462070in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{0.462070in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.462776in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.462776in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.459018in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.459018in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.469782in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.469782in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{0.469158in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{0.469158in}}%
\pgfpathlineto{\pgfqpoint{1.527510in}{0.462092in}}%
\pgfpathlineto{\pgfqpoint{1.527510in}{0.462092in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.467318in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.467318in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.458257in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.458257in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{0.462697in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{0.462697in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.459132in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.459132in}}%
\pgfpathlineto{\pgfqpoint{1.543810in}{0.464652in}}%
\pgfpathlineto{\pgfqpoint{1.543810in}{0.464652in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{0.461454in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{0.461454in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{0.454951in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{0.454951in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{0.463921in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{0.463921in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{0.467333in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{0.467333in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.463719in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.463719in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.462768in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.462768in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.457666in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.457666in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{0.458490in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{0.458490in}}%
\pgfpathlineto{\pgfqpoint{1.588051in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.588051in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{0.460156in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{0.460156in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.463305in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.463305in}}%
\pgfpathlineto{\pgfqpoint{1.597365in}{0.462910in}}%
\pgfpathlineto{\pgfqpoint{1.597365in}{0.462910in}}%
\pgfpathlineto{\pgfqpoint{1.599694in}{0.458351in}}%
\pgfpathlineto{\pgfqpoint{1.599694in}{0.458351in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.463603in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.463603in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.461999in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.461999in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.463749in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.463749in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.471865in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.471865in}}%
\pgfpathlineto{\pgfqpoint{1.615993in}{0.471094in}}%
\pgfpathlineto{\pgfqpoint{1.615993in}{0.471094in}}%
\pgfpathlineto{\pgfqpoint{1.620650in}{0.456424in}}%
\pgfpathlineto{\pgfqpoint{1.620650in}{0.456424in}}%
\pgfpathlineto{\pgfqpoint{1.622978in}{0.456056in}}%
\pgfpathlineto{\pgfqpoint{1.622978in}{0.456056in}}%
\pgfpathlineto{\pgfqpoint{1.625307in}{0.465462in}}%
\pgfpathlineto{\pgfqpoint{1.625307in}{0.465462in}}%
\pgfpathlineto{\pgfqpoint{1.627635in}{0.467665in}}%
\pgfpathlineto{\pgfqpoint{1.627635in}{0.467665in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.461097in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.461097in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.460514in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.460514in}}%
\pgfpathlineto{\pgfqpoint{1.636949in}{0.461789in}}%
\pgfpathlineto{\pgfqpoint{1.636949in}{0.461789in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.459436in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.459436in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{0.464150in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{0.464150in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{0.460842in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{0.460842in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{0.463565in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{0.463565in}}%
\pgfpathlineto{\pgfqpoint{1.650920in}{0.470842in}}%
\pgfpathlineto{\pgfqpoint{1.650920in}{0.470842in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.469988in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.469988in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{0.458967in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{0.458967in}}%
\pgfpathlineto{\pgfqpoint{1.664891in}{0.457786in}}%
\pgfpathlineto{\pgfqpoint{1.664891in}{0.457786in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{0.459664in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{0.459664in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.467733in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.467733in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{0.463870in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{0.463870in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.457723in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.457723in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{0.458860in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{0.458860in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.462822in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.462822in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{0.463555in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{0.463555in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.470543in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.470543in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.459522in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.459522in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{0.464653in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{0.464653in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.466993in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.466993in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.465280in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.465280in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{0.461580in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{0.461580in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.463563in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.463563in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{0.459239in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{0.459239in}}%
\pgfpathlineto{\pgfqpoint{1.713790in}{0.472523in}}%
\pgfpathlineto{\pgfqpoint{1.713790in}{0.472523in}}%
\pgfpathlineto{\pgfqpoint{1.716118in}{0.466374in}}%
\pgfpathlineto{\pgfqpoint{1.716118in}{0.466374in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.464403in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.464403in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{0.465396in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{0.465396in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.459284in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.459284in}}%
\pgfpathlineto{\pgfqpoint{1.725432in}{0.463833in}}%
\pgfpathlineto{\pgfqpoint{1.725432in}{0.463833in}}%
\pgfpathlineto{\pgfqpoint{1.727761in}{0.464656in}}%
\pgfpathlineto{\pgfqpoint{1.727761in}{0.464656in}}%
\pgfpathlineto{\pgfqpoint{1.730089in}{0.463748in}}%
\pgfpathlineto{\pgfqpoint{1.730089in}{0.463748in}}%
\pgfpathlineto{\pgfqpoint{1.732418in}{0.460958in}}%
\pgfpathlineto{\pgfqpoint{1.732418in}{0.460958in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{1.737075in}{0.457562in}}%
\pgfpathlineto{\pgfqpoint{1.737075in}{0.457562in}}%
\pgfpathlineto{\pgfqpoint{1.739403in}{0.460915in}}%
\pgfpathlineto{\pgfqpoint{1.739403in}{0.460915in}}%
\pgfpathlineto{\pgfqpoint{1.741732in}{0.466719in}}%
\pgfpathlineto{\pgfqpoint{1.741732in}{0.466719in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{0.466444in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{0.466444in}}%
\pgfpathlineto{\pgfqpoint{1.746389in}{0.460755in}}%
\pgfpathlineto{\pgfqpoint{1.746389in}{0.460755in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.458919in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.458919in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.461764in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.461764in}}%
\pgfpathlineto{\pgfqpoint{1.758031in}{0.462607in}}%
\pgfpathlineto{\pgfqpoint{1.758031in}{0.462607in}}%
\pgfpathlineto{\pgfqpoint{1.760360in}{0.461963in}}%
\pgfpathlineto{\pgfqpoint{1.760360in}{0.461963in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.464808in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.464808in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{0.456346in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{0.456346in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{0.462700in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{0.462700in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.465539in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.465539in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{0.459553in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{0.459553in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.462698in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.462698in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.457747in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.457747in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.456297in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.456297in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.459484in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.459484in}}%
\pgfpathlineto{\pgfqpoint{1.785973in}{0.472128in}}%
\pgfpathlineto{\pgfqpoint{1.785973in}{0.472128in}}%
\pgfpathlineto{\pgfqpoint{1.788302in}{0.472998in}}%
\pgfpathlineto{\pgfqpoint{1.788302in}{0.472998in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{0.459954in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{0.459954in}}%
\pgfpathlineto{\pgfqpoint{1.795287in}{0.462828in}}%
\pgfpathlineto{\pgfqpoint{1.795287in}{0.462828in}}%
\pgfpathlineto{\pgfqpoint{1.797616in}{0.458740in}}%
\pgfpathlineto{\pgfqpoint{1.797616in}{0.458740in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.460495in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.460495in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.458175in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.458175in}}%
\pgfpathlineto{\pgfqpoint{1.806930in}{0.473037in}}%
\pgfpathlineto{\pgfqpoint{1.806930in}{0.473037in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.466564in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.466564in}}%
\pgfpathlineto{\pgfqpoint{1.811587in}{0.463408in}}%
\pgfpathlineto{\pgfqpoint{1.811587in}{0.463408in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.470614in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.470614in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.466895in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.466895in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.460133in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.460133in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{0.457046in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{0.457046in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.460298in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.460298in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{0.460622in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{0.460622in}}%
\pgfpathlineto{\pgfqpoint{1.832543in}{0.467557in}}%
\pgfpathlineto{\pgfqpoint{1.832543in}{0.467557in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{0.461394in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{0.461394in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.470053in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.470053in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.459738in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.459738in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.466030in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.466030in}}%
\pgfpathlineto{\pgfqpoint{1.848843in}{0.464391in}}%
\pgfpathlineto{\pgfqpoint{1.848843in}{0.464391in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.464614in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.464614in}}%
\pgfpathlineto{\pgfqpoint{1.853500in}{0.461554in}}%
\pgfpathlineto{\pgfqpoint{1.853500in}{0.461554in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.462775in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.462775in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.461812in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.461812in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{0.465740in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{0.465740in}}%
\pgfpathlineto{\pgfqpoint{1.862813in}{0.466366in}}%
\pgfpathlineto{\pgfqpoint{1.862813in}{0.466366in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{0.455790in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{0.455790in}}%
\pgfpathlineto{\pgfqpoint{1.872127in}{0.462865in}}%
\pgfpathlineto{\pgfqpoint{1.872127in}{0.462865in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.464188in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.464188in}}%
\pgfpathlineto{\pgfqpoint{1.881441in}{0.457261in}}%
\pgfpathlineto{\pgfqpoint{1.881441in}{0.457261in}}%
\pgfpathlineto{\pgfqpoint{1.886098in}{0.463675in}}%
\pgfpathlineto{\pgfqpoint{1.886098in}{0.463675in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.458564in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.458564in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.461668in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.461668in}}%
\pgfpathlineto{\pgfqpoint{1.895412in}{0.463216in}}%
\pgfpathlineto{\pgfqpoint{1.895412in}{0.463216in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.461622in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.461622in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.469574in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.469574in}}%
\pgfpathlineto{\pgfqpoint{1.902398in}{0.466687in}}%
\pgfpathlineto{\pgfqpoint{1.902398in}{0.466687in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.466304in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.466304in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{0.461899in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{0.461899in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.460853in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.460853in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{0.462030in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{0.462030in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.459720in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.459720in}}%
\pgfpathlineto{\pgfqpoint{1.923354in}{0.466551in}}%
\pgfpathlineto{\pgfqpoint{1.923354in}{0.466551in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.465540in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.465540in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.459234in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.459234in}}%
\pgfpathlineto{\pgfqpoint{1.930340in}{0.460918in}}%
\pgfpathlineto{\pgfqpoint{1.930340in}{0.460918in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{0.471105in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{0.471105in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.468816in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.468816in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{0.462400in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{0.462400in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.459779in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.459779in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.464505in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.464505in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.468103in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.468103in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{0.458951in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{0.458951in}}%
\pgfpathlineto{\pgfqpoint{1.953625in}{0.457715in}}%
\pgfpathlineto{\pgfqpoint{1.953625in}{0.457715in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.461854in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.461854in}}%
\pgfpathlineto{\pgfqpoint{1.958282in}{0.461978in}}%
\pgfpathlineto{\pgfqpoint{1.958282in}{0.461978in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{0.468735in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{0.468735in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.467649in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.467649in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{0.463182in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{0.463182in}}%
\pgfpathlineto{\pgfqpoint{1.969924in}{0.463622in}}%
\pgfpathlineto{\pgfqpoint{1.969924in}{0.463622in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.466944in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.466944in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.464053in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.464053in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{1.983895in}{0.462016in}}%
\pgfpathlineto{\pgfqpoint{1.983895in}{0.462016in}}%
\pgfpathlineto{\pgfqpoint{1.986224in}{0.456795in}}%
\pgfpathlineto{\pgfqpoint{1.986224in}{0.456795in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.463014in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.463014in}}%
\pgfpathlineto{\pgfqpoint{1.993209in}{0.456173in}}%
\pgfpathlineto{\pgfqpoint{1.993209in}{0.456173in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.456928in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.456928in}}%
\pgfpathlineto{\pgfqpoint{1.997866in}{0.459747in}}%
\pgfpathlineto{\pgfqpoint{1.997866in}{0.459747in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.467265in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.467265in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.464061in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.464061in}}%
\pgfpathlineto{\pgfqpoint{2.004852in}{0.457870in}}%
\pgfpathlineto{\pgfqpoint{2.004852in}{0.457870in}}%
\pgfpathlineto{\pgfqpoint{2.007180in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{2.007180in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{0.463314in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{0.463314in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.460504in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.460504in}}%
\pgfpathlineto{\pgfqpoint{2.016494in}{0.461638in}}%
\pgfpathlineto{\pgfqpoint{2.016494in}{0.461638in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{0.465127in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{0.465127in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{0.458133in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{0.458133in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.460718in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.460718in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{0.469872in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{0.469872in}}%
\pgfpathlineto{\pgfqpoint{2.028137in}{0.468464in}}%
\pgfpathlineto{\pgfqpoint{2.028137in}{0.468464in}}%
\pgfpathlineto{\pgfqpoint{2.030465in}{0.459869in}}%
\pgfpathlineto{\pgfqpoint{2.030465in}{0.459869in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{0.455562in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{0.455562in}}%
\pgfpathlineto{\pgfqpoint{2.035122in}{0.463764in}}%
\pgfpathlineto{\pgfqpoint{2.035122in}{0.463764in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{0.458126in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{0.458126in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.462546in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.462546in}}%
\pgfpathlineto{\pgfqpoint{2.042108in}{0.463189in}}%
\pgfpathlineto{\pgfqpoint{2.042108in}{0.463189in}}%
\pgfpathlineto{\pgfqpoint{2.044436in}{0.458763in}}%
\pgfpathlineto{\pgfqpoint{2.044436in}{0.458763in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.462804in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.462804in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{0.459590in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{0.459590in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.459848in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.459848in}}%
\pgfpathlineto{\pgfqpoint{2.053750in}{0.457275in}}%
\pgfpathlineto{\pgfqpoint{2.053750in}{0.457275in}}%
\pgfpathlineto{\pgfqpoint{2.058407in}{0.465602in}}%
\pgfpathlineto{\pgfqpoint{2.058407in}{0.465602in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.459464in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.459464in}}%
\pgfpathlineto{\pgfqpoint{2.067721in}{0.460553in}}%
\pgfpathlineto{\pgfqpoint{2.067721in}{0.460553in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.463279in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.463279in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.459087in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.459087in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{0.465275in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{0.465275in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.464540in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.464540in}}%
\pgfpathlineto{\pgfqpoint{2.081692in}{0.461921in}}%
\pgfpathlineto{\pgfqpoint{2.081692in}{0.461921in}}%
\pgfpathlineto{\pgfqpoint{2.084021in}{0.456896in}}%
\pgfpathlineto{\pgfqpoint{2.084021in}{0.456896in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.457659in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.457659in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.460795in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.460795in}}%
\pgfpathlineto{\pgfqpoint{2.091006in}{0.461839in}}%
\pgfpathlineto{\pgfqpoint{2.091006in}{0.461839in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.466996in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.466996in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{0.463701in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{0.463701in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.468041in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.468041in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{0.461773in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{0.461773in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{2.111963in}{0.465469in}}%
\pgfpathlineto{\pgfqpoint{2.111963in}{0.465469in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.461555in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.461555in}}%
\pgfpathlineto{\pgfqpoint{2.118948in}{0.464636in}}%
\pgfpathlineto{\pgfqpoint{2.118948in}{0.464636in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.460284in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.460284in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{0.462069in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{0.462069in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{0.465919in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{0.465919in}}%
\pgfpathlineto{\pgfqpoint{2.130590in}{0.461827in}}%
\pgfpathlineto{\pgfqpoint{2.130590in}{0.461827in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{0.462572in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{0.462572in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{0.461917in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{0.461917in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.455462in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.455462in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.457967in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.457967in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.463077in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.463077in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{0.464566in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{0.464566in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{0.462010in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{0.462010in}}%
\pgfpathlineto{\pgfqpoint{2.151547in}{0.459128in}}%
\pgfpathlineto{\pgfqpoint{2.151547in}{0.459128in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.463629in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.463629in}}%
\pgfpathlineto{\pgfqpoint{2.158532in}{0.469497in}}%
\pgfpathlineto{\pgfqpoint{2.158532in}{0.469497in}}%
\pgfpathlineto{\pgfqpoint{2.163189in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.163189in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{2.167846in}{0.461669in}}%
\pgfpathlineto{\pgfqpoint{2.167846in}{0.461669in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.459103in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.459103in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.460061in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.460061in}}%
\pgfpathlineto{\pgfqpoint{2.184146in}{0.468704in}}%
\pgfpathlineto{\pgfqpoint{2.184146in}{0.468704in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.467926in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.467926in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.460920in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.460920in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{0.465736in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{0.465736in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{0.466526in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{0.466526in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{0.461392in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{0.461392in}}%
\pgfpathlineto{\pgfqpoint{2.202774in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.202774in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.462274in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.462274in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.463126in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.463126in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.459304in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.459304in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{0.457639in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{0.457639in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.464493in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.464493in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{0.458242in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{0.458242in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{0.458989in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{0.458989in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.467380in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.467380in}}%
\pgfpathlineto{\pgfqpoint{2.230716in}{0.463418in}}%
\pgfpathlineto{\pgfqpoint{2.230716in}{0.463418in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.460767in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.460767in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{0.462978in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{0.462978in}}%
\pgfpathlineto{\pgfqpoint{2.237701in}{0.461544in}}%
\pgfpathlineto{\pgfqpoint{2.237701in}{0.461544in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.457730in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.457730in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{0.463992in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{0.463992in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.467421in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.467421in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.456604in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.456604in}}%
\pgfpathlineto{\pgfqpoint{2.254001in}{0.456671in}}%
\pgfpathlineto{\pgfqpoint{2.254001in}{0.456671in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.464918in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.464918in}}%
\pgfpathlineto{\pgfqpoint{2.260986in}{0.461289in}}%
\pgfpathlineto{\pgfqpoint{2.260986in}{0.461289in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{0.458563in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{0.458563in}}%
\pgfpathlineto{\pgfqpoint{2.270300in}{0.456537in}}%
\pgfpathlineto{\pgfqpoint{2.270300in}{0.456537in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.458487in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.458487in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{0.467113in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{0.467113in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{0.461136in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{0.461136in}}%
\pgfpathlineto{\pgfqpoint{2.281943in}{0.460459in}}%
\pgfpathlineto{\pgfqpoint{2.281943in}{0.460459in}}%
\pgfpathlineto{\pgfqpoint{2.286600in}{0.461499in}}%
\pgfpathlineto{\pgfqpoint{2.286600in}{0.461499in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.460709in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.460709in}}%
\pgfpathlineto{\pgfqpoint{2.291257in}{0.464082in}}%
\pgfpathlineto{\pgfqpoint{2.291257in}{0.464082in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{0.458903in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{0.458903in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.470712in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.470712in}}%
\pgfpathlineto{\pgfqpoint{2.300571in}{0.462832in}}%
\pgfpathlineto{\pgfqpoint{2.300571in}{0.462832in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.460357in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.460357in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.468289in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.468289in}}%
\pgfpathlineto{\pgfqpoint{2.307556in}{0.463982in}}%
\pgfpathlineto{\pgfqpoint{2.307556in}{0.463982in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{0.455064in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{0.455064in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{0.453282in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{0.453282in}}%
\pgfpathlineto{\pgfqpoint{2.314542in}{0.454090in}}%
\pgfpathlineto{\pgfqpoint{2.314542in}{0.454090in}}%
\pgfpathlineto{\pgfqpoint{2.319199in}{0.463976in}}%
\pgfpathlineto{\pgfqpoint{2.319199in}{0.463976in}}%
\pgfpathlineto{\pgfqpoint{2.321527in}{0.466135in}}%
\pgfpathlineto{\pgfqpoint{2.321527in}{0.466135in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.462159in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.462159in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.461944in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.461944in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.458148in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.458148in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.460960in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.460960in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.461229in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.461229in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{0.458199in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{0.458199in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.458044in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.458044in}}%
\pgfpathlineto{\pgfqpoint{2.344812in}{0.463632in}}%
\pgfpathlineto{\pgfqpoint{2.344812in}{0.463632in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.462111in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.462111in}}%
\pgfpathlineto{\pgfqpoint{2.351798in}{0.459449in}}%
\pgfpathlineto{\pgfqpoint{2.351798in}{0.459449in}}%
\pgfpathlineto{\pgfqpoint{2.354126in}{0.462160in}}%
\pgfpathlineto{\pgfqpoint{2.354126in}{0.462160in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{0.459305in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{0.459305in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.459148in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.459148in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.461235in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.461235in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{0.460218in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{0.460218in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.465504in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.465504in}}%
\pgfpathlineto{\pgfqpoint{2.368097in}{0.466650in}}%
\pgfpathlineto{\pgfqpoint{2.368097in}{0.466650in}}%
\pgfpathlineto{\pgfqpoint{2.370425in}{0.461576in}}%
\pgfpathlineto{\pgfqpoint{2.370425in}{0.461576in}}%
\pgfpathlineto{\pgfqpoint{2.377411in}{0.465826in}}%
\pgfpathlineto{\pgfqpoint{2.377411in}{0.465826in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.462391in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.462391in}}%
\pgfpathlineto{\pgfqpoint{2.382068in}{0.461599in}}%
\pgfpathlineto{\pgfqpoint{2.382068in}{0.461599in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.457186in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.457186in}}%
\pgfpathlineto{\pgfqpoint{2.391382in}{0.462271in}}%
\pgfpathlineto{\pgfqpoint{2.391382in}{0.462271in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.462919in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.462919in}}%
\pgfpathlineto{\pgfqpoint{2.396039in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{2.396039in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.456334in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.456334in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{0.459375in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{0.459375in}}%
\pgfpathlineto{\pgfqpoint{2.405353in}{0.470063in}}%
\pgfpathlineto{\pgfqpoint{2.405353in}{0.470063in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.460305in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.460305in}}%
\pgfpathlineto{\pgfqpoint{2.416995in}{0.460859in}}%
\pgfpathlineto{\pgfqpoint{2.416995in}{0.460859in}}%
\pgfpathlineto{\pgfqpoint{2.419324in}{0.458289in}}%
\pgfpathlineto{\pgfqpoint{2.419324in}{0.458289in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.458980in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.458980in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.458368in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.458368in}}%
\pgfpathlineto{\pgfqpoint{2.428638in}{0.465053in}}%
\pgfpathlineto{\pgfqpoint{2.428638in}{0.465053in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.460168in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.460168in}}%
\pgfpathlineto{\pgfqpoint{2.433295in}{0.463313in}}%
\pgfpathlineto{\pgfqpoint{2.433295in}{0.463313in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.458999in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.458999in}}%
\pgfpathlineto{\pgfqpoint{2.437952in}{0.462606in}}%
\pgfpathlineto{\pgfqpoint{2.437952in}{0.462606in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{0.463899in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{0.463899in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.469236in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.469236in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.460387in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.460387in}}%
\pgfpathlineto{\pgfqpoint{2.447266in}{0.456467in}}%
\pgfpathlineto{\pgfqpoint{2.447266in}{0.456467in}}%
\pgfpathlineto{\pgfqpoint{2.449594in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{2.449594in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{2.451923in}{0.463323in}}%
\pgfpathlineto{\pgfqpoint{2.451923in}{0.463323in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.460303in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.460303in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.462556in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.462556in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.459086in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.459086in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{0.463060in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{0.463060in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.470889in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.470889in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{0.464615in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{0.464615in}}%
\pgfpathlineto{\pgfqpoint{2.470551in}{0.462355in}}%
\pgfpathlineto{\pgfqpoint{2.470551in}{0.462355in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.464282in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.464282in}}%
\pgfpathlineto{\pgfqpoint{2.475208in}{0.459169in}}%
\pgfpathlineto{\pgfqpoint{2.475208in}{0.459169in}}%
\pgfpathlineto{\pgfqpoint{2.477536in}{0.459365in}}%
\pgfpathlineto{\pgfqpoint{2.477536in}{0.459365in}}%
\pgfpathlineto{\pgfqpoint{2.479865in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{2.479865in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{2.482193in}{0.460568in}}%
\pgfpathlineto{\pgfqpoint{2.482193in}{0.460568in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.473193in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.473193in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.474416in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.474416in}}%
\pgfpathlineto{\pgfqpoint{2.493836in}{0.460524in}}%
\pgfpathlineto{\pgfqpoint{2.493836in}{0.460524in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{0.461603in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{0.461603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.335321in}{0.500882in}}%
\pgfpathlineto{\pgfqpoint{0.335321in}{0.500632in}}%
\pgfpathlineto{\pgfqpoint{0.337649in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{0.337649in}{0.501661in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.502721in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.505410in}}%
\pgfpathlineto{\pgfqpoint{0.342306in}{0.506573in}}%
\pgfpathlineto{\pgfqpoint{0.342306in}{0.507965in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.509194in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.511144in}}%
\pgfpathlineto{\pgfqpoint{0.349291in}{0.512295in}}%
\pgfpathlineto{\pgfqpoint{0.349291in}{0.512697in}}%
\pgfpathlineto{\pgfqpoint{0.353948in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{0.353948in}{0.511767in}}%
\pgfpathlineto{\pgfqpoint{0.353948in}{0.511052in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.509744in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.507873in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.363262in}{0.505950in}}%
\pgfpathlineto{\pgfqpoint{0.365591in}{0.504815in}}%
\pgfpathlineto{\pgfqpoint{0.365591in}{0.503677in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.502547in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.502444in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.502760in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.502760in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.501740in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.500875in}}%
\pgfpathlineto{\pgfqpoint{0.372576in}{0.499657in}}%
\pgfpathlineto{\pgfqpoint{0.372576in}{0.497763in}}%
\pgfpathlineto{\pgfqpoint{0.374905in}{0.496871in}}%
\pgfpathlineto{\pgfqpoint{0.374905in}{0.498459in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.499636in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.504046in}}%
\pgfpathlineto{\pgfqpoint{0.379562in}{0.505311in}}%
\pgfpathlineto{\pgfqpoint{0.379562in}{0.509918in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.516911in}}%
\pgfpathlineto{\pgfqpoint{0.384219in}{0.518282in}}%
\pgfpathlineto{\pgfqpoint{0.384219in}{0.524191in}}%
\pgfpathlineto{\pgfqpoint{0.386547in}{0.525448in}}%
\pgfpathlineto{\pgfqpoint{0.386547in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{0.393533in}{0.526680in}}%
\pgfpathlineto{\pgfqpoint{0.393533in}{0.526486in}}%
\pgfpathlineto{\pgfqpoint{0.393533in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.522849in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.518904in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.517575in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.513410in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.512178in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.509992in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.508747in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{0.405175in}{0.504447in}}%
\pgfpathlineto{\pgfqpoint{0.405175in}{0.502532in}}%
\pgfpathlineto{\pgfqpoint{0.407504in}{0.502444in}}%
\pgfpathlineto{\pgfqpoint{0.407504in}{0.503382in}}%
\pgfpathlineto{\pgfqpoint{0.407504in}{0.505109in}}%
\pgfpathlineto{\pgfqpoint{0.409832in}{0.506303in}}%
\pgfpathlineto{\pgfqpoint{0.409832in}{0.508207in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.508390in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.505140in}}%
\pgfpathlineto{\pgfqpoint{0.414489in}{0.503959in}}%
\pgfpathlineto{\pgfqpoint{0.414489in}{0.498718in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.497485in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.495676in}}%
\pgfpathlineto{\pgfqpoint{0.419146in}{0.495699in}}%
\pgfpathlineto{\pgfqpoint{0.419146in}{0.494695in}}%
\pgfpathlineto{\pgfqpoint{0.419146in}{0.494051in}}%
\pgfpathlineto{\pgfqpoint{0.421475in}{0.492860in}}%
\pgfpathlineto{\pgfqpoint{0.421475in}{0.491447in}}%
\pgfpathlineto{\pgfqpoint{0.423803in}{0.490248in}}%
\pgfpathlineto{\pgfqpoint{0.423803in}{0.488993in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.489022in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.489888in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.493475in}}%
\pgfpathlineto{\pgfqpoint{0.430789in}{0.494782in}}%
\pgfpathlineto{\pgfqpoint{0.430789in}{0.500336in}}%
\pgfpathlineto{\pgfqpoint{0.433117in}{0.501722in}}%
\pgfpathlineto{\pgfqpoint{0.433117in}{0.507452in}}%
\pgfpathlineto{\pgfqpoint{0.435446in}{0.508840in}}%
\pgfpathlineto{\pgfqpoint{0.435446in}{0.513660in}}%
\pgfpathlineto{\pgfqpoint{0.437774in}{0.514933in}}%
\pgfpathlineto{\pgfqpoint{0.437774in}{0.516964in}}%
\pgfpathlineto{\pgfqpoint{0.440103in}{0.516970in}}%
\pgfpathlineto{\pgfqpoint{0.440103in}{0.515919in}}%
\pgfpathlineto{\pgfqpoint{0.440103in}{0.515537in}}%
\pgfpathlineto{\pgfqpoint{0.442431in}{0.514380in}}%
\pgfpathlineto{\pgfqpoint{0.442431in}{0.511190in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.510064in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.505989in}}%
\pgfpathlineto{\pgfqpoint{0.447088in}{0.504778in}}%
\pgfpathlineto{\pgfqpoint{0.447088in}{0.500745in}}%
\pgfpathlineto{\pgfqpoint{0.449417in}{0.499458in}}%
\pgfpathlineto{\pgfqpoint{0.449417in}{0.499314in}}%
\pgfpathlineto{\pgfqpoint{0.449417in}{0.500296in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.501503in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.503874in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{0.505175in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{0.508000in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.509287in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.511115in}}%
\pgfpathlineto{\pgfqpoint{0.463388in}{0.512231in}}%
\pgfpathlineto{\pgfqpoint{0.463388in}{0.513133in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.514363in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.515346in}}%
\pgfpathlineto{\pgfqpoint{0.468045in}{0.514333in}}%
\pgfpathlineto{\pgfqpoint{0.468045in}{0.513709in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.512486in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.512458in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.513031in}}%
\pgfpathlineto{\pgfqpoint{0.472702in}{0.514169in}}%
\pgfpathlineto{\pgfqpoint{0.472702in}{0.515104in}}%
\pgfpathlineto{\pgfqpoint{0.475030in}{0.516289in}}%
\pgfpathlineto{\pgfqpoint{0.475030in}{0.516636in}}%
\pgfpathlineto{\pgfqpoint{0.484344in}{0.515971in}}%
\pgfpathlineto{\pgfqpoint{0.484344in}{0.515709in}}%
\pgfpathlineto{\pgfqpoint{0.484344in}{0.515166in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.513523in}}%
\pgfpathlineto{\pgfqpoint{0.489001in}{0.512540in}}%
\pgfpathlineto{\pgfqpoint{0.489001in}{0.509646in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.508497in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.504605in}}%
\pgfpathlineto{\pgfqpoint{0.493658in}{0.503516in}}%
\pgfpathlineto{\pgfqpoint{0.493658in}{0.501377in}}%
\pgfpathlineto{\pgfqpoint{0.495987in}{0.500099in}}%
\pgfpathlineto{\pgfqpoint{0.495987in}{0.497533in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.496388in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.495383in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.496060in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.495580in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.495076in}}%
\pgfpathlineto{\pgfqpoint{0.502972in}{0.492720in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.491537in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.491331in}}%
\pgfpathlineto{\pgfqpoint{0.505301in}{0.492504in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.493611in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.495191in}}%
\pgfpathlineto{\pgfqpoint{0.509958in}{0.496371in}}%
\pgfpathlineto{\pgfqpoint{0.509958in}{0.497266in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.498282in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.500769in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.501894in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{0.516943in}{0.507515in}}%
\pgfpathlineto{\pgfqpoint{0.516943in}{0.511483in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.512736in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.513340in}}%
\pgfpathlineto{\pgfqpoint{0.521600in}{0.512222in}}%
\pgfpathlineto{\pgfqpoint{0.521600in}{0.511734in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.510510in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{0.526257in}{0.506437in}}%
\pgfpathlineto{\pgfqpoint{0.526257in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{0.528586in}{0.500500in}}%
\pgfpathlineto{\pgfqpoint{0.528586in}{0.494664in}}%
\pgfpathlineto{\pgfqpoint{0.530914in}{0.493338in}}%
\pgfpathlineto{\pgfqpoint{0.530914in}{0.490199in}}%
\pgfpathlineto{\pgfqpoint{0.533243in}{0.489063in}}%
\pgfpathlineto{\pgfqpoint{0.533243in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{0.486455in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{0.486206in}}%
\pgfpathlineto{\pgfqpoint{0.540228in}{0.487183in}}%
\pgfpathlineto{\pgfqpoint{0.540228in}{0.490077in}}%
\pgfpathlineto{\pgfqpoint{0.542557in}{0.491206in}}%
\pgfpathlineto{\pgfqpoint{0.542557in}{0.493686in}}%
\pgfpathlineto{\pgfqpoint{0.544885in}{0.494881in}}%
\pgfpathlineto{\pgfqpoint{0.544885in}{0.496773in}}%
\pgfpathlineto{\pgfqpoint{0.547214in}{0.497945in}}%
\pgfpathlineto{\pgfqpoint{0.547214in}{0.499641in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.500753in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.502581in}}%
\pgfpathlineto{\pgfqpoint{0.554199in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{0.554199in}{0.504746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.505863in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.508937in}}%
\pgfpathlineto{\pgfqpoint{0.558856in}{0.510119in}}%
\pgfpathlineto{\pgfqpoint{0.558856in}{0.513120in}}%
\pgfpathlineto{\pgfqpoint{0.565842in}{0.514481in}}%
\pgfpathlineto{\pgfqpoint{0.565842in}{0.517048in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.518199in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.518415in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.517313in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.517007in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.515905in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.515191in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.515346in}}%
\pgfpathlineto{\pgfqpoint{0.575156in}{0.515352in}}%
\pgfpathlineto{\pgfqpoint{0.575156in}{0.514319in}}%
\pgfpathlineto{\pgfqpoint{0.575156in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.511595in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.507538in}}%
\pgfpathlineto{\pgfqpoint{0.579813in}{0.506275in}}%
\pgfpathlineto{\pgfqpoint{0.579813in}{0.503576in}}%
\pgfpathlineto{\pgfqpoint{0.582141in}{0.502335in}}%
\pgfpathlineto{\pgfqpoint{0.582141in}{0.501122in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.498461in}}%
\pgfpathlineto{\pgfqpoint{0.586798in}{0.497262in}}%
\pgfpathlineto{\pgfqpoint{0.586798in}{0.496958in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.496901in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.497947in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.498305in}}%
\pgfpathlineto{\pgfqpoint{0.591455in}{0.499475in}}%
\pgfpathlineto{\pgfqpoint{0.591455in}{0.500931in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.502146in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.502191in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{0.501751in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.501327in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.502726in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.502849in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.504006in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.508350in}}%
\pgfpathlineto{\pgfqpoint{0.600769in}{0.509661in}}%
\pgfpathlineto{\pgfqpoint{0.600769in}{0.512346in}}%
\pgfpathlineto{\pgfqpoint{0.600769in}{0.512300in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{0.511257in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{0.510239in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.509110in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.507290in}}%
\pgfpathlineto{\pgfqpoint{0.607754in}{0.506165in}}%
\pgfpathlineto{\pgfqpoint{0.607754in}{0.504312in}}%
\pgfpathlineto{\pgfqpoint{0.610083in}{0.503048in}}%
\pgfpathlineto{\pgfqpoint{0.610083in}{0.498482in}}%
\pgfpathlineto{\pgfqpoint{0.612411in}{0.497188in}}%
\pgfpathlineto{\pgfqpoint{0.612411in}{0.494451in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{0.495388in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{0.498507in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.499766in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.499609in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.499182in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.500672in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.500958in}}%
\pgfpathlineto{\pgfqpoint{0.624054in}{0.502150in}}%
\pgfpathlineto{\pgfqpoint{0.624054in}{0.503084in}}%
\pgfpathlineto{\pgfqpoint{0.628711in}{0.502931in}}%
\pgfpathlineto{\pgfqpoint{0.628711in}{0.502249in}}%
\pgfpathlineto{\pgfqpoint{0.628711in}{0.500714in}}%
\pgfpathlineto{\pgfqpoint{0.638025in}{0.500304in}}%
\pgfpathlineto{\pgfqpoint{0.638025in}{0.501625in}}%
\pgfpathlineto{\pgfqpoint{0.638025in}{0.501878in}}%
\pgfpathlineto{\pgfqpoint{0.640353in}{0.503051in}}%
\pgfpathlineto{\pgfqpoint{0.640353in}{0.503533in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.502704in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.502518in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.501699in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{0.502524in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.503606in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.504906in}}%
\pgfpathlineto{\pgfqpoint{0.649667in}{0.506056in}}%
\pgfpathlineto{\pgfqpoint{0.649667in}{0.506589in}}%
\pgfpathlineto{\pgfqpoint{0.651996in}{0.505504in}}%
\pgfpathlineto{\pgfqpoint{0.651996in}{0.502406in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.501054in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.495527in}}%
\pgfpathlineto{\pgfqpoint{0.656653in}{0.494326in}}%
\pgfpathlineto{\pgfqpoint{0.656653in}{0.493797in}}%
\pgfpathlineto{\pgfqpoint{0.656653in}{0.494087in}}%
\pgfpathlineto{\pgfqpoint{0.658981in}{0.495216in}}%
\pgfpathlineto{\pgfqpoint{0.658981in}{0.497006in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.498163in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.500864in}}%
\pgfpathlineto{\pgfqpoint{0.663638in}{0.502061in}}%
\pgfpathlineto{\pgfqpoint{0.663638in}{0.506004in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.507185in}}%
\pgfpathlineto{\pgfqpoint{0.665967in}{0.511633in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.512766in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.515633in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{0.672952in}{0.520978in}}%
\pgfpathlineto{\pgfqpoint{0.672952in}{0.522847in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.523915in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.524795in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.524203in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.523957in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.520614in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.519332in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.513555in}}%
\pgfpathlineto{\pgfqpoint{0.686923in}{0.512173in}}%
\pgfpathlineto{\pgfqpoint{0.686923in}{0.508781in}}%
\pgfpathlineto{\pgfqpoint{0.693909in}{0.507498in}}%
\pgfpathlineto{\pgfqpoint{0.693909in}{0.507329in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.506145in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.502754in}}%
\pgfpathlineto{\pgfqpoint{0.698566in}{0.501534in}}%
\pgfpathlineto{\pgfqpoint{0.698566in}{0.500392in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.501442in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.502938in}}%
\pgfpathlineto{\pgfqpoint{0.705551in}{0.504078in}}%
\pgfpathlineto{\pgfqpoint{0.705551in}{0.504217in}}%
\pgfpathlineto{\pgfqpoint{0.705551in}{0.504048in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.505047in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.505610in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{0.714865in}{0.504713in}}%
\pgfpathlineto{\pgfqpoint{0.714865in}{0.504494in}}%
\pgfpathlineto{\pgfqpoint{0.714865in}{0.504075in}}%
\pgfpathlineto{\pgfqpoint{0.714865in}{0.506505in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.507784in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.510889in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{0.512097in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{0.513249in}}%
\pgfpathlineto{\pgfqpoint{0.728836in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{0.728836in}{0.512300in}}%
\pgfpathlineto{\pgfqpoint{0.728836in}{0.510630in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.509549in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.508433in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.507163in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.506091in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.503154in}}%
\pgfpathlineto{\pgfqpoint{0.740479in}{0.501973in}}%
\pgfpathlineto{\pgfqpoint{0.740479in}{0.499822in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.498774in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.497762in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.498545in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.498675in}}%
\pgfpathlineto{\pgfqpoint{0.747464in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.502113in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.502196in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.502016in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.500903in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.500864in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.500470in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.501926in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.502077in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.503260in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.505104in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.504818in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.504145in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.504035in}}%
\pgfpathlineto{\pgfqpoint{0.763764in}{0.504309in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.505417in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.505738in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.507167in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.508694in}}%
\pgfpathlineto{\pgfqpoint{0.777735in}{0.510016in}}%
\pgfpathlineto{\pgfqpoint{0.777735in}{0.514110in}}%
\pgfpathlineto{\pgfqpoint{0.780063in}{0.515406in}}%
\pgfpathlineto{\pgfqpoint{0.780063in}{0.517374in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.518452in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.518796in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.519158in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.517961in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.516777in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.513685in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{0.510165in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{0.509026in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{0.506848in}}%
\pgfpathlineto{\pgfqpoint{0.794034in}{0.505735in}}%
\pgfpathlineto{\pgfqpoint{0.794034in}{0.504255in}}%
\pgfpathlineto{\pgfqpoint{0.796363in}{0.503168in}}%
\pgfpathlineto{\pgfqpoint{0.796363in}{0.501590in}}%
\pgfpathlineto{\pgfqpoint{0.798691in}{0.500368in}}%
\pgfpathlineto{\pgfqpoint{0.798691in}{0.498345in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.497187in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.495992in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.494769in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.494716in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{0.496357in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{0.501102in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{0.502289in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{0.505274in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.507871in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.508169in}}%
\pgfpathlineto{\pgfqpoint{0.817319in}{0.509263in}}%
\pgfpathlineto{\pgfqpoint{0.817319in}{0.510341in}}%
\pgfpathlineto{\pgfqpoint{0.819648in}{0.511557in}}%
\pgfpathlineto{\pgfqpoint{0.819648in}{0.512109in}}%
\pgfpathlineto{\pgfqpoint{0.826633in}{0.513295in}}%
\pgfpathlineto{\pgfqpoint{0.826633in}{0.515711in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.515978in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.514880in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.512944in}}%
\pgfpathlineto{\pgfqpoint{0.831290in}{0.511795in}}%
\pgfpathlineto{\pgfqpoint{0.831290in}{0.506189in}}%
\pgfpathlineto{\pgfqpoint{0.833619in}{0.504898in}}%
\pgfpathlineto{\pgfqpoint{0.833619in}{0.502137in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.502673in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.502932in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.504683in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.505865in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.507986in}}%
\pgfpathlineto{\pgfqpoint{0.845261in}{0.509200in}}%
\pgfpathlineto{\pgfqpoint{0.845261in}{0.511698in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.512819in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.514451in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{0.515608in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{0.516977in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.518093in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.518727in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.519783in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.521030in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.521474in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.520132in}}%
\pgfpathlineto{\pgfqpoint{0.861560in}{0.519974in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.518766in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.514095in}}%
\pgfpathlineto{\pgfqpoint{0.866217in}{0.512688in}}%
\pgfpathlineto{\pgfqpoint{0.866217in}{0.509041in}}%
\pgfpathlineto{\pgfqpoint{0.868546in}{0.508482in}}%
\pgfpathlineto{\pgfqpoint{0.868546in}{0.509962in}}%
\pgfpathlineto{\pgfqpoint{0.868546in}{0.510158in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.511276in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.514345in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.515585in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.515934in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{0.518525in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.519745in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.520479in}}%
\pgfpathlineto{\pgfqpoint{0.887174in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.887174in}{0.522439in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{0.522791in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{0.521420in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{0.521074in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{0.519884in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{0.516484in}}%
\pgfpathlineto{\pgfqpoint{0.894159in}{0.515361in}}%
\pgfpathlineto{\pgfqpoint{0.894159in}{0.512121in}}%
\pgfpathlineto{\pgfqpoint{0.896488in}{0.510903in}}%
\pgfpathlineto{\pgfqpoint{0.896488in}{0.508518in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{0.507336in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.901145in}{0.506041in}}%
\pgfpathlineto{\pgfqpoint{0.901145in}{0.507180in}}%
\pgfpathlineto{\pgfqpoint{0.903473in}{0.508388in}}%
\pgfpathlineto{\pgfqpoint{0.903473in}{0.509470in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.508763in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.508468in}}%
\pgfpathlineto{\pgfqpoint{0.908130in}{0.505565in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{0.504410in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{0.501940in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.502497in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.504453in}}%
\pgfpathlineto{\pgfqpoint{0.922101in}{0.505623in}}%
\pgfpathlineto{\pgfqpoint{0.922101in}{0.509258in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.510402in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.514270in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.515461in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.517495in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.517063in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.516703in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.513029in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.511720in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.509940in}}%
\pgfpathlineto{\pgfqpoint{0.938401in}{0.508831in}}%
\pgfpathlineto{\pgfqpoint{0.938401in}{0.508452in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{0.507347in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{0.505550in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.504312in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.503496in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.503520in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{0.504436in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{0.506043in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.508604in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.508561in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.507840in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.507631in}}%
\pgfpathlineto{\pgfqpoint{0.957029in}{0.505682in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{0.504426in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{0.499881in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.498649in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.495745in}}%
\pgfpathlineto{\pgfqpoint{0.966343in}{0.495023in}}%
\pgfpathlineto{\pgfqpoint{0.966343in}{0.496619in}}%
\pgfpathlineto{\pgfqpoint{0.966343in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.498493in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.502404in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{0.503728in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{0.507219in}}%
\pgfpathlineto{\pgfqpoint{0.973328in}{0.508404in}}%
\pgfpathlineto{\pgfqpoint{0.973328in}{0.510961in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.512162in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.514973in}}%
\pgfpathlineto{\pgfqpoint{0.977985in}{0.516186in}}%
\pgfpathlineto{\pgfqpoint{0.977985in}{0.516305in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.515934in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.515344in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.512966in}}%
\pgfpathlineto{\pgfqpoint{0.984971in}{0.511746in}}%
\pgfpathlineto{\pgfqpoint{0.984971in}{0.510623in}}%
\pgfpathlineto{\pgfqpoint{0.984971in}{0.511062in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{0.510056in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{0.506346in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.504972in}}%
\pgfpathlineto{\pgfqpoint{0.991956in}{0.500576in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.499314in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{0.498104in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.498034in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.499072in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.499507in}}%
\pgfpathlineto{\pgfqpoint{0.998942in}{0.500676in}}%
\pgfpathlineto{\pgfqpoint{0.998942in}{0.501955in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.503645in}}%
\pgfpathlineto{\pgfqpoint{1.005927in}{0.504817in}}%
\pgfpathlineto{\pgfqpoint{1.005927in}{0.504989in}}%
\pgfpathlineto{\pgfqpoint{1.008256in}{0.506071in}}%
\pgfpathlineto{\pgfqpoint{1.008256in}{0.506554in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.507739in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.508394in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.507394in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.504921in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{0.503784in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{0.502787in}}%
\pgfpathlineto{\pgfqpoint{1.019898in}{0.501619in}}%
\pgfpathlineto{\pgfqpoint{1.019898in}{0.500926in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{0.499738in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{0.499371in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{0.499557in}}%
\pgfpathlineto{\pgfqpoint{1.024555in}{0.498466in}}%
\pgfpathlineto{\pgfqpoint{1.024555in}{0.497816in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{0.496638in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{0.496486in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{0.496506in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.497624in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.498868in}}%
\pgfpathlineto{\pgfqpoint{1.036198in}{0.500065in}}%
\pgfpathlineto{\pgfqpoint{1.036198in}{0.500269in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.501412in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.502657in}}%
\pgfpathlineto{\pgfqpoint{1.040855in}{0.503864in}}%
\pgfpathlineto{\pgfqpoint{1.040855in}{0.504893in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{0.506012in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{0.506733in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{0.507940in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{0.509184in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{0.510293in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{0.511287in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.512336in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.515136in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.516344in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.519864in}}%
\pgfpathlineto{\pgfqpoint{1.054826in}{0.521040in}}%
\pgfpathlineto{\pgfqpoint{1.054826in}{0.521546in}}%
\pgfpathlineto{\pgfqpoint{1.054826in}{0.521052in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.519876in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.518363in}}%
\pgfpathlineto{\pgfqpoint{1.061811in}{0.517244in}}%
\pgfpathlineto{\pgfqpoint{1.061811in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{1.064140in}{0.514054in}}%
\pgfpathlineto{\pgfqpoint{1.064140in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.512511in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.511844in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{0.510686in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{0.506641in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{0.505269in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{0.500208in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.498909in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.497455in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.498496in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.499636in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.500056in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.499929in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.498747in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.498685in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.498927in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.499976in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.501020in}}%
\pgfpathlineto{\pgfqpoint{1.092082in}{0.502245in}}%
\pgfpathlineto{\pgfqpoint{1.092082in}{0.504112in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.505705in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.505176in}}%
\pgfpathlineto{\pgfqpoint{1.096739in}{0.504033in}}%
\pgfpathlineto{\pgfqpoint{1.096739in}{0.502245in}}%
\pgfpathlineto{\pgfqpoint{1.099067in}{0.501155in}}%
\pgfpathlineto{\pgfqpoint{1.099067in}{0.498970in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.497876in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.496706in}}%
\pgfpathlineto{\pgfqpoint{1.103724in}{0.495500in}}%
\pgfpathlineto{\pgfqpoint{1.103724in}{0.493746in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{0.492561in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{0.491314in}}%
\pgfpathlineto{\pgfqpoint{1.108381in}{0.491096in}}%
\pgfpathlineto{\pgfqpoint{1.108381in}{0.492343in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{0.493528in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{0.496399in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.497642in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.498020in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.497842in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.497651in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.498929in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.499382in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{0.500552in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{0.507015in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.508240in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.515358in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.516680in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.519673in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{0.520767in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{0.521682in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{0.522855in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{0.524171in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{0.525367in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{0.527050in}}%
\pgfpathlineto{\pgfqpoint{1.131666in}{0.528236in}}%
\pgfpathlineto{\pgfqpoint{1.131666in}{0.529242in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.530394in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.530713in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{0.531796in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.531181in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.528572in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.525509in}}%
\pgfpathlineto{\pgfqpoint{1.145637in}{0.524379in}}%
\pgfpathlineto{\pgfqpoint{1.145637in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.147965in}{0.518416in}}%
\pgfpathlineto{\pgfqpoint{1.147965in}{0.513029in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{0.511808in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{0.507580in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.506401in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.503753in}}%
\pgfpathlineto{\pgfqpoint{1.154951in}{0.502525in}}%
\pgfpathlineto{\pgfqpoint{1.154951in}{0.500907in}}%
\pgfpathlineto{\pgfqpoint{1.157279in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{1.157279in}{0.498489in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{0.498220in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{0.499526in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{0.501212in}}%
\pgfpathlineto{\pgfqpoint{1.161936in}{0.502521in}}%
\pgfpathlineto{\pgfqpoint{1.161936in}{0.503900in}}%
\pgfpathlineto{\pgfqpoint{1.161936in}{0.503592in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.502512in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.499837in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.498611in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.494996in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.493821in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.491214in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{0.489724in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{0.488586in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{0.486427in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.487333in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.487454in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.490174in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{0.491365in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{0.492549in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.493636in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.496815in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.498070in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.500908in}}%
\pgfpathlineto{\pgfqpoint{1.189878in}{0.502078in}}%
\pgfpathlineto{\pgfqpoint{1.189878in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{1.194535in}{0.502617in}}%
\pgfpathlineto{\pgfqpoint{1.194535in}{0.501983in}}%
\pgfpathlineto{\pgfqpoint{1.194535in}{0.500081in}}%
\pgfpathlineto{\pgfqpoint{1.196864in}{0.498893in}}%
\pgfpathlineto{\pgfqpoint{1.196864in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{1.201521in}{0.498599in}}%
\pgfpathlineto{\pgfqpoint{1.201521in}{0.499551in}}%
\pgfpathlineto{\pgfqpoint{1.201521in}{0.500222in}}%
\pgfpathlineto{\pgfqpoint{1.203849in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{1.203849in}{0.502880in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.503347in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.502080in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.501744in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.500602in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.500376in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.499243in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.499125in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.499373in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.500468in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.500796in}}%
\pgfpathlineto{\pgfqpoint{1.222477in}{0.501898in}}%
\pgfpathlineto{\pgfqpoint{1.222477in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.504750in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.507002in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.508143in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.511301in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{0.512617in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{0.514344in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{0.514219in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.513904in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.513179in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.512915in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{0.511748in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{0.511644in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.510547in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.510107in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.508916in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.506846in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.505655in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.503230in}}%
\pgfpathlineto{\pgfqpoint{1.245762in}{0.502011in}}%
\pgfpathlineto{\pgfqpoint{1.245762in}{0.501121in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{0.501215in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{0.502124in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{0.503235in}}%
\pgfpathlineto{\pgfqpoint{1.252748in}{0.504457in}}%
\pgfpathlineto{\pgfqpoint{1.252748in}{0.506331in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{0.507415in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{0.510725in}}%
\pgfpathlineto{\pgfqpoint{1.257405in}{0.512035in}}%
\pgfpathlineto{\pgfqpoint{1.257405in}{0.513134in}}%
\pgfpathlineto{\pgfqpoint{1.257405in}{0.513087in}}%
\pgfpathlineto{\pgfqpoint{1.259733in}{0.512119in}}%
\pgfpathlineto{\pgfqpoint{1.259733in}{0.510501in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.509250in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.508671in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.508808in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{0.509906in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{0.509987in}}%
\pgfpathlineto{\pgfqpoint{1.266719in}{0.511086in}}%
\pgfpathlineto{\pgfqpoint{1.266719in}{0.513157in}}%
\pgfpathlineto{\pgfqpoint{1.269047in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{1.269047in}{0.517257in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.518402in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.518658in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.516865in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.515685in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.512473in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{0.511270in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{1.278361in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{1.278361in}{0.508939in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.507801in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.506682in}}%
\pgfpathlineto{\pgfqpoint{1.285347in}{0.505900in}}%
\pgfpathlineto{\pgfqpoint{1.285347in}{0.507608in}}%
\pgfpathlineto{\pgfqpoint{1.285347in}{0.508094in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.509222in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.511140in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.512503in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.516473in}}%
\pgfpathlineto{\pgfqpoint{1.299318in}{0.517624in}}%
\pgfpathlineto{\pgfqpoint{1.299318in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{1.299318in}{0.518322in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{0.517171in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{0.513510in}}%
\pgfpathlineto{\pgfqpoint{1.303975in}{0.512256in}}%
\pgfpathlineto{\pgfqpoint{1.303975in}{0.509246in}}%
\pgfpathlineto{\pgfqpoint{1.308632in}{0.508091in}}%
\pgfpathlineto{\pgfqpoint{1.308632in}{0.506601in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{0.511087in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.511270in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.510172in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{0.509182in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.507979in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.506700in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.507091in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.508497in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.509676in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.509721in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.509527in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.510327in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.511061in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{0.514396in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.515573in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.519667in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.520320in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.520297in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{0.519199in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{0.517354in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.512826in}}%
\pgfpathlineto{\pgfqpoint{1.348216in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{1.348216in}{0.508171in}}%
\pgfpathlineto{\pgfqpoint{1.350545in}{0.506859in}}%
\pgfpathlineto{\pgfqpoint{1.350545in}{0.501928in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.500540in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.495717in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.494437in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.493412in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{0.493466in}}%
\pgfpathlineto{\pgfqpoint{1.357530in}{0.494521in}}%
\pgfpathlineto{\pgfqpoint{1.357530in}{0.496412in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{0.497602in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{0.500770in}}%
\pgfpathlineto{\pgfqpoint{1.362187in}{0.501998in}}%
\pgfpathlineto{\pgfqpoint{1.362187in}{0.504395in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.507886in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.509007in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{0.514472in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{0.520019in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.521246in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.522286in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.522108in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.520972in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.520664in}}%
\pgfpathlineto{\pgfqpoint{1.376158in}{0.519529in}}%
\pgfpathlineto{\pgfqpoint{1.376158in}{0.517735in}}%
\pgfpathlineto{\pgfqpoint{1.378486in}{0.516621in}}%
\pgfpathlineto{\pgfqpoint{1.378486in}{0.512569in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{0.511447in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{0.507078in}}%
\pgfpathlineto{\pgfqpoint{1.383143in}{0.505789in}}%
\pgfpathlineto{\pgfqpoint{1.383143in}{0.502446in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.501188in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.498909in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.497692in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.495321in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{0.494203in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{0.491138in}}%
\pgfpathlineto{\pgfqpoint{1.392457in}{0.489839in}}%
\pgfpathlineto{\pgfqpoint{1.392457in}{0.489034in}}%
\pgfpathlineto{\pgfqpoint{1.392457in}{0.489041in}}%
\pgfpathlineto{\pgfqpoint{1.397114in}{0.490034in}}%
\pgfpathlineto{\pgfqpoint{1.397114in}{0.493045in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{0.494217in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{0.500282in}}%
\pgfpathlineto{\pgfqpoint{1.401771in}{0.501460in}}%
\pgfpathlineto{\pgfqpoint{1.401771in}{0.504745in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.504795in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.503810in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.503418in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{0.502215in}}%
\pgfpathlineto{\pgfqpoint{1.411085in}{0.500898in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{0.499768in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{0.498993in}}%
\pgfpathlineto{\pgfqpoint{1.420399in}{0.499832in}}%
\pgfpathlineto{\pgfqpoint{1.420399in}{0.499921in}}%
\pgfpathlineto{\pgfqpoint{1.420399in}{0.500167in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.501300in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.503293in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.504475in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.507547in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.508719in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.512368in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.513525in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.515149in}}%
\pgfpathlineto{\pgfqpoint{1.434370in}{0.516235in}}%
\pgfpathlineto{\pgfqpoint{1.434370in}{0.516550in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{0.514825in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.515314in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.513912in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.512963in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.448341in}{0.509279in}}%
\pgfpathlineto{\pgfqpoint{1.448341in}{0.508977in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.507869in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.505145in}}%
\pgfpathlineto{\pgfqpoint{1.452998in}{0.503916in}}%
\pgfpathlineto{\pgfqpoint{1.452998in}{0.500087in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{0.498890in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{0.497419in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.498190in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.498405in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.501097in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.502334in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.502703in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.502506in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.501421in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.500955in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{0.499784in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{0.497577in}}%
\pgfpathlineto{\pgfqpoint{1.471626in}{0.496429in}}%
\pgfpathlineto{\pgfqpoint{1.471626in}{0.495329in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.496423in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.496727in}}%
\pgfpathlineto{\pgfqpoint{1.476283in}{0.497906in}}%
\pgfpathlineto{\pgfqpoint{1.476283in}{0.500372in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.501564in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.501802in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{0.500989in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{0.502776in}}%
\pgfpathlineto{\pgfqpoint{1.485597in}{0.503991in}}%
\pgfpathlineto{\pgfqpoint{1.485597in}{0.506781in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{0.507949in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{0.511241in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{0.512467in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{0.515478in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{0.516689in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{0.517618in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.516730in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.514423in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{0.513239in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{0.511344in}}%
\pgfpathlineto{\pgfqpoint{1.501897in}{0.510206in}}%
\pgfpathlineto{\pgfqpoint{1.501897in}{0.509244in}}%
\pgfpathlineto{\pgfqpoint{1.504225in}{0.508143in}}%
\pgfpathlineto{\pgfqpoint{1.504225in}{0.507143in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.506003in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.504522in}}%
\pgfpathlineto{\pgfqpoint{1.513539in}{0.503290in}}%
\pgfpathlineto{\pgfqpoint{1.513539in}{0.502902in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.503753in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.503883in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.507024in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.508275in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.511428in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.514502in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{0.514613in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{0.513543in}}%
\pgfpathlineto{\pgfqpoint{1.527510in}{0.512413in}}%
\pgfpathlineto{\pgfqpoint{1.527510in}{0.511071in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{0.509880in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.506657in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.504756in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{0.503574in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{0.506460in}}%
\pgfpathlineto{\pgfqpoint{1.543810in}{0.507706in}}%
\pgfpathlineto{\pgfqpoint{1.543810in}{0.510569in}}%
\pgfpathlineto{\pgfqpoint{1.546138in}{0.511724in}}%
\pgfpathlineto{\pgfqpoint{1.546138in}{0.512464in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.513516in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.514481in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{0.518177in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{0.517942in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{0.517324in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{0.515380in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{0.514221in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{0.512241in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.510992in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.510552in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.511218in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{0.512378in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{0.516673in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{0.517783in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{0.522660in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.523893in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.525398in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.524915in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.523111in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{0.519117in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{0.515091in}}%
\pgfpathlineto{\pgfqpoint{1.585723in}{0.513998in}}%
\pgfpathlineto{\pgfqpoint{1.585723in}{0.512751in}}%
\pgfpathlineto{\pgfqpoint{1.588051in}{0.511626in}}%
\pgfpathlineto{\pgfqpoint{1.588051in}{0.510414in}}%
\pgfpathlineto{\pgfqpoint{1.590380in}{0.509268in}}%
\pgfpathlineto{\pgfqpoint{1.590380in}{0.507432in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{0.506278in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{0.504700in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.503497in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.503069in}}%
\pgfpathlineto{\pgfqpoint{1.599694in}{0.501940in}}%
\pgfpathlineto{\pgfqpoint{1.599694in}{0.500479in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.500783in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.504675in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.506346in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.507029in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.505546in}}%
\pgfpathlineto{\pgfqpoint{1.622978in}{0.506084in}}%
\pgfpathlineto{\pgfqpoint{1.622978in}{0.506195in}}%
\pgfpathlineto{\pgfqpoint{1.622978in}{0.508085in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.508049in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.507191in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.506985in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.506730in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.507905in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{0.509495in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{0.510858in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{0.512045in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{0.513338in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.513051in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.512504in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.508605in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.507305in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.502477in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.501150in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{0.497099in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{0.495845in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{0.493387in}}%
\pgfpathlineto{\pgfqpoint{1.664891in}{0.492596in}}%
\pgfpathlineto{\pgfqpoint{1.664891in}{0.494123in}}%
\pgfpathlineto{\pgfqpoint{1.664891in}{0.497110in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{0.498478in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{0.506222in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.507423in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{0.514801in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{0.517809in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.519009in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.519709in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.518615in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{0.514328in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{0.512666in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.511588in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.509361in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.508171in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.506972in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{0.508093in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{0.509769in}}%
\pgfpathlineto{\pgfqpoint{1.692833in}{0.510942in}}%
\pgfpathlineto{\pgfqpoint{1.692833in}{0.513118in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.512798in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.512154in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.511468in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.511446in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.512438in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.512810in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{0.514072in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.516940in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.518708in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.518778in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.517887in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.517716in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{0.516621in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{0.514948in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.513726in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.509883in}}%
\pgfpathlineto{\pgfqpoint{1.725432in}{0.508565in}}%
\pgfpathlineto{\pgfqpoint{1.725432in}{0.505179in}}%
\pgfpathlineto{\pgfqpoint{1.727761in}{0.504072in}}%
\pgfpathlineto{\pgfqpoint{1.727761in}{0.500147in}}%
\pgfpathlineto{\pgfqpoint{1.730089in}{0.498907in}}%
\pgfpathlineto{\pgfqpoint{1.730089in}{0.495542in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.495200in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.496868in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{0.498038in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{0.500806in}}%
\pgfpathlineto{\pgfqpoint{1.746389in}{0.501971in}}%
\pgfpathlineto{\pgfqpoint{1.746389in}{0.504467in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.504448in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.503625in}}%
\pgfpathlineto{\pgfqpoint{1.753374in}{0.503283in}}%
\pgfpathlineto{\pgfqpoint{1.760360in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{1.760360in}{0.504203in}}%
\pgfpathlineto{\pgfqpoint{1.760360in}{0.507649in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.508782in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.511241in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.511226in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.510550in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.508714in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{0.507575in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{0.503583in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.502342in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.498498in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.497273in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.494554in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.493354in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.490525in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.489399in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.486609in}}%
\pgfpathlineto{\pgfqpoint{1.788302in}{0.486484in}}%
\pgfpathlineto{\pgfqpoint{1.788302in}{0.487333in}}%
\pgfpathlineto{\pgfqpoint{1.788302in}{0.490667in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{0.491857in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{0.494589in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{0.495725in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{0.496514in}}%
\pgfpathlineto{\pgfqpoint{1.797616in}{0.497720in}}%
\pgfpathlineto{\pgfqpoint{1.797616in}{0.497786in}}%
\pgfpathlineto{\pgfqpoint{1.797616in}{0.497446in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.498105in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.498453in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.498833in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.497997in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.496878in}}%
\pgfpathlineto{\pgfqpoint{1.804601in}{0.495623in}}%
\pgfpathlineto{\pgfqpoint{1.806930in}{0.494429in}}%
\pgfpathlineto{\pgfqpoint{1.806930in}{0.494307in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.494208in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.495389in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.495634in}}%
\pgfpathlineto{\pgfqpoint{1.811587in}{0.496790in}}%
\pgfpathlineto{\pgfqpoint{1.811587in}{0.498866in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.500024in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.501046in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{0.500466in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.500450in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.501555in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.501855in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.503068in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.508084in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.509227in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.516940in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{0.518212in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{0.523494in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.524632in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.529356in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{0.530598in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{0.531725in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{0.530623in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{0.530323in}}%
\pgfpathlineto{\pgfqpoint{1.832543in}{0.529180in}}%
\pgfpathlineto{\pgfqpoint{1.832543in}{0.527895in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.526707in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.525805in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.525974in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{0.524842in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{0.523545in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.522313in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.518360in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.517118in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.514327in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.513285in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.511712in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.510507in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.508055in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.508562in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.508859in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{1.853500in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{1.853500in}{0.522708in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.523978in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.524511in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.523478in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.522322in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.521882in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.522774in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{0.523933in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{0.524190in}}%
\pgfpathlineto{\pgfqpoint{1.862813in}{0.524532in}}%
\pgfpathlineto{\pgfqpoint{1.862813in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.862813in}{0.522237in}}%
\pgfpathlineto{\pgfqpoint{1.865142in}{0.521102in}}%
\pgfpathlineto{\pgfqpoint{1.865142in}{0.518638in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.517353in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.515340in}}%
\pgfpathlineto{\pgfqpoint{1.872127in}{0.514102in}}%
\pgfpathlineto{\pgfqpoint{1.872127in}{0.509303in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{0.508086in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{0.507001in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.506969in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.507957in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.509061in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{0.510167in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{0.512062in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.512236in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.512800in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.513142in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.513455in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{0.512030in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.510924in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.508862in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{0.507703in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{0.505195in}}%
\pgfpathlineto{\pgfqpoint{1.895412in}{0.504004in}}%
\pgfpathlineto{\pgfqpoint{1.895412in}{0.500104in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.498943in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.493054in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.491706in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.489938in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.490582in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{0.489787in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{0.488958in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{0.491496in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.492757in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.497932in}}%
\pgfpathlineto{\pgfqpoint{1.911712in}{0.499227in}}%
\pgfpathlineto{\pgfqpoint{1.911712in}{0.502518in}}%
\pgfpathlineto{\pgfqpoint{1.914040in}{0.503641in}}%
\pgfpathlineto{\pgfqpoint{1.914040in}{0.505000in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{0.506093in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{0.508362in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.509506in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.511721in}}%
\pgfpathlineto{\pgfqpoint{1.923354in}{0.511124in}}%
\pgfpathlineto{\pgfqpoint{1.923354in}{0.510804in}}%
\pgfpathlineto{\pgfqpoint{1.923354in}{0.508836in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.507810in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.506757in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.505623in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.504013in}}%
\pgfpathlineto{\pgfqpoint{1.930340in}{0.502860in}}%
\pgfpathlineto{\pgfqpoint{1.930340in}{0.502577in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.501410in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.501895in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{0.503067in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{0.505228in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.506437in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.508718in}}%
\pgfpathlineto{\pgfqpoint{1.941982in}{0.509886in}}%
\pgfpathlineto{\pgfqpoint{1.941982in}{0.512053in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.513221in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.513589in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.512749in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.511683in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.508386in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.507198in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.504041in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{0.502832in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{0.501273in}}%
\pgfpathlineto{\pgfqpoint{1.953625in}{0.500058in}}%
\pgfpathlineto{\pgfqpoint{1.953625in}{0.499026in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.497842in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.497567in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.497923in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.498531in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.499048in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{0.500213in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{0.501792in}}%
\pgfpathlineto{\pgfqpoint{1.967596in}{0.503000in}}%
\pgfpathlineto{\pgfqpoint{1.967596in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{1.969924in}{0.506957in}}%
\pgfpathlineto{\pgfqpoint{1.969924in}{0.509037in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.508209in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.505386in}}%
\pgfpathlineto{\pgfqpoint{1.976910in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{1.976910in}{0.499640in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.498394in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{0.494800in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{0.493631in}}%
\pgfpathlineto{\pgfqpoint{1.986224in}{0.492397in}}%
\pgfpathlineto{\pgfqpoint{1.986224in}{0.492162in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.492327in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.492958in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.494723in}}%
\pgfpathlineto{\pgfqpoint{1.993209in}{0.495806in}}%
\pgfpathlineto{\pgfqpoint{1.993209in}{0.498087in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.499309in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.502629in}}%
\pgfpathlineto{\pgfqpoint{1.997866in}{0.503877in}}%
\pgfpathlineto{\pgfqpoint{1.997866in}{0.508477in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.509662in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.512479in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.512960in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.511498in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{2.004852in}{0.510105in}}%
\pgfpathlineto{\pgfqpoint{2.004852in}{0.508243in}}%
\pgfpathlineto{\pgfqpoint{2.007180in}{0.507078in}}%
\pgfpathlineto{\pgfqpoint{2.007180in}{0.506635in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{0.505426in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{0.504144in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.503020in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.502260in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{0.501035in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{0.500333in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.500793in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.501378in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.504075in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{0.505226in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{0.508656in}}%
\pgfpathlineto{\pgfqpoint{2.028137in}{0.509478in}}%
\pgfpathlineto{\pgfqpoint{2.028137in}{0.507842in}}%
\pgfpathlineto{\pgfqpoint{2.028137in}{0.507623in}}%
\pgfpathlineto{\pgfqpoint{2.030465in}{0.506434in}}%
\pgfpathlineto{\pgfqpoint{2.030465in}{0.503219in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{0.502015in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{0.500233in}}%
\pgfpathlineto{\pgfqpoint{2.035122in}{0.499074in}}%
\pgfpathlineto{\pgfqpoint{2.035122in}{0.498010in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.497126in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.499000in}}%
\pgfpathlineto{\pgfqpoint{2.042108in}{0.500166in}}%
\pgfpathlineto{\pgfqpoint{2.042108in}{0.501800in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.502944in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.503481in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{0.504592in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{0.506229in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.507456in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.511028in}}%
\pgfpathlineto{\pgfqpoint{2.053750in}{0.512309in}}%
\pgfpathlineto{\pgfqpoint{2.053750in}{0.514265in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.515392in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{2.063064in}{0.512156in}}%
\pgfpathlineto{\pgfqpoint{2.063064in}{0.509921in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.508822in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.508443in}}%
\pgfpathlineto{\pgfqpoint{2.074707in}{0.507301in}}%
\pgfpathlineto{\pgfqpoint{2.074707in}{0.505792in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.506308in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.506745in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.507334in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.507308in}}%
\pgfpathlineto{\pgfqpoint{2.084021in}{0.507263in}}%
\pgfpathlineto{\pgfqpoint{2.084021in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{2.084021in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.510356in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.513677in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.514984in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{2.091006in}{0.518834in}}%
\pgfpathlineto{\pgfqpoint{2.091006in}{0.519974in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.521090in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.522321in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{0.521541in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{0.518518in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.517356in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.515528in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{0.514344in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{0.510727in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{0.509488in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{0.505069in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.503931in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.500794in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{0.499654in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{2.111963in}{0.495299in}}%
\pgfpathlineto{\pgfqpoint{2.111963in}{0.494796in}}%
\pgfpathlineto{\pgfqpoint{2.111963in}{0.494888in}}%
\pgfpathlineto{\pgfqpoint{2.116619in}{0.496074in}}%
\pgfpathlineto{\pgfqpoint{2.116619in}{0.497522in}}%
\pgfpathlineto{\pgfqpoint{2.118948in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.118948in}{0.501945in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.503193in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.505539in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.505041in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.504679in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.502926in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{0.503774in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{0.503849in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{0.504262in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.503326in}}%
\pgfpathlineto{\pgfqpoint{2.137576in}{0.503144in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.502011in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{0.499056in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{0.497646in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{0.496478in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{0.495869in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{0.494184in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{0.494925in}}%
\pgfpathlineto{\pgfqpoint{2.158532in}{0.496115in}}%
\pgfpathlineto{\pgfqpoint{2.158532in}{0.497214in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{0.498289in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{0.502847in}}%
\pgfpathlineto{\pgfqpoint{2.163189in}{0.504231in}}%
\pgfpathlineto{\pgfqpoint{2.163189in}{0.508736in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.509955in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.511668in}}%
\pgfpathlineto{\pgfqpoint{2.172503in}{0.512879in}}%
\pgfpathlineto{\pgfqpoint{2.172503in}{0.513017in}}%
\pgfpathlineto{\pgfqpoint{2.174832in}{0.514118in}}%
\pgfpathlineto{\pgfqpoint{2.174832in}{0.514976in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.516145in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.517734in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.517110in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.516941in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{0.513929in}}%
\pgfpathlineto{\pgfqpoint{2.184146in}{0.512726in}}%
\pgfpathlineto{\pgfqpoint{2.184146in}{0.511080in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.509862in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.507765in}}%
\pgfpathlineto{\pgfqpoint{2.188803in}{0.506528in}}%
\pgfpathlineto{\pgfqpoint{2.188803in}{0.505912in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.507006in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.507990in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{0.509180in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{0.510046in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{0.509927in}}%
\pgfpathlineto{\pgfqpoint{2.195788in}{0.510935in}}%
\pgfpathlineto{\pgfqpoint{2.195788in}{0.511969in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{0.513122in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{0.515419in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{0.516612in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{0.518525in}}%
\pgfpathlineto{\pgfqpoint{2.202774in}{0.519775in}}%
\pgfpathlineto{\pgfqpoint{2.202774in}{0.523437in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.524784in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.524551in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.523304in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{0.517139in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{0.511436in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.510265in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.505511in}}%
\pgfpathlineto{\pgfqpoint{2.214416in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{2.214416in}{0.500961in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{0.499742in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{0.499489in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{0.499584in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.500696in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.501161in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{0.502238in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{0.503568in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{0.504728in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{0.507197in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.509559in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.508676in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.507748in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.506668in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.504408in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{0.503210in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{0.498687in}}%
\pgfpathlineto{\pgfqpoint{2.237701in}{0.497225in}}%
\pgfpathlineto{\pgfqpoint{2.237701in}{0.493377in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.494256in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.494418in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{0.495579in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{0.498244in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{0.499455in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{0.502236in}}%
\pgfpathlineto{\pgfqpoint{2.247015in}{0.503342in}}%
\pgfpathlineto{\pgfqpoint{2.247015in}{0.504360in}}%
\pgfpathlineto{\pgfqpoint{2.247015in}{0.503774in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.502603in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{0.502264in}}%
\pgfpathlineto{\pgfqpoint{2.258658in}{0.502641in}}%
\pgfpathlineto{\pgfqpoint{2.258658in}{0.503195in}}%
\pgfpathlineto{\pgfqpoint{2.258658in}{0.504268in}}%
\pgfpathlineto{\pgfqpoint{2.267972in}{0.505425in}}%
\pgfpathlineto{\pgfqpoint{2.267972in}{0.506557in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.507688in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.508239in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.505866in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{0.504704in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{0.501290in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{0.500213in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{0.495452in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{0.494323in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{0.490520in}}%
\pgfpathlineto{\pgfqpoint{2.284271in}{0.490243in}}%
\pgfpathlineto{\pgfqpoint{2.284271in}{0.491407in}}%
\pgfpathlineto{\pgfqpoint{2.284271in}{0.492897in}}%
\pgfpathlineto{\pgfqpoint{2.286600in}{0.494002in}}%
\pgfpathlineto{\pgfqpoint{2.286600in}{0.495917in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.497072in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.291257in}{0.499140in}}%
\pgfpathlineto{\pgfqpoint{2.291257in}{0.500538in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{0.501730in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{0.503855in}}%
\pgfpathlineto{\pgfqpoint{2.295914in}{0.505053in}}%
\pgfpathlineto{\pgfqpoint{2.295914in}{0.507857in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.509054in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.512150in}}%
\pgfpathlineto{\pgfqpoint{2.300571in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{2.300571in}{0.513741in}}%
\pgfpathlineto{\pgfqpoint{2.300571in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.512627in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.510898in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.509046in}}%
\pgfpathlineto{\pgfqpoint{2.307556in}{0.507842in}}%
\pgfpathlineto{\pgfqpoint{2.307556in}{0.505538in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{0.504425in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{0.502331in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{0.501286in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{2.314542in}{0.497830in}}%
\pgfpathlineto{\pgfqpoint{2.314542in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{2.314542in}{0.496145in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.496320in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.497070in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.497947in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.499107in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.502736in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.503935in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.508453in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.510508in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.510312in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.509162in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.507740in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.506483in}}%
\pgfpathlineto{\pgfqpoint{2.335498in}{0.504832in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.503900in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.505650in}}%
\pgfpathlineto{\pgfqpoint{2.342484in}{0.506825in}}%
\pgfpathlineto{\pgfqpoint{2.342484in}{0.507751in}}%
\pgfpathlineto{\pgfqpoint{2.344812in}{0.508870in}}%
\pgfpathlineto{\pgfqpoint{2.344812in}{0.509632in}}%
\pgfpathlineto{\pgfqpoint{2.347141in}{0.510795in}}%
\pgfpathlineto{\pgfqpoint{2.347141in}{0.513156in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.514302in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.516575in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{0.515744in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{0.514759in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{0.515285in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.515616in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.514487in}}%
\pgfpathlineto{\pgfqpoint{2.361112in}{0.510756in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{0.509493in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{0.502624in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.501251in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{2.368097in}{0.494160in}}%
\pgfpathlineto{\pgfqpoint{2.368097in}{0.491645in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.491940in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.492515in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.493180in}}%
\pgfpathlineto{\pgfqpoint{2.377411in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.377411in}{0.496050in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.497142in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.499132in}}%
\pgfpathlineto{\pgfqpoint{2.382068in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{2.382068in}{0.504047in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.505345in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.509478in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{0.512729in}}%
\pgfpathlineto{\pgfqpoint{2.389053in}{0.513906in}}%
\pgfpathlineto{\pgfqpoint{2.389053in}{0.514622in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.514517in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.513732in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.511759in}}%
\pgfpathlineto{\pgfqpoint{2.396039in}{0.510506in}}%
\pgfpathlineto{\pgfqpoint{2.396039in}{0.507498in}}%
\pgfpathlineto{\pgfqpoint{2.398367in}{0.506337in}}%
\pgfpathlineto{\pgfqpoint{2.398367in}{0.503168in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.500124in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{0.499002in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{0.498147in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{0.498248in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{0.498860in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{0.501367in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.502496in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.505834in}}%
\pgfpathlineto{\pgfqpoint{2.416995in}{0.507118in}}%
\pgfpathlineto{\pgfqpoint{2.416995in}{0.507876in}}%
\pgfpathlineto{\pgfqpoint{2.416995in}{0.507853in}}%
\pgfpathlineto{\pgfqpoint{2.419324in}{0.506774in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.505598in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.504451in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.503272in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.502248in}}%
\pgfpathlineto{\pgfqpoint{2.426309in}{0.501081in}}%
\pgfpathlineto{\pgfqpoint{2.426309in}{0.500758in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.501692in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{2.437952in}{0.504787in}}%
\pgfpathlineto{\pgfqpoint{2.437952in}{0.505497in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.506700in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.507952in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.509111in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.510589in}}%
\pgfpathlineto{\pgfqpoint{2.447266in}{0.511784in}}%
\pgfpathlineto{\pgfqpoint{2.447266in}{0.514152in}}%
\pgfpathlineto{\pgfqpoint{2.449594in}{0.515409in}}%
\pgfpathlineto{\pgfqpoint{2.449594in}{0.516842in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.515817in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.515317in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.515604in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.515982in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.514557in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{2.461237in}{0.512429in}}%
\pgfpathlineto{\pgfqpoint{2.461237in}{0.510731in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.509515in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.509192in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{0.508086in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.508272in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.508964in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.508923in}}%
\pgfpathlineto{\pgfqpoint{2.472879in}{0.509769in}}%
\pgfpathlineto{\pgfqpoint{2.475208in}{0.510941in}}%
\pgfpathlineto{\pgfqpoint{2.475208in}{0.511967in}}%
\pgfpathlineto{\pgfqpoint{2.482193in}{0.511695in}}%
\pgfpathlineto{\pgfqpoint{2.482193in}{0.511146in}}%
\pgfpathlineto{\pgfqpoint{2.482193in}{0.508975in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.507838in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.505396in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.504176in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.503150in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.503119in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.504095in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.505714in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.506886in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.518171in}}%
\pgfpathlineto{\pgfqpoint{2.493836in}{0.519789in}}%
\pgfpathlineto{\pgfqpoint{2.493836in}{0.547456in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{0.549097in}}%
\pgfpathlineto{\pgfqpoint{2.496164in}{0.549097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.404183in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.404183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.312036in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403518in,y=1.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Waterworld}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> resnet101scheduled2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590504in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590504in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285650in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850699in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850699in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415748in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980797in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.239556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.822949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=0.769935in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.412846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.359832in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.002743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=1.949729in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.592640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=2.539626in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.182537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.129523in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.772434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550694in, y=3.719420in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495139in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156176in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.182859in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{0.560444in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{0.828847in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{0.675474in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{1.109049in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{1.401048in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.159190in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.507229in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.775632in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.654703in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.277169in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.787430in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{2.014541in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.023514in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.067631in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.955551in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.548522in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.114823in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.244600in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.300765in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.120722in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.218055in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.215106in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.032237in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.492482in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.448115in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.330136in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.353731in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.336034in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.294742in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.294742in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.459913in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.262297in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.412721in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.274095in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.931955in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.462862in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.138419in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.563145in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.772558in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.878740in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.893487in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.893487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149159in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{0.563394in}}%
\pgfpathlineto{\pgfqpoint{1.157671in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.180229in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.094301in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{1.141493in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.811151in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{0.654828in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{0.622384in}}%
\pgfpathlineto{\pgfqpoint{1.259806in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.263141in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.628158in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.280119in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.144442in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.728441in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.433492in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.654703in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.934904in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.908484in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.999793in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.524926in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{2.191510in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.209207in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.182661in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.221005in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.085328in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.309489in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.073530in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.964399in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.108924in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.288843in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.377327in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.126621in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.923107in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{1.637006in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.495307in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.318338in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.297691in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.055833in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.262297in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.395024in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.740238in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.344883in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.639831in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.433367in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.734339in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.592640in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.300641in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.474660in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.595589in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.144318in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.433367in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{1.793329in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.501206in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.501206in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.427469in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{1.625209in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.536599in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.492357in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.268196in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.586741in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.692922in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.660478in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.527751in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.630983in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.577892in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.672276in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.359630in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.654579in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.628034in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.580842in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.595589in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.580842in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.625084in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.524802in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.672276in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.613286in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.507105in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.681124in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.569044in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.675225in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.521852in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.592640in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.583791in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.636882in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.681124in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.654579in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.595589in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.610337in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.648680in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.669326in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.648680in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.477610in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.648680in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.533650in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.574943in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.073530in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.984921in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.981972in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.973123in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.964275in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.970174in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.946578in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.958376in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.928881in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.979022in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.940679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137222in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.138464in}{0.592889in}}%
\pgfpathlineto{\pgfqpoint{1.139951in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.205602in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{1.471835in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{1.085453in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.244725in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{0.940928in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.740238in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.486583in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.333209in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.156240in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.769733in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.811026in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.964399in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.519027in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.530825in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.964399in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.014541in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.203308in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.282944in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.141368in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.914258in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.722542in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.813976in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.188560in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.681124in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.784356in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.781407in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.790255in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.781407in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.787306in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.787306in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.787306in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.790255in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.784356in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.790255in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.869891in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.819750in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.822700in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.825649in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.855144in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.816801in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.813851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143002in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{1.158848in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.163109in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{0.793454in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{0.920282in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{1.091352in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{1.061857in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.952726in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{1.356805in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{0.819999in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.138543in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.625209in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.580966in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.548522in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.693047in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.619310in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.707794in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.695996in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.746137in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.816925in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{1.805127in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.793329in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{1.825774in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{1.822824in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{1.902460in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{1.914258in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{1.902460in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{1.908359in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{1.813976in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{1.822824in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{1.920157in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{1.811026in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{1.908359in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{1.816925in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{1.811026in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{1.822824in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{1.911309in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{1.902460in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{1.802178in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{1.902460in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{1.813976in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{1.813976in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{1.822824in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.872965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148041in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{0.569293in}}%
\pgfpathlineto{\pgfqpoint{1.155380in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.162272in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{0.952726in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{1.303715in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{0.926181in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{0.610586in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{0.896686in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.507229in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.365654in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.628158in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.586865in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.802178in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{1.943753in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{1.787430in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.937854in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{1.704845in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.070581in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.117897in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.141368in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.784481in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{1.575067in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.011591in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.687023in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{2.689973in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.701771in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.669326in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.687023in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.701771in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.710619in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.701771in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.772558in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.772558in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.698821in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.734215in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.737164in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.754861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341543in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{0.551596in}}%
\pgfpathlineto{\pgfqpoint{1.343832in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.358458in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.702020in}}%
\pgfpathlineto{\pgfqpoint{1.368607in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.391318in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.008766in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{0.840645in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.737413in}}%
\pgfpathlineto{\pgfqpoint{1.429656in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.433725in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{0.976322in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.315513in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.221129in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.286018in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.020564in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.345007in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.336159in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.678299in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.297816in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.333209in}}%
\pgfpathlineto{\pgfqpoint{1.590941in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.643126in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{1.120847in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{1.368603in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{1.521977in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.763834in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{0.964524in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.716643in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{1.937854in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{1.911309in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{1.716643in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{1.955551in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{1.557370in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{1.754986in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{1.923107in}}%
\pgfpathlineto{\pgfqpoint{1.919037in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{1.973995in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{0.604687in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{1.516078in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{1.628158in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{1.993894in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.038136in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.100076in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.117773in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{1.993894in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.117773in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{1.926056in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.055833in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.044035in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.049934in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{1.642905in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.088278in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{1.784481in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{1.790380in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.052884in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.029288in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.073530in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{1.940803in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{2.231663in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.226904in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{1.722542in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.111874in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.058783in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.135469in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{1.987995in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.144318in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{1.395149in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{1.923107in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.206257in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.182661in}}%
\pgfpathlineto{\pgfqpoint{2.366943in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{2.373616in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.170863in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.330136in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.268196in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{1.250624in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{2.294742in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{2.297691in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{2.312439in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.244600in}}%
\pgfpathlineto{\pgfqpoint{2.473896in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{2.518514in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.150341in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{1.436441in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{1.513128in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{1.973248in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.026339in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.091227in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.144318in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.105975in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.114823in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.321287in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.350782in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.014541in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.315388in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.173813in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.315388in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.108924in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.218055in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.215106in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.279994in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.374378in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.061732in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{2.221005in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.105975in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.206257in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{1.902460in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.315388in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.350782in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.135469in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.194459in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.377327in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.117773in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.238701in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.309489in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.200358in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{1.710744in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.218055in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.250499in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.212156in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.327186in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.365529in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.188560in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.282944in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.312439in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.229853in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.100076in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.182661in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.188560in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.167914in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.386176in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.465812in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.427469in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.383226in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.103025in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.424519in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{2.353731in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{2.356681in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.344883in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.459913in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.424519in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.377327in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.451064in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.451064in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.474660in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.229853in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.247550in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.297691in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.448115in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.200358in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.524802in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.436317in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.321287in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.471711in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.648680in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.406822in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.226904in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.271146in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.462862in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.439266in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{2.386176in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{2.456963in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.445165in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.448115in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.297691in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.229853in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.395024in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.288843in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.400923in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.365529in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.374378in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.483509in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.303590in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.271146in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.356681in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.309489in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.409772in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.241651in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.451064in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.439266in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.223954in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.586741in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.521852in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.577892in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.400923in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.515953in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.454014in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.365529in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.380277in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.489408in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.474660in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{2.465812in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{2.359630in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{2.495307in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.105975in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.356681in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.607387in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.321287in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.592640in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.386176in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.406822in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.474660in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.223954in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.468761in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.536599in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.368479in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.527751in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.353731in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.501206in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.409772in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.353731in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.368479in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.501206in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.551347in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.465812in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.498256in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.518903in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.498256in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.424519in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.477610in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.383226in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{2.586741in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{2.468761in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.551347in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{2.642781in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.557246in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.492357in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.362580in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.350782in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.209207in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.515953in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.548397in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.395024in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.601488in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.601488in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.492357in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.456963in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.554296in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.448115in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.362580in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.515953in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.312439in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.383226in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.256398in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.439266in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.542498in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.483509in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.383226in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.259348in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.465812in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.389125in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.451064in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{2.303590in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{2.321287in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{2.557246in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.580842in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.365529in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.518903in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.560195in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.645730in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.510054in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.344883in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.462862in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.412721in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.427469in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.495307in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.456963in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.580842in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.548397in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.350782in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.592640in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.766659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553889in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.914916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.945471in}}{\pgfqpoint{5.653056in}{1.945471in}}%
\pgfpathlineto{\pgfqpoint{3.553889in}{1.945471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523333in}{1.945471in}}{\pgfqpoint{3.523333in}{1.914916in}}%
\pgfpathlineto{\pgfqpoint{3.523333in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523333in}{0.604389in}}{\pgfqpoint{3.553889in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.830888in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.830888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.777416in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.617916in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.617916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.564444in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ASWT Schedule 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.404333in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.404333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.350860in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont StepLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{1.190749in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.190749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=1.137277in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ExponentialLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{0.977777in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.977777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=0.924305in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ReduceLR Schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584444in}{0.757166in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.757166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012222in,y=0.703694in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ADAM w/o Scheduler}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

